The Role of Idle Waves, Desynchronization, and Bottleneck Evasion in the Performance of Parallel Programs

The performance of highly parallel applications on distributed-memory systems is influenced by many factors. Analytic performance modeling techniques aim to provide insight into performance limitations and are often the starting point of optimization efforts. However, coupling analytic models across the system hierarchy (socket, node, network) fails to encompass the intricate interplay between the program code and the hardware, especially when execution and communication bottlenecks are involved. In this paper we investigate the effect of "bottleneck evasion" and how it can lead to automatic overlap of communication overhead with computation. Bottleneck evasion leads to a gradual loss of the initial bulk-synchronous behavior of a parallel code so that its processes become desynchronized. This occurs most prominently in memory-bound programs, which is why we choose memory-bound benchmark and application codes, specifically an MPI-augmented STREAM Triad, sparse matrix-vector multiplication, and a collective-avoiding Chebyshev filter diagonalization code to demonstrate the consequences of desynchronization on two different supercomputing platforms. We investigate the role of idle waves as possible triggers for desynchronization and show the impact of automatic asynchronous communication for a spectrum of code properties and parameters, such as saturation point, matrix structures, domain decomposition, and communication concurrency. Our findings reveal how eliminating synchronization points (such as collective communication or barriers) precipitates performance improvements that go beyond what can be expected by simply subtracting the overhead of the collective from the overall runtime.

==> figures/fig-SPMV/SPMV_stat/1296_ep.txt <==
Process(Group);# Processes;Function(Group);Time Self [s];Time Self [tick];Time Total [s];Time Total [tick];# Calls;SCL
"Process 0";1;"MPI:MPI_Barrier";0.00567598;5675985;0.00567598;5675985;3;0
"Process 0";1;"MPI:MPI_Isend";0.002627;2627000;0.002627;2627000;9;0
"Process 0";1;"Application:User_Code";0.002299;2299000;0.013714;13713985;0;0
"Process 0";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;9;0
"Process 0";1;"MPI:MPI_Wait";0.003096;3096000;0.003096;3096000;18;0
"Process 449";1;"MPI:MPI_Barrier";0.00275298;2752985;0.00275298;2752985;3;0
"Process 449";1;"MPI:MPI_Isend";0.000871;871000;0.000871;871000;15;0
"Process 449";1;"Application:User_Code";0.004048;4048000;0.013714;13713985;0;0
"Process 449";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 449";1;"MPI:MPI_Wait";0.006028;6028000;0.006028;6028000;30;0
"Process 898";1;"MPI:MPI_Barrier";0.00431499;4314986;0.00431499;4314986;3;0
"Process 898";1;"MPI:MPI_Isend";0.001056;1055999;0.001056;1055999;15;0
"Process 898";1;"Application:User_Code";0.002579;2579000;0.013714;13713985;0;0
"Process 898";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 898";1;"MPI:MPI_Wait";0.005753;5753000;0.005753;5753000;30;0
"Process 1";1;"MPI:MPI_Barrier";0.00602898;6028985;0.00602898;6028985;3;0
"Process 1";1;"MPI:MPI_Isend";0.002659;2659000;0.002659;2659000;11;0
"Process 1";1;"Application:User_Code";0.002683;2683000;0.013714;13713985;0;0
"Process 1";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;11;0
"Process 1";1;"MPI:MPI_Wait";0.002328;2328000;0.002328;2328000;22;0
"Process 450";1;"MPI:MPI_Barrier";0.00211098;2110985;0.00211098;2110985;3;0
"Process 450";1;"MPI:MPI_Isend";0.001043;1043000;0.001043;1043000;15;0
"Process 450";1;"Application:User_Code";0.003877;3877000;0.013714;13713985;0;0
"Process 450";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 450";1;"MPI:MPI_Wait";0.006669;6669000;0.006669;6669000;30;0
"Process 899";1;"MPI:MPI_Barrier";0.00597999;5979986;0.00597999;5979986;3;0
"Process 899";1;"MPI:MPI_Isend";0.001182;1181999;0.001182;1181999;14;0
"Process 899";1;"Application:User_Code";0.002276;2276000;0.013714;13713985;0;0
"Process 899";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 899";1;"MPI:MPI_Wait";0.004264;4264000;0.004264;4264000;28;0
"Process 2";1;"MPI:MPI_Barrier";0.00576598;5765985;0.00576598;5765985;3;0
"Process 2";1;"MPI:MPI_Isend";0.002652;2652000;0.002652;2652000;11;0
"Process 2";1;"Application:User_Code";0.002623;2623000;0.013714;13713985;0;0
"Process 2";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 2";1;"MPI:MPI_Wait";0.002662;2662000;0.002662;2662000;22;0
"Process 451";1;"MPI:MPI_Barrier";0.00193398;1933985;0.00193398;1933985;3;0
"Process 451";1;"MPI:MPI_Isend";0.001399;1399000;0.001399;1399000;16;0
"Process 451";1;"Application:User_Code";0.004021;4021000;0.013714;13713985;0;0
"Process 451";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 451";1;"MPI:MPI_Wait";0.006344;6344000;0.006344;6344000;32;0
"Process 900";1;"MPI:MPI_Barrier";0.00555999;5559986;0.00555999;5559986;3;0
"Process 900";1;"MPI:MPI_Isend";0.001415;1414999;0.001415;1414999;12;0
"Process 900";1;"Application:User_Code";0.002615;2615000;0.013714;13713985;0;0
"Process 900";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 900";1;"MPI:MPI_Wait";0.004112;4112000;0.004112;4112000;24;0
"Process 3";1;"MPI:MPI_Barrier";0.00507798;5077985;0.00507798;5077985;3;0
"Process 3";1;"MPI:MPI_Isend";0.003061;3061000;0.003061;3061000;13;0
"Process 3";1;"Application:User_Code";0.00271;2710000;0.013714;13713985;0;0
"Process 3";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 3";1;"MPI:MPI_Wait";0.002851;2851000;0.002851;2851000;26;0
"Process 452";1;"MPI:MPI_Barrier";0.00314898;3148985;0.00314898;3148985;3;0
"Process 452";1;"MPI:MPI_Isend";0.000787;787000;0.000787;787000;11;0
"Process 452";1;"Application:User_Code";0.002682;2682000;0.013714;13713985;0;0
"Process 452";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 452";1;"MPI:MPI_Wait";0.007086;7086000;0.007086;7086000;22;0
"Process 901";1;"MPI:MPI_Barrier";0.00647799;6477986;0.00647799;6477986;3;0
"Process 901";1;"MPI:MPI_Isend";0.000902999;902999;0.000902999;902999;12;0
"Process 901";1;"Application:User_Code";0.001943;1943000;0.013714;13713985;0;0
"Process 901";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 901";1;"MPI:MPI_Wait";0.004379;4379000;0.004379;4379000;24;0
"Process 4";1;"MPI:MPI_Barrier";0.00417098;4170985;0.00417098;4170985;3;0
"Process 4";1;"MPI:MPI_Isend";0.002922;2922000;0.002922;2922000;13;0
"Process 4";1;"Application:User_Code";0.002761;2761000;0.013714;13713985;0;0
"Process 4";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 4";1;"MPI:MPI_Wait";0.00385;3850000;0.00385;3850000;26;0
"Process 453";1;"MPI:MPI_Barrier";0.00274898;2748985;0.00274898;2748985;3;0
"Process 453";1;"MPI:MPI_Isend";0.000735;735000;0.000735;735000;14;0
"Process 453";1;"Application:User_Code";0.002699;2699000;0.013714;13713985;0;0
"Process 453";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 453";1;"MPI:MPI_Wait";0.007517;7517000;0.007517;7517000;28;0
"Process 902";1;"MPI:MPI_Barrier";0.00519499;5194986;0.00519499;5194986;3;0
"Process 902";1;"MPI:MPI_Isend";0.001419;1418999;0.001419;1418999;14;0
"Process 902";1;"Application:User_Code";0.002878;2878000;0.013714;13713985;0;0
"Process 902";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 902";1;"MPI:MPI_Wait";0.00421;4210000;0.00421;4210000;28;0
"Process 5";1;"MPI:MPI_Barrier";0.00419298;4192985;0.00419298;4192985;3;0
"Process 5";1;"MPI:MPI_Isend";0.002859;2859000;0.002859;2859000;13;0
"Process 5";1;"Application:User_Code";0.002706;2706000;0.013714;13713985;0;0
"Process 5";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 5";1;"MPI:MPI_Wait";0.003944;3944000;0.003944;3944000;26;0
"Process 454";1;"MPI:MPI_Barrier";0.00275998;2759985;0.00275998;2759985;3;0
"Process 454";1;"MPI:MPI_Isend";0.000918;918000;0.000918;918000;16;0
"Process 454";1;"Application:User_Code";0.004269;4269000;0.013714;13713985;0;0
"Process 454";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;16;0
"Process 454";1;"MPI:MPI_Wait";0.005748;5748000;0.005748;5748000;32;0
"Process 903";1;"MPI:MPI_Barrier";0.00602099;6020986;0.00602099;6020986;3;0
"Process 903";1;"MPI:MPI_Isend";0.000953999;953999;0.000953999;953999;12;0
"Process 903";1;"Application:User_Code";0.001813;1813000;0.013714;13713985;0;0
"Process 903";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 903";1;"MPI:MPI_Wait";0.004912;4912000;0.004912;4912000;24;0
"Process 6";1;"MPI:MPI_Barrier";0.00405698;4056985;0.00405698;4056985;3;0
"Process 6";1;"MPI:MPI_Isend";0.003245;3245000;0.003245;3245000;14;0
"Process 6";1;"Application:User_Code";0.002879;2879000;0.013714;13713985;0;0
"Process 6";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 6";1;"MPI:MPI_Wait";0.003522;3522000;0.003522;3522000;28;0
"Process 455";1;"MPI:MPI_Barrier";0.00289298;2892985;0.00289298;2892985;3;0
"Process 455";1;"MPI:MPI_Isend";0.001464;1464000;0.001464;1464000;17;0
"Process 455";1;"Application:User_Code";0.00422;4220000;0.013714;13713985;0;0
"Process 455";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 455";1;"MPI:MPI_Wait";0.00512;5120000;0.00512;5120000;34;0
"Process 904";1;"MPI:MPI_Barrier";0.00398599;3985986;0.00398599;3985986;3;0
"Process 904";1;"MPI:MPI_Isend";0.001425;1424999;0.001425;1424999;16;0
"Process 904";1;"Application:User_Code";0.002835;2835000;0.013714;13713985;0;0
"Process 904";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 904";1;"MPI:MPI_Wait";0.005455;5455000;0.005455;5455000;32;0
"Process 7";1;"MPI:MPI_Barrier";0.00408798;4087985;0.00408798;4087985;3;0
"Process 7";1;"MPI:MPI_Isend";0.003143;3143000;0.003143;3143000;15;0
"Process 7";1;"Application:User_Code";0.002806;2806000;0.013714;13713985;0;0
"Process 7";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 7";1;"MPI:MPI_Wait";0.003662;3662000;0.003662;3662000;30;0
"Process 456";1;"MPI:MPI_Barrier";0.00207198;2071985;0.00207198;2071985;3;0
"Process 456";1;"MPI:MPI_Isend";0.001619;1619000;0.001619;1619000;17;0
"Process 456";1;"Application:User_Code";0.004051;4051000;0.013714;13713985;0;0
"Process 456";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 456";1;"MPI:MPI_Wait";0.005955;5955000;0.005955;5955000;34;0
"Process 905";1;"MPI:MPI_Barrier";0.00490399;4903986;0.00490399;4903986;3;0
"Process 905";1;"MPI:MPI_Isend";0.001104;1103999;0.001104;1103999;15;0
"Process 905";1;"Application:User_Code";0.002534;2534000;0.013714;13713985;0;0
"Process 905";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 905";1;"MPI:MPI_Wait";0.005158;5158000;0.005158;5158000;30;0
"Process 8";1;"MPI:MPI_Barrier";0.00493498;4934985;0.00493498;4934985;3;0
"Process 8";1;"MPI:MPI_Isend";0.002866;2866000;0.002866;2866000;15;0
"Process 8";1;"Application:User_Code";0.0028;2800000;0.013714;13713985;0;0
"Process 8";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 8";1;"MPI:MPI_Wait";0.003099;3099000;0.003099;3099000;30;0
"Process 457";1;"MPI:MPI_Barrier";0.00222998;2229985;0.00222998;2229985;3;0
"Process 457";1;"MPI:MPI_Isend";0.001061;1061000;0.001061;1061000;17;0
"Process 457";1;"Application:User_Code";0.003677;3677000;0.013714;13713985;0;0
"Process 457";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 457";1;"MPI:MPI_Wait";0.006731;6731000;0.006731;6731000;34;0
"Process 906";1;"MPI:MPI_Barrier";0.00538699;5386986;0.00538699;5386986;3;0
"Process 906";1;"MPI:MPI_Isend";0.001082;1081999;0.001082;1081999;16;0
"Process 906";1;"Application:User_Code";0.002578;2578000;0.013714;13713985;0;0
"Process 906";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 906";1;"MPI:MPI_Wait";0.004655;4655000;0.004655;4655000;32;0
"Process 9";1;"MPI:MPI_Barrier";0.00598798;5987985;0.00598798;5987985;3;0
"Process 9";1;"MPI:MPI_Isend";0.002922;2922000;0.002922;2922000;14;0
"Process 9";1;"Application:User_Code";0.002917;2917000;0.013714;13713985;0;0
"Process 9";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 9";1;"MPI:MPI_Wait";0.001874;1874000;0.001874;1874000;28;0
"Process 458";1;"MPI:MPI_Barrier";0.00244898;2448985;0.00244898;2448985;3;0
"Process 458";1;"MPI:MPI_Isend";0.000744;744000;0.000744;744000;9;0
"Process 458";1;"Application:User_Code";0.002873;2873000;0.013714;13713985;0;0
"Process 458";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;9;0
"Process 458";1;"MPI:MPI_Wait";0.007641;7641000;0.007641;7641000;18;0
"Process 907";1;"MPI:MPI_Barrier";0.00436399;4363986;0.00436399;4363986;3;0
"Process 907";1;"MPI:MPI_Isend";0.001366;1365999;0.001366;1365999;16;0
"Process 907";1;"Application:User_Code";0.002903;2903000;0.013714;13713985;0;0
"Process 907";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 907";1;"MPI:MPI_Wait";0.005067;5067000;0.005067;5067000;32;0
"Process 10";1;"MPI:MPI_Barrier";0.00720498;7204985;0.00720498;7204985;3;0
"Process 10";1;"MPI:MPI_Isend";0.002661;2661000;0.002661;2661000;15;0
"Process 10";1;"Application:User_Code";0.003046;3046000;0.013714;13713985;0;0
"Process 10";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 10";1;"MPI:MPI_Wait";0.000792;792000;0.000792;792000;30;0
"Process 459";1;"MPI:MPI_Barrier";0.00271698;2716985;0.00271698;2716985;3;0
"Process 459";1;"MPI:MPI_Isend";0.000843;843000;0.000843;843000;22;0
"Process 459";1;"Application:User_Code";0.003267;3267000;0.013714;13713985;0;0
"Process 459";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;22;0
"Process 459";1;"MPI:MPI_Wait";0.006871;6871000;0.006871;6871000;44;0
"Process 908";1;"MPI:MPI_Barrier";0.00647399;6473986;0.00647399;6473986;3;0
"Process 908";1;"MPI:MPI_Isend";0.00128;1279999;0.00128;1279999;13;0
"Process 908";1;"Application:User_Code";0.002056;2056000;0.013714;13713985;0;0
"Process 908";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 908";1;"MPI:MPI_Wait";0.003894;3894000;0.003894;3894000;26;0
"Process 11";1;"MPI:MPI_Barrier";0.00598298;5982985;0.00598298;5982985;3;0
"Process 11";1;"MPI:MPI_Isend";0.003252;3252000;0.003252;3252000;15;0
"Process 11";1;"Application:User_Code";0.002845;2845000;0.013714;13713985;0;0
"Process 11";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 11";1;"MPI:MPI_Wait";0.001621;1621000;0.001621;1621000;30;0
"Process 460";1;"MPI:MPI_Barrier";0.00310398;3103985;0.00310398;3103985;3;0
"Process 460";1;"MPI:MPI_Isend";0.000993;993000;0.000993;993000;19;0
"Process 460";1;"Application:User_Code";0.004081;4081000;0.013714;13713985;0;0
"Process 460";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 460";1;"MPI:MPI_Wait";0.005519;5519000;0.005519;5519000;38;0
"Process 909";1;"MPI:MPI_Barrier";0.00523599;5235986;0.00523599;5235986;3;0
"Process 909";1;"MPI:MPI_Isend";0.001188;1187999;0.001188;1187999;14;0
"Process 909";1;"Application:User_Code";0.003052;3052000;0.013714;13713985;0;0
"Process 909";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 909";1;"MPI:MPI_Wait";0.004225;4225000;0.004225;4225000;28;0
"Process 12";1;"MPI:MPI_Barrier";0.00656598;6565985;0.00656598;6565985;3;0
"Process 12";1;"MPI:MPI_Isend";0.002805;2805000;0.002805;2805000;15;0
"Process 12";1;"Application:User_Code";0.002962;2962000;0.013714;13713985;0;0
"Process 12";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 12";1;"MPI:MPI_Wait";0.001367;1367000;0.001367;1367000;30;0
"Process 461";1;"MPI:MPI_Barrier";0.00208698;2086985;0.00208698;2086985;3;0
"Process 461";1;"MPI:MPI_Isend";0.001173;1173000;0.001173;1173000;19;0
"Process 461";1;"Application:User_Code";0.004153;4153000;0.013714;13713985;0;0
"Process 461";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 461";1;"MPI:MPI_Wait";0.006286;6286000;0.006286;6286000;38;0
"Process 910";1;"MPI:MPI_Barrier";0.00644099;6440986;0.00644099;6440986;3;0
"Process 910";1;"MPI:MPI_Isend";0.000984999;984999;0.000984999;984999;12;0
"Process 910";1;"Application:User_Code";0.00184;1840000;0.013714;13713985;0;0
"Process 910";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 910";1;"MPI:MPI_Wait";0.004435;4435000;0.004435;4435000;24;0
"Process 13";1;"MPI:MPI_Barrier";0.00645698;6456985;0.00645698;6456985;3;0
"Process 13";1;"MPI:MPI_Isend";0.00313;3130000;0.00313;3130000;15;0
"Process 13";1;"Application:User_Code";0.002849;2849000;0.013714;13713985;0;0
"Process 13";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 13";1;"MPI:MPI_Wait";0.001265;1265000;0.001265;1265000;30;0
"Process 462";1;"MPI:MPI_Barrier";0.00225298;2252985;0.00225298;2252985;3;0
"Process 462";1;"MPI:MPI_Isend";0.001256;1256000;0.001256;1256000;20;0
"Process 462";1;"Application:User_Code";0.004394;4394000;0.013714;13713985;0;0
"Process 462";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 462";1;"MPI:MPI_Wait";0.005795;5795000;0.005795;5795000;40;0
"Process 911";1;"MPI:MPI_Barrier";0.00482699;4826986;0.00482699;4826986;3;0
"Process 911";1;"MPI:MPI_Isend";0.001161;1160999;0.001161;1160999;16;0
"Process 911";1;"Application:User_Code";0.003044;3044000;0.013714;13713985;0;0
"Process 911";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 911";1;"MPI:MPI_Wait";0.004666;4666000;0.004666;4666000;32;0
"Process 14";1;"MPI:MPI_Barrier";0.00696598;6965985;0.00696598;6965985;3;0
"Process 14";1;"MPI:MPI_Isend";0.002656;2656000;0.002656;2656000;12;0
"Process 14";1;"Application:User_Code";0.002254;2254000;0.013714;13713985;0;0
"Process 14";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 14";1;"MPI:MPI_Wait";0.001826;1826000;0.001826;1826000;24;0
"Process 463";1;"MPI:MPI_Barrier";0.00280198;2801985;0.00280198;2801985;3;0
"Process 463";1;"MPI:MPI_Isend";0.000845;845000;0.000845;845000;17;0
"Process 463";1;"Application:User_Code";0.003394;3394000;0.013714;13713985;0;0
"Process 463";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 463";1;"MPI:MPI_Wait";0.006657;6657000;0.006657;6657000;34;0
"Process 912";1;"MPI:MPI_Barrier";0.00466899;4668986;0.00466899;4668986;3;0
"Process 912";1;"MPI:MPI_Isend";0.001118;1118000;0.001118;1118000;15;0
"Process 912";1;"Application:User_Code";0.003751;3751000;0.013714;13713985;0;0
"Process 912";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 912";1;"MPI:MPI_Wait";0.004164;4163999;0.004164;4163999;30;0
"Process 15";1;"MPI:MPI_Barrier";0.00737098;7370985;0.00737098;7370985;3;0
"Process 15";1;"MPI:MPI_Isend";0.002532;2532000;0.002532;2532000;5;0
"Process 15";1;"Application:User_Code";0.001345;1345000;0.013714;13713985;0;0
"Process 15";1;"MPI:MPI_Irecv";5e-06;5000;5e-06;5000;5;0
"Process 15";1;"MPI:MPI_Wait";0.002461;2461000;0.002461;2461000;10;0
"Process 464";1;"MPI:MPI_Barrier";0.00293198;2931985;0.00293198;2931985;3;0
"Process 464";1;"MPI:MPI_Isend";0.000802;802000;0.000802;802000;11;0
"Process 464";1;"Application:User_Code";0.002891;2891000;0.013714;13713985;0;0
"Process 464";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 464";1;"MPI:MPI_Wait";0.00708;7080000;0.00708;7080000;22;0
"Process 913";1;"MPI:MPI_Barrier";0.00466699;4666986;0.00466699;4666986;3;0
"Process 913";1;"MPI:MPI_Isend";0.00131;1310000;0.00131;1310000;17;0
"Process 913";1;"Application:User_Code";0.003759;3759000;0.013714;13713985;0;0
"Process 913";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 913";1;"MPI:MPI_Wait";0.003963;3962999;0.003963;3962999;34;0
"Process 16";1;"MPI:MPI_Barrier";0.00717298;7172985;0.00717298;7172985;3;0
"Process 16";1;"MPI:MPI_Isend";0.00257;2570000;0.00257;2570000;5;0
"Process 16";1;"Application:User_Code";0.001413;1413000;0.013714;13713985;0;0
"Process 16";1;"MPI:MPI_Irecv";3e-06;3000;3e-06;3000;5;0
"Process 16";1;"MPI:MPI_Wait";0.002555;2555000;0.002555;2555000;10;0
"Process 465";1;"MPI:MPI_Barrier";0.00275898;2758985;0.00275898;2758985;3;0
"Process 465";1;"MPI:MPI_Isend";0.000993;993000;0.000993;993000;21;0
"Process 465";1;"Application:User_Code";0.003609;3609000;0.013714;13713985;0;0
"Process 465";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;21;0
"Process 465";1;"MPI:MPI_Wait";0.006335;6335000;0.006335;6335000;42;0
"Process 914";1;"MPI:MPI_Barrier";0.00440899;4408986;0.00440899;4408986;3;0
"Process 914";1;"MPI:MPI_Isend";0.0013;1300000;0.0013;1300000;17;0
"Process 914";1;"Application:User_Code";0.004144;4144000;0.013714;13713985;0;0
"Process 914";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 914";1;"MPI:MPI_Wait";0.00385;3849999;0.00385;3849999;34;0
"Process 17";1;"MPI:MPI_Barrier";0.00717998;7179985;0.00717998;7179985;3;0
"Process 17";1;"MPI:MPI_Isend";0.002523;2523000;0.002523;2523000;4;0
"Process 17";1;"Application:User_Code";0.001412;1412000;0.013714;13713985;0;0
"Process 17";1;"MPI:MPI_Irecv";4e-06;4000;4e-06;4000;4;0
"Process 17";1;"MPI:MPI_Wait";0.002595;2595000;0.002595;2595000;8;0
"Process 466";1;"MPI:MPI_Barrier";0.00212398;2123985;0.00212398;2123985;3;0
"Process 466";1;"MPI:MPI_Isend";0.000953;953000;0.000953;953000;17;0
"Process 466";1;"Application:User_Code";0.00415;4150000;0.013714;13713985;0;0
"Process 466";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 466";1;"MPI:MPI_Wait";0.006474;6474000;0.006474;6474000;34;0
"Process 915";1;"MPI:MPI_Barrier";0.00461399;4613986;0.00461399;4613986;3;0
"Process 915";1;"MPI:MPI_Isend";0.001135;1135000;0.001135;1135000;16;0
"Process 915";1;"Application:User_Code";0.003371;3371000;0.013714;13713985;0;0
"Process 915";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 915";1;"MPI:MPI_Wait";0.004581;4580999;0.004581;4580999;32;0
"Process 18";1;"MPI:MPI_Barrier";0.00907698;9076985;0.00907698;9076985;3;0
"Process 18";1;"MPI:MPI_Isend";0.002591;2591000;0.002591;2591000;4;0
"Process 18";1;"Application:User_Code";0.001393;1393000;0.013714;13713985;0;0
"Process 18";1;"MPI:MPI_Irecv";4e-06;4000;4e-06;4000;4;0
"Process 18";1;"MPI:MPI_Wait";0.000649;649000;0.000649;649000;8;0
"Process 467";1;"MPI:MPI_Barrier";0.00216698;2166985;0.00216698;2166985;3;0
"Process 467";1;"MPI:MPI_Isend";0.001356;1356000;0.001356;1356000;17;0
"Process 467";1;"Application:User_Code";0.004008;4008000;0.013714;13713985;0;0
"Process 467";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 467";1;"MPI:MPI_Wait";0.006167;6167000;0.006167;6167000;34;0
"Process 916";1;"MPI:MPI_Barrier";0.00472699;4726986;0.00472699;4726986;3;0
"Process 916";1;"MPI:MPI_Isend";0.001235;1235000;0.001235;1235000;15;0
"Process 916";1;"Application:User_Code";0.004365;4365000;0.013714;13713985;0;0
"Process 916";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 916";1;"MPI:MPI_Wait";0.003374;3373999;0.003374;3373999;30;0
"Process 19";1;"MPI:MPI_Barrier";0.00685098;6850985;0.00685098;6850985;3;0
"Process 19";1;"MPI:MPI_Isend";0.002621;2621000;0.002621;2621000;12;0
"Process 19";1;"Application:User_Code";0.002515;2515000;0.013714;13713985;0;0
"Process 19";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 19";1;"MPI:MPI_Wait";0.001716;1716000;0.001716;1716000;24;0
"Process 468";1;"MPI:MPI_Barrier";0.00210798;2107985;0.00210798;2107985;3;0
"Process 468";1;"MPI:MPI_Isend";0.001251;1251000;0.001251;1251000;17;0
"Process 468";1;"Application:User_Code";0.003901;3901000;0.013714;13713985;0;0
"Process 468";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 468";1;"MPI:MPI_Wait";0.006441;6441000;0.006441;6441000;34;0
"Process 917";1;"MPI:MPI_Barrier";0.00466299;4662986;0.00466299;4662986;3;0
"Process 917";1;"MPI:MPI_Isend";0.001041;1041000;0.001041;1041000;13;0
"Process 917";1;"Application:User_Code";0.003141;3141000;0.013714;13713985;0;0
"Process 917";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 917";1;"MPI:MPI_Wait";0.004855;4854999;0.004855;4854999;26;0
"Process 20";1;"MPI:MPI_Barrier";0.00385298;3852985;0.00385298;3852985;3;0
"Process 20";1;"MPI:MPI_Isend";0.003051;3051000;0.003051;3051000;13;0
"Process 20";1;"Application:User_Code";0.002907;2907000;0.013714;13713985;0;0
"Process 20";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 20";1;"MPI:MPI_Wait";0.003891;3891000;0.003891;3891000;26;0
"Process 469";1;"MPI:MPI_Barrier";0.00248598;2485985;0.00248598;2485985;3;0
"Process 469";1;"MPI:MPI_Isend";0.000727;727000;0.000727;727000;9;0
"Process 469";1;"Application:User_Code";0.002655;2655000;0.013714;13713985;0;0
"Process 469";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 469";1;"MPI:MPI_Wait";0.007836;7836000;0.007836;7836000;18;0
"Process 918";1;"MPI:MPI_Barrier";0.00462499;4624986;0.00462499;4624986;3;0
"Process 918";1;"MPI:MPI_Isend";0.001358;1358000;0.001358;1358000;17;0
"Process 918";1;"Application:User_Code";0.004216;4216000;0.013714;13713985;0;0
"Process 918";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 918";1;"MPI:MPI_Wait";0.003497;3496999;0.003497;3496999;34;0
"Process 21";1;"MPI:MPI_Barrier";0.00383198;3831985;0.00383198;3831985;3;0
"Process 21";1;"MPI:MPI_Isend";0.003015;3015000;0.003015;3015000;13;0
"Process 21";1;"Application:User_Code";0.002927;2927000;0.013714;13713985;0;0
"Process 21";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 21";1;"MPI:MPI_Wait";0.003928;3928000;0.003928;3928000;26;0
"Process 470";1;"MPI:MPI_Barrier";0.00494098;4940985;0.00494098;4940985;3;0
"Process 470";1;"MPI:MPI_Isend";0.000818;818000;0.000818;818000;17;0
"Process 470";1;"Application:User_Code";0.002209;2209000;0.013714;13713985;0;0
"Process 470";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 470";1;"MPI:MPI_Wait";0.005734;5734000;0.005734;5734000;34;0
"Process 919";1;"MPI:MPI_Barrier";0.00499499;4994986;0.00499499;4994986;3;0
"Process 919";1;"MPI:MPI_Isend";0.001252;1252000;0.001252;1252000;15;0
"Process 919";1;"Application:User_Code";0.003816;3816000;0.013714;13713985;0;0
"Process 919";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 919";1;"MPI:MPI_Wait";0.003636;3635999;0.003636;3635999;30;0
"Process 22";1;"MPI:MPI_Barrier";0.00479398;4793985;0.00479398;4793985;3;0
"Process 22";1;"MPI:MPI_Isend";0.003201;3201000;0.003201;3201000;15;0
"Process 22";1;"Application:User_Code";0.002982;2982000;0.013714;13713985;0;0
"Process 22";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 22";1;"MPI:MPI_Wait";0.002722;2722000;0.002722;2722000;30;0
"Process 471";1;"MPI:MPI_Barrier";0.00467498;4674985;0.00467498;4674985;3;0
"Process 471";1;"MPI:MPI_Isend";0.001016;1016000;0.001016;1016000;16;0
"Process 471";1;"Application:User_Code";0.003338;3338000;0.013714;13713985;0;0
"Process 471";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 471";1;"MPI:MPI_Wait";0.004675;4675000;0.004675;4675000;32;0
"Process 920";1;"MPI:MPI_Barrier";0.00462799;4627986;0.00462799;4627986;3;0
"Process 920";1;"MPI:MPI_Isend";0.001295;1295000;0.001295;1295000;16;0
"Process 920";1;"Application:User_Code";0.003765;3765000;0.013714;13713985;0;0
"Process 920";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 920";1;"MPI:MPI_Wait";0.00401;4009999;0.00401;4009999;32;0
"Process 23";1;"MPI:MPI_Barrier";0.00369798;3697985;0.00369798;3697985;3;0
"Process 23";1;"MPI:MPI_Isend";0.003068;3068000;0.003068;3068000;15;0
"Process 23";1;"Application:User_Code";0.003071;3071000;0.013714;13713985;0;0
"Process 23";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 23";1;"MPI:MPI_Wait";0.003862;3862000;0.003862;3862000;30;0
"Process 472";1;"MPI:MPI_Barrier";0.00328798;3287985;0.00328798;3287985;3;0
"Process 472";1;"MPI:MPI_Isend";0.001174;1174000;0.001174;1174000;17;0
"Process 472";1;"Application:User_Code";0.004196;4196000;0.013714;13713985;0;0
"Process 472";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 472";1;"MPI:MPI_Wait";0.005041;5041000;0.005041;5041000;34;0
"Process 921";1;"MPI:MPI_Barrier";0.00435799;4357986;0.00435799;4357986;3;0
"Process 921";1;"MPI:MPI_Isend";0.001365;1365000;0.001365;1365000;15;0
"Process 921";1;"Application:User_Code";0.003908;3908000;0.013714;13713985;0;0
"Process 921";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 921";1;"MPI:MPI_Wait";0.00407;4069999;0.00407;4069999;30;0
"Process 24";1;"MPI:MPI_Barrier";0.00374398;3743985;0.00374398;3743985;3;0
"Process 24";1;"MPI:MPI_Isend";0.003612;3612000;0.003612;3612000;15;0
"Process 24";1;"Application:User_Code";0.002893;2893000;0.013714;13713985;0;0
"Process 24";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 24";1;"MPI:MPI_Wait";0.003453;3453000;0.003453;3453000;30;0
"Process 473";1;"MPI:MPI_Barrier";0.00385998;3859985;0.00385998;3859985;3;0
"Process 473";1;"MPI:MPI_Isend";0.001099;1099000;0.001099;1099000;17;0
"Process 473";1;"Application:User_Code";0.00401;4010000;0.013714;13713985;0;0
"Process 473";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 473";1;"MPI:MPI_Wait";0.004728;4728000;0.004728;4728000;34;0
"Process 922";1;"MPI:MPI_Barrier";0.00476099;4760986;0.00476099;4760986;3;0
"Process 922";1;"MPI:MPI_Isend";0.001156;1156000;0.001156;1156000;15;0
"Process 922";1;"Application:User_Code";0.00337;3370000;0.013714;13713985;0;0
"Process 922";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 922";1;"MPI:MPI_Wait";0.004413;4412999;0.004413;4412999;30;0
"Process 25";1;"MPI:MPI_Barrier";0.00380998;3809985;0.00380998;3809985;3;0
"Process 25";1;"MPI:MPI_Isend";0.003251;3251000;0.003251;3251000;16;0
"Process 25";1;"Application:User_Code";0.003005;3005000;0.013714;13713985;0;0
"Process 25";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 25";1;"MPI:MPI_Wait";0.003636;3636000;0.003636;3636000;32;0
"Process 474";1;"MPI:MPI_Barrier";0.00369398;3693985;0.00369398;3693985;3;0
"Process 474";1;"MPI:MPI_Isend";0.000906;906000;0.000906;906000;16;0
"Process 474";1;"Application:User_Code";0.003243;3243000;0.013714;13713985;0;0
"Process 474";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 474";1;"MPI:MPI_Wait";0.005853;5853000;0.005853;5853000;32;0
"Process 923";1;"MPI:MPI_Barrier";0.00487299;4872986;0.00487299;4872986;3;0
"Process 923";1;"MPI:MPI_Isend";0.00135;1350000;0.00135;1350000;13;0
"Process 923";1;"Application:User_Code";0.004218;4218000;0.013714;13713985;0;0
"Process 923";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 923";1;"MPI:MPI_Wait";0.003261;3260999;0.003261;3260999;26;0
"Process 26";1;"MPI:MPI_Barrier";0.00435898;4358985;0.00435898;4358985;3;0
"Process 26";1;"MPI:MPI_Isend";0.003136;3136000;0.003136;3136000;16;0
"Process 26";1;"Application:User_Code";0.002963;2963000;0.013714;13713985;0;0
"Process 26";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 26";1;"MPI:MPI_Wait";0.003243;3243000;0.003243;3243000;32;0
"Process 475";1;"MPI:MPI_Barrier";0.00374298;3742985;0.00374298;3742985;3;0
"Process 475";1;"MPI:MPI_Isend";0.00091;910000;0.00091;910000;9;0
"Process 475";1;"Application:User_Code";0.002549;2549000;0.013714;13713985;0;0
"Process 475";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;9;0
"Process 475";1;"MPI:MPI_Wait";0.006498;6498000;0.006498;6498000;18;0
"Process 924";1;"MPI:MPI_Barrier";0.00506199;5061986;0.00506199;5061986;3;0
"Process 924";1;"MPI:MPI_Isend";0.001255;1255000;0.001255;1255000;12;0
"Process 924";1;"Application:User_Code";0.00292;2920000;0.013714;13713985;0;0
"Process 924";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 924";1;"MPI:MPI_Wait";0.004466;4465999;0.004466;4465999;24;0
"Process 27";1;"MPI:MPI_Barrier";0.00402498;4024985;0.00402498;4024985;3;0
"Process 27";1;"MPI:MPI_Isend";0.00324;3240000;0.00324;3240000;17;0
"Process 27";1;"Application:User_Code";0.002965;2965000;0.013714;13713985;0;0
"Process 27";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 27";1;"MPI:MPI_Wait";0.003471;3471000;0.003471;3471000;34;0
"Process 476";1;"MPI:MPI_Barrier";0.00328998;3289985;0.00328998;3289985;3;0
"Process 476";1;"MPI:MPI_Isend";0.000954;954000;0.000954;954000;22;0
"Process 476";1;"Application:User_Code";0.003367;3367000;0.013714;13713985;0;0
"Process 476";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;22;0
"Process 476";1;"MPI:MPI_Wait";0.006087;6087000;0.006087;6087000;44;0
"Process 925";1;"MPI:MPI_Barrier";0.00503899;5038986;0.00503899;5038986;3;0
"Process 925";1;"MPI:MPI_Isend";0.001217;1217000;0.001217;1217000;13;0
"Process 925";1;"Application:User_Code";0.003985;3985000;0.013714;13713985;0;0
"Process 925";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 925";1;"MPI:MPI_Wait";0.003461;3460999;0.003461;3460999;26;0
"Process 28";1;"MPI:MPI_Barrier";0.00411298;4112985;0.00411298;4112985;3;0
"Process 28";1;"MPI:MPI_Isend";0.003283;3283000;0.003283;3283000;16;0
"Process 28";1;"Application:User_Code";0.003008;3008000;0.013714;13713985;0;0
"Process 28";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 28";1;"MPI:MPI_Wait";0.003294;3294000;0.003294;3294000;32;0
"Process 477";1;"MPI:MPI_Barrier";0.00258698;2586985;0.00258698;2586985;3;0
"Process 477";1;"MPI:MPI_Isend";0.001117;1117000;0.001117;1117000;17;0
"Process 477";1;"Application:User_Code";0.004097;4097000;0.013714;13713985;0;0
"Process 477";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 477";1;"MPI:MPI_Wait";0.005898;5898000;0.005898;5898000;34;0
"Process 926";1;"MPI:MPI_Barrier";0.00501799;5017986;0.00501799;5017986;3;0
"Process 926";1;"MPI:MPI_Isend";0.001144;1144000;0.001144;1144000;13;0
"Process 926";1;"Application:User_Code";0.003436;3436000;0.013714;13713985;0;0
"Process 926";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 926";1;"MPI:MPI_Wait";0.004105;4104999;0.004105;4104999;26;0
"Process 29";1;"MPI:MPI_Barrier";0.00457898;4578985;0.00457898;4578985;3;0
"Process 29";1;"MPI:MPI_Isend";0.003065;3065000;0.003065;3065000;16;0
"Process 29";1;"Application:User_Code";0.002989;2989000;0.013714;13713985;0;0
"Process 29";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 29";1;"MPI:MPI_Wait";0.003066;3066000;0.003066;3066000;32;0
"Process 478";1;"MPI:MPI_Barrier";0.00337698;3376985;0.00337698;3376985;3;0
"Process 478";1;"MPI:MPI_Isend";0.001402;1402000;0.001402;1402000;17;0
"Process 478";1;"Application:User_Code";0.003973;3973000;0.013714;13713985;0;0
"Process 478";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 478";1;"MPI:MPI_Wait";0.004948;4948000;0.004948;4948000;34;0
"Process 927";1;"MPI:MPI_Barrier";0.00584999;5849986;0.00584999;5849986;3;0
"Process 927";1;"MPI:MPI_Isend";0.001153;1153000;0.001153;1153000;13;0
"Process 927";1;"Application:User_Code";0.003198;3197999;0.013714;13713985;0;0
"Process 927";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 927";1;"MPI:MPI_Wait";0.003502;3502000;0.003502;3502000;26;0
"Process 30";1;"MPI:MPI_Barrier";0.00873798;8737985;0.00873798;8737985;3;0
"Process 30";1;"MPI:MPI_Isend";0.0029;2900000;0.0029;2900000;10;0
"Process 30";1;"Application:User_Code";0.001696;1696000;0.013714;13713985;0;0
"Process 30";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 30";1;"MPI:MPI_Wait";0.00037;370000;0.00037;370000;20;0
"Process 479";1;"MPI:MPI_Barrier";0.00415598;4155985;0.00415598;4155985;3;0
"Process 479";1;"MPI:MPI_Isend";0.000965;965000;0.000965;965000;18;0
"Process 479";1;"Application:User_Code";0.003597;3597000;0.013714;13713985;0;0
"Process 479";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 479";1;"MPI:MPI_Wait";0.004981;4981000;0.004981;4981000;36;0
"Process 928";1;"MPI:MPI_Barrier";0.00443799;4437986;0.00443799;4437986;3;0
"Process 928";1;"MPI:MPI_Isend";0.001273;1273000;0.001273;1273000;15;0
"Process 928";1;"Application:User_Code";0.00398;3980000;0.013714;13713985;0;0
"Process 928";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 928";1;"MPI:MPI_Wait";0.004009;4008999;0.004009;4008999;30;0
"Process 31";1;"MPI:MPI_Barrier";0.00686098;6860985;0.00686098;6860985;3;0
"Process 31";1;"MPI:MPI_Isend";0.002939;2939000;0.002939;2939000;6;0
"Process 31";1;"Application:User_Code";0.001885;1885000;0.013714;13713985;0;0
"Process 31";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;6;0
"Process 31";1;"MPI:MPI_Wait";0.002023;2023000;0.002023;2023000;12;0
"Process 480";1;"MPI:MPI_Barrier";0.00341799;3417986;0.00341799;3417986;3;0
"Process 480";1;"MPI:MPI_Isend";0.002304;2303999;0.002304;2303999;13;0
"Process 480";1;"Application:User_Code";0.002856;2856000;0.013714;13713985;0;0
"Process 480";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 480";1;"MPI:MPI_Wait";0.005127;5127000;0.005127;5127000;26;0
"Process 929";1;"MPI:MPI_Barrier";0.00704099;7040986;0.00704099;7040986;3;0
"Process 929";1;"MPI:MPI_Isend";0.001145;1145000;0.001145;1145000;13;0
"Process 929";1;"Application:User_Code";0.002229;2228999;0.013714;13713985;0;0
"Process 929";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 929";1;"MPI:MPI_Wait";0.003289;3289000;0.003289;3289000;26;0
"Process 32";1;"MPI:MPI_Barrier";0.00656098;6560985;0.00656098;6560985;3;0
"Process 32";1;"MPI:MPI_Isend";0.002836;2836000;0.002836;2836000;6;0
"Process 32";1;"Application:User_Code";0.001934;1934000;0.013714;13713985;0;0
"Process 32";1;"MPI:MPI_Irecv";4e-06;4000;4e-06;4000;6;0
"Process 32";1;"MPI:MPI_Wait";0.002379;2379000;0.002379;2379000;12;0
"Process 481";1;"MPI:MPI_Barrier";0.00337999;3379986;0.00337999;3379986;3;0
"Process 481";1;"MPI:MPI_Isend";0.002397;2396999;0.002397;2396999;15;0
"Process 481";1;"Application:User_Code";0.002817;2817000;0.013714;13713985;0;0
"Process 481";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 481";1;"MPI:MPI_Wait";0.005107;5107000;0.005107;5107000;30;0
"Process 930";1;"MPI:MPI_Barrier";0.00485299;4852986;0.00485299;4852986;3;0
"Process 930";1;"MPI:MPI_Isend";0.001214;1214000;0.001214;1214000;13;0
"Process 930";1;"Application:User_Code";0.004249;4249000;0.013714;13713985;0;0
"Process 930";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 930";1;"MPI:MPI_Wait";0.003386;3385999;0.003386;3385999;26;0
"Process 33";1;"MPI:MPI_Barrier";0.00736398;7363985;0.00736398;7363985;3;0
"Process 33";1;"MPI:MPI_Isend";0.002726;2726000;0.002726;2726000;11;0
"Process 33";1;"Application:User_Code";0.001918;1918000;0.013714;13713985;0;0
"Process 33";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 33";1;"MPI:MPI_Wait";0.001697;1697000;0.001697;1697000;22;0
"Process 482";1;"MPI:MPI_Barrier";0.00347799;3477986;0.00347799;3477986;3;0
"Process 482";1;"MPI:MPI_Isend";0.002368;2368000;0.002368;2368000;14;0
"Process 482";1;"Application:User_Code";0.003683;3682999;0.013714;13713985;0;0
"Process 482";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 482";1;"MPI:MPI_Wait";0.004172;4172000;0.004172;4172000;28;0
"Process 931";1;"MPI:MPI_Barrier";0.00550799;5507986;0.00550799;5507986;3;0
"Process 931";1;"MPI:MPI_Isend";0.001258;1258000;0.001258;1258000;13;0
"Process 931";1;"Application:User_Code";0.002778;2778000;0.013714;13713985;0;0
"Process 931";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 931";1;"MPI:MPI_Wait";0.004156;4155999;0.004156;4155999;26;0
"Process 34";1;"MPI:MPI_Barrier";0.00698698;6986985;0.00698698;6986985;3;0
"Process 34";1;"MPI:MPI_Isend";0.002781;2781000;0.002781;2781000;12;0
"Process 34";1;"Application:User_Code";0.002911;2911000;0.013714;13713985;0;0
"Process 34";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 34";1;"MPI:MPI_Wait";0.001023;1023000;0.001023;1023000;24;0
"Process 483";1;"MPI:MPI_Barrier";0.00312799;3127986;0.00312799;3127986;3;0
"Process 483";1;"MPI:MPI_Isend";0.002703;2703000;0.002703;2703000;15;0
"Process 483";1;"Application:User_Code";0.003895;3894999;0.013714;13713985;0;0
"Process 483";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 483";1;"MPI:MPI_Wait";0.003975;3975000;0.003975;3975000;30;0
"Process 932";1;"MPI:MPI_Barrier";0.00499599;4995986;0.00499599;4995986;3;0
"Process 932";1;"MPI:MPI_Isend";0.001233;1233000;0.001233;1233000;14;0
"Process 932";1;"Application:User_Code";0.004189;4189000;0.013714;13713985;0;0
"Process 932";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 932";1;"MPI:MPI_Wait";0.003282;3281999;0.003282;3281999;28;0
"Process 35";1;"MPI:MPI_Barrier";0.00661298;6612985;0.00661298;6612985;3;0
"Process 35";1;"MPI:MPI_Isend";0.002936;2936000;0.002936;2936000;13;0
"Process 35";1;"Application:User_Code";0.003222;3222000;0.013714;13713985;0;0
"Process 35";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 35";1;"MPI:MPI_Wait";0.000932;932000;0.000932;932000;26;0
"Process 484";1;"MPI:MPI_Barrier";0.00312499;3124986;0.00312499;3124986;3;0
"Process 484";1;"MPI:MPI_Isend";0.002772;2772000;0.002772;2772000;15;0
"Process 484";1;"Application:User_Code";0.003967;3966999;0.013714;13713985;0;0
"Process 484";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 484";1;"MPI:MPI_Wait";0.003838;3838000;0.003838;3838000;30;0
"Process 933";1;"MPI:MPI_Barrier";0.00543499;5434986;0.00543499;5434986;3;0
"Process 933";1;"MPI:MPI_Isend";0.001225;1225000;0.001225;1225000;15;0
"Process 933";1;"Application:User_Code";0.003425;3424999;0.013714;13713985;0;0
"Process 933";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 933";1;"MPI:MPI_Wait";0.003615;3615000;0.003615;3615000;30;0
"Process 36";1;"MPI:MPI_Barrier";0.00612198;6121985;0.00612198;6121985;3;0
"Process 36";1;"MPI:MPI_Isend";0.00301;3010000;0.00301;3010000;13;0
"Process 36";1;"Application:User_Code";0.003302;3302000;0.013714;13713985;0;0
"Process 36";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 36";1;"MPI:MPI_Wait";0.001269;1269000;0.001269;1269000;26;0
"Process 485";1;"MPI:MPI_Barrier";0.00314699;3146986;0.00314699;3146986;3;0
"Process 485";1;"MPI:MPI_Isend";0.002635;2635000;0.002635;2635000;15;0
"Process 485";1;"Application:User_Code";0.003522;3521999;0.013714;13713985;0;0
"Process 485";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 485";1;"MPI:MPI_Wait";0.004396;4396000;0.004396;4396000;30;0
"Process 934";1;"MPI:MPI_Barrier";0.00513199;5131986;0.00513199;5131986;3;0
"Process 934";1;"MPI:MPI_Isend";0.001223;1223000;0.001223;1223000;14;0
"Process 934";1;"Application:User_Code";0.003762;3762000;0.013714;13713985;0;0
"Process 934";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 934";1;"MPI:MPI_Wait";0.003586;3585999;0.003586;3585999;28;0
"Process 37";1;"MPI:MPI_Barrier";0.00560998;5609985;0.00560998;5609985;3;0
"Process 37";1;"MPI:MPI_Isend";0.002999;2999000;0.002999;2999000;15;0
"Process 37";1;"Application:User_Code";0.003205;3205000;0.013714;13713985;0;0
"Process 37";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 37";1;"MPI:MPI_Wait";0.001886;1886000;0.001886;1886000;30;0
"Process 486";1;"MPI:MPI_Barrier";0.00412599;4125986;0.00412599;4125986;3;0
"Process 486";1;"MPI:MPI_Isend";0.002172;2172000;0.002172;2172000;7;0
"Process 486";1;"Application:User_Code";0.002636;2636000;0.013714;13713985;0;0
"Process 486";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 486";1;"MPI:MPI_Wait";0.00477;4769999;0.00477;4769999;14;0
"Process 935";1;"MPI:MPI_Barrier";0.00483499;4834986;0.00483499;4834986;3;0
"Process 935";1;"MPI:MPI_Isend";0.001216;1216000;0.001216;1216000;16;0
"Process 935";1;"Application:User_Code";0.004236;4236000;0.013714;13713985;0;0
"Process 935";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 935";1;"MPI:MPI_Wait";0.003414;3413999;0.003414;3413999;32;0
"Process 38";1;"MPI:MPI_Barrier";0.00540298;5402985;0.00540298;5402985;3;0
"Process 38";1;"MPI:MPI_Isend";0.003197;3197000;0.003197;3197000;15;0
"Process 38";1;"Application:User_Code";0.003174;3174000;0.013714;13713985;0;0
"Process 38";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 38";1;"MPI:MPI_Wait";0.00193;1930000;0.00193;1930000;30;0
"Process 487";1;"MPI:MPI_Barrier";0.00400999;4009986;0.00400999;4009986;3;0
"Process 487";1;"MPI:MPI_Isend";0.00243;2430000;0.00243;2430000;18;0
"Process 487";1;"Application:User_Code";0.003117;3116999;0.013714;13713985;0;0
"Process 487";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 487";1;"MPI:MPI_Wait";0.004143;4143000;0.004143;4143000;36;0
"Process 936";1;"MPI:MPI_Barrier";0.00555299;5552986;0.00555299;5552986;3;0
"Process 936";1;"MPI:MPI_Isend";0.001229;1229000;0.001229;1229000;15;0
"Process 936";1;"Application:User_Code";0.002971;2971000;0.013714;13713985;0;0
"Process 936";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 936";1;"MPI:MPI_Wait";0.003945;3944999;0.003945;3944999;30;0
"Process 39";1;"MPI:MPI_Barrier";0.00601398;6013985;0.00601398;6013985;3;0
"Process 39";1;"MPI:MPI_Isend";0.002972;2972000;0.002972;2972000;15;0
"Process 39";1;"Application:User_Code";0.00324;3240000;0.013714;13713985;0;0
"Process 39";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 39";1;"MPI:MPI_Wait";0.001474;1474000;0.001474;1474000;30;0
"Process 488";1;"MPI:MPI_Barrier";0.00376499;3764986;0.00376499;3764986;3;0
"Process 488";1;"MPI:MPI_Isend";0.0027;2700000;0.0027;2700000;15;0
"Process 488";1;"Application:User_Code";0.003908;3907999;0.013714;13713985;0;0
"Process 488";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 488";1;"MPI:MPI_Wait";0.00333;3330000;0.00333;3330000;30;0
"Process 937";1;"MPI:MPI_Barrier";0.00543999;5439986;0.00543999;5439986;3;0
"Process 937";1;"MPI:MPI_Isend";0.001261;1261000;0.001261;1261000;12;0
"Process 937";1;"Application:User_Code";0.003638;3637999;0.013714;13713985;0;0
"Process 937";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 937";1;"MPI:MPI_Wait";0.003363;3363000;0.003363;3363000;24;0
"Process 40";1;"MPI:MPI_Barrier";0.00578998;5789985;0.00578998;5789985;3;0
"Process 40";1;"MPI:MPI_Isend";0.002837;2837000;0.002837;2837000;16;0
"Process 40";1;"Application:User_Code";0.00335;3350000;0.013714;13713985;0;0
"Process 40";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 40";1;"MPI:MPI_Wait";0.001725;1725000;0.001725;1725000;32;0
"Process 489";1;"MPI:MPI_Barrier";0.00368699;3686986;0.00368699;3686986;3;0
"Process 489";1;"MPI:MPI_Isend";0.002889;2888999;0.002889;2888999;15;0
"Process 489";1;"Application:User_Code";0.004132;4132000;0.013714;13713985;0;0
"Process 489";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 489";1;"MPI:MPI_Wait";0.002991;2991000;0.002991;2991000;30;0
"Process 938";1;"MPI:MPI_Barrier";0.00582499;5824986;0.00582499;5824986;3;0
"Process 938";1;"MPI:MPI_Isend";0.001145;1145000;0.001145;1145000;12;0
"Process 938";1;"Application:User_Code";0.002557;2556999;0.013714;13713985;0;0
"Process 938";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 938";1;"MPI:MPI_Wait";0.004173;4173000;0.004173;4173000;24;0
"Process 41";1;"MPI:MPI_Barrier";0.00621098;6210985;0.00621098;6210985;3;0
"Process 41";1;"MPI:MPI_Isend";0.002907;2907000;0.002907;2907000;17;0
"Process 41";1;"Application:User_Code";0.003346;3346000;0.013714;13713985;0;0
"Process 41";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 41";1;"MPI:MPI_Wait";0.001239;1239000;0.001239;1239000;34;0
"Process 490";1;"MPI:MPI_Barrier";0.00313099;3130986;0.00313099;3130986;3;0
"Process 490";1;"MPI:MPI_Isend";0.002903;2902999;0.002903;2902999;16;0
"Process 490";1;"Application:User_Code";0.004188;4188000;0.013714;13713985;0;0
"Process 490";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;16;0
"Process 490";1;"MPI:MPI_Wait";0.003483;3483000;0.003483;3483000;32;0
"Process 939";1;"MPI:MPI_Barrier";0.00590299;5902986;0.00590299;5902986;3;0
"Process 939";1;"MPI:MPI_Isend";0.001275;1275000;0.001275;1275000;13;0
"Process 939";1;"Application:User_Code";0.003467;3466999;0.013714;13713985;0;0
"Process 939";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 939";1;"MPI:MPI_Wait";0.003053;3053000;0.003053;3053000;26;0
"Process 42";1;"MPI:MPI_Barrier";0.00601798;6017985;0.00601798;6017985;3;0
"Process 42";1;"MPI:MPI_Isend";0.002993;2993000;0.002993;2993000;17;0
"Process 42";1;"Application:User_Code";0.003457;3457000;0.013714;13713985;0;0
"Process 42";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 42";1;"MPI:MPI_Wait";0.00123;1230000;0.00123;1230000;34;0
"Process 491";1;"MPI:MPI_Barrier";0.00510999;5109986;0.00510999;5109986;3;0
"Process 491";1;"MPI:MPI_Isend";0.002475;2475000;0.002475;2475000;12;0
"Process 491";1;"Application:User_Code";0.002503;2502999;0.013714;13713985;0;0
"Process 491";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 491";1;"MPI:MPI_Wait";0.003614;3614000;0.003614;3614000;24;0
"Process 940";1;"MPI:MPI_Barrier";0.00528199;5281986;0.00528199;5281986;3;0
"Process 940";1;"MPI:MPI_Isend";0.001284;1284000;0.001284;1284000;13;0
"Process 940";1;"Application:User_Code";0.002994;2994000;0.013714;13713985;0;0
"Process 940";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 940";1;"MPI:MPI_Wait";0.004141;4140999;0.004141;4140999;26;0
"Process 43";1;"MPI:MPI_Barrier";0.00576198;5761985;0.00576198;5761985;3;0
"Process 43";1;"MPI:MPI_Isend";0.003063;3063000;0.003063;3063000;16;0
"Process 43";1;"Application:User_Code";0.003354;3354000;0.013714;13713985;0;0
"Process 43";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 43";1;"MPI:MPI_Wait";0.001521;1521000;0.001521;1521000;32;0
"Process 492";1;"MPI:MPI_Barrier";0.00488399;4883986;0.00488399;4883986;3;0
"Process 492";1;"MPI:MPI_Isend";0.002481;2480999;0.002481;2480999;7;0
"Process 492";1;"Application:User_Code";0.002219;2219000;0.013714;13713985;0;0
"Process 492";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 492";1;"MPI:MPI_Wait";0.004122;4122000;0.004122;4122000;14;0
"Process 941";1;"MPI:MPI_Barrier";0.00529899;5298986;0.00529899;5298986;3;0
"Process 941";1;"MPI:MPI_Isend";0.001145;1145000;0.001145;1145000;13;0
"Process 941";1;"Application:User_Code";0.003102;3102000;0.013714;13713985;0;0
"Process 941";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 941";1;"MPI:MPI_Wait";0.004154;4153999;0.004154;4153999;26;0
"Process 44";1;"MPI:MPI_Barrier";0.00520598;5205985;0.00520598;5205985;3;0
"Process 44";1;"MPI:MPI_Isend";0.002836;2836000;0.002836;2836000;16;0
"Process 44";1;"Application:User_Code";0.002567;2567000;0.013714;13713985;0;0
"Process 44";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 44";1;"MPI:MPI_Wait";0.003093;3093000;0.003093;3093000;32;0
"Process 493";1;"MPI:MPI_Barrier";0.00376399;3763986;0.00376399;3763986;3;0
"Process 493";1;"MPI:MPI_Isend";0.002525;2525000;0.002525;2525000;19;0
"Process 493";1;"Application:User_Code";0.00375;3749999;0.013714;13713985;0;0
"Process 493";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 493";1;"MPI:MPI_Wait";0.003659;3659000;0.003659;3659000;38;0
"Process 942";1;"MPI:MPI_Barrier";0.00529099;5290986;0.00529099;5290986;3;0
"Process 942";1;"MPI:MPI_Isend";0.001182;1182000;0.001182;1182000;14;0
"Process 942";1;"Application:User_Code";0.003675;3675000;0.013714;13713985;0;0
"Process 942";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 942";1;"MPI:MPI_Wait";0.003552;3551999;0.003552;3551999;28;0
"Process 45";1;"MPI:MPI_Barrier";0.00654898;6548985;0.00654898;6548985;3;0
"Process 45";1;"MPI:MPI_Isend";0.002755;2755000;0.002755;2755000;6;0
"Process 45";1;"Application:User_Code";0.001846;1846000;0.013714;13713985;0;0
"Process 45";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;6;0
"Process 45";1;"MPI:MPI_Wait";0.002558;2558000;0.002558;2558000;12;0
"Process 494";1;"MPI:MPI_Barrier";0.00349899;3498986;0.00349899;3498986;3;0
"Process 494";1;"MPI:MPI_Isend";0.00238;2379999;0.00238;2379999;17;0
"Process 494";1;"Application:User_Code";0.00426;4260000;0.013714;13713985;0;0
"Process 494";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 494";1;"MPI:MPI_Wait";0.003561;3561000;0.003561;3561000;34;0
"Process 943";1;"MPI:MPI_Barrier";0.00570899;5708986;0.00570899;5708986;3;0
"Process 943";1;"MPI:MPI_Isend";0.001059;1059000;0.001059;1059000;13;0
"Process 943";1;"Application:User_Code";0.002982;2981999;0.013714;13713985;0;0
"Process 943";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 943";1;"MPI:MPI_Wait";0.003954;3954000;0.003954;3954000;26;0
"Process 46";1;"MPI:MPI_Barrier";0.00657198;6571985;0.00657198;6571985;3;0
"Process 46";1;"MPI:MPI_Isend";0.002752;2752000;0.002752;2752000;6;0
"Process 46";1;"Application:User_Code";0.001931;1931000;0.013714;13713985;0;0
"Process 46";1;"MPI:MPI_Irecv";4e-06;4000;4e-06;4000;6;0
"Process 46";1;"MPI:MPI_Wait";0.002455;2455000;0.002455;2455000;12;0
"Process 495";1;"MPI:MPI_Barrier";0.00308099;3080986;0.00308099;3080986;3;0
"Process 495";1;"MPI:MPI_Isend";0.002624;2623999;0.002624;2623999;17;0
"Process 495";1;"Application:User_Code";0.004145;4145000;0.013714;13713985;0;0
"Process 495";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 495";1;"MPI:MPI_Wait";0.003849;3849000;0.003849;3849000;34;0
"Process 944";1;"MPI:MPI_Barrier";0.00530099;5300986;0.00530099;5300986;3;0
"Process 944";1;"MPI:MPI_Isend";0.001242;1242000;0.001242;1242000;12;0
"Process 944";1;"Application:User_Code";0.003635;3635000;0.013714;13713985;0;0
"Process 944";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 944";1;"MPI:MPI_Wait";0.003523;3522999;0.003523;3522999;24;0
"Process 47";1;"MPI:MPI_Barrier";0.00653898;6538985;0.00653898;6538985;3;0
"Process 47";1;"MPI:MPI_Isend";0.002605;2605000;0.002605;2605000;6;0
"Process 47";1;"Application:User_Code";0.001848;1848000;0.013714;13713985;0;0
"Process 47";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 47";1;"MPI:MPI_Wait";0.002714;2714000;0.002714;2714000;12;0
"Process 496";1;"MPI:MPI_Barrier";0.00297999;2979986;0.00297999;2979986;3;0
"Process 496";1;"MPI:MPI_Isend";0.002713;2712999;0.002713;2712999;18;0
"Process 496";1;"Application:User_Code";0.003892;3892000;0.013714;13713985;0;0
"Process 496";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 496";1;"MPI:MPI_Wait";0.004111;4111000;0.004111;4111000;36;0
"Process 945";1;"MPI:MPI_Barrier";0.00602199;6021986;0.00602199;6021986;3;0
"Process 945";1;"MPI:MPI_Isend";0.001073;1073000;0.001073;1073000;12;0
"Process 945";1;"Application:User_Code";0.002428;2427999;0.013714;13713985;0;0
"Process 945";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 945";1;"MPI:MPI_Wait";0.00418;4180000;0.00418;4180000;24;0
"Process 48";1;"MPI:MPI_Barrier";0.00468598;4685985;0.00468598;4685985;3;0
"Process 48";1;"MPI:MPI_Isend";0.0025;2500000;0.0025;2500000;13;0
"Process 48";1;"Application:User_Code";0.00277;2770000;0.013714;13713985;0;0
"Process 48";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 48";1;"MPI:MPI_Wait";0.003749;3749000;0.003749;3749000;26;0
"Process 497";1;"MPI:MPI_Barrier";0.00378199;3781986;0.00378199;3781986;3;0
"Process 497";1;"MPI:MPI_Isend";0.002047;2047000;0.002047;2047000;9;0
"Process 497";1;"Application:User_Code";0.002856;2856000;0.013714;13713985;0;0
"Process 497";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;9;0
"Process 497";1;"MPI:MPI_Wait";0.005014;5013999;0.005014;5013999;18;0
"Process 946";1;"MPI:MPI_Barrier";0.00522599;5225986;0.00522599;5225986;3;0
"Process 946";1;"MPI:MPI_Isend";0.001209;1209000;0.001209;1209000;11;0
"Process 946";1;"Application:User_Code";0.003244;3244000;0.013714;13713985;0;0
"Process 946";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 946";1;"MPI:MPI_Wait";0.004022;4021999;0.004022;4021999;22;0
"Process 49";1;"MPI:MPI_Barrier";0.00379698;3796985;0.00379698;3796985;3;0
"Process 49";1;"MPI:MPI_Isend";0.002759;2759000;0.002759;2759000;13;0
"Process 49";1;"Application:User_Code";0.003895;3895000;0.013714;13713985;0;0
"Process 49";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 49";1;"MPI:MPI_Wait";0.00325;3250000;0.00325;3250000;26;0
"Process 498";1;"MPI:MPI_Barrier";0.00450499;4504986;0.00450499;4504986;3;0
"Process 498";1;"MPI:MPI_Isend";0.002277;2277000;0.002277;2277000;15;0
"Process 498";1;"Application:User_Code";0.002804;2803999;0.013714;13713985;0;0
"Process 498";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 498";1;"MPI:MPI_Wait";0.004116;4116000;0.004116;4116000;30;0
"Process 947";1;"MPI:MPI_Barrier";0.00613399;6133986;0.00613399;6133986;3;0
"Process 947";1;"MPI:MPI_Isend";0.001121;1121000;0.001121;1121000;10;0
"Process 947";1;"Application:User_Code";0.002773;2772999;0.013714;13713985;0;0
"Process 947";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 947";1;"MPI:MPI_Wait";0.003675;3675000;0.003675;3675000;20;0
"Process 50";1;"MPI:MPI_Barrier";0.00379998;3799985;0.00379998;3799985;3;0
"Process 50";1;"MPI:MPI_Isend";0.002876;2876000;0.002876;2876000;13;0
"Process 50";1;"Application:User_Code";0.003786;3786000;0.013714;13713985;0;0
"Process 50";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 50";1;"MPI:MPI_Wait";0.003239;3239000;0.003239;3239000;26;0
"Process 499";1;"MPI:MPI_Barrier";0.00446199;4461986;0.00446199;4461986;3;0
"Process 499";1;"MPI:MPI_Isend";0.003253;3252999;0.003253;3252999;14;0
"Process 499";1;"Application:User_Code";0.003451;3451000;0.013714;13713985;0;0
"Process 499";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 499";1;"MPI:MPI_Wait";0.002536;2536000;0.002536;2536000;28;0
"Process 948";1;"MPI:MPI_Barrier";0.00565599;5655986;0.00565599;5655986;3;0
"Process 948";1;"MPI:MPI_Isend";0.00115;1150000;0.00115;1150000;10;0
"Process 948";1;"Application:User_Code";0.002963;2962999;0.013714;13713985;0;0
"Process 948";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 948";1;"MPI:MPI_Wait";0.003933;3933000;0.003933;3933000;20;0
"Process 51";1;"MPI:MPI_Barrier";0.00381598;3815985;0.00381598;3815985;3;0
"Process 51";1;"MPI:MPI_Isend";0.00303;3030000;0.00303;3030000;14;0
"Process 51";1;"Application:User_Code";0.003993;3993000;0.013714;13713985;0;0
"Process 51";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 51";1;"MPI:MPI_Wait";0.002861;2861000;0.002861;2861000;28;0
"Process 500";1;"MPI:MPI_Barrier";0.00308499;3084986;0.00308499;3084986;3;0
"Process 500";1;"MPI:MPI_Isend";0.002775;2774999;0.002775;2774999;15;0
"Process 500";1;"Application:User_Code";0.004007;4007000;0.013714;13713985;0;0
"Process 500";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 500";1;"MPI:MPI_Wait";0.003835;3835000;0.003835;3835000;30;0
"Process 949";1;"MPI:MPI_Barrier";0.00727899;7278986;0.00727899;7278986;3;0
"Process 949";1;"MPI:MPI_Isend";0.001147;1147000;0.001147;1147000;12;0
"Process 949";1;"Application:User_Code";0.002036;2035999;0.013714;13713985;0;0
"Process 949";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 949";1;"MPI:MPI_Wait";0.003241;3241000;0.003241;3241000;24;0
"Process 52";1;"MPI:MPI_Barrier";0.00316198;3161985;0.00316198;3161985;3;0
"Process 52";1;"MPI:MPI_Isend";0.002876;2876000;0.002876;2876000;15;0
"Process 52";1;"Application:User_Code";0.003652;3652000;0.013714;13713985;0;0
"Process 52";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 52";1;"MPI:MPI_Wait";0.004009;4009000;0.004009;4009000;30;0
"Process 501";1;"MPI:MPI_Barrier";0.00309199;3091986;0.00309199;3091986;3;0
"Process 501";1;"MPI:MPI_Isend";0.00305;3050000;0.00305;3050000;15;0
"Process 501";1;"Application:User_Code";0.003933;3932999;0.013714;13713985;0;0
"Process 501";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 501";1;"MPI:MPI_Wait";0.003625;3625000;0.003625;3625000;30;0
"Process 950";1;"MPI:MPI_Barrier";0.00591299;5912986;0.00591299;5912986;3;0
"Process 950";1;"MPI:MPI_Isend";0.001001;1001000;0.001001;1001000;10;0
"Process 950";1;"Application:User_Code";0.002838;2837999;0.013714;13713985;0;0
"Process 950";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 950";1;"MPI:MPI_Wait";0.003952;3952000;0.003952;3952000;20;0
"Process 53";1;"MPI:MPI_Barrier";0.00307798;3077985;0.00307798;3077985;3;0
"Process 53";1;"MPI:MPI_Isend";0.003102;3102000;0.003102;3102000;15;0
"Process 53";1;"Application:User_Code";0.003753;3753000;0.013714;13713985;0;0
"Process 53";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 53";1;"MPI:MPI_Wait";0.003768;3768000;0.003768;3768000;30;0
"Process 502";1;"MPI:MPI_Barrier";0.00422499;4224986;0.00422499;4224986;3;0
"Process 502";1;"MPI:MPI_Isend";0.00278;2780000;0.00278;2780000;14;0
"Process 502";1;"Application:User_Code";0.0031;3099999;0.013714;13713985;0;0
"Process 502";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 502";1;"MPI:MPI_Wait";0.003597;3597000;0.003597;3597000;28;0
"Process 951";1;"MPI:MPI_Barrier";0.00529299;5292986;0.00529299;5292986;3;0
"Process 951";1;"MPI:MPI_Isend";0.001125;1125000;0.001125;1125000;15;0
"Process 951";1;"Application:User_Code";0.003163;3163000;0.013714;13713985;0;0
"Process 951";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;15;0
"Process 951";1;"MPI:MPI_Wait";0.004111;4110999;0.004111;4110999;30;0
"Process 54";1;"MPI:MPI_Barrier";0.00320398;3203985;0.00320398;3203985;3;0
"Process 54";1;"MPI:MPI_Isend";0.003095;3095000;0.003095;3095000;15;0
"Process 54";1;"Application:User_Code";0.003701;3701000;0.013714;13713985;0;0
"Process 54";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 54";1;"MPI:MPI_Wait";0.003702;3702000;0.003702;3702000;30;0
"Process 503";1;"MPI:MPI_Barrier";0.00458899;4588986;0.00458899;4588986;3;0
"Process 503";1;"MPI:MPI_Isend";0.002651;2650999;0.002651;2650999;7;0
"Process 503";1;"Application:User_Code";0.002404;2404000;0.013714;13713985;0;0
"Process 503";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;7;0
"Process 503";1;"MPI:MPI_Wait";0.004059;4059000;0.004059;4059000;14;0
"Process 952";1;"MPI:MPI_Barrier";0.00605299;6052986;0.00605299;6052986;3;0
"Process 952";1;"MPI:MPI_Isend";0.001144;1144000;0.001144;1144000;12;0
"Process 952";1;"Application:User_Code";0.003028;3027999;0.013714;13713985;0;0
"Process 952";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 952";1;"MPI:MPI_Wait";0.003475;3475000;0.003475;3475000;24;0
"Process 55";1;"MPI:MPI_Barrier";0.00313698;3136985;0.00313698;3136985;3;0
"Process 55";1;"MPI:MPI_Isend";0.002943;2943000;0.002943;2943000;16;0
"Process 55";1;"Application:User_Code";0.003886;3886000;0.013714;13713985;0;0
"Process 55";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 55";1;"MPI:MPI_Wait";0.003733;3733000;0.003733;3733000;32;0
"Process 504";1;"MPI:MPI_Barrier";0.00422299;4222986;0.00422299;4222986;3;0
"Process 504";1;"MPI:MPI_Isend";0.002848;2848000;0.002848;2848000;21;0
"Process 504";1;"Application:User_Code";0.003147;3146999;0.013714;13713985;0;0
"Process 504";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;21;0
"Process 504";1;"MPI:MPI_Wait";0.003476;3476000;0.003476;3476000;42;0
"Process 953";1;"MPI:MPI_Barrier";0.00769698;7696985;0.00769698;7696985;3;0
"Process 953";1;"MPI:MPI_Isend";0.001067;1067000;0.001067;1067000;14;0
"Process 953";1;"Application:User_Code";0.001956;1956000;0.013714;13713985;0;0
"Process 953";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 953";1;"MPI:MPI_Wait";0.00298;2980000;0.00298;2980000;28;0
"Process 56";1;"MPI:MPI_Barrier";0.00389098;3890985;0.00389098;3890985;3;0
"Process 56";1;"MPI:MPI_Isend";0.003062;3062000;0.003062;3062000;17;0
"Process 56";1;"Application:User_Code";0.003998;3998000;0.013714;13713985;0;0
"Process 56";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 56";1;"MPI:MPI_Wait";0.002746;2746000;0.002746;2746000;34;0
"Process 505";1;"MPI:MPI_Barrier";0.00296999;2969986;0.00296999;2969986;3;0
"Process 505";1;"MPI:MPI_Isend";0.002479;2478999;0.002479;2478999;17;0
"Process 505";1;"Application:User_Code";0.004004;4004000;0.013714;13713985;0;0
"Process 505";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 505";1;"MPI:MPI_Wait";0.004247;4247000;0.004247;4247000;34;0
"Process 954";1;"MPI:MPI_Barrier";0.00648899;6488986;0.00648899;6488986;3;0
"Process 954";1;"MPI:MPI_Isend";0.000996;996000;0.000996;996000;10;0
"Process 954";1;"Application:User_Code";0.002604;2603999;0.013714;13713985;0;0
"Process 954";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 954";1;"MPI:MPI_Wait";0.003614;3614000;0.003614;3614000;20;0
"Process 57";1;"MPI:MPI_Barrier";0.00350898;3508985;0.00350898;3508985;3;0
"Process 57";1;"MPI:MPI_Isend";0.002814;2814000;0.002814;2814000;16;0
"Process 57";1;"Application:User_Code";0.004087;4087000;0.013714;13713985;0;0
"Process 57";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 57";1;"MPI:MPI_Wait";0.003288;3288000;0.003288;3288000;32;0
"Process 506";1;"MPI:MPI_Barrier";0.00291799;2917986;0.00291799;2917986;3;0
"Process 506";1;"MPI:MPI_Isend";0.002585;2585000;0.002585;2585000;17;0
"Process 506";1;"Application:User_Code";0.004131;4130999;0.013714;13713985;0;0
"Process 506";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 506";1;"MPI:MPI_Wait";0.004063;4063000;0.004063;4063000;34;0
"Process 955";1;"MPI:MPI_Barrier";0.00524799;5247986;0.00524799;5247986;3;0
"Process 955";1;"MPI:MPI_Isend";0.001121;1121000;0.001121;1121000;15;0
"Process 955";1;"Application:User_Code";0.003238;3238000;0.013714;13713985;0;0
"Process 955";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 955";1;"MPI:MPI_Wait";0.00409;4089999;0.00409;4089999;30;0
"Process 58";1;"MPI:MPI_Barrier";0.00393198;3931985;0.00393198;3931985;3;0
"Process 58";1;"MPI:MPI_Isend";0.002986;2986000;0.002986;2986000;16;0
"Process 58";1;"Application:User_Code";0.004119;4119000;0.013714;13713985;0;0
"Process 58";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 58";1;"MPI:MPI_Wait";0.002662;2662000;0.002662;2662000;32;0
"Process 507";1;"MPI:MPI_Barrier";0.00294599;2945986;0.00294599;2945986;3;0
"Process 507";1;"MPI:MPI_Isend";0.00252;2519999;0.00252;2519999;18;0
"Process 507";1;"Application:User_Code";0.00418;4180000;0.013714;13713985;0;0
"Process 507";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 507";1;"MPI:MPI_Wait";0.004051;4051000;0.004051;4051000;36;0
"Process 956";1;"MPI:MPI_Barrier";0.00528699;5286986;0.00528699;5286986;3;0
"Process 956";1;"MPI:MPI_Isend";0.001143;1143000;0.001143;1143000;12;0
"Process 956";1;"Application:User_Code";0.003154;3154000;0.013714;13713985;0;0
"Process 956";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 956";1;"MPI:MPI_Wait";0.004119;4118999;0.004119;4118999;24;0
"Process 59";1;"MPI:MPI_Barrier";0.00462298;4622985;0.00462298;4622985;3;0
"Process 59";1;"MPI:MPI_Isend";0.00278;2780000;0.00278;2780000;11;0
"Process 59";1;"Application:User_Code";0.002725;2725000;0.013714;13713985;0;0
"Process 59";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 59";1;"MPI:MPI_Wait";0.003575;3575000;0.003575;3575000;22;0
"Process 508";1;"MPI:MPI_Barrier";0.00330199;3301986;0.00330199;3301986;3;0
"Process 508";1;"MPI:MPI_Isend";0.002494;2493999;0.002494;2493999;13;0
"Process 508";1;"Application:User_Code";0.00285;2850000;0.013714;13713985;0;0
"Process 508";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 508";1;"MPI:MPI_Wait";0.005059;5059000;0.005059;5059000;26;0
"Process 957";1;"MPI:MPI_Barrier";0.00900798;9007985;0.00900798;9007985;3;0
"Process 957";1;"MPI:MPI_Isend";0.0011;1100000;0.0011;1100000;12;0
"Process 957";1;"Application:User_Code";0.002133;2133000;0.013714;13713985;0;0
"Process 957";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 957";1;"MPI:MPI_Wait";0.001461;1461000;0.001461;1461000;24;0
"Process 60";1;"MPI:MPI_Barrier";0.00702898;7028985;0.00702898;7028985;3;0
"Process 60";1;"MPI:MPI_Isend";0.002742;2742000;0.002742;2742000;6;0
"Process 60";1;"Application:User_Code";0.001712;1712000;0.013714;13713985;0;0
"Process 60";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;6;0
"Process 60";1;"MPI:MPI_Wait";0.002224;2224000;0.002224;2224000;12;0
"Process 509";1;"MPI:MPI_Barrier";0.00330099;3300986;0.00330099;3300986;3;0
"Process 509";1;"MPI:MPI_Isend";0.002453;2452999;0.002453;2452999;16;0
"Process 509";1;"Application:User_Code";0.002925;2925000;0.013714;13713985;0;0
"Process 509";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 509";1;"MPI:MPI_Wait";0.005019;5019000;0.005019;5019000;32;0
"Process 958";1;"MPI:MPI_Barrier";0.00577699;5776986;0.00577699;5776986;3;0
"Process 958";1;"MPI:MPI_Isend";0.001026;1026000;0.001026;1026000;8;0
"Process 958";1;"Application:User_Code";0.002486;2485999;0.013714;13713985;0;0
"Process 958";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 958";1;"MPI:MPI_Wait";0.004415;4415000;0.004415;4415000;16;0
"Process 61";1;"MPI:MPI_Barrier";0.00766398;7663985;0.00766398;7663985;3;0
"Process 61";1;"MPI:MPI_Isend";0.002652;2652000;0.002652;2652000;6;0
"Process 61";1;"Application:User_Code";0.001492;1492000;0.013714;13713985;0;0
"Process 61";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;6;0
"Process 61";1;"MPI:MPI_Wait";0.001897;1897000;0.001897;1897000;12;0
"Process 510";1;"MPI:MPI_Barrier";0.00386899;3868986;0.00386899;3868986;3;0
"Process 510";1;"MPI:MPI_Isend";0.003324;3323999;0.003324;3323999;16;0
"Process 510";1;"Application:User_Code";0.003686;3686000;0.013714;13713985;0;0
"Process 510";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 510";1;"MPI:MPI_Wait";0.002819;2819000;0.002819;2819000;32;0
"Process 959";1;"MPI:MPI_Barrier";0.00535799;5357986;0.00535799;5357986;3;0
"Process 959";1;"MPI:MPI_Isend";0.00094;940000;0.00094;940000;13;0
"Process 959";1;"Application:User_Code";0.00312;3120000;0.013714;13713985;0;0
"Process 959";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 959";1;"MPI:MPI_Wait";0.004284;4283999;0.004284;4283999;26;0
"Process 62";1;"MPI:MPI_Barrier";0.00756998;7569985;0.00756998;7569985;3;0
"Process 62";1;"MPI:MPI_Isend";0.002482;2482000;0.002482;2482000;6;0
"Process 62";1;"Application:User_Code";0.001417;1417000;0.013714;13713985;0;0
"Process 62";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 62";1;"MPI:MPI_Wait";0.002237;2237000;0.002237;2237000;12;0
"Process 511";1;"MPI:MPI_Barrier";0.00358499;3584986;0.00358499;3584986;3;0
"Process 511";1;"MPI:MPI_Isend";0.002446;2445999;0.002446;2445999;17;0
"Process 511";1;"Application:User_Code";0.00418;4180000;0.013714;13713985;0;0
"Process 511";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 511";1;"MPI:MPI_Wait";0.003488;3488000;0.003488;3488000;34;0
"Process 960";1;"MPI:MPI_Barrier";0.00426998;4269985;0.00426998;4269985;3;0
"Process 960";1;"MPI:MPI_Isend";0.000566;566000;0.000566;566000;13;0
"Process 960";1;"Application:User_Code";0.003489;3489000;0.013714;13713985;0;0
"Process 960";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 960";1;"MPI:MPI_Wait";0.005377;5377000;0.005377;5377000;26;0
"Process 63";1;"MPI:MPI_Barrier";0.00370098;3700985;0.00370098;3700985;3;0
"Process 63";1;"MPI:MPI_Isend";0.002992;2992000;0.002992;2992000;13;0
"Process 63";1;"Application:User_Code";0.003329;3329000;0.013714;13713985;0;0
"Process 63";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 63";1;"MPI:MPI_Wait";0.003681;3681000;0.003681;3681000;26;0
"Process 512";1;"MPI:MPI_Barrier";0.00288599;2885986;0.00288599;2885986;3;0
"Process 512";1;"MPI:MPI_Isend";0.00344;3439999;0.00344;3439999;17;0
"Process 512";1;"Application:User_Code";0.004065;4065000;0.013714;13713985;0;0
"Process 512";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 512";1;"MPI:MPI_Wait";0.003308;3308000;0.003308;3308000;34;0
"Process 961";1;"MPI:MPI_Barrier";0.00496298;4962985;0.00496298;4962985;3;0
"Process 961";1;"MPI:MPI_Isend";0.000714;714000;0.000714;714000;16;0
"Process 961";1;"Application:User_Code";0.003075;3075000;0.013714;13713985;0;0
"Process 961";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 961";1;"MPI:MPI_Wait";0.004945;4945000;0.004945;4945000;32;0
"Process 64";1;"MPI:MPI_Barrier";0.00480398;4803985;0.00480398;4803985;3;0
"Process 64";1;"MPI:MPI_Isend";0.002691;2691000;0.002691;2691000;13;0
"Process 64";1;"Application:User_Code";0.003373;3373000;0.013714;13713985;0;0
"Process 64";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 64";1;"MPI:MPI_Wait";0.002832;2832000;0.002832;2832000;26;0
"Process 513";1;"MPI:MPI_Barrier";0.00302299;3022986;0.00302299;3022986;3;0
"Process 513";1;"MPI:MPI_Isend";0.002666;2665999;0.002666;2665999;16;0
"Process 513";1;"Application:User_Code";0.003649;3649000;0.013714;13713985;0;0
"Process 513";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 513";1;"MPI:MPI_Wait";0.004362;4362000;0.004362;4362000;32;0
"Process 962";1;"MPI:MPI_Barrier";0.00572698;5726985;0.00572698;5726985;3;0
"Process 962";1;"MPI:MPI_Isend";0.000598;598000;0.000598;598000;13;0
"Process 962";1;"Application:User_Code";0.002689;2689000;0.013714;13713985;0;0
"Process 962";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 962";1;"MPI:MPI_Wait";0.004688;4688000;0.004688;4688000;26;0
"Process 65";1;"MPI:MPI_Barrier";0.00379098;3790985;0.00379098;3790985;3;0
"Process 65";1;"MPI:MPI_Isend";0.002542;2542000;0.002542;2542000;13;0
"Process 65";1;"Application:User_Code";0.004029;4029000;0.013714;13713985;0;0
"Process 65";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 65";1;"MPI:MPI_Wait";0.00334;3340000;0.00334;3340000;26;0
"Process 514";1;"MPI:MPI_Barrier";0.00325099;3250986;0.00325099;3250986;3;0
"Process 514";1;"MPI:MPI_Isend";0.002222;2222000;0.002222;2222000;9;0
"Process 514";1;"Application:User_Code";0.002741;2741000;0.013714;13713985;0;0
"Process 514";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 514";1;"MPI:MPI_Wait";0.005488;5487999;0.005488;5487999;18;0
"Process 963";1;"MPI:MPI_Barrier";0.00471698;4716985;0.00471698;4716985;3;0
"Process 963";1;"MPI:MPI_Isend";0.000625;625000;0.000625;625000;16;0
"Process 963";1;"Application:User_Code";0.003494;3494000;0.013714;13713985;0;0
"Process 963";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 963";1;"MPI:MPI_Wait";0.004862;4862000;0.004862;4862000;32;0
"Process 66";1;"MPI:MPI_Barrier";0.00374698;3746985;0.00374698;3746985;3;0
"Process 66";1;"MPI:MPI_Isend";0.003176;3176000;0.003176;3176000;15;0
"Process 66";1;"Application:User_Code";0.004021;4021000;0.013714;13713985;0;0
"Process 66";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 66";1;"MPI:MPI_Wait";0.002756;2756000;0.002756;2756000;30;0
"Process 515";1;"MPI:MPI_Barrier";0.00328499;3284986;0.00328499;3284986;3;0
"Process 515";1;"MPI:MPI_Isend";0.002464;2464000;0.002464;2464000;20;0
"Process 515";1;"Application:User_Code";0.003219;3218999;0.013714;13713985;0;0
"Process 515";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;20;0
"Process 515";1;"MPI:MPI_Wait";0.004726;4726000;0.004726;4726000;40;0
"Process 964";1;"MPI:MPI_Barrier";0.00577698;5776985;0.00577698;5776985;3;0
"Process 964";1;"MPI:MPI_Isend";0.000668;668000;0.000668;668000;14;0
"Process 964";1;"Application:User_Code";0.002893;2893000;0.013714;13713985;0;0
"Process 964";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 964";1;"MPI:MPI_Wait";0.004361;4361000;0.004361;4361000;28;0
"Process 67";1;"MPI:MPI_Barrier";0.00372198;3721985;0.00372198;3721985;3;0
"Process 67";1;"MPI:MPI_Isend";0.002583;2583000;0.002583;2583000;15;0
"Process 67";1;"Application:User_Code";0.004111;4111000;0.013714;13713985;0;0
"Process 67";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 67";1;"MPI:MPI_Wait";0.003285;3285000;0.003285;3285000;30;0
"Process 516";1;"MPI:MPI_Barrier";0.00506299;5062986;0.00506299;5062986;3;0
"Process 516";1;"MPI:MPI_Isend";0.002603;2602999;0.002603;2602999;15;0
"Process 516";1;"Application:User_Code";0.003038;3038000;0.013714;13713985;0;0
"Process 516";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 516";1;"MPI:MPI_Wait";0.002998;2998000;0.002998;2998000;30;0
"Process 965";1;"MPI:MPI_Barrier";0.00417198;4171985;0.00417198;4171985;3;0
"Process 965";1;"MPI:MPI_Isend";0.000873;873000;0.000873;873000;16;0
"Process 965";1;"Application:User_Code";0.003296;3296000;0.013714;13713985;0;0
"Process 965";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 965";1;"MPI:MPI_Wait";0.00536;5360000;0.00536;5360000;32;0
"Process 68";1;"MPI:MPI_Barrier";0.00395598;3955985;0.00395598;3955985;3;0
"Process 68";1;"MPI:MPI_Isend";0.003538;3538000;0.003538;3538000;15;0
"Process 68";1;"Application:User_Code";0.00387;3870000;0.013714;13713985;0;0
"Process 68";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 68";1;"MPI:MPI_Wait";0.002335;2335000;0.002335;2335000;30;0
"Process 517";1;"MPI:MPI_Barrier";0.00323099;3230986;0.00323099;3230986;3;0
"Process 517";1;"MPI:MPI_Isend";0.002696;2696000;0.002696;2696000;15;0
"Process 517";1;"Application:User_Code";0.003945;3944999;0.013714;13713985;0;0
"Process 517";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 517";1;"MPI:MPI_Wait";0.003829;3829000;0.003829;3829000;30;0
"Process 966";1;"MPI:MPI_Barrier";0.00436498;4364985;0.00436498;4364985;3;0
"Process 966";1;"MPI:MPI_Isend";0.000604;604000;0.000604;604000;13;0
"Process 966";1;"Application:User_Code";0.003351;3351000;0.013714;13713985;0;0
"Process 966";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 966";1;"MPI:MPI_Wait";0.005381;5381000;0.005381;5381000;26;0
"Process 69";1;"MPI:MPI_Barrier";0.00385898;3858985;0.00385898;3858985;3;0
"Process 69";1;"MPI:MPI_Isend";0.002895;2895000;0.002895;2895000;16;0
"Process 69";1;"Application:User_Code";0.003996;3996000;0.013714;13713985;0;0
"Process 69";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 69";1;"MPI:MPI_Wait";0.002952;2952000;0.002952;2952000;32;0
"Process 518";1;"MPI:MPI_Barrier";0.00304699;3046986;0.00304699;3046986;3;0
"Process 518";1;"MPI:MPI_Isend";0.002888;2887999;0.002888;2887999;16;0
"Process 518";1;"Application:User_Code";0.003993;3993000;0.013714;13713985;0;0
"Process 518";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 518";1;"MPI:MPI_Wait";0.003775;3775000;0.003775;3775000;32;0
"Process 967";1;"MPI:MPI_Barrier";0.00447598;4475985;0.00447598;4475985;3;0
"Process 967";1;"MPI:MPI_Isend";0.000643;643000;0.000643;643000;14;0
"Process 967";1;"Application:User_Code";0.003394;3394000;0.013714;13713985;0;0
"Process 967";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 967";1;"MPI:MPI_Wait";0.005188;5188000;0.005188;5188000;28;0
"Process 70";1;"MPI:MPI_Barrier";0.00386898;3868985;0.00386898;3868985;3;0
"Process 70";1;"MPI:MPI_Isend";0.002912;2912000;0.002912;2912000;16;0
"Process 70";1;"Application:User_Code";0.004095;4095000;0.013714;13713985;0;0
"Process 70";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 70";1;"MPI:MPI_Wait";0.002826;2826000;0.002826;2826000;32;0
"Process 519";1;"MPI:MPI_Barrier";0.00377299;3772986;0.00377299;3772986;3;0
"Process 519";1;"MPI:MPI_Isend";0.002555;2554999;0.002555;2554999;13;0
"Process 519";1;"Application:User_Code";0.002848;2848000;0.013714;13713985;0;0
"Process 519";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 519";1;"MPI:MPI_Wait";0.004525;4525000;0.004525;4525000;26;0
"Process 968";1;"MPI:MPI_Barrier";0.00430998;4309985;0.00430998;4309985;3;0
"Process 968";1;"MPI:MPI_Isend";0.00066;660000;0.00066;660000;12;0
"Process 968";1;"Application:User_Code";0.003398;3398000;0.013714;13713985;0;0
"Process 968";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 968";1;"MPI:MPI_Wait";0.005334;5334000;0.005334;5334000;24;0
"Process 71";1;"MPI:MPI_Barrier";0.00487398;4873985;0.00487398;4873985;3;0
"Process 71";1;"MPI:MPI_Isend";0.002751;2751000;0.002751;2751000;17;0
"Process 71";1;"Application:User_Code";0.003601;3601000;0.013714;13713985;0;0
"Process 71";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 71";1;"MPI:MPI_Wait";0.002472;2472000;0.002472;2472000;34;0
"Process 520";1;"MPI:MPI_Barrier";0.00425199;4251986;0.00425199;4251986;3;0
"Process 520";1;"MPI:MPI_Isend";0.00235;2350000;0.00235;2350000;7;0
"Process 520";1;"Application:User_Code";0.002375;2375000;0.013714;13713985;0;0
"Process 520";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 520";1;"MPI:MPI_Wait";0.004729;4728999;0.004729;4728999;14;0
"Process 969";1;"MPI:MPI_Barrier";0.00642298;6422985;0.00642298;6422985;3;0
"Process 969";1;"MPI:MPI_Isend";0.000726;726000;0.000726;726000;15;0
"Process 969";1;"Application:User_Code";0.002338;2338000;0.013714;13713985;0;0
"Process 969";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 969";1;"MPI:MPI_Wait";0.004213;4213000;0.004213;4213000;30;0
"Process 72";1;"MPI:MPI_Barrier";0.00440798;4407985;0.00440798;4407985;3;0
"Process 72";1;"MPI:MPI_Isend";0.003814;3814000;0.003814;3814000;16;0
"Process 72";1;"Application:User_Code";0.003698;3698000;0.013714;13713985;0;0
"Process 72";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 72";1;"MPI:MPI_Wait";0.001778;1778000;0.001778;1778000;32;0
"Process 521";1;"MPI:MPI_Barrier";0.00416199;4161986;0.00416199;4161986;3;0
"Process 521";1;"MPI:MPI_Isend";0.002652;2651999;0.002652;2651999;17;0
"Process 521";1;"Application:User_Code";0.003263;3263000;0.013714;13713985;0;0
"Process 521";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 521";1;"MPI:MPI_Wait";0.003622;3622000;0.003622;3622000;34;0
"Process 970";1;"MPI:MPI_Barrier";0.00422898;4228985;0.00422898;4228985;3;0
"Process 970";1;"MPI:MPI_Isend";0.000653;653000;0.000653;653000;12;0
"Process 970";1;"Application:User_Code";0.003322;3322000;0.013714;13713985;0;0
"Process 970";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 970";1;"MPI:MPI_Wait";0.0055;5500000;0.0055;5500000;24;0
"Process 73";1;"MPI:MPI_Barrier";0.00465398;4653985;0.00465398;4653985;3;0
"Process 73";1;"MPI:MPI_Isend";0.002946;2946000;0.002946;2946000;16;0
"Process 73";1;"Application:User_Code";0.003636;3636000;0.013714;13713985;0;0
"Process 73";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 73";1;"MPI:MPI_Wait";0.002466;2466000;0.002466;2466000;32;0
"Process 522";1;"MPI:MPI_Barrier";0.00444999;4449986;0.00444999;4449986;3;0
"Process 522";1;"MPI:MPI_Isend";0.002487;2486999;0.002487;2486999;15;0
"Process 522";1;"Application:User_Code";0.003518;3518000;0.013714;13713985;0;0
"Process 522";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 522";1;"MPI:MPI_Wait";0.003245;3245000;0.003245;3245000;30;0
"Process 971";1;"MPI:MPI_Barrier";0.00432598;4325985;0.00432598;4325985;3;0
"Process 971";1;"MPI:MPI_Isend";0.000755;755000;0.000755;755000;16;0
"Process 971";1;"Application:User_Code";0.003849;3849000;0.013714;13713985;0;0
"Process 971";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 971";1;"MPI:MPI_Wait";0.00477;4770000;0.00477;4770000;32;0
"Process 74";1;"MPI:MPI_Barrier";0.00684498;6844985;0.00684498;6844985;3;0
"Process 74";1;"MPI:MPI_Isend";0.002242;2242000;0.002242;2242000;10;0
"Process 74";1;"Application:User_Code";0.001545;1545000;0.013714;13713985;0;0
"Process 74";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 74";1;"MPI:MPI_Wait";0.003072;3072000;0.003072;3072000;20;0
"Process 523";1;"MPI:MPI_Barrier";0.00402499;4024986;0.00402499;4024986;3;0
"Process 523";1;"MPI:MPI_Isend";0.002656;2656000;0.002656;2656000;15;0
"Process 523";1;"Application:User_Code";0.003674;3673999;0.013714;13713985;0;0
"Process 523";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 523";1;"MPI:MPI_Wait";0.003346;3346000;0.003346;3346000;30;0
"Process 972";1;"MPI:MPI_Barrier";0.00421098;4210985;0.00421098;4210985;3;0
"Process 972";1;"MPI:MPI_Isend";0.000647;647000;0.000647;647000;14;0
"Process 972";1;"Application:User_Code";0.003577;3577000;0.013714;13713985;0;0
"Process 972";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 972";1;"MPI:MPI_Wait";0.005266;5266000;0.005266;5266000;28;0
"Process 75";1;"MPI:MPI_Barrier";0.00764898;7648985;0.00764898;7648985;3;0
"Process 75";1;"MPI:MPI_Isend";0.002602;2602000;0.002602;2602000;6;0
"Process 75";1;"Application:User_Code";0.00166;1660000;0.013714;13713985;0;0
"Process 75";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 75";1;"MPI:MPI_Wait";0.001795;1795000;0.001795;1795000;12;0
"Process 524";1;"MPI:MPI_Barrier";0.00294899;2948986;0.00294899;2948986;3;0
"Process 524";1;"MPI:MPI_Isend";0.002499;2498999;0.002499;2498999;15;0
"Process 524";1;"Application:User_Code";0.003732;3732000;0.013714;13713985;0;0
"Process 524";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 524";1;"MPI:MPI_Wait";0.00452;4520000;0.00452;4520000;30;0
"Process 973";1;"MPI:MPI_Barrier";0.00425498;4254985;0.00425498;4254985;3;0
"Process 973";1;"MPI:MPI_Isend";0.000801;801000;0.000801;801000;16;0
"Process 973";1;"Application:User_Code";0.003311;3311000;0.013714;13713985;0;0
"Process 973";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 973";1;"MPI:MPI_Wait";0.005332;5332000;0.005332;5332000;32;0
"Process 76";1;"MPI:MPI_Barrier";0.00721598;7215985;0.00721598;7215985;3;0
"Process 76";1;"MPI:MPI_Isend";0.002604;2604000;0.002604;2604000;6;0
"Process 76";1;"Application:User_Code";0.001507;1507000;0.013714;13713985;0;0
"Process 76";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 76";1;"MPI:MPI_Wait";0.002379;2379000;0.002379;2379000;12;0
"Process 525";1;"MPI:MPI_Barrier";0.00339699;3396986;0.00339699;3396986;3;0
"Process 525";1;"MPI:MPI_Isend";0.002339;2339000;0.002339;2339000;7;0
"Process 525";1;"Application:User_Code";0.00259;2590000;0.013714;13713985;0;0
"Process 525";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 525";1;"MPI:MPI_Wait";0.00538;5379999;0.00538;5379999;14;0
"Process 974";1;"MPI:MPI_Barrier";0.00413198;4131985;0.00413198;4131985;3;0
"Process 974";1;"MPI:MPI_Isend";0.000612;612000;0.000612;612000;12;0
"Process 974";1;"Application:User_Code";0.003178;3178000;0.013714;13713985;0;0
"Process 974";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 974";1;"MPI:MPI_Wait";0.005781;5781000;0.005781;5781000;24;0
"Process 77";1;"MPI:MPI_Barrier";0.00475298;4752985;0.00475298;4752985;3;0
"Process 77";1;"MPI:MPI_Isend";0.002503;2503000;0.002503;2503000;11;0
"Process 77";1;"Application:User_Code";0.002382;2382000;0.013714;13713985;0;0
"Process 77";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 77";1;"MPI:MPI_Wait";0.004067;4067000;0.004067;4067000;22;0
"Process 526";1;"MPI:MPI_Barrier";0.00478199;4781986;0.00478199;4781986;3;0
"Process 526";1;"MPI:MPI_Isend";0.002387;2387000;0.002387;2387000;14;0
"Process 526";1;"Application:User_Code";0.002414;2413999;0.013714;13713985;0;0
"Process 526";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 526";1;"MPI:MPI_Wait";0.00412;4120000;0.00412;4120000;28;0
"Process 975";1;"MPI:MPI_Barrier";0.00538298;5382985;0.00538298;5382985;3;0
"Process 975";1;"MPI:MPI_Isend";0.000612;612000;0.000612;612000;14;0
"Process 975";1;"Application:User_Code";0.002869;2869000;0.013714;13713985;0;0
"Process 975";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 975";1;"MPI:MPI_Wait";0.004838;4838000;0.004838;4838000;28;0
"Process 78";1;"MPI:MPI_Barrier";0.00436598;4365985;0.00436598;4365985;3;0
"Process 78";1;"MPI:MPI_Isend";0.002895;2895000;0.002895;2895000;12;0
"Process 78";1;"Application:User_Code";0.003244;3244000;0.013714;13713985;0;0
"Process 78";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 78";1;"MPI:MPI_Wait";0.003199;3199000;0.003199;3199000;24;0
"Process 527";1;"MPI:MPI_Barrier";0.00391099;3910986;0.00391099;3910986;3;0
"Process 527";1;"MPI:MPI_Isend";0.002504;2504000;0.002504;2504000;14;0
"Process 527";1;"Application:User_Code";0.003668;3667999;0.013714;13713985;0;0
"Process 527";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 527";1;"MPI:MPI_Wait";0.003618;3618000;0.003618;3618000;28;0
"Process 976";1;"MPI:MPI_Barrier";0.00428498;4284985;0.00428498;4284985;3;0
"Process 976";1;"MPI:MPI_Isend";0.000638;638000;0.000638;638000;12;0
"Process 976";1;"Application:User_Code";0.003303;3303000;0.013714;13713985;0;0
"Process 976";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 976";1;"MPI:MPI_Wait";0.005476;5476000;0.005476;5476000;24;0
"Process 79";1;"MPI:MPI_Barrier";0.00406698;4066985;0.00406698;4066985;3;0
"Process 79";1;"MPI:MPI_Isend";0.002817;2817000;0.002817;2817000;13;0
"Process 79";1;"Application:User_Code";0.003551;3551000;0.013714;13713985;0;0
"Process 79";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 79";1;"MPI:MPI_Wait";0.003266;3266000;0.003266;3266000;26;0
"Process 528";1;"MPI:MPI_Barrier";0.00568798;5687985;0.00568798;5687985;3;0
"Process 528";1;"MPI:MPI_Isend";0.001615;1615000;0.001615;1615000;15;0
"Process 528";1;"Application:User_Code";0.003474;3474000;0.013714;13713985;0;0
"Process 528";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 528";1;"MPI:MPI_Wait";0.002923;2923000;0.002923;2923000;30;0
"Process 977";1;"MPI:MPI_Barrier";0.00434498;4344985;0.00434498;4344985;3;0
"Process 977";1;"MPI:MPI_Isend";0.000698;698000;0.000698;698000;15;0
"Process 977";1;"Application:User_Code";0.00306;3060000;0.013714;13713985;0;0
"Process 977";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;15;0
"Process 977";1;"MPI:MPI_Wait";0.005592;5592000;0.005592;5592000;30;0
"Process 80";1;"MPI:MPI_Barrier";0.00384698;3846985;0.00384698;3846985;3;0
"Process 80";1;"MPI:MPI_Isend";0.002963;2963000;0.002963;2963000;13;0
"Process 80";1;"Application:User_Code";0.003553;3553000;0.013714;13713985;0;0
"Process 80";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 80";1;"MPI:MPI_Wait";0.003338;3338000;0.003338;3338000;26;0
"Process 529";1;"MPI:MPI_Barrier";0.00509998;5099985;0.00509998;5099985;3;0
"Process 529";1;"MPI:MPI_Isend";0.001976;1976000;0.001976;1976000;15;0
"Process 529";1;"Application:User_Code";0.003655;3655000;0.013714;13713985;0;0
"Process 529";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 529";1;"MPI:MPI_Wait";0.002968;2968000;0.002968;2968000;30;0
"Process 978";1;"MPI:MPI_Barrier";0.00421598;4215985;0.00421598;4215985;3;0
"Process 978";1;"MPI:MPI_Isend";0.000502;502000;0.000502;502000;12;0
"Process 978";1;"Application:User_Code";0.003204;3204000;0.013714;13713985;0;0
"Process 978";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 978";1;"MPI:MPI_Wait";0.005782;5782000;0.005782;5782000;24;0
"Process 81";1;"MPI:MPI_Barrier";0.00360698;3606985;0.00360698;3606985;3;0
"Process 81";1;"MPI:MPI_Isend";0.002925;2925000;0.002925;2925000;15;0
"Process 81";1;"Application:User_Code";0.00353;3530000;0.013714;13713985;0;0
"Process 81";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 81";1;"MPI:MPI_Wait";0.003638;3638000;0.003638;3638000;30;0
"Process 530";1;"MPI:MPI_Barrier";0.00459698;4596985;0.00459698;4596985;3;0
"Process 530";1;"MPI:MPI_Isend";0.001646;1646000;0.001646;1646000;14;0
"Process 530";1;"Application:User_Code";0.002552;2552000;0.013714;13713985;0;0
"Process 530";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 530";1;"MPI:MPI_Wait";0.004907;4907000;0.004907;4907000;28;0
"Process 979";1;"MPI:MPI_Barrier";0.00408798;4087985;0.00408798;4087985;3;0
"Process 979";1;"MPI:MPI_Isend";0.000624;624000;0.000624;624000;18;0
"Process 979";1;"Application:User_Code";0.00363;3630000;0.013714;13713985;0;0
"Process 979";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 979";1;"MPI:MPI_Wait";0.005356;5356000;0.005356;5356000;36;0
"Process 82";1;"MPI:MPI_Barrier";0.00395898;3958985;0.00395898;3958985;3;0
"Process 82";1;"MPI:MPI_Isend";0.002973;2973000;0.002973;2973000;15;0
"Process 82";1;"Application:User_Code";0.003717;3717000;0.013714;13713985;0;0
"Process 82";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 82";1;"MPI:MPI_Wait";0.00305;3050000;0.00305;3050000;30;0
"Process 531";1;"MPI:MPI_Barrier";0.00428898;4288985;0.00428898;4288985;3;0
"Process 531";1;"MPI:MPI_Isend";0.001365;1365000;0.001365;1365000;7;0
"Process 531";1;"Application:User_Code";0.00196;1960000;0.013714;13713985;0;0
"Process 531";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;7;0
"Process 531";1;"MPI:MPI_Wait";0.006093;6093000;0.006093;6093000;14;0
"Process 980";1;"MPI:MPI_Barrier";0.00409798;4097985;0.00409798;4097985;3;0
"Process 980";1;"MPI:MPI_Isend";0.000594;594000;0.000594;594000;15;0
"Process 980";1;"Application:User_Code";0.003406;3406000;0.013714;13713985;0;0
"Process 980";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 980";1;"MPI:MPI_Wait";0.0056;5600000;0.0056;5600000;30;0
"Process 83";1;"MPI:MPI_Barrier";0.00461298;4612985;0.00461298;4612985;3;0
"Process 83";1;"MPI:MPI_Isend";0.002764;2764000;0.002764;2764000;15;0
"Process 83";1;"Application:User_Code";0.003519;3519000;0.013714;13713985;0;0
"Process 83";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 83";1;"MPI:MPI_Wait";0.002804;2804000;0.002804;2804000;30;0
"Process 532";1;"MPI:MPI_Barrier";0.00464898;4648985;0.00464898;4648985;3;0
"Process 532";1;"MPI:MPI_Isend";0.001883;1883000;0.001883;1883000;17;0
"Process 532";1;"Application:User_Code";0.002727;2727000;0.013714;13713985;0;0
"Process 532";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 532";1;"MPI:MPI_Wait";0.004439;4439000;0.004439;4439000;34;0
"Process 981";1;"MPI:MPI_Barrier";0.00421598;4215985;0.00421598;4215985;3;0
"Process 981";1;"MPI:MPI_Isend";0.000632;632000;0.000632;632000;15;0
"Process 981";1;"Application:User_Code";0.003107;3107000;0.013714;13713985;0;0
"Process 981";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 981";1;"MPI:MPI_Wait";0.005745;5745000;0.005745;5745000;30;0
"Process 84";1;"MPI:MPI_Barrier";0.00418298;4182985;0.00418298;4182985;3;0
"Process 84";1;"MPI:MPI_Isend";0.0035;3500000;0.0035;3500000;16;0
"Process 84";1;"Application:User_Code";0.003772;3772000;0.013714;13713985;0;0
"Process 84";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 84";1;"MPI:MPI_Wait";0.002244;2244000;0.002244;2244000;32;0
"Process 533";1;"MPI:MPI_Barrier";0.00469198;4691985;0.00469198;4691985;3;0
"Process 533";1;"MPI:MPI_Isend";0.001634;1634000;0.001634;1634000;15;0
"Process 533";1;"Application:User_Code";0.003641;3641000;0.013714;13713985;0;0
"Process 533";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 533";1;"MPI:MPI_Wait";0.003733;3733000;0.003733;3733000;30;0
"Process 982";1;"MPI:MPI_Barrier";0.00503598;5035985;0.00503598;5035985;3;0
"Process 982";1;"MPI:MPI_Isend";0.00055;550000;0.00055;550000;10;0
"Process 982";1;"Application:User_Code";0.002815;2815000;0.013714;13713985;0;0
"Process 982";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 982";1;"MPI:MPI_Wait";0.005302;5302000;0.005302;5302000;20;0
"Process 85";1;"MPI:MPI_Barrier";0.00479498;4794985;0.00479498;4794985;3;0
"Process 85";1;"MPI:MPI_Isend";0.002589;2589000;0.002589;2589000;16;0
"Process 85";1;"Application:User_Code";0.003063;3063000;0.013714;13713985;0;0
"Process 85";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 85";1;"MPI:MPI_Wait";0.003254;3254000;0.003254;3254000;32;0
"Process 534";1;"MPI:MPI_Barrier";0.00446398;4463985;0.00446398;4463985;3;0
"Process 534";1;"MPI:MPI_Isend";0.001605;1605000;0.001605;1605000;15;0
"Process 534";1;"Application:User_Code";0.003681;3681000;0.013714;13713985;0;0
"Process 534";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 534";1;"MPI:MPI_Wait";0.003951;3951000;0.003951;3951000;30;0
"Process 983";1;"MPI:MPI_Barrier";0.00433898;4338985;0.00433898;4338985;3;0
"Process 983";1;"MPI:MPI_Isend";0.000435;435000;0.000435;435000;14;0
"Process 983";1;"Application:User_Code";0.003501;3501000;0.013714;13713985;0;0
"Process 983";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 983";1;"MPI:MPI_Wait";0.005427;5427000;0.005427;5427000;28;0
"Process 86";1;"MPI:MPI_Barrier";0.00739898;7398985;0.00739898;7398985;3;0
"Process 86";1;"MPI:MPI_Isend";0.002435;2435000;0.002435;2435000;6;0
"Process 86";1;"Application:User_Code";0.001596;1596000;0.013714;13713985;0;0
"Process 86";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 86";1;"MPI:MPI_Wait";0.002276;2276000;0.002276;2276000;12;0
"Process 535";1;"MPI:MPI_Barrier";0.00402898;4028985;0.00402898;4028985;3;0
"Process 535";1;"MPI:MPI_Isend";0.00198;1980000;0.00198;1980000;16;0
"Process 535";1;"Application:User_Code";0.003495;3495000;0.013714;13713985;0;0
"Process 535";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 535";1;"MPI:MPI_Wait";0.004192;4192000;0.004192;4192000;32;0
"Process 984";1;"MPI:MPI_Barrier";0.00459998;4599985;0.00459998;4599985;3;0
"Process 984";1;"MPI:MPI_Isend";0.000608;608000;0.000608;608000;13;0
"Process 984";1;"Application:User_Code";0.003042;3042000;0.013714;13713985;0;0
"Process 984";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 984";1;"MPI:MPI_Wait";0.005452;5452000;0.005452;5452000;26;0
"Process 87";1;"MPI:MPI_Barrier";0.00800298;8002985;0.00800298;8002985;3;0
"Process 87";1;"MPI:MPI_Isend";0.002537;2537000;0.002537;2537000;6;0
"Process 87";1;"Application:User_Code";0.001614;1614000;0.013714;13713985;0;0
"Process 87";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;6;0
"Process 87";1;"MPI:MPI_Wait";0.001553;1553000;0.001553;1553000;12;0
"Process 536";1;"MPI:MPI_Barrier";0.00527698;5276985;0.00527698;5276985;3;0
"Process 536";1;"MPI:MPI_Isend";0.001364;1364000;0.001364;1364000;11;0
"Process 536";1;"Application:User_Code";0.002271;2271000;0.013714;13713985;0;0
"Process 536";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 536";1;"MPI:MPI_Wait";0.004792;4792000;0.004792;4792000;22;0
"Process 985";1;"MPI:MPI_Barrier";0.00486098;4860985;0.00486098;4860985;3;0
"Process 985";1;"MPI:MPI_Isend";0.000674;674000;0.000674;674000;16;0
"Process 985";1;"Application:User_Code";0.002791;2791000;0.013714;13713985;0;0
"Process 985";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 985";1;"MPI:MPI_Wait";0.005374;5374000;0.005374;5374000;32;0
"Process 88";1;"MPI:MPI_Barrier";0.00408798;4087985;0.00408798;4087985;3;0
"Process 88";1;"MPI:MPI_Isend";0.002436;2436000;0.002436;2436000;12;0
"Process 88";1;"Application:User_Code";0.002399;2399000;0.013714;13713985;0;0
"Process 88";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 88";1;"MPI:MPI_Wait";0.004776;4776000;0.004776;4776000;24;0
"Process 537";1;"MPI:MPI_Barrier";0.00713498;7134985;0.00713498;7134985;3;0
"Process 537";1;"MPI:MPI_Isend";0.001534;1534000;0.001534;1534000;12;0
"Process 537";1;"Application:User_Code";0.001926;1926000;0.013714;13713985;0;0
"Process 537";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 537";1;"MPI:MPI_Wait";0.003106;3106000;0.003106;3106000;24;0
"Process 986";1;"MPI:MPI_Barrier";0.00462598;4625985;0.00462598;4625985;3;0
"Process 986";1;"MPI:MPI_Isend";0.000507;507000;0.000507;507000;12;0
"Process 986";1;"Application:User_Code";0.002728;2728000;0.013714;13713985;0;0
"Process 986";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 986";1;"MPI:MPI_Wait";0.005841;5841000;0.005841;5841000;24;0
"Process 89";1;"MPI:MPI_Barrier";0.00405298;4052985;0.00405298;4052985;3;0
"Process 89";1;"MPI:MPI_Isend";0.002643;2643000;0.002643;2643000;14;0
"Process 89";1;"Application:User_Code";0.003623;3623000;0.013714;13713985;0;0
"Process 89";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 89";1;"MPI:MPI_Wait";0.003385;3385000;0.003385;3385000;28;0
"Process 538";1;"MPI:MPI_Barrier";0.00550498;5504985;0.00550498;5504985;3;0
"Process 538";1;"MPI:MPI_Isend";0.001915;1915000;0.001915;1915000;12;0
"Process 538";1;"Application:User_Code";0.003095;3095000;0.013714;13713985;0;0
"Process 538";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 538";1;"MPI:MPI_Wait";0.003187;3187000;0.003187;3187000;24;0
"Process 987";1;"MPI:MPI_Barrier";0.00470598;4705985;0.00470598;4705985;3;0
"Process 987";1;"MPI:MPI_Isend";0.000537;537000;0.000537;537000;14;0
"Process 987";1;"Application:User_Code";0.002898;2898000;0.013714;13713985;0;0
"Process 987";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 987";1;"MPI:MPI_Wait";0.005561;5561000;0.005561;5561000;28;0
"Process 90";1;"MPI:MPI_Barrier";0.00409898;4098985;0.00409898;4098985;3;0
"Process 90";1;"MPI:MPI_Isend";0.002525;2525000;0.002525;2525000;15;0
"Process 90";1;"Application:User_Code";0.003843;3843000;0.013714;13713985;0;0
"Process 90";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 90";1;"MPI:MPI_Wait";0.003234;3234000;0.003234;3234000;30;0
"Process 539";1;"MPI:MPI_Barrier";0.00488698;4886985;0.00488698;4886985;3;0
"Process 539";1;"MPI:MPI_Isend";0.001677;1677000;0.001677;1677000;13;0
"Process 539";1;"Application:User_Code";0.003592;3592000;0.013714;13713985;0;0
"Process 539";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 539";1;"MPI:MPI_Wait";0.003548;3548000;0.003548;3548000;26;0
"Process 988";1;"MPI:MPI_Barrier";0.00474898;4748985;0.00474898;4748985;3;0
"Process 988";1;"MPI:MPI_Isend";0.000622;622000;0.000622;622000;12;0
"Process 988";1;"Application:User_Code";0.002849;2849000;0.013714;13713985;0;0
"Process 988";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 988";1;"MPI:MPI_Wait";0.005482;5482000;0.005482;5482000;24;0
"Process 91";1;"MPI:MPI_Barrier";0.00327798;3277985;0.00327798;3277985;3;0
"Process 91";1;"MPI:MPI_Isend";0.002815;2815000;0.002815;2815000;15;0
"Process 91";1;"Application:User_Code";0.003547;3547000;0.013714;13713985;0;0
"Process 91";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 91";1;"MPI:MPI_Wait";0.004062;4062000;0.004062;4062000;30;0
"Process 540";1;"MPI:MPI_Barrier";0.00583898;5838985;0.00583898;5838985;3;0
"Process 540";1;"MPI:MPI_Isend";0.001715;1715000;0.001715;1715000;13;0
"Process 540";1;"Application:User_Code";0.003541;3541000;0.013714;13713985;0;0
"Process 540";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 540";1;"MPI:MPI_Wait";0.002604;2604000;0.002604;2604000;26;0
"Process 989";1;"MPI:MPI_Barrier";0.00504098;5040985;0.00504098;5040985;3;0
"Process 989";1;"MPI:MPI_Isend";0.000694;694000;0.000694;694000;15;0
"Process 989";1;"Application:User_Code";0.002642;2642000;0.013714;13713985;0;0
"Process 989";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 989";1;"MPI:MPI_Wait";0.005324;5324000;0.005324;5324000;30;0
"Process 92";1;"MPI:MPI_Barrier";0.00348298;3482985;0.00348298;3482985;3;0
"Process 92";1;"MPI:MPI_Isend";0.003014;3014000;0.003014;3014000;17;0
"Process 92";1;"Application:User_Code";0.003681;3681000;0.013714;13713985;0;0
"Process 92";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 92";1;"MPI:MPI_Wait";0.003521;3521000;0.003521;3521000;34;0
"Process 541";1;"MPI:MPI_Barrier";0.00581698;5816985;0.00581698;5816985;3;0
"Process 541";1;"MPI:MPI_Isend";0.00173;1730000;0.00173;1730000;13;0
"Process 541";1;"Application:User_Code";0.002837;2837000;0.013714;13713985;0;0
"Process 541";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 541";1;"MPI:MPI_Wait";0.003317;3317000;0.003317;3317000;26;0
"Process 990";1;"MPI:MPI_Barrier";0.00466598;4665985;0.00466598;4665985;3;0
"Process 990";1;"MPI:MPI_Isend";0.000527;527000;0.000527;527000;12;0
"Process 990";1;"Application:User_Code";0.002843;2843000;0.013714;13713985;0;0
"Process 990";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 990";1;"MPI:MPI_Wait";0.005665;5665000;0.005665;5665000;24;0
"Process 93";1;"MPI:MPI_Barrier";0.00429898;4298985;0.00429898;4298985;3;0
"Process 93";1;"MPI:MPI_Isend";0.002827;2827000;0.002827;2827000;17;0
"Process 93";1;"Application:User_Code";0.003982;3982000;0.013714;13713985;0;0
"Process 93";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 93";1;"MPI:MPI_Wait";0.002592;2592000;0.002592;2592000;34;0
"Process 542";1;"MPI:MPI_Barrier";0.00558198;5581985;0.00558198;5581985;3;0
"Process 542";1;"MPI:MPI_Isend";0.001605;1605000;0.001605;1605000;5;0
"Process 542";1;"Application:User_Code";0.001914;1914000;0.013714;13713985;0;0
"Process 542";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;5;0
"Process 542";1;"MPI:MPI_Wait";0.004605;4605000;0.004605;4605000;10;0
"Process 991";1;"MPI:MPI_Barrier";0.00370198;3701985;0.00370198;3701985;3;0
"Process 991";1;"MPI:MPI_Isend";0.0007;700000;0.0007;700000;15;0
"Process 991";1;"Application:User_Code";0.002504;2504000;0.013714;13713985;0;0
"Process 991";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 991";1;"MPI:MPI_Wait";0.006794;6794000;0.006794;6794000;30;0
"Process 94";1;"MPI:MPI_Barrier";0.00420398;4203985;0.00420398;4203985;3;0
"Process 94";1;"MPI:MPI_Isend";0.002788;2788000;0.002788;2788000;17;0
"Process 94";1;"Application:User_Code";0.003802;3802000;0.013714;13713985;0;0
"Process 94";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 94";1;"MPI:MPI_Wait";0.002904;2904000;0.002904;2904000;34;0
"Process 543";1;"MPI:MPI_Barrier";0.00691898;6918985;0.00691898;6918985;3;0
"Process 543";1;"MPI:MPI_Isend";0.001663;1663000;0.001663;1663000;14;0
"Process 543";1;"Application:User_Code";0.002138;2138000;0.013714;13713985;0;0
"Process 543";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 543";1;"MPI:MPI_Wait";0.002983;2983000;0.002983;2983000;28;0
"Process 992";1;"MPI:MPI_Barrier";0.00464498;4644985;0.00464498;4644985;3;0
"Process 992";1;"MPI:MPI_Isend";0.000603;603000;0.000603;603000;12;0
"Process 992";1;"Application:User_Code";0.002845;2845000;0.013714;13713985;0;0
"Process 992";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 992";1;"MPI:MPI_Wait";0.005611;5611000;0.005611;5611000;24;0
"Process 95";1;"MPI:MPI_Barrier";0.00487498;4874985;0.00487498;4874985;3;0
"Process 95";1;"MPI:MPI_Isend";0.00371;3710000;0.00371;3710000;18;0
"Process 95";1;"Application:User_Code";0.003732;3732000;0.013714;13713985;0;0
"Process 95";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 95";1;"MPI:MPI_Wait";0.001381;1381000;0.001381;1381000;36;0
"Process 544";1;"MPI:MPI_Barrier";0.00483498;4834985;0.00483498;4834985;3;0
"Process 544";1;"MPI:MPI_Isend";0.00193;1930000;0.00193;1930000;13;0
"Process 544";1;"Application:User_Code";0.003223;3223000;0.013714;13713985;0;0
"Process 544";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 544";1;"MPI:MPI_Wait";0.003714;3714000;0.003714;3714000;26;0
"Process 993";1;"MPI:MPI_Barrier";0.00529998;5299985;0.00529998;5299985;3;0
"Process 993";1;"MPI:MPI_Isend";0.00066;660000;0.00066;660000;13;0
"Process 993";1;"Application:User_Code";0.002431;2431000;0.013714;13713985;0;0
"Process 993";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 993";1;"MPI:MPI_Wait";0.005312;5312000;0.005312;5312000;26;0
"Process 96";1;"MPI:MPI_Barrier";0.00302698;3026985;0.00302698;3026985;3;0
"Process 96";1;"MPI:MPI_Isend";0.002746;2746000;0.002746;2746000;18;0
"Process 96";1;"Application:User_Code";0.003774;3774000;0.013714;13713985;0;0
"Process 96";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 96";1;"MPI:MPI_Wait";0.004154;4154000;0.004154;4154000;36;0
"Process 545";1;"MPI:MPI_Barrier";0.00625298;6252985;0.00625298;6252985;3;0
"Process 545";1;"MPI:MPI_Isend";0.002252;2252000;0.002252;2252000;13;0
"Process 545";1;"Application:User_Code";0.002845;2845000;0.013714;13713985;0;0
"Process 545";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 545";1;"MPI:MPI_Wait";0.002351;2351000;0.002351;2351000;26;0
"Process 994";1;"MPI:MPI_Barrier";0.00517198;5171985;0.00517198;5171985;3;0
"Process 994";1;"MPI:MPI_Isend";0.000497;497000;0.000497;497000;10;0
"Process 994";1;"Application:User_Code";0.002509;2509000;0.013714;13713985;0;0
"Process 994";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 994";1;"MPI:MPI_Wait";0.005525;5525000;0.005525;5525000;20;0
"Process 97";1;"MPI:MPI_Barrier";0.00341998;3419985;0.00341998;3419985;3;0
"Process 97";1;"MPI:MPI_Isend";0.002418;2418000;0.002418;2418000;8;0
"Process 97";1;"Application:User_Code";0.002726;2726000;0.013714;13713985;0;0
"Process 97";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 97";1;"MPI:MPI_Wait";0.005141;5141000;0.005141;5141000;16;0
"Process 546";1;"MPI:MPI_Barrier";0.00837898;8378985;0.00837898;8378985;3;0
"Process 546";1;"MPI:MPI_Isend";0.00173;1730000;0.00173;1730000;5;0
"Process 546";1;"Application:User_Code";0.001476;1476000;0.013714;13713985;0;0
"Process 546";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;5;0
"Process 546";1;"MPI:MPI_Wait";0.002122;2122000;0.002122;2122000;10;0
"Process 995";1;"MPI:MPI_Barrier";0.00496298;4962985;0.00496298;4962985;3;0
"Process 995";1;"MPI:MPI_Isend";0.000617;617000;0.000617;617000;10;0
"Process 995";1;"Application:User_Code";0.002593;2593000;0.013714;13713985;0;0
"Process 995";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;10;0
"Process 995";1;"MPI:MPI_Wait";0.005528;5528000;0.005528;5528000;20;0
"Process 98";1;"MPI:MPI_Barrier";0.00347698;3476985;0.00347698;3476985;3;0
"Process 98";1;"MPI:MPI_Isend";0.002344;2344000;0.002344;2344000;8;0
"Process 98";1;"Application:User_Code";0.002825;2825000;0.013714;13713985;0;0
"Process 98";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 98";1;"MPI:MPI_Wait";0.005059;5059000;0.005059;5059000;16;0
"Process 547";1;"MPI:MPI_Barrier";0.00583198;5831985;0.00583198;5831985;3;0
"Process 547";1;"MPI:MPI_Isend";0.001661;1661000;0.001661;1661000;12;0
"Process 547";1;"Application:User_Code";0.002743;2743000;0.013714;13713985;0;0
"Process 547";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 547";1;"MPI:MPI_Wait";0.003467;3467000;0.003467;3467000;24;0
"Process 996";1;"MPI:MPI_Barrier";0.00502098;5020985;0.00502098;5020985;3;0
"Process 996";1;"MPI:MPI_Isend";0.00073;730000;0.00073;730000;12;0
"Process 996";1;"Application:User_Code";0.002858;2858000;0.013714;13713985;0;0
"Process 996";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 996";1;"MPI:MPI_Wait";0.005093;5093000;0.005093;5093000;24;0
"Process 99";1;"MPI:MPI_Barrier";0.00327698;3276985;0.00327698;3276985;3;0
"Process 99";1;"MPI:MPI_Isend";0.00274;2740000;0.00274;2740000;12;0
"Process 99";1;"Application:User_Code";0.002913;2913000;0.013714;13713985;0;0
"Process 99";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 99";1;"MPI:MPI_Wait";0.004774;4774000;0.004774;4774000;24;0
"Process 548";1;"MPI:MPI_Barrier";0.00531798;5317985;0.00531798;5317985;3;0
"Process 548";1;"MPI:MPI_Isend";0.001877;1877000;0.001877;1877000;15;0
"Process 548";1;"Application:User_Code";0.00347;3470000;0.013714;13713985;0;0
"Process 548";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 548";1;"MPI:MPI_Wait";0.003033;3033000;0.003033;3033000;30;0
"Process 997";1;"MPI:MPI_Barrier";0.00599798;5997985;0.00599798;5997985;3;0
"Process 997";1;"MPI:MPI_Isend";0.000777;777000;0.000777;777000;14;0
"Process 997";1;"Application:User_Code";0.002447;2447000;0.013714;13713985;0;0
"Process 997";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 997";1;"MPI:MPI_Wait";0.004479;4479000;0.004479;4479000;28;0
"Process 100";1;"MPI:MPI_Barrier";0.00330198;3301985;0.00330198;3301985;3;0
"Process 100";1;"MPI:MPI_Isend";0.003296;3296000;0.003296;3296000;12;0
"Process 100";1;"Application:User_Code";0.003655;3655000;0.013714;13713985;0;0
"Process 100";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 100";1;"MPI:MPI_Wait";0.003449;3449000;0.003449;3449000;24;0
"Process 549";1;"MPI:MPI_Barrier";0.00755798;7557985;0.00755798;7557985;3;0
"Process 549";1;"MPI:MPI_Isend";0.001531;1531000;0.001531;1531000;14;0
"Process 549";1;"Application:User_Code";0.002582;2582000;0.013714;13713985;0;0
"Process 549";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 549";1;"MPI:MPI_Wait";0.002029;2029000;0.002029;2029000;28;0
"Process 998";1;"MPI:MPI_Barrier";0.00556498;5564985;0.00556498;5564985;3;0
"Process 998";1;"MPI:MPI_Isend";0.000554;554000;0.000554;554000;12;0
"Process 998";1;"Application:User_Code";0.002499;2499000;0.013714;13713985;0;0
"Process 998";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 998";1;"MPI:MPI_Wait";0.005084;5084000;0.005084;5084000;24;0
"Process 101";1;"MPI:MPI_Barrier";0.00329198;3291985;0.00329198;3291985;3;0
"Process 101";1;"MPI:MPI_Isend";0.003164;3164000;0.003164;3164000;13;0
"Process 101";1;"Application:User_Code";0.003981;3981000;0.013714;13713985;0;0
"Process 101";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 101";1;"MPI:MPI_Wait";0.003265;3265000;0.003265;3265000;26;0
"Process 550";1;"MPI:MPI_Barrier";0.00749898;7498985;0.00749898;7498985;3;0
"Process 550";1;"MPI:MPI_Isend";0.001574;1574000;0.001574;1574000;13;0
"Process 550";1;"Application:User_Code";0.001827;1827000;0.013714;13713985;0;0
"Process 550";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 550";1;"MPI:MPI_Wait";0.002802;2802000;0.002802;2802000;26;0
"Process 999";1;"MPI:MPI_Barrier";0.00458498;4584985;0.00458498;4584985;3;0
"Process 999";1;"MPI:MPI_Isend";0.000737;737000;0.000737;737000;16;0
"Process 999";1;"Application:User_Code";0.003193;3193000;0.013714;13713985;0;0
"Process 999";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 999";1;"MPI:MPI_Wait";0.005184;5184000;0.005184;5184000;32;0
"Process 102";1;"MPI:MPI_Barrier";0.00289198;2891985;0.00289198;2891985;3;0
"Process 102";1;"MPI:MPI_Isend";0.003159;3159000;0.003159;3159000;13;0
"Process 102";1;"Application:User_Code";0.004148;4148000;0.013714;13713985;0;0
"Process 102";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 102";1;"MPI:MPI_Wait";0.003503;3503000;0.003503;3503000;26;0
"Process 551";1;"MPI:MPI_Barrier";0.00524698;5246985;0.00524698;5246985;3;0
"Process 551";1;"MPI:MPI_Isend";0.00168;1680000;0.00168;1680000;14;0
"Process 551";1;"Application:User_Code";0.003243;3243000;0.013714;13713985;0;0
"Process 551";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 551";1;"MPI:MPI_Wait";0.003529;3529000;0.003529;3529000;28;0
"Process 1000";1;"MPI:MPI_Barrier";0.00362898;3628985;0.00362898;3628985;3;0
"Process 1000";1;"MPI:MPI_Isend";0.000679;679000;0.000679;679000;15;0
"Process 1000";1;"Application:User_Code";0.002642;2642000;0.013714;13713985;0;0
"Process 1000";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 1000";1;"MPI:MPI_Wait";0.006748;6748000;0.006748;6748000;30;0
"Process 103";1;"MPI:MPI_Barrier";0.00267598;2675985;0.00267598;2675985;3;0
"Process 103";1;"MPI:MPI_Isend";0.003923;3923000;0.003923;3923000;15;0
"Process 103";1;"Application:User_Code";0.00413;4130000;0.013714;13713985;0;0
"Process 103";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 103";1;"MPI:MPI_Wait";0.002972;2972000;0.002972;2972000;30;0
"Process 552";1;"MPI:MPI_Barrier";0.00506198;5061985;0.00506198;5061985;3;0
"Process 552";1;"MPI:MPI_Isend";0.001665;1665000;0.001665;1665000;15;0
"Process 552";1;"Application:User_Code";0.003601;3601000;0.013714;13713985;0;0
"Process 552";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 552";1;"MPI:MPI_Wait";0.003373;3373000;0.003373;3373000;30;0
"Process 1001";1;"MPI:MPI_Barrier";0.00507798;5077985;0.00507798;5077985;3;0
"Process 1001";1;"MPI:MPI_Isend";0.000768;768000;0.000768;768000;15;0
"Process 1001";1;"Application:User_Code";0.002788;2788000;0.013714;13713985;0;0
"Process 1001";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1001";1;"MPI:MPI_Wait";0.005067;5067000;0.005067;5067000;30;0
"Process 104";1;"MPI:MPI_Barrier";0.00316798;3167985;0.00316798;3167985;3;0
"Process 104";1;"MPI:MPI_Isend";0.003149;3149000;0.003149;3149000;15;0
"Process 104";1;"Application:User_Code";0.004154;4154000;0.013714;13713985;0;0
"Process 104";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 104";1;"MPI:MPI_Wait";0.003233;3233000;0.003233;3233000;30;0
"Process 553";1;"MPI:MPI_Barrier";0.00779898;7798985;0.00779898;7798985;3;0
"Process 553";1;"MPI:MPI_Isend";0.00147;1470000;0.00147;1470000;10;0
"Process 553";1;"Application:User_Code";0.002121;2121000;0.013714;13713985;0;0
"Process 553";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 553";1;"MPI:MPI_Wait";0.002313;2313000;0.002313;2313000;20;0
"Process 1002";1;"MPI:MPI_Barrier";0.00613398;6133985;0.00613398;6133985;3;0
"Process 1002";1;"MPI:MPI_Isend";0.000665;665000;0.000665;665000;12;0
"Process 1002";1;"Application:User_Code";0.002427;2427000;0.013714;13713985;0;0
"Process 1002";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1002";1;"MPI:MPI_Wait";0.004478;4478000;0.004478;4478000;24;0
"Process 105";1;"MPI:MPI_Barrier";0.00286598;2865985;0.00286598;2865985;3;0
"Process 105";1;"MPI:MPI_Isend";0.003315;3315000;0.003315;3315000;15;0
"Process 105";1;"Application:User_Code";0.004254;4254000;0.013714;13713985;0;0
"Process 105";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 105";1;"MPI:MPI_Wait";0.003267;3267000;0.003267;3267000;30;0
"Process 554";1;"MPI:MPI_Barrier";0.00742698;7426985;0.00742698;7426985;3;0
"Process 554";1;"MPI:MPI_Isend";0.001548;1548000;0.001548;1548000;16;0
"Process 554";1;"Application:User_Code";0.002125;2125000;0.013714;13713985;0;0
"Process 554";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 554";1;"MPI:MPI_Wait";0.002599;2599000;0.002599;2599000;32;0
"Process 1003";1;"MPI:MPI_Barrier";0.00455198;4551985;0.00455198;4551985;3;0
"Process 1003";1;"MPI:MPI_Isend";0.000722;722000;0.000722;722000;16;0
"Process 1003";1;"Application:User_Code";0.003199;3199000;0.013714;13713985;0;0
"Process 1003";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1003";1;"MPI:MPI_Wait";0.005227;5227000;0.005227;5227000;32;0
"Process 106";1;"MPI:MPI_Barrier";0.00312398;3123985;0.00312398;3123985;3;0
"Process 106";1;"MPI:MPI_Isend";0.003383;3383000;0.003383;3383000;16;0
"Process 106";1;"Application:User_Code";0.004376;4376000;0.013714;13713985;0;0
"Process 106";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 106";1;"MPI:MPI_Wait";0.002816;2816000;0.002816;2816000;32;0
"Process 555";1;"MPI:MPI_Barrier";0.00633498;6334985;0.00633498;6334985;3;0
"Process 555";1;"MPI:MPI_Isend";0.001607;1607000;0.001607;1607000;14;0
"Process 555";1;"Application:User_Code";0.003155;3155000;0.013714;13713985;0;0
"Process 555";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 555";1;"MPI:MPI_Wait";0.002605;2605000;0.002605;2605000;28;0
"Process 1004";1;"MPI:MPI_Barrier";0.00463398;4633985;0.00463398;4633985;3;0
"Process 1004";1;"MPI:MPI_Isend";0.000646;646000;0.000646;646000;13;0
"Process 1004";1;"Application:User_Code";0.002933;2933000;0.013714;13713985;0;0
"Process 1004";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1004";1;"MPI:MPI_Wait";0.005487;5487000;0.005487;5487000;26;0
"Process 107";1;"MPI:MPI_Barrier";0.00333798;3337985;0.00333798;3337985;3;0
"Process 107";1;"MPI:MPI_Isend";0.003465;3465000;0.003465;3465000;16;0
"Process 107";1;"Application:User_Code";0.003771;3771000;0.013714;13713985;0;0
"Process 107";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 107";1;"MPI:MPI_Wait";0.003129;3129000;0.003129;3129000;32;0
"Process 556";1;"MPI:MPI_Barrier";0.00517398;5173985;0.00517398;5173985;3;0
"Process 556";1;"MPI:MPI_Isend";0.001815;1815000;0.001815;1815000;15;0
"Process 556";1;"Application:User_Code";0.003527;3527000;0.013714;13713985;0;0
"Process 556";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 556";1;"MPI:MPI_Wait";0.003183;3183000;0.003183;3183000;30;0
"Process 1005";1;"MPI:MPI_Barrier";0.00721298;7212985;0.00721298;7212985;3;0
"Process 1005";1;"MPI:MPI_Isend";0.000669;669000;0.000669;669000;16;0
"Process 1005";1;"Application:User_Code";0.001965;1965000;0.013714;13713985;0;0
"Process 1005";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1005";1;"MPI:MPI_Wait";0.003852;3852000;0.003852;3852000;32;0
"Process 108";1;"MPI:MPI_Barrier";0.00709298;7092985;0.00709298;7092985;3;0
"Process 108";1;"MPI:MPI_Isend";0.002843;2843000;0.002843;2843000;6;0
"Process 108";1;"Application:User_Code";0.001713;1713000;0.013714;13713985;0;0
"Process 108";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;6;0
"Process 108";1;"MPI:MPI_Wait";0.002058;2058000;0.002058;2058000;12;0
"Process 557";1;"MPI:MPI_Barrier";0.00827498;8274985;0.00827498;8274985;3;0
"Process 557";1;"MPI:MPI_Isend";0.001258;1258000;0.001258;1258000;10;0
"Process 557";1;"Application:User_Code";0.001693;1693000;0.013714;13713985;0;0
"Process 557";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;10;0
"Process 557";1;"MPI:MPI_Wait";0.002474;2474000;0.002474;2474000;20;0
"Process 1006";1;"MPI:MPI_Barrier";0.00664098;6640985;0.00664098;6640985;3;0
"Process 1006";1;"MPI:MPI_Isend";0.000511;511000;0.000511;511000;12;0
"Process 1006";1;"Application:User_Code";0.002142;2142000;0.013714;13713985;0;0
"Process 1006";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1006";1;"MPI:MPI_Wait";0.004408;4408000;0.004408;4408000;24;0
"Process 109";1;"MPI:MPI_Barrier";0.00718798;7187985;0.00718798;7187985;3;0
"Process 109";1;"MPI:MPI_Isend";0.002797;2797000;0.002797;2797000;6;0
"Process 109";1;"Application:User_Code";0.001497;1497000;0.013714;13713985;0;0
"Process 109";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;6;0
"Process 109";1;"MPI:MPI_Wait";0.002225;2225000;0.002225;2225000;12;0
"Process 558";1;"MPI:MPI_Barrier";0.00619198;6191985;0.00619198;6191985;3;0
"Process 558";1;"MPI:MPI_Isend";0.00149;1490000;0.00149;1490000;14;0
"Process 558";1;"Application:User_Code";0.002642;2642000;0.013714;13713985;0;0
"Process 558";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 558";1;"MPI:MPI_Wait";0.003379;3379000;0.003379;3379000;28;0
"Process 1007";1;"MPI:MPI_Barrier";0.00284398;2843985;0.00284398;2843985;3;0
"Process 1007";1;"MPI:MPI_Isend";0.000563;563000;0.000563;563000;19;0
"Process 1007";1;"Application:User_Code";0.002801;2801000;0.013714;13713985;0;0
"Process 1007";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 1007";1;"MPI:MPI_Wait";0.007488;7488000;0.007488;7488000;38;0
"Process 110";1;"MPI:MPI_Barrier";0.00676298;6762985;0.00676298;6762985;3;0
"Process 110";1;"MPI:MPI_Isend";0.003044;3044000;0.003044;3044000;10;0
"Process 110";1;"Application:User_Code";0.001889;1889000;0.013714;13713985;0;0
"Process 110";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 110";1;"MPI:MPI_Wait";0.002007;2007000;0.002007;2007000;20;0
"Process 559";1;"MPI:MPI_Barrier";0.00468198;4681985;0.00468198;4681985;3;0
"Process 559";1;"MPI:MPI_Isend";0.001481;1481000;0.001481;1481000;15;0
"Process 559";1;"Application:User_Code";0.003384;3384000;0.013714;13713985;0;0
"Process 559";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 559";1;"MPI:MPI_Wait";0.004152;4152000;0.004152;4152000;30;0
"Process 1008";1;"MPI:MPI_Barrier";6.3986e-05;63986;6.3986e-05;63986;3;0
"Process 1008";1;"MPI:MPI_Isend";0.005455;5455000;0.005455;5455000;20;0
"Process 1008";1;"Application:User_Code";0.003953;3953000;0.013714;13713985;0;0
"Process 1008";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;20;0
"Process 1008";1;"MPI:MPI_Wait";0.004222;4221999;0.004222;4221999;40;0
"Process 111";1;"MPI:MPI_Barrier";0.00275498;2754985;0.00275498;2754985;3;0
"Process 111";1;"MPI:MPI_Isend";0.003205;3205000;0.003205;3205000;14;0
"Process 111";1;"Application:User_Code";0.003938;3938000;0.013714;13713985;0;0
"Process 111";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 111";1;"MPI:MPI_Wait";0.003803;3803000;0.003803;3803000;28;0
"Process 560";1;"MPI:MPI_Barrier";0.00533498;5334985;0.00533498;5334985;3;0
"Process 560";1;"MPI:MPI_Isend";0.001613;1613000;0.001613;1613000;15;0
"Process 560";1;"Application:User_Code";0.003312;3312000;0.013714;13713985;0;0
"Process 560";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 560";1;"MPI:MPI_Wait";0.003439;3439000;0.003439;3439000;30;0
"Process 1009";1;"MPI:MPI_Barrier";0.000985986;985986;0.000985986;985986;3;0
"Process 1009";1;"MPI:MPI_Isend";0.005032;5032000;0.005032;5032000;19;0
"Process 1009";1;"Application:User_Code";0.00343;3430000;0.013714;13713985;0;0
"Process 1009";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 1009";1;"MPI:MPI_Wait";0.004252;4251999;0.004252;4251999;38;0
"Process 112";1;"MPI:MPI_Barrier";0.00296698;2966985;0.00296698;2966985;3;0
"Process 112";1;"MPI:MPI_Isend";0.002903;2903000;0.002903;2903000;15;0
"Process 112";1;"Application:User_Code";0.004221;4221000;0.013714;13713985;0;0
"Process 112";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 112";1;"MPI:MPI_Wait";0.003609;3609000;0.003609;3609000;30;0
"Process 561";1;"MPI:MPI_Barrier";0.00722798;7227985;0.00722798;7227985;3;0
"Process 561";1;"MPI:MPI_Isend";0.001513;1513000;0.001513;1513000;7;0
"Process 561";1;"Application:User_Code";0.001827;1827000;0.013714;13713985;0;0
"Process 561";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;7;0
"Process 561";1;"MPI:MPI_Wait";0.003135;3135000;0.003135;3135000;14;0
"Process 1010";1;"MPI:MPI_Barrier";0.000314986;314986;0.000314986;314986;3;0
"Process 1010";1;"MPI:MPI_Isend";0.005214;5214000;0.005214;5214000;14;0
"Process 1010";1;"Application:User_Code";0.003697;3697000;0.013714;13713985;0;0
"Process 1010";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 1010";1;"MPI:MPI_Wait";0.004475;4474999;0.004475;4474999;28;0
"Process 113";1;"MPI:MPI_Barrier";0.00274798;2747985;0.00274798;2747985;3;0
"Process 113";1;"MPI:MPI_Isend";0.003142;3142000;0.003142;3142000;15;0
"Process 113";1;"Application:User_Code";0.004374;4374000;0.013714;13713985;0;0
"Process 113";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 113";1;"MPI:MPI_Wait";0.003437;3437000;0.003437;3437000;30;0
"Process 562";1;"MPI:MPI_Barrier";0.00552698;5526985;0.00552698;5526985;3;0
"Process 562";1;"MPI:MPI_Isend";0.001831;1831000;0.001831;1831000;15;0
"Process 562";1;"Application:User_Code";0.00282;2820000;0.013714;13713985;0;0
"Process 562";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 562";1;"MPI:MPI_Wait";0.003525;3525000;0.003525;3525000;30;0
"Process 1011";1;"MPI:MPI_Barrier";0.000225986;225986;0.000225986;225986;3;0
"Process 1011";1;"MPI:MPI_Isend";0.004903;4903000;0.004903;4903000;20;0
"Process 1011";1;"Application:User_Code";0.004033;4033000;0.013714;13713985;0;0
"Process 1011";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;20;0
"Process 1011";1;"MPI:MPI_Wait";0.004534;4533999;0.004534;4533999;40;0
"Process 114";1;"MPI:MPI_Barrier";0.00274798;2747985;0.00274798;2747985;3;0
"Process 114";1;"MPI:MPI_Isend";0.002872;2872000;0.002872;2872000;17;0
"Process 114";1;"Application:User_Code";0.004261;4261000;0.013714;13713985;0;0
"Process 114";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 114";1;"MPI:MPI_Wait";0.003819;3819000;0.003819;3819000;34;0
"Process 563";1;"MPI:MPI_Barrier";0.00497698;4976985;0.00497698;4976985;3;0
"Process 563";1;"MPI:MPI_Isend";0.00197;1970000;0.00197;1970000;13;0
"Process 563";1;"Application:User_Code";0.003268;3268000;0.013714;13713985;0;0
"Process 563";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 563";1;"MPI:MPI_Wait";0.003487;3487000;0.003487;3487000;26;0
"Process 1012";1;"MPI:MPI_Barrier";0.000120986;120986;0.000120986;120986;3;0
"Process 1012";1;"MPI:MPI_Isend";0.005037;5037000;0.005037;5037000;18;0
"Process 1012";1;"Application:User_Code";0.003781;3781000;0.013714;13713985;0;0
"Process 1012";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 1012";1;"MPI:MPI_Wait";0.004759;4758999;0.004759;4758999;36;0
"Process 115";1;"MPI:MPI_Barrier";0.00266998;2669985;0.00266998;2669985;3;0
"Process 115";1;"MPI:MPI_Isend";0.00328;3280000;0.00328;3280000;17;0
"Process 115";1;"Application:User_Code";0.004227;4227000;0.013714;13713985;0;0
"Process 115";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 115";1;"MPI:MPI_Wait";0.003521;3521000;0.003521;3521000;34;0
"Process 564";1;"MPI:MPI_Barrier";0.00582098;5820985;0.00582098;5820985;3;0
"Process 564";1;"MPI:MPI_Isend";0.001697;1697000;0.001697;1697000;9;0
"Process 564";1;"Application:User_Code";0.00256;2560000;0.013714;13713985;0;0
"Process 564";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;9;0
"Process 564";1;"MPI:MPI_Wait";0.003622;3622000;0.003622;3622000;18;0
"Process 1013";1;"MPI:MPI_Barrier";0.000345986;345986;0.000345986;345986;3;0
"Process 1013";1;"MPI:MPI_Isend";0.004914;4914000;0.004914;4914000;17;0
"Process 1013";1;"Application:User_Code";0.003352;3352000;0.013714;13713985;0;0
"Process 1013";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 1013";1;"MPI:MPI_Wait";0.005088;5087999;0.005088;5087999;34;0
"Process 116";1;"MPI:MPI_Barrier";0.00273598;2735985;0.00273598;2735985;3;0
"Process 116";1;"MPI:MPI_Isend";0.002905;2905000;0.002905;2905000;17;0
"Process 116";1;"Application:User_Code";0.004228;4228000;0.013714;13713985;0;0
"Process 116";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 116";1;"MPI:MPI_Wait";0.003832;3832000;0.003832;3832000;34;0
"Process 565";1;"MPI:MPI_Barrier";0.00894598;8945985;0.00894598;8945985;3;0
"Process 565";1;"MPI:MPI_Isend";0.001596;1596000;0.001596;1596000;11;0
"Process 565";1;"Application:User_Code";0.001681;1681000;0.013714;13713985;0;0
"Process 565";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 565";1;"MPI:MPI_Wait";0.001481;1481000;0.001481;1481000;22;0
"Process 1014";1;"MPI:MPI_Barrier";0.000296986;296986;0.000296986;296986;3;0
"Process 1014";1;"MPI:MPI_Isend";0.004879;4879000;0.004879;4879000;12;0
"Process 1014";1;"Application:User_Code";0.003406;3406000;0.013714;13713985;0;0
"Process 1014";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1014";1;"MPI:MPI_Wait";0.00512;5119999;0.00512;5119999;24;0
"Process 117";1;"MPI:MPI_Barrier";0.00269598;2695985;0.00269598;2695985;3;0
"Process 117";1;"MPI:MPI_Isend";0.003433;3433000;0.003433;3433000;18;0
"Process 117";1;"Application:User_Code";0.004386;4386000;0.013714;13713985;0;0
"Process 117";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 117";1;"MPI:MPI_Wait";0.003185;3185000;0.003185;3185000;36;0
"Process 566";1;"MPI:MPI_Barrier";0.00567698;5676985;0.00567698;5676985;3;0
"Process 566";1;"MPI:MPI_Isend";0.001663;1663000;0.001663;1663000;14;0
"Process 566";1;"Application:User_Code";0.003212;3212000;0.013714;13713985;0;0
"Process 566";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 566";1;"MPI:MPI_Wait";0.00315;3150000;0.00315;3150000;28;0
"Process 1015";1;"MPI:MPI_Barrier";0.000354986;354986;0.000354986;354986;3;0
"Process 1015";1;"MPI:MPI_Isend";0.004835;4835000;0.004835;4835000;19;0
"Process 1015";1;"Application:User_Code";0.004082;4082000;0.013714;13713985;0;0
"Process 1015";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 1015";1;"MPI:MPI_Wait";0.004425;4424999;0.004425;4424999;38;0
"Process 118";1;"MPI:MPI_Barrier";0.00301798;3017985;0.00301798;3017985;3;0
"Process 118";1;"MPI:MPI_Isend";0.003271;3271000;0.003271;3271000;18;0
"Process 118";1;"Application:User_Code";0.003743;3743000;0.013714;13713985;0;0
"Process 118";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 118";1;"MPI:MPI_Wait";0.003668;3668000;0.003668;3668000;36;0
"Process 567";1;"MPI:MPI_Barrier";0.00505198;5051985;0.00505198;5051985;3;0
"Process 567";1;"MPI:MPI_Isend";0.001762;1762000;0.001762;1762000;15;0
"Process 567";1;"Application:User_Code";0.003588;3588000;0.013714;13713985;0;0
"Process 567";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 567";1;"MPI:MPI_Wait";0.003299;3299000;0.003299;3299000;30;0
"Process 1016";1;"MPI:MPI_Barrier";0.000240986;240986;0.000240986;240986;3;0
"Process 1016";1;"MPI:MPI_Isend";0.004959;4959000;0.004959;4959000;18;0
"Process 1016";1;"Application:User_Code";0.004081;4081000;0.013714;13713985;0;0
"Process 1016";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 1016";1;"MPI:MPI_Wait";0.004417;4416999;0.004417;4416999;36;0
"Process 119";1;"MPI:MPI_Barrier";0.00337398;3373985;0.00337398;3373985;3;0
"Process 119";1;"MPI:MPI_Isend";0.002733;2733000;0.002733;2733000;8;0
"Process 119";1;"Application:User_Code";0.002907;2907000;0.013714;13713985;0;0
"Process 119";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;8;0
"Process 119";1;"MPI:MPI_Wait";0.004693;4693000;0.004693;4693000;16;0
"Process 568";1;"MPI:MPI_Barrier";0.00655998;6559985;0.00655998;6559985;3;0
"Process 568";1;"MPI:MPI_Isend";0.001446;1446000;0.001446;1446000;13;0
"Process 568";1;"Application:User_Code";0.00239;2390000;0.013714;13713985;0;0
"Process 568";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 568";1;"MPI:MPI_Wait";0.003306;3306000;0.003306;3306000;26;0
"Process 1017";1;"MPI:MPI_Barrier";0.000278986;278986;0.000278986;278986;3;0
"Process 1017";1;"MPI:MPI_Isend";0.00494;4940000;0.00494;4940000;18;0
"Process 1017";1;"Application:User_Code";0.003934;3934000;0.013714;13713985;0;0
"Process 1017";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 1017";1;"MPI:MPI_Wait";0.004544;4543999;0.004544;4543999;36;0
"Process 120";1;"MPI:MPI_Barrier";0.00374198;3741985;0.00374198;3741985;3;0
"Process 120";1;"MPI:MPI_Isend";0.002803;2803000;0.002803;2803000;8;0
"Process 120";1;"Application:User_Code";0.002527;2527000;0.013714;13713985;0;0
"Process 120";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 120";1;"MPI:MPI_Wait";0.004632;4632000;0.004632;4632000;16;0
"Process 569";1;"MPI:MPI_Barrier";0.00651598;6515985;0.00651598;6515985;3;0
"Process 569";1;"MPI:MPI_Isend";0.001526;1526000;0.001526;1526000;14;0
"Process 569";1;"Application:User_Code";0.002428;2428000;0.013714;13713985;0;0
"Process 569";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 569";1;"MPI:MPI_Wait";0.003233;3233000;0.003233;3233000;28;0
"Process 1018";1;"MPI:MPI_Barrier";0.000272986;272986;0.000272986;272986;3;0
"Process 1018";1;"MPI:MPI_Isend";0.004797;4797000;0.004797;4797000;14;0
"Process 1018";1;"Application:User_Code";0.003722;3722000;0.013714;13713985;0;0
"Process 1018";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 1018";1;"MPI:MPI_Wait";0.004908;4907999;0.004908;4907999;28;0
"Process 121";1;"MPI:MPI_Barrier";0.00356498;3564985;0.00356498;3564985;3;0
"Process 121";1;"MPI:MPI_Isend";0.002727;2727000;0.002727;2727000;14;0
"Process 121";1;"Application:User_Code";0.002832;2832000;0.013714;13713985;0;0
"Process 121";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 121";1;"MPI:MPI_Wait";0.004579;4579000;0.004579;4579000;28;0
"Process 570";1;"MPI:MPI_Barrier";0.00527498;5274985;0.00527498;5274985;3;0
"Process 570";1;"MPI:MPI_Isend";0.001562;1562000;0.001562;1562000;17;0
"Process 570";1;"Application:User_Code";0.003539;3539000;0.013714;13713985;0;0
"Process 570";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 570";1;"MPI:MPI_Wait";0.003322;3322000;0.003322;3322000;34;0
"Process 1019";1;"MPI:MPI_Barrier";0.000190986;190986;0.000190986;190986;3;0
"Process 1019";1;"MPI:MPI_Isend";0.005068;5068000;0.005068;5068000;18;0
"Process 1019";1;"Application:User_Code";0.003792;3792000;0.013714;13713985;0;0
"Process 1019";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 1019";1;"MPI:MPI_Wait";0.004648;4647999;0.004648;4647999;36;0
"Process 122";1;"MPI:MPI_Barrier";0.00376198;3761985;0.00376198;3761985;3;0
"Process 122";1;"MPI:MPI_Isend";0.003103;3103000;0.003103;3103000;14;0
"Process 122";1;"Application:User_Code";0.003738;3738000;0.013714;13713985;0;0
"Process 122";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 122";1;"MPI:MPI_Wait";0.0031;3100000;0.0031;3100000;28;0
"Process 571";1;"MPI:MPI_Barrier";0.00487198;4871985;0.00487198;4871985;3;0
"Process 571";1;"MPI:MPI_Isend";0.001818;1818000;0.001818;1818000;17;0
"Process 571";1;"Application:User_Code";0.003745;3745000;0.013714;13713985;0;0
"Process 571";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 571";1;"MPI:MPI_Wait";0.003264;3264000;0.003264;3264000;34;0
"Process 1020";1;"MPI:MPI_Barrier";0.000225986;225986;0.000225986;225986;3;0
"Process 1020";1;"MPI:MPI_Isend";0.004906;4906000;0.004906;4906000;16;0
"Process 1020";1;"Application:User_Code";0.003848;3848000;0.013714;13713985;0;0
"Process 1020";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 1020";1;"MPI:MPI_Wait";0.004718;4717999;0.004718;4717999;32;0
"Process 123";1;"MPI:MPI_Barrier";0.00317598;3175985;0.00317598;3175985;3;0
"Process 123";1;"MPI:MPI_Isend";0.003145;3145000;0.003145;3145000;15;0
"Process 123";1;"Application:User_Code";0.004034;4034000;0.013714;13713985;0;0
"Process 123";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 123";1;"MPI:MPI_Wait";0.003345;3345000;0.003345;3345000;30;0
"Process 572";1;"MPI:MPI_Barrier";0.00675798;6757985;0.00675798;6757985;3;0
"Process 572";1;"MPI:MPI_Isend";0.001389;1389000;0.001389;1389000;9;0
"Process 572";1;"Application:User_Code";0.002144;2144000;0.013714;13713985;0;0
"Process 572";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 572";1;"MPI:MPI_Wait";0.003411;3411000;0.003411;3411000;18;0
"Process 1021";1;"MPI:MPI_Barrier";0.000374986;374986;0.000374986;374986;3;0
"Process 1021";1;"MPI:MPI_Isend";0.00493;4930000;0.00493;4930000;17;0
"Process 1021";1;"Application:User_Code";0.003429;3429000;0.013714;13713985;0;0
"Process 1021";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 1021";1;"MPI:MPI_Wait";0.004965;4964999;0.004965;4964999;34;0
"Process 124";1;"MPI:MPI_Barrier";0.00325498;3254985;0.00325498;3254985;3;0
"Process 124";1;"MPI:MPI_Isend";0.003076;3076000;0.003076;3076000;15;0
"Process 124";1;"Application:User_Code";0.004016;4016000;0.013714;13713985;0;0
"Process 124";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 124";1;"MPI:MPI_Wait";0.003353;3353000;0.003353;3353000;30;0
"Process 573";1;"MPI:MPI_Barrier";0.00562598;5625985;0.00562598;5625985;3;0
"Process 573";1;"MPI:MPI_Isend";0.001587;1587000;0.001587;1587000;20;0
"Process 573";1;"Application:User_Code";0.003001;3001000;0.013714;13713985;0;0
"Process 573";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;20;0
"Process 573";1;"MPI:MPI_Wait";0.003481;3481000;0.003481;3481000;40;0
"Process 1022";1;"MPI:MPI_Barrier";0.000253986;253986;0.000253986;253986;3;0
"Process 1022";1;"MPI:MPI_Isend";0.004866;4866000;0.004866;4866000;14;0
"Process 1022";1;"Application:User_Code";0.0037;3700000;0.013714;13713985;0;0
"Process 1022";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1022";1;"MPI:MPI_Wait";0.004882;4881999;0.004882;4881999;28;0
"Process 125";1;"MPI:MPI_Barrier";0.00287398;2873985;0.00287398;2873985;3;0
"Process 125";1;"MPI:MPI_Isend";0.003332;3332000;0.003332;3332000;17;0
"Process 125";1;"Application:User_Code";0.00389;3890000;0.013714;13713985;0;0
"Process 125";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 125";1;"MPI:MPI_Wait";0.003604;3604000;0.003604;3604000;34;0
"Process 574";1;"MPI:MPI_Barrier";0.00509698;5096985;0.00509698;5096985;3;0
"Process 574";1;"MPI:MPI_Isend";0.001579;1579000;0.001579;1579000;17;0
"Process 574";1;"Application:User_Code";0.003689;3689000;0.013714;13713985;0;0
"Process 574";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 574";1;"MPI:MPI_Wait";0.003335;3335000;0.003335;3335000;34;0
"Process 1023";1;"MPI:MPI_Barrier";0.000178986;178986;0.000178986;178986;3;0
"Process 1023";1;"MPI:MPI_Isend";0.00482;4820000;0.00482;4820000;19;0
"Process 1023";1;"Application:User_Code";0.004003;4003000;0.013714;13713985;0;0
"Process 1023";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 1023";1;"MPI:MPI_Wait";0.004694;4693999;0.004694;4693999;38;0
"Process 126";1;"MPI:MPI_Barrier";0.00274198;2741985;0.00274198;2741985;3;0
"Process 126";1;"MPI:MPI_Isend";0.003179;3179000;0.003179;3179000;17;0
"Process 126";1;"Application:User_Code";0.003777;3777000;0.013714;13713985;0;0
"Process 126";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 126";1;"MPI:MPI_Wait";0.004001;4001000;0.004001;4001000;34;0
"Process 575";1;"MPI:MPI_Barrier";0.00431298;4312985;0.00431298;4312985;3;0
"Process 575";1;"MPI:MPI_Isend";0.001391;1391000;0.001391;1391000;14;0
"Process 575";1;"Application:User_Code";0.003033;3033000;0.013714;13713985;0;0
"Process 575";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 575";1;"MPI:MPI_Wait";0.004963;4963000;0.004963;4963000;28;0
"Process 1024";1;"MPI:MPI_Barrier";0.000241986;241986;0.000241986;241986;3;0
"Process 1024";1;"MPI:MPI_Isend";0.004759;4759000;0.004759;4759000;16;0
"Process 1024";1;"Application:User_Code";0.003812;3812000;0.013714;13713985;0;0
"Process 1024";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1024";1;"MPI:MPI_Wait";0.004888;4887999;0.004888;4887999;32;0
"Process 127";1;"MPI:MPI_Barrier";0.00318798;3187985;0.00318798;3187985;3;0
"Process 127";1;"MPI:MPI_Isend";0.003026;3026000;0.003026;3026000;17;0
"Process 127";1;"Application:User_Code";0.003938;3938000;0.013714;13713985;0;0
"Process 127";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 127";1;"MPI:MPI_Wait";0.003549;3549000;0.003549;3549000;34;0
"Process 576";1;"MPI:MPI_Barrier";0.00423298;4232985;0.00423298;4232985;3;0
"Process 576";1;"MPI:MPI_Isend";0.002724;2724000;0.002724;2724000;9;0
"Process 576";1;"Application:User_Code";0.002771;2771000;0.013714;13713985;0;0
"Process 576";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 576";1;"MPI:MPI_Wait";0.003975;3975000;0.003975;3975000;18;0
"Process 1025";1;"MPI:MPI_Barrier";0.00115699;1156986;0.00115699;1156986;3;0
"Process 1025";1;"MPI:MPI_Isend";0.004821;4821000;0.004821;4821000;17;0
"Process 1025";1;"Application:User_Code";0.003036;3036000;0.013714;13713985;0;0
"Process 1025";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 1025";1;"MPI:MPI_Wait";0.004685;4684999;0.004685;4684999;34;0
"Process 128";1;"MPI:MPI_Barrier";0.00307098;3070985;0.00307098;3070985;3;0
"Process 128";1;"MPI:MPI_Isend";0.003276;3276000;0.003276;3276000;18;0
"Process 128";1;"Application:User_Code";0.003935;3935000;0.013714;13713985;0;0
"Process 128";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 128";1;"MPI:MPI_Wait";0.003416;3416000;0.003416;3416000;36;0
"Process 577";1;"MPI:MPI_Barrier";0.00381698;3816985;0.00381698;3816985;3;0
"Process 577";1;"MPI:MPI_Isend";0.003139;3139000;0.003139;3139000;20;0
"Process 577";1;"Application:User_Code";0.00385;3850000;0.013714;13713985;0;0
"Process 577";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;20;0
"Process 577";1;"MPI:MPI_Wait";0.002889;2889000;0.002889;2889000;40;0
"Process 1026";1;"MPI:MPI_Barrier";0.00209399;2093986;0.00209399;2093986;3;0
"Process 1026";1;"MPI:MPI_Isend";0.004567;4567000;0.004567;4567000;12;0
"Process 1026";1;"Application:User_Code";0.002602;2602000;0.013714;13713985;0;0
"Process 1026";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1026";1;"MPI:MPI_Wait";0.004441;4440999;0.004441;4440999;24;0
"Process 129";1;"MPI:MPI_Barrier";0.00322798;3227985;0.00322798;3227985;3;0
"Process 129";1;"MPI:MPI_Isend";0.002983;2983000;0.002983;2983000;18;0
"Process 129";1;"Application:User_Code";0.00337;3370000;0.013714;13713985;0;0
"Process 129";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 129";1;"MPI:MPI_Wait";0.00412;4120000;0.00412;4120000;36;0
"Process 578";1;"MPI:MPI_Barrier";0.00348898;3488985;0.00348898;3488985;3;0
"Process 578";1;"MPI:MPI_Isend";0.003028;3028000;0.003028;3028000;17;0
"Process 578";1;"Application:User_Code";0.004152;4152000;0.013714;13713985;0;0
"Process 578";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 578";1;"MPI:MPI_Wait";0.003031;3031000;0.003031;3031000;34;0
"Process 1027";1;"MPI:MPI_Barrier";0.000141986;141986;0.000141986;141986;3;0
"Process 1027";1;"MPI:MPI_Isend";0.004871;4871000;0.004871;4871000;19;0
"Process 1027";1;"Application:User_Code";0.003978;3978000;0.013714;13713985;0;0
"Process 1027";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 1027";1;"MPI:MPI_Wait";0.004707;4706999;0.004707;4706999;38;0
"Process 130";1;"MPI:MPI_Barrier";0.00407498;4074985;0.00407498;4074985;3;0
"Process 130";1;"MPI:MPI_Isend";0.002597;2597000;0.002597;2597000;8;0
"Process 130";1;"Application:User_Code";0.002532;2532000;0.013714;13713985;0;0
"Process 130";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 130";1;"MPI:MPI_Wait";0.004502;4502000;0.004502;4502000;16;0
"Process 579";1;"MPI:MPI_Barrier";0.00436398;4363985;0.00436398;4363985;3;0
"Process 579";1;"MPI:MPI_Isend";0.002866;2866000;0.002866;2866000;15;0
"Process 579";1;"Application:User_Code";0.003243;3243000;0.013714;13713985;0;0
"Process 579";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 579";1;"MPI:MPI_Wait";0.003228;3228000;0.003228;3228000;30;0
"Process 1028";1;"MPI:MPI_Barrier";0.000508986;508986;0.000508986;508986;3;0
"Process 1028";1;"MPI:MPI_Isend";0.004859;4859000;0.004859;4859000;18;0
"Process 1028";1;"Application:User_Code";0.003744;3744000;0.013714;13713985;0;0
"Process 1028";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 1028";1;"MPI:MPI_Wait";0.00459;4589999;0.00459;4589999;36;0
"Process 131";1;"MPI:MPI_Barrier";0.00494798;4947985;0.00494798;4947985;3;0
"Process 131";1;"MPI:MPI_Isend";0.002623;2623000;0.002623;2623000;8;0
"Process 131";1;"Application:User_Code";0.002104;2104000;0.013714;13713985;0;0
"Process 131";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 131";1;"MPI:MPI_Wait";0.00403;4030000;0.00403;4030000;16;0
"Process 580";1;"MPI:MPI_Barrier";0.00542298;5422985;0.00542298;5422985;3;0
"Process 580";1;"MPI:MPI_Isend";0.002844;2844000;0.002844;2844000;16;0
"Process 580";1;"Application:User_Code";0.002403;2403000;0.013714;13713985;0;0
"Process 580";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 580";1;"MPI:MPI_Wait";0.003028;3028000;0.003028;3028000;32;0
"Process 1029";1;"MPI:MPI_Barrier";0.000492986;492986;0.000492986;492986;3;0
"Process 1029";1;"MPI:MPI_Isend";0.004939;4939000;0.004939;4939000;17;0
"Process 1029";1;"Application:User_Code";0.003451;3451000;0.013714;13713985;0;0
"Process 1029";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 1029";1;"MPI:MPI_Wait";0.004817;4816999;0.004817;4816999;34;0
"Process 132";1;"MPI:MPI_Barrier";0.00346698;3466985;0.00346698;3466985;3;0
"Process 132";1;"MPI:MPI_Isend";0.002927;2927000;0.002927;2927000;11;0
"Process 132";1;"Application:User_Code";0.002697;2697000;0.013714;13713985;0;0
"Process 132";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 132";1;"MPI:MPI_Wait";0.004612;4612000;0.004612;4612000;22;0
"Process 581";1;"MPI:MPI_Barrier";0.00374798;3747985;0.00374798;3747985;3;0
"Process 581";1;"MPI:MPI_Isend";0.002851;2851000;0.002851;2851000;14;0
"Process 581";1;"Application:User_Code";0.003937;3937000;0.013714;13713985;0;0
"Process 581";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 581";1;"MPI:MPI_Wait";0.003165;3165000;0.003165;3165000;28;0
"Process 1030";1;"MPI:MPI_Barrier";0.00282299;2822986;0.00282299;2822986;3;0
"Process 1030";1;"MPI:MPI_Isend";0.004808;4808000;0.004808;4808000;12;0
"Process 1030";1;"Application:User_Code";0.002287;2287000;0.013714;13713985;0;0
"Process 1030";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1030";1;"MPI:MPI_Wait";0.003784;3783999;0.003784;3783999;24;0
"Process 133";1;"MPI:MPI_Barrier";0.00592298;5922985;0.00592298;5922985;3;0
"Process 133";1;"MPI:MPI_Isend";0.002861;2861000;0.002861;2861000;12;0
"Process 133";1;"Application:User_Code";0.002861;2861000;0.013714;13713985;0;0
"Process 133";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 133";1;"MPI:MPI_Wait";0.002057;2057000;0.002057;2057000;24;0
"Process 582";1;"MPI:MPI_Barrier";0.00360298;3602985;0.00360298;3602985;3;0
"Process 582";1;"MPI:MPI_Isend";0.003285;3285000;0.003285;3285000;15;0
"Process 582";1;"Application:User_Code";0.004208;4208000;0.013714;13713985;0;0
"Process 582";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 582";1;"MPI:MPI_Wait";0.002603;2603000;0.002603;2603000;30;0
"Process 1031";1;"MPI:MPI_Barrier";0.000530986;530986;0.000530986;530986;3;0
"Process 1031";1;"MPI:MPI_Isend";0.004798;4798000;0.004798;4798000;16;0
"Process 1031";1;"Application:User_Code";0.003791;3791000;0.013714;13713985;0;0
"Process 1031";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1031";1;"MPI:MPI_Wait";0.00458;4579999;0.00458;4579999;32;0
"Process 134";1;"MPI:MPI_Barrier";0.00476998;4769985;0.00476998;4769985;3;0
"Process 134";1;"MPI:MPI_Isend";0.003023;3023000;0.003023;3023000;13;0
"Process 134";1;"Application:User_Code";0.00325;3250000;0.013714;13713985;0;0
"Process 134";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 134";1;"MPI:MPI_Wait";0.002658;2658000;0.002658;2658000;26;0
"Process 583";1;"MPI:MPI_Barrier";0.00635998;6359985;0.00635998;6359985;3;0
"Process 583";1;"MPI:MPI_Isend";0.002635;2635000;0.002635;2635000;10;0
"Process 583";1;"Application:User_Code";0.002188;2188000;0.013714;13713985;0;0
"Process 583";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 583";1;"MPI:MPI_Wait";0.002519;2519000;0.002519;2519000;20;0
"Process 1032";1;"MPI:MPI_Barrier";0.00154099;1540986;0.00154099;1540986;3;0
"Process 1032";1;"MPI:MPI_Isend";0.004932;4932000;0.004932;4932000;12;0
"Process 1032";1;"Application:User_Code";0.002939;2939000;0.013714;13713985;0;0
"Process 1032";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1032";1;"MPI:MPI_Wait";0.004289;4288999;0.004289;4288999;24;0
"Process 135";1;"MPI:MPI_Barrier";0.00404098;4040985;0.00404098;4040985;3;0
"Process 135";1;"MPI:MPI_Isend";0.00291;2910000;0.00291;2910000;13;0
"Process 135";1;"Application:User_Code";0.003764;3764000;0.013714;13713985;0;0
"Process 135";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 135";1;"MPI:MPI_Wait";0.002986;2986000;0.002986;2986000;26;0
"Process 584";1;"MPI:MPI_Barrier";0.00409398;4093985;0.00409398;4093985;3;0
"Process 584";1;"MPI:MPI_Isend";0.002792;2792000;0.002792;2792000;15;0
"Process 584";1;"Application:User_Code";0.003213;3213000;0.013714;13713985;0;0
"Process 584";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 584";1;"MPI:MPI_Wait";0.003603;3603000;0.003603;3603000;30;0
"Process 1033";1;"MPI:MPI_Barrier";0.00182799;1827986;0.00182799;1827986;3;0
"Process 1033";1;"MPI:MPI_Isend";0.004895;4895000;0.004895;4895000;16;0
"Process 1033";1;"Application:User_Code";0.002485;2485000;0.013714;13713985;0;0
"Process 1033";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1033";1;"MPI:MPI_Wait";0.004493;4492999;0.004493;4492999;32;0
"Process 136";1;"MPI:MPI_Barrier";0.00339898;3398985;0.00339898;3398985;3;0
"Process 136";1;"MPI:MPI_Isend";0.003376;3376000;0.003376;3376000;15;0
"Process 136";1;"Application:User_Code";0.003823;3823000;0.013714;13713985;0;0
"Process 136";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 136";1;"MPI:MPI_Wait";0.003103;3103000;0.003103;3103000;30;0
"Process 585";1;"MPI:MPI_Barrier";0.00359398;3593985;0.00359398;3593985;3;0
"Process 585";1;"MPI:MPI_Isend";0.003173;3173000;0.003173;3173000;15;0
"Process 585";1;"Application:User_Code";0.003909;3909000;0.013714;13713985;0;0
"Process 585";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 585";1;"MPI:MPI_Wait";0.003022;3022000;0.003022;3022000;30;0
"Process 1034";1;"MPI:MPI_Barrier";0.00309499;3094986;0.00309499;3094986;3;0
"Process 1034";1;"MPI:MPI_Isend";0.004642;4642000;0.004642;4642000;10;0
"Process 1034";1;"Application:User_Code";0.002054;2054000;0.013714;13713985;0;0
"Process 1034";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 1034";1;"MPI:MPI_Wait";0.003911;3910999;0.003911;3910999;20;0
"Process 137";1;"MPI:MPI_Barrier";0.00326198;3261985;0.00326198;3261985;3;0
"Process 137";1;"MPI:MPI_Isend";0.003209;3209000;0.003209;3209000;15;0
"Process 137";1;"Application:User_Code";0.003902;3902000;0.013714;13713985;0;0
"Process 137";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 137";1;"MPI:MPI_Wait";0.003327;3327000;0.003327;3327000;30;0
"Process 586";1;"MPI:MPI_Barrier";0.00363098;3630985;0.00363098;3630985;3;0
"Process 586";1;"MPI:MPI_Isend";0.003225;3225000;0.003225;3225000;15;0
"Process 586";1;"Application:User_Code";0.003948;3948000;0.013714;13713985;0;0
"Process 586";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 586";1;"MPI:MPI_Wait";0.002898;2898000;0.002898;2898000;30;0
"Process 1035";1;"MPI:MPI_Barrier";0.00149599;1495986;0.00149599;1495986;3;0
"Process 1035";1;"MPI:MPI_Isend";0.004856;4856000;0.004856;4856000;17;0
"Process 1035";1;"Application:User_Code";0.003063;3063000;0.013714;13713985;0;0
"Process 1035";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 1035";1;"MPI:MPI_Wait";0.004285;4284999;0.004285;4284999;34;0
"Process 138";1;"MPI:MPI_Barrier";0.00352998;3529985;0.00352998;3529985;3;0
"Process 138";1;"MPI:MPI_Isend";0.003333;3333000;0.003333;3333000;15;0
"Process 138";1;"Application:User_Code";0.003738;3738000;0.013714;13713985;0;0
"Process 138";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 138";1;"MPI:MPI_Wait";0.003099;3099000;0.003099;3099000;30;0
"Process 587";1;"MPI:MPI_Barrier";0.00438598;4385985;0.00438598;4385985;3;0
"Process 587";1;"MPI:MPI_Isend";0.002898;2898000;0.002898;2898000;7;0
"Process 587";1;"Application:User_Code";0.002604;2604000;0.013714;13713985;0;0
"Process 587";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;7;0
"Process 587";1;"MPI:MPI_Wait";0.003815;3815000;0.003815;3815000;14;0
"Process 1036";1;"MPI:MPI_Barrier";0.00123699;1236986;0.00123699;1236986;3;0
"Process 1036";1;"MPI:MPI_Isend";0.0057;5700000;0.0057;5700000;15;0
"Process 1036";1;"Application:User_Code";0.003109;3109000;0.013714;13713985;0;0
"Process 1036";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1036";1;"MPI:MPI_Wait";0.003657;3656999;0.003657;3656999;30;0
"Process 139";1;"MPI:MPI_Barrier";0.00331898;3318985;0.00331898;3318985;3;0
"Process 139";1;"MPI:MPI_Isend";0.003286;3286000;0.003286;3286000;16;0
"Process 139";1;"Application:User_Code";0.003818;3818000;0.013714;13713985;0;0
"Process 139";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 139";1;"MPI:MPI_Wait";0.003278;3278000;0.003278;3278000;32;0
"Process 588";1;"MPI:MPI_Barrier";0.00515698;5156985;0.00515698;5156985;3;0
"Process 588";1;"MPI:MPI_Isend";0.002784;2784000;0.002784;2784000;17;0
"Process 588";1;"Application:User_Code";0.003393;3393000;0.013714;13713985;0;0
"Process 588";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;17;0
"Process 588";1;"MPI:MPI_Wait";0.00236;2360000;0.00236;2360000;34;0
"Process 1037";1;"MPI:MPI_Barrier";0.00235699;2356986;0.00235699;2356986;3;0
"Process 1037";1;"MPI:MPI_Isend";0.00481;4810000;0.00481;4810000;17;0
"Process 1037";1;"Application:User_Code";0.002401;2401000;0.013714;13713985;0;0
"Process 1037";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 1037";1;"MPI:MPI_Wait";0.004133;4132999;0.004133;4132999;34;0
"Process 140";1;"MPI:MPI_Barrier";0.00439098;4390985;0.00439098;4390985;3;0
"Process 140";1;"MPI:MPI_Isend";0.003006;3006000;0.003006;3006000;16;0
"Process 140";1;"Application:User_Code";0.002997;2997000;0.013714;13713985;0;0
"Process 140";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 140";1;"MPI:MPI_Wait";0.003308;3308000;0.003308;3308000;32;0
"Process 589";1;"MPI:MPI_Barrier";0.00328498;3284985;0.00328498;3284985;3;0
"Process 589";1;"MPI:MPI_Isend";0.003366;3366000;0.003366;3366000;17;0
"Process 589";1;"Application:User_Code";0.003931;3931000;0.013714;13713985;0;0
"Process 589";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 589";1;"MPI:MPI_Wait";0.003115;3115000;0.003115;3115000;34;0
"Process 1038";1;"MPI:MPI_Barrier";0.00273399;2733986;0.00273399;2733986;3;0
"Process 1038";1;"MPI:MPI_Isend";0.004929;4929000;0.004929;4929000;12;0
"Process 1038";1;"Application:User_Code";0.002356;2356000;0.013714;13713985;0;0
"Process 1038";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1038";1;"MPI:MPI_Wait";0.003684;3683999;0.003684;3683999;24;0
"Process 141";1;"MPI:MPI_Barrier";0.00479198;4791985;0.00479198;4791985;3;0
"Process 141";1;"MPI:MPI_Isend";0.003057;3057000;0.003057;3057000;6;0
"Process 141";1;"Application:User_Code";0.001994;1994000;0.013714;13713985;0;0
"Process 141";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;6;0
"Process 141";1;"MPI:MPI_Wait";0.003865;3865000;0.003865;3865000;12;0
"Process 590";1;"MPI:MPI_Barrier";0.00345298;3452985;0.00345298;3452985;3;0
"Process 590";1;"MPI:MPI_Isend";0.003271;3271000;0.003271;3271000;16;0
"Process 590";1;"Application:User_Code";0.003566;3566000;0.013714;13713985;0;0
"Process 590";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 590";1;"MPI:MPI_Wait";0.003409;3409000;0.003409;3409000;32;0
"Process 1039";1;"MPI:MPI_Barrier";0.000602986;602986;0.000602986;602986;3;0
"Process 1039";1;"MPI:MPI_Isend";0.005177;5177000;0.005177;5177000;18;0
"Process 1039";1;"Application:User_Code";0.00314;3140000;0.013714;13713985;0;0
"Process 1039";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 1039";1;"MPI:MPI_Wait";0.004781;4780999;0.004781;4780999;36;0
"Process 142";1;"MPI:MPI_Barrier";0.00492998;4929985;0.00492998;4929985;3;0
"Process 142";1;"MPI:MPI_Isend";0.002821;2821000;0.002821;2821000;6;0
"Process 142";1;"Application:User_Code";0.001944;1944000;0.013714;13713985;0;0
"Process 142";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 142";1;"MPI:MPI_Wait";0.004011;4011000;0.004011;4011000;12;0
"Process 591";1;"MPI:MPI_Barrier";0.00419998;4199985;0.00419998;4199985;3;0
"Process 591";1;"MPI:MPI_Isend";0.002785;2785000;0.002785;2785000;9;0
"Process 591";1;"Application:User_Code";0.002896;2896000;0.013714;13713985;0;0
"Process 591";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 591";1;"MPI:MPI_Wait";0.003823;3823000;0.003823;3823000;18;0
"Process 1040";1;"MPI:MPI_Barrier";0.00189999;1899986;0.00189999;1899986;3;0
"Process 1040";1;"MPI:MPI_Isend";0.004868;4868000;0.004868;4868000;13;0
"Process 1040";1;"Application:User_Code";0.002763;2763000;0.013714;13713985;0;0
"Process 1040";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 1040";1;"MPI:MPI_Wait";0.004168;4167999;0.004168;4167999;26;0
"Process 143";1;"MPI:MPI_Barrier";0.00421298;4212985;0.00421298;4212985;3;0
"Process 143";1;"MPI:MPI_Isend";0.002933;2933000;0.002933;2933000;11;0
"Process 143";1;"Application:User_Code";0.002525;2525000;0.013714;13713985;0;0
"Process 143";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 143";1;"MPI:MPI_Wait";0.004034;4034000;0.004034;4034000;22;0
"Process 592";1;"MPI:MPI_Barrier";0.00370698;3706985;0.00370698;3706985;3;0
"Process 592";1;"MPI:MPI_Isend";0.003061;3061000;0.003061;3061000;20;0
"Process 592";1;"Application:User_Code";0.003916;3916000;0.013714;13713985;0;0
"Process 592";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;20;0
"Process 592";1;"MPI:MPI_Wait";0.003012;3012000;0.003012;3012000;40;0
"Process 1041";1;"MPI:MPI_Barrier";0.000853986;853986;0.000853986;853986;3;0
"Process 1041";1;"MPI:MPI_Isend";0.005095;5095000;0.005095;5095000;16;0
"Process 1041";1;"Application:User_Code";0.002751;2751000;0.013714;13713985;0;0
"Process 1041";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 1041";1;"MPI:MPI_Wait";0.004998;4997999;0.004998;4997999;32;0
"Process 144";1;"MPI:MPI_Barrier";0.00374798;3747985;0.00374798;3747985;3;0
"Process 144";1;"MPI:MPI_Isend";0.002427;2427000;0.002427;2427000;14;0
"Process 144";1;"Application:User_Code";0.004079;4079000;0.013714;13713985;0;0
"Process 144";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 144";1;"MPI:MPI_Wait";0.00345;3450000;0.00345;3450000;28;0
"Process 593";1;"MPI:MPI_Barrier";0.00366498;3664985;0.00366498;3664985;3;0
"Process 593";1;"MPI:MPI_Isend";0.003049;3049000;0.003049;3049000;17;0
"Process 593";1;"Application:User_Code";0.004334;4334000;0.013714;13713985;0;0
"Process 593";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 593";1;"MPI:MPI_Wait";0.00265;2650000;0.00265;2650000;34;0
"Process 1042";1;"MPI:MPI_Barrier";0.00356499;3564986;0.00356499;3564986;3;0
"Process 1042";1;"MPI:MPI_Isend";0.004745;4745000;0.004745;4745000;12;0
"Process 1042";1;"Application:User_Code";0.002302;2302000;0.013714;13713985;0;0
"Process 1042";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1042";1;"MPI:MPI_Wait";0.003092;3091999;0.003092;3091999;24;0
"Process 145";1;"MPI:MPI_Barrier";0.00374698;3746985;0.00374698;3746985;3;0
"Process 145";1;"MPI:MPI_Isend";0.002367;2367000;0.002367;2367000;15;0
"Process 145";1;"Application:User_Code";0.004196;4196000;0.013714;13713985;0;0
"Process 145";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 145";1;"MPI:MPI_Wait";0.003389;3389000;0.003389;3389000;30;0
"Process 594";1;"MPI:MPI_Barrier";0.00408698;4086985;0.00408698;4086985;3;0
"Process 594";1;"MPI:MPI_Isend";0.002833;2833000;0.002833;2833000;13;0
"Process 594";1;"Application:User_Code";0.003345;3345000;0.013714;13713985;0;0
"Process 594";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 594";1;"MPI:MPI_Wait";0.003439;3439000;0.003439;3439000;26;0
"Process 1043";1;"MPI:MPI_Barrier";0.000700986;700986;0.000700986;700986;3;0
"Process 1043";1;"MPI:MPI_Isend";0.004837;4837000;0.004837;4837000;18;0
"Process 1043";1;"Application:User_Code";0.003497;3497000;0.013714;13713985;0;0
"Process 1043";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 1043";1;"MPI:MPI_Wait";0.004662;4661999;0.004662;4661999;36;0
"Process 146";1;"MPI:MPI_Barrier";0.00399498;3994985;0.00399498;3994985;3;0
"Process 146";1;"MPI:MPI_Isend";0.002234;2234000;0.002234;2234000;15;0
"Process 146";1;"Application:User_Code";0.004165;4165000;0.013714;13713985;0;0
"Process 146";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 146";1;"MPI:MPI_Wait";0.003305;3305000;0.003305;3305000;30;0
"Process 595";1;"MPI:MPI_Barrier";0.00435198;4351985;0.00435198;4351985;3;0
"Process 595";1;"MPI:MPI_Isend";0.002675;2675000;0.002675;2675000;15;0
"Process 595";1;"Application:User_Code";0.002963;2963000;0.013714;13713985;0;0
"Process 595";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 595";1;"MPI:MPI_Wait";0.003707;3707000;0.003707;3707000;30;0
"Process 1044";1;"MPI:MPI_Barrier";0.000510986;510986;0.000510986;510986;3;0
"Process 1044";1;"MPI:MPI_Isend";0.004904;4904000;0.004904;4904000;17;0
"Process 1044";1;"Application:User_Code";0.00341;3410000;0.013714;13713985;0;0
"Process 1044";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 1044";1;"MPI:MPI_Wait";0.004874;4873999;0.004874;4873999;34;0
"Process 147";1;"MPI:MPI_Barrier";0.00376198;3761985;0.00376198;3761985;3;0
"Process 147";1;"MPI:MPI_Isend";0.002395;2395000;0.002395;2395000;17;0
"Process 147";1;"Application:User_Code";0.004221;4221000;0.013714;13713985;0;0
"Process 147";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 147";1;"MPI:MPI_Wait";0.003323;3323000;0.003323;3323000;34;0
"Process 596";1;"MPI:MPI_Barrier";0.00387198;3871985;0.00387198;3871985;3;0
"Process 596";1;"MPI:MPI_Isend";0.003154;3154000;0.003154;3154000;14;0
"Process 596";1;"Application:User_Code";0.003759;3759000;0.013714;13713985;0;0
"Process 596";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 596";1;"MPI:MPI_Wait";0.002916;2916000;0.002916;2916000;28;0
"Process 1045";1;"MPI:MPI_Barrier";0.000656986;656986;0.000656986;656986;3;0
"Process 1045";1;"MPI:MPI_Isend";0.005012;5012000;0.005012;5012000;19;0
"Process 1045";1;"Application:User_Code";0.003231;3231000;0.013714;13713985;0;0
"Process 1045";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 1045";1;"MPI:MPI_Wait";0.004796;4795999;0.004796;4795999;38;0
"Process 148";1;"MPI:MPI_Barrier";0.00376598;3765985;0.00376598;3765985;3;0
"Process 148";1;"MPI:MPI_Isend";0.002342;2342000;0.002342;2342000;17;0
"Process 148";1;"Application:User_Code";0.004362;4362000;0.013714;13713985;0;0
"Process 148";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 148";1;"MPI:MPI_Wait";0.00323;3230000;0.00323;3230000;34;0
"Process 597";1;"MPI:MPI_Barrier";0.00353498;3534985;0.00353498;3534985;3;0
"Process 597";1;"MPI:MPI_Isend";0.00311;3110000;0.00311;3110000;15;0
"Process 597";1;"Application:User_Code";0.003873;3873000;0.013714;13713985;0;0
"Process 597";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 597";1;"MPI:MPI_Wait";0.003184;3184000;0.003184;3184000;30;0
"Process 1046";1;"MPI:MPI_Barrier";0.000688986;688986;0.000688986;688986;3;0
"Process 1046";1;"MPI:MPI_Isend";0.004961;4961000;0.004961;4961000;14;0
"Process 1046";1;"Application:User_Code";0.003193;3193000;0.013714;13713985;0;0
"Process 1046";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1046";1;"MPI:MPI_Wait";0.004859;4858999;0.004859;4858999;28;0
"Process 149";1;"MPI:MPI_Barrier";0.00380198;3801985;0.00380198;3801985;3;0
"Process 149";1;"MPI:MPI_Isend";0.002413;2413000;0.002413;2413000;17;0
"Process 149";1;"Application:User_Code";0.004368;4368000;0.013714;13713985;0;0
"Process 149";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 149";1;"MPI:MPI_Wait";0.003117;3117000;0.003117;3117000;34;0
"Process 598";1;"MPI:MPI_Barrier";0.00656698;6566985;0.00656698;6566985;3;0
"Process 598";1;"MPI:MPI_Isend";0.002716;2716000;0.002716;2716000;10;0
"Process 598";1;"Application:User_Code";0.001924;1924000;0.013714;13713985;0;0
"Process 598";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 598";1;"MPI:MPI_Wait";0.002498;2498000;0.002498;2498000;20;0
"Process 1047";1;"MPI:MPI_Barrier";0.000645986;645986;0.000645986;645986;3;0
"Process 1047";1;"MPI:MPI_Isend";0.004952;4952000;0.004952;4952000;17;0
"Process 1047";1;"Application:User_Code";0.003133;3133000;0.013714;13713985;0;0
"Process 1047";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 1047";1;"MPI:MPI_Wait";0.004968;4967999;0.004968;4967999;34;0
"Process 150";1;"MPI:MPI_Barrier";0.00383198;3831985;0.00383198;3831985;3;0
"Process 150";1;"MPI:MPI_Isend";0.002576;2576000;0.002576;2576000;18;0
"Process 150";1;"Application:User_Code";0.004463;4463000;0.013714;13713985;0;0
"Process 150";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 150";1;"MPI:MPI_Wait";0.00283;2830000;0.00283;2830000;36;0
"Process 599";1;"MPI:MPI_Barrier";0.00616998;6169985;0.00616998;6169985;3;0
"Process 599";1;"MPI:MPI_Isend";0.002907;2907000;0.002907;2907000;17;0
"Process 599";1;"Application:User_Code";0.002345;2345000;0.013714;13713985;0;0
"Process 599";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 599";1;"MPI:MPI_Wait";0.002277;2277000;0.002277;2277000;34;0
"Process 1048";1;"MPI:MPI_Barrier";0.000679986;679986;0.000679986;679986;3;0
"Process 1048";1;"MPI:MPI_Isend";0.0049;4900000;0.0049;4900000;16;0
"Process 1048";1;"Application:User_Code";0.003323;3323000;0.013714;13713985;0;0
"Process 1048";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1048";1;"MPI:MPI_Wait";0.004796;4795999;0.004796;4795999;32;0
"Process 151";1;"MPI:MPI_Barrier";0.00406598;4065985;0.00406598;4065985;3;0
"Process 151";1;"MPI:MPI_Isend";0.002207;2207000;0.002207;2207000;18;0
"Process 151";1;"Application:User_Code";0.003857;3857000;0.013714;13713985;0;0
"Process 151";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 151";1;"MPI:MPI_Wait";0.003572;3572000;0.003572;3572000;36;0
"Process 600";1;"MPI:MPI_Barrier";0.00391298;3912985;0.00391298;3912985;3;0
"Process 600";1;"MPI:MPI_Isend";0.003222;3222000;0.003222;3222000;15;0
"Process 600";1;"Application:User_Code";0.003549;3549000;0.013714;13713985;0;0
"Process 600";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 600";1;"MPI:MPI_Wait";0.003016;3016000;0.003016;3016000;30;0
"Process 1049";1;"MPI:MPI_Barrier";0.00138399;1383986;0.00138399;1383986;3;0
"Process 1049";1;"MPI:MPI_Isend";0.005549;5549000;0.005549;5549000;18;0
"Process 1049";1;"Application:User_Code";0.002993;2993000;0.013714;13713985;0;0
"Process 1049";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 1049";1;"MPI:MPI_Wait";0.003773;3772999;0.003773;3772999;36;0
"Process 152";1;"MPI:MPI_Barrier";0.00466598;4665985;0.00466598;4665985;3;0
"Process 152";1;"MPI:MPI_Isend";0.001885;1885000;0.001885;1885000;8;0
"Process 152";1;"Application:User_Code";0.002998;2998000;0.013714;13713985;0;0
"Process 152";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 152";1;"MPI:MPI_Wait";0.004156;4156000;0.004156;4156000;16;0
"Process 601";1;"MPI:MPI_Barrier";0.00386998;3869985;0.00386998;3869985;3;0
"Process 601";1;"MPI:MPI_Isend";0.002971;2971000;0.002971;2971000;15;0
"Process 601";1;"Application:User_Code";0.003595;3595000;0.013714;13713985;0;0
"Process 601";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 601";1;"MPI:MPI_Wait";0.003267;3267000;0.003267;3267000;30;0
"Process 1050";1;"MPI:MPI_Barrier";0.00100499;1004986;0.00100499;1004986;3;0
"Process 1050";1;"MPI:MPI_Isend";0.00492;4920000;0.00492;4920000;14;0
"Process 1050";1;"Application:User_Code";0.003109;3109000;0.013714;13713985;0;0
"Process 1050";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 1050";1;"MPI:MPI_Wait";0.004666;4665999;0.004666;4665999;28;0
"Process 153";1;"MPI:MPI_Barrier";0.00502698;5026985;0.00502698;5026985;3;0
"Process 153";1;"MPI:MPI_Isend";0.001726;1726000;0.001726;1726000;8;0
"Process 153";1;"Application:User_Code";0.002789;2789000;0.013714;13713985;0;0
"Process 153";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 153";1;"MPI:MPI_Wait";0.004164;4164000;0.004164;4164000;16;0
"Process 602";1;"MPI:MPI_Barrier";0.00562498;5624985;0.00562498;5624985;3;0
"Process 602";1;"MPI:MPI_Isend";0.002797;2797000;0.002797;2797000;7;0
"Process 602";1;"Application:User_Code";0.001962;1962000;0.013714;13713985;0;0
"Process 602";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 602";1;"MPI:MPI_Wait";0.00332;3320000;0.00332;3320000;14;0
"Process 1051";1;"MPI:MPI_Barrier";0.000643986;643986;0.000643986;643986;3;0
"Process 1051";1;"MPI:MPI_Isend";0.00482;4820000;0.00482;4820000;19;0
"Process 1051";1;"Application:User_Code";0.003596;3596000;0.013714;13713985;0;0
"Process 1051";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 1051";1;"MPI:MPI_Wait";0.00464;4639999;0.00464;4639999;38;0
"Process 154";1;"MPI:MPI_Barrier";0.00463198;4631985;0.00463198;4631985;3;0
"Process 154";1;"MPI:MPI_Isend";0.001936;1936000;0.001936;1936000;14;0
"Process 154";1;"Application:User_Code";0.003174;3174000;0.013714;13713985;0;0
"Process 154";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 154";1;"MPI:MPI_Wait";0.00396;3960000;0.00396;3960000;28;0
"Process 603";1;"MPI:MPI_Barrier";0.00458898;4588985;0.00458898;4588985;3;0
"Process 603";1;"MPI:MPI_Isend";0.002693;2693000;0.002693;2693000;16;0
"Process 603";1;"Application:User_Code";0.003217;3217000;0.013714;13713985;0;0
"Process 603";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 603";1;"MPI:MPI_Wait";0.0032;3200000;0.0032;3200000;32;0
"Process 1052";1;"MPI:MPI_Barrier";0.000681986;681986;0.000681986;681986;3;0
"Process 1052";1;"MPI:MPI_Isend";0.004806;4806000;0.004806;4806000;16;0
"Process 1052";1;"Application:User_Code";0.003409;3409000;0.013714;13713985;0;0
"Process 1052";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1052";1;"MPI:MPI_Wait";0.004804;4803999;0.004804;4803999;32;0
"Process 155";1;"MPI:MPI_Barrier";0.00423598;4235985;0.00423598;4235985;3;0
"Process 155";1;"MPI:MPI_Isend";0.002142;2142000;0.002142;2142000;14;0
"Process 155";1;"Application:User_Code";0.004018;4018000;0.013714;13713985;0;0
"Process 155";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 155";1;"MPI:MPI_Wait";0.003306;3306000;0.003306;3306000;28;0
"Process 604";1;"MPI:MPI_Barrier";0.00408298;4082985;0.00408298;4082985;3;0
"Process 604";1;"MPI:MPI_Isend";0.003196;3196000;0.003196;3196000;17;0
"Process 604";1;"Application:User_Code";0.003756;3756000;0.013714;13713985;0;0
"Process 604";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 604";1;"MPI:MPI_Wait";0.002664;2664000;0.002664;2664000;34;0
"Process 1053";1;"MPI:MPI_Barrier";0.00137599;1375986;0.00137599;1375986;3;0
"Process 1053";1;"MPI:MPI_Isend";0.004879;4879000;0.004879;4879000;18;0
"Process 1053";1;"Application:User_Code";0.002894;2894000;0.013714;13713985;0;0
"Process 1053";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 1053";1;"MPI:MPI_Wait";0.00455;4549999;0.00455;4549999;36;0
"Process 156";1;"MPI:MPI_Barrier";0.00382398;3823985;0.00382398;3823985;3;0
"Process 156";1;"MPI:MPI_Isend";0.002318;2318000;0.002318;2318000;15;0
"Process 156";1;"Application:User_Code";0.004264;4264000;0.013714;13713985;0;0
"Process 156";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 156";1;"MPI:MPI_Wait";0.003294;3294000;0.003294;3294000;30;0
"Process 605";1;"MPI:MPI_Barrier";0.00455198;4551985;0.00455198;4551985;3;0
"Process 605";1;"MPI:MPI_Isend";0.002831;2831000;0.002831;2831000;16;0
"Process 605";1;"Application:User_Code";0.003245;3245000;0.013714;13713985;0;0
"Process 605";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 605";1;"MPI:MPI_Wait";0.003071;3071000;0.003071;3071000;32;0
"Process 1054";1;"MPI:MPI_Barrier";0.000855986;855986;0.000855986;855986;3;0
"Process 1054";1;"MPI:MPI_Isend";0.004684;4684000;0.004684;4684000;12;0
"Process 1054";1;"Application:User_Code";0.002946;2946000;0.013714;13713985;0;0
"Process 1054";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1054";1;"MPI:MPI_Wait";0.005218;5217999;0.005218;5217999;24;0
"Process 157";1;"MPI:MPI_Barrier";0.00392698;3926985;0.00392698;3926985;3;0
"Process 157";1;"MPI:MPI_Isend";0.002812;2812000;0.002812;2812000;15;0
"Process 157";1;"Application:User_Code";0.004367;4367000;0.013714;13713985;0;0
"Process 157";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 157";1;"MPI:MPI_Wait";0.002594;2594000;0.002594;2594000;30;0
"Process 606";1;"MPI:MPI_Barrier";0.00642398;6423985;0.00642398;6423985;3;0
"Process 606";1;"MPI:MPI_Isend";0.002928;2928000;0.002928;2928000;15;0
"Process 606";1;"Application:User_Code";0.002069;2069000;0.013714;13713985;0;0
"Process 606";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 606";1;"MPI:MPI_Wait";0.002281;2281000;0.002281;2281000;30;0
"Process 1055";1;"MPI:MPI_Barrier";0.000801986;801986;0.000801986;801986;3;0
"Process 1055";1;"MPI:MPI_Isend";0.00485;4850000;0.00485;4850000;20;0
"Process 1055";1;"Application:User_Code";0.003512;3512000;0.013714;13713985;0;0
"Process 1055";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 1055";1;"MPI:MPI_Wait";0.004533;4532999;0.004533;4532999;40;0
"Process 158";1;"MPI:MPI_Barrier";0.00386798;3867985;0.00386798;3867985;3;0
"Process 158";1;"MPI:MPI_Isend";0.002226;2226000;0.002226;2226000;17;0
"Process 158";1;"Application:User_Code";0.004252;4252000;0.013714;13713985;0;0
"Process 158";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 158";1;"MPI:MPI_Wait";0.00335;3350000;0.00335;3350000;34;0
"Process 607";1;"MPI:MPI_Barrier";0.00406098;4060985;0.00406098;4060985;3;0
"Process 607";1;"MPI:MPI_Isend";0.003004;3004000;0.003004;3004000;14;0
"Process 607";1;"Application:User_Code";0.003266;3266000;0.013714;13713985;0;0
"Process 607";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;14;0
"Process 607";1;"MPI:MPI_Wait";0.003366;3366000;0.003366;3366000;28;0
"Process 1056";1;"MPI:MPI_Barrier";0.00268198;2681985;0.00268198;2681985;3;0
"Process 1056";1;"MPI:MPI_Isend";0.001043;1043000;0.001043;1043000;16;0
"Process 1056";1;"Application:User_Code";0.002698;2698000;0.013714;13713985;0;0
"Process 1056";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1056";1;"MPI:MPI_Wait";0.007279;7279000;0.007279;7279000;32;0
"Process 159";1;"MPI:MPI_Barrier";0.00377298;3772985;0.00377298;3772985;3;0
"Process 159";1;"MPI:MPI_Isend";0.002472;2472000;0.002472;2472000;17;0
"Process 159";1;"Application:User_Code";0.004177;4177000;0.013714;13713985;0;0
"Process 159";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;17;0
"Process 159";1;"MPI:MPI_Wait";0.003271;3271000;0.003271;3271000;34;0
"Process 608";1;"MPI:MPI_Barrier";0.00380098;3800985;0.00380098;3800985;3;0
"Process 608";1;"MPI:MPI_Isend";0.003743;3743000;0.003743;3743000;15;0
"Process 608";1;"Application:User_Code";0.003597;3597000;0.013714;13713985;0;0
"Process 608";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 608";1;"MPI:MPI_Wait";0.00256;2560000;0.00256;2560000;30;0
"Process 1057";1;"MPI:MPI_Barrier";0.00518698;5186985;0.00518698;5186985;3;0
"Process 1057";1;"MPI:MPI_Isend";0.00118;1180000;0.00118;1180000;17;0
"Process 1057";1;"Application:User_Code";0.002363;2363000;0.013714;13713985;0;0
"Process 1057";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 1057";1;"MPI:MPI_Wait";0.004968;4968000;0.004968;4968000;34;0
"Process 160";1;"MPI:MPI_Barrier";0.00492998;4929985;0.00492998;4929985;3;0
"Process 160";1;"MPI:MPI_Isend";0.002252;2252000;0.002252;2252000;17;0
"Process 160";1;"Application:User_Code";0.003843;3843000;0.013714;13713985;0;0
"Process 160";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 160";1;"MPI:MPI_Wait";0.002674;2674000;0.002674;2674000;34;0
"Process 609";1;"MPI:MPI_Barrier";0.00630598;6305985;0.00630598;6305985;3;0
"Process 609";1;"MPI:MPI_Isend";0.002725;2725000;0.002725;2725000;10;0
"Process 609";1;"Application:User_Code";0.002179;2179000;0.013714;13713985;0;0
"Process 609";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 609";1;"MPI:MPI_Wait";0.002495;2495000;0.002495;2495000;20;0
"Process 1058";1;"MPI:MPI_Barrier";0.00541398;5413985;0.00541398;5413985;3;0
"Process 1058";1;"MPI:MPI_Isend";0.00113;1130000;0.00113;1130000;12;0
"Process 1058";1;"Application:User_Code";0.002498;2498000;0.013714;13713985;0;0
"Process 1058";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1058";1;"MPI:MPI_Wait";0.004662;4662000;0.004662;4662000;24;0
"Process 161";1;"MPI:MPI_Barrier";0.00494798;4947985;0.00494798;4947985;3;0
"Process 161";1;"MPI:MPI_Isend";0.002216;2216000;0.002216;2216000;18;0
"Process 161";1;"Application:User_Code";0.003956;3956000;0.013714;13713985;0;0
"Process 161";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 161";1;"MPI:MPI_Wait";0.00258;2580000;0.00258;2580000;36;0
"Process 610";1;"MPI:MPI_Barrier";0.00636898;6368985;0.00636898;6368985;3;0
"Process 610";1;"MPI:MPI_Isend";0.003042;3042000;0.003042;3042000;17;0
"Process 610";1;"Application:User_Code";0.002162;2162000;0.013714;13713985;0;0
"Process 610";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 610";1;"MPI:MPI_Wait";0.002126;2126000;0.002126;2126000;34;0
"Process 1059";1;"MPI:MPI_Barrier";0.00593498;5934985;0.00593498;5934985;3;0
"Process 1059";1;"MPI:MPI_Isend";0.001293;1293000;0.001293;1293000;16;0
"Process 1059";1;"Application:User_Code";0.002869;2869000;0.013714;13713985;0;0
"Process 1059";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1059";1;"MPI:MPI_Wait";0.003602;3602000;0.003602;3602000;32;0
"Process 162";1;"MPI:MPI_Barrier";0.00550698;5506985;0.00550698;5506985;3;0
"Process 162";1;"MPI:MPI_Isend";0.002107;2107000;0.002107;2107000;18;0
"Process 162";1;"Application:User_Code";0.003129;3129000;0.013714;13713985;0;0
"Process 162";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 162";1;"MPI:MPI_Wait";0.002955;2955000;0.002955;2955000;36;0
"Process 611";1;"MPI:MPI_Barrier";0.00443098;4430985;0.00443098;4430985;3;0
"Process 611";1;"MPI:MPI_Isend";0.002931;2931000;0.002931;2931000;14;0
"Process 611";1;"Application:User_Code";0.003403;3403000;0.013714;13713985;0;0
"Process 611";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 611";1;"MPI:MPI_Wait";0.002935;2935000;0.002935;2935000;28;0
"Process 1060";1;"MPI:MPI_Barrier";0.00719298;7192985;0.00719298;7192985;3;0
"Process 1060";1;"MPI:MPI_Isend";0.001138;1138000;0.001138;1138000;12;0
"Process 1060";1;"Application:User_Code";0.002563;2563000;0.013714;13713985;0;0
"Process 1060";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 1060";1;"MPI:MPI_Wait";0.002806;2806000;0.002806;2806000;24;0
"Process 163";1;"MPI:MPI_Barrier";0.00681798;6817985;0.00681798;6817985;3;0
"Process 163";1;"MPI:MPI_Isend";0.001968;1968000;0.001968;1968000;8;0
"Process 163";1;"Application:User_Code";0.001786;1786000;0.013714;13713985;0;0
"Process 163";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 163";1;"MPI:MPI_Wait";0.003133;3133000;0.003133;3133000;16;0
"Process 612";1;"MPI:MPI_Barrier";0.00461998;4619985;0.00461998;4619985;3;0
"Process 612";1;"MPI:MPI_Isend";0.003134;3134000;0.003134;3134000;15;0
"Process 612";1;"Application:User_Code";0.003596;3596000;0.013714;13713985;0;0
"Process 612";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 612";1;"MPI:MPI_Wait";0.002351;2351000;0.002351;2351000;30;0
"Process 1061";1;"MPI:MPI_Barrier";0.00696698;6966985;0.00696698;6966985;3;0
"Process 1061";1;"MPI:MPI_Isend";0.00109;1090000;0.00109;1090000;15;0
"Process 1061";1;"Application:User_Code";0.00235;2350000;0.013714;13713985;0;0
"Process 1061";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1061";1;"MPI:MPI_Wait";0.003294;3294000;0.003294;3294000;30;0
"Process 164";1;"MPI:MPI_Barrier";0.00650498;6504985;0.00650498;6504985;3;0
"Process 164";1;"MPI:MPI_Isend";0.001759;1759000;0.001759;1759000;8;0
"Process 164";1;"Application:User_Code";0.001908;1908000;0.013714;13713985;0;0
"Process 164";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 164";1;"MPI:MPI_Wait";0.003534;3534000;0.003534;3534000;16;0
"Process 613";1;"MPI:MPI_Barrier";0.00662898;6628985;0.00662898;6628985;3;0
"Process 613";1;"MPI:MPI_Isend";0.002798;2798000;0.002798;2798000;10;0
"Process 613";1;"Application:User_Code";0.001764;1764000;0.013714;13713985;0;0
"Process 613";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 613";1;"MPI:MPI_Wait";0.002513;2513000;0.002513;2513000;20;0
"Process 1062";1;"MPI:MPI_Barrier";0.00633498;6334985;0.00633498;6334985;3;0
"Process 1062";1;"MPI:MPI_Isend";0.001083;1083000;0.001083;1083000;10;0
"Process 1062";1;"Application:User_Code";0.002409;2409000;0.013714;13713985;0;0
"Process 1062";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 1062";1;"MPI:MPI_Wait";0.003878;3878000;0.003878;3878000;20;0
"Process 165";1;"MPI:MPI_Barrier";0.00547298;5472985;0.00547298;5472985;3;0
"Process 165";1;"MPI:MPI_Isend";0.001861;1861000;0.001861;1861000;12;0
"Process 165";1;"Application:User_Code";0.002554;2554000;0.013714;13713985;0;0
"Process 165";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 165";1;"MPI:MPI_Wait";0.003816;3816000;0.003816;3816000;24;0
"Process 614";1;"MPI:MPI_Barrier";0.00481798;4817985;0.00481798;4817985;3;0
"Process 614";1;"MPI:MPI_Isend";0.002787;2787000;0.002787;2787000;13;0
"Process 614";1;"Application:User_Code";0.0028;2800000;0.013714;13713985;0;0
"Process 614";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 614";1;"MPI:MPI_Wait";0.003298;3298000;0.003298;3298000;26;0
"Process 1063";1;"MPI:MPI_Barrier";0.00640998;6409985;0.00640998;6409985;3;0
"Process 1063";1;"MPI:MPI_Isend";0.001077;1077000;0.001077;1077000;16;0
"Process 1063";1;"Application:User_Code";0.003068;3068000;0.013714;13713985;0;0
"Process 1063";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 1063";1;"MPI:MPI_Wait";0.003143;3143000;0.003143;3143000;32;0
"Process 166";1;"MPI:MPI_Barrier";0.00458598;4585985;0.00458598;4585985;3;0
"Process 166";1;"MPI:MPI_Isend";0.002015;2015000;0.002015;2015000;15;0
"Process 166";1;"Application:User_Code";0.003971;3971000;0.013714;13713985;0;0
"Process 166";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 166";1;"MPI:MPI_Wait";0.003129;3129000;0.003129;3129000;30;0
"Process 615";1;"MPI:MPI_Barrier";0.00391298;3912985;0.00391298;3912985;3;0
"Process 615";1;"MPI:MPI_Isend";0.003235;3235000;0.003235;3235000;15;0
"Process 615";1;"Application:User_Code";0.003525;3525000;0.013714;13713985;0;0
"Process 615";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 615";1;"MPI:MPI_Wait";0.003029;3029000;0.003029;3029000;30;0
"Process 1064";1;"MPI:MPI_Barrier";0.00415298;4152985;0.00415298;4152985;3;0
"Process 1064";1;"MPI:MPI_Isend";0.001046;1046000;0.001046;1046000;15;0
"Process 1064";1;"Application:User_Code";0.00284;2840000;0.013714;13713985;0;0
"Process 1064";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1064";1;"MPI:MPI_Wait";0.005663;5663000;0.005663;5663000;30;0
"Process 167";1;"MPI:MPI_Barrier";0.00373898;3738985;0.00373898;3738985;3;0
"Process 167";1;"MPI:MPI_Isend";0.002227;2227000;0.002227;2227000;15;0
"Process 167";1;"Application:User_Code";0.004398;4398000;0.013714;13713985;0;0
"Process 167";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 167";1;"MPI:MPI_Wait";0.003339;3339000;0.003339;3339000;30;0
"Process 616";1;"MPI:MPI_Barrier";0.00367898;3678985;0.00367898;3678985;3;0
"Process 616";1;"MPI:MPI_Isend";0.003071;3071000;0.003071;3071000;14;0
"Process 616";1;"Application:User_Code";0.003218;3218000;0.013714;13713985;0;0
"Process 616";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 616";1;"MPI:MPI_Wait";0.003733;3733000;0.003733;3733000;28;0
"Process 1065";1;"MPI:MPI_Barrier";0.00491898;4918985;0.00491898;4918985;3;0
"Process 1065";1;"MPI:MPI_Isend";0.001153;1153000;0.001153;1153000;17;0
"Process 1065";1;"Application:User_Code";0.002459;2459000;0.013714;13713985;0;0
"Process 1065";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 1065";1;"MPI:MPI_Wait";0.00517;5170000;0.00517;5170000;34;0
"Process 168";1;"MPI:MPI_Barrier";0.00380298;3802985;0.00380298;3802985;3;0
"Process 168";1;"MPI:MPI_Isend";0.002368;2368000;0.002368;2368000;16;0
"Process 168";1;"Application:User_Code";0.004268;4268000;0.013714;13713985;0;0
"Process 168";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 168";1;"MPI:MPI_Wait";0.003259;3259000;0.003259;3259000;32;0
"Process 617";1;"MPI:MPI_Barrier";0.00514098;5140985;0.00514098;5140985;3;0
"Process 617";1;"MPI:MPI_Isend";0.003058;3058000;0.003058;3058000;7;0
"Process 617";1;"Application:User_Code";0.002112;2112000;0.013714;13713985;0;0
"Process 617";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;7;0
"Process 617";1;"MPI:MPI_Wait";0.003392;3392000;0.003392;3392000;14;0
"Process 1066";1;"MPI:MPI_Barrier";0.00574598;5745985;0.00574598;5745985;3;0
"Process 1066";1;"MPI:MPI_Isend";0.001178;1178000;0.001178;1178000;12;0
"Process 1066";1;"Application:User_Code";0.002769;2769000;0.013714;13713985;0;0
"Process 1066";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1066";1;"MPI:MPI_Wait";0.00401;4010000;0.00401;4010000;24;0
"Process 169";1;"MPI:MPI_Barrier";0.00377298;3772985;0.00377298;3772985;3;0
"Process 169";1;"MPI:MPI_Isend";0.002219;2219000;0.002219;2219000;17;0
"Process 169";1;"Application:User_Code";0.004397;4397000;0.013714;13713985;0;0
"Process 169";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 169";1;"MPI:MPI_Wait";0.003312;3312000;0.003312;3312000;34;0
"Process 618";1;"MPI:MPI_Barrier";0.00387298;3872985;0.00387298;3872985;3;0
"Process 618";1;"MPI:MPI_Isend";0.003191;3191000;0.003191;3191000;15;0
"Process 618";1;"Application:User_Code";0.002825;2825000;0.013714;13713985;0;0
"Process 618";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 618";1;"MPI:MPI_Wait";0.003813;3813000;0.003813;3813000;30;0
"Process 1067";1;"MPI:MPI_Barrier";0.00615898;6158985;0.00615898;6158985;3;0
"Process 1067";1;"MPI:MPI_Isend";0.001289;1289000;0.001289;1289000;15;0
"Process 1067";1;"Application:User_Code";0.002847;2847000;0.013714;13713985;0;0
"Process 1067";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1067";1;"MPI:MPI_Wait";0.003404;3404000;0.003404;3404000;30;0
"Process 170";1;"MPI:MPI_Barrier";0.00379698;3796985;0.00379698;3796985;3;0
"Process 170";1;"MPI:MPI_Isend";0.002338;2338000;0.002338;2338000;17;0
"Process 170";1;"Application:User_Code";0.004406;4406000;0.013714;13713985;0;0
"Process 170";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 170";1;"MPI:MPI_Wait";0.003157;3157000;0.003157;3157000;34;0
"Process 619";1;"MPI:MPI_Barrier";0.00436098;4360985;0.00436098;4360985;3;0
"Process 619";1;"MPI:MPI_Isend";0.004024;4024000;0.004024;4024000;13;0
"Process 619";1;"Application:User_Code";0.003495;3495000;0.013714;13713985;0;0
"Process 619";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 619";1;"MPI:MPI_Wait";0.001822;1822000;0.001822;1822000;26;0
"Process 1068";1;"MPI:MPI_Barrier";0.00614998;6149985;0.00614998;6149985;3;0
"Process 1068";1;"MPI:MPI_Isend";0.00103;1030000;0.00103;1030000;15;0
"Process 1068";1;"Application:User_Code";0.003068;3068000;0.013714;13713985;0;0
"Process 1068";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 1068";1;"MPI:MPI_Wait";0.00345;3450000;0.00345;3450000;30;0
"flattened All_Processes_(Visible_0-511)";1296;"MPI:MPI_Barrier";5.65708;5657084425;5.65708;5657084425;3889;0
"flattened All_Processes_(Visible_0-511)";1296;"MPI:MPI_Isend";2.62939;2629393820;2.62939;2629393820;18306;0
"flattened All_Processes_(Visible_0-511)";1296;"Application:User_Code";3.96668;3966678613;17.7733;17773324560;0;0
"flattened All_Processes_(Visible_0-511)";1296;"MPI:MPI_Irecv";0.016978;16978000;0.016978;16978000;18306;0
"flattened All_Processes_(Visible_0-511)";1296;"MPI:MPI_Wait";5.50319;5503189702;5.50319;5503189702;36612;0
"Process 171";1;"MPI:MPI_Barrier";0.00382398;3823985;0.00382398;3823985;3;0
"Process 171";1;"MPI:MPI_Isend";0.002301;2301000;0.002301;2301000;17;0
"Process 171";1;"Application:User_Code";0.004213;4213000;0.013714;13713985;0;0
"Process 171";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 171";1;"MPI:MPI_Wait";0.003361;3361000;0.003361;3361000;34;0
"Process 620";1;"MPI:MPI_Barrier";0.00644398;6443985;0.00644398;6443985;3;0
"Process 620";1;"MPI:MPI_Isend";0.002915;2915000;0.002915;2915000;10;0
"Process 620";1;"Application:User_Code";0.0022;2200000;0.013714;13713985;0;0
"Process 620";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 620";1;"MPI:MPI_Wait";0.002147;2147000;0.002147;2147000;20;0
"Process 1069";1;"MPI:MPI_Barrier";0.00604898;6048985;0.00604898;6048985;3;0
"Process 1069";1;"MPI:MPI_Isend";0.001215;1215000;0.001215;1215000;17;0
"Process 1069";1;"Application:User_Code";0.002663;2663000;0.013714;13713985;0;0
"Process 1069";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 1069";1;"MPI:MPI_Wait";0.003774;3774000;0.003774;3774000;34;0
"Process 172";1;"MPI:MPI_Barrier";0.00385398;3853985;0.00385398;3853985;3;0
"Process 172";1;"MPI:MPI_Isend";0.002297;2297000;0.002297;2297000;18;0
"Process 172";1;"Application:User_Code";0.004356;4356000;0.013714;13713985;0;0
"Process 172";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 172";1;"MPI:MPI_Wait";0.003192;3192000;0.003192;3192000;36;0
"Process 621";1;"MPI:MPI_Barrier";0.00469998;4699985;0.00469998;4699985;3;0
"Process 621";1;"MPI:MPI_Isend";0.003193;3193000;0.003193;3193000;11;0
"Process 621";1;"Application:User_Code";0.002405;2405000;0.013714;13713985;0;0
"Process 621";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 621";1;"MPI:MPI_Wait";0.003405;3405000;0.003405;3405000;22;0
"Process 1070";1;"MPI:MPI_Barrier";0.00665798;6657985;0.00665798;6657985;3;0
"Process 1070";1;"MPI:MPI_Isend";0.001059;1059000;0.001059;1059000;14;0
"Process 1070";1;"Application:User_Code";0.002639;2639000;0.013714;13713985;0;0
"Process 1070";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 1070";1;"MPI:MPI_Wait";0.003347;3347000;0.003347;3347000;28;0
"Process 173";1;"MPI:MPI_Barrier";0.00424298;4242985;0.00424298;4242985;3;0
"Process 173";1;"MPI:MPI_Isend";0.002102;2102000;0.002102;2102000;18;0
"Process 173";1;"Application:User_Code";0.003831;3831000;0.013714;13713985;0;0
"Process 173";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 173";1;"MPI:MPI_Wait";0.003524;3524000;0.003524;3524000;36;0
"Process 622";1;"MPI:MPI_Barrier";0.00549298;5492985;0.00549298;5492985;3;0
"Process 622";1;"MPI:MPI_Isend";0.002901;2901000;0.002901;2901000;14;0
"Process 622";1;"Application:User_Code";0.00318;3180000;0.013714;13713985;0;0
"Process 622";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 622";1;"MPI:MPI_Wait";0.002127;2127000;0.002127;2127000;28;0
"Process 1071";1;"MPI:MPI_Barrier";0.00503398;5033985;0.00503398;5033985;3;0
"Process 1071";1;"MPI:MPI_Isend";0.001203;1203000;0.001203;1203000;19;0
"Process 1071";1;"Application:User_Code";0.002965;2965000;0.013714;13713985;0;0
"Process 1071";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 1071";1;"MPI:MPI_Wait";0.004495;4495000;0.004495;4495000;38;0
"Process 174";1;"MPI:MPI_Barrier";0.00558598;5585985;0.00558598;5585985;3;0
"Process 174";1;"MPI:MPI_Isend";0.001902;1902000;0.001902;1902000;8;0
"Process 174";1;"Application:User_Code";0.002287;2287000;0.013714;13713985;0;0
"Process 174";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 174";1;"MPI:MPI_Wait";0.00393;3930000;0.00393;3930000;16;0
"Process 623";1;"MPI:MPI_Barrier";0.00371898;3718985;0.00371898;3718985;3;0
"Process 623";1;"MPI:MPI_Isend";0.002983;2983000;0.002983;2983000;15;0
"Process 623";1;"Application:User_Code";0.003548;3548000;0.013714;13713985;0;0
"Process 623";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 623";1;"MPI:MPI_Wait";0.003451;3451000;0.003451;3451000;30;0
"Process 1072";1;"MPI:MPI_Barrier";0.00345698;3456985;0.00345698;3456985;3;0
"Process 1072";1;"MPI:MPI_Isend";0.001264;1264000;0.001264;1264000;17;0
"Process 1072";1;"Application:User_Code";0.002639;2639000;0.013714;13713985;0;0
"Process 1072";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 1072";1;"MPI:MPI_Wait";0.006339;6339000;0.006339;6339000;34;0
"Process 175";1;"MPI:MPI_Barrier";0.00463398;4633985;0.00463398;4633985;3;0
"Process 175";1;"MPI:MPI_Isend";0.001871;1871000;0.001871;1871000;8;0
"Process 175";1;"Application:User_Code";0.002907;2907000;0.013714;13713985;0;0
"Process 175";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 175";1;"MPI:MPI_Wait";0.004293;4293000;0.004293;4293000;16;0
"Process 624";1;"MPI:MPI_Barrier";0.00636099;6360986;0.00636099;6360986;3;0
"Process 624";1;"MPI:MPI_Isend";0.001881;1880999;0.001881;1880999;13;0
"Process 624";1;"Application:User_Code";0.002177;2177000;0.013714;13713985;0;0
"Process 624";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 624";1;"MPI:MPI_Wait";0.003285;3285000;0.003285;3285000;26;0
"Process 1073";1;"MPI:MPI_Barrier";0.00513798;5137985;0.00513798;5137985;3;0
"Process 1073";1;"MPI:MPI_Isend";0.001031;1031000;0.001031;1031000;18;0
"Process 1073";1;"Application:User_Code";0.002506;2506000;0.013714;13713985;0;0
"Process 1073";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 1073";1;"MPI:MPI_Wait";0.005022;5022000;0.005022;5022000;36;0
"Process 176";1;"MPI:MPI_Barrier";0.00486698;4866985;0.00486698;4866985;3;0
"Process 176";1;"MPI:MPI_Isend";0.001873;1873000;0.001873;1873000;12;0
"Process 176";1;"Application:User_Code";0.002941;2941000;0.013714;13713985;0;0
"Process 176";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 176";1;"MPI:MPI_Wait";0.004023;4023000;0.004023;4023000;24;0
"Process 625";1;"MPI:MPI_Barrier";0.00297399;2973986;0.00297399;2973986;3;0
"Process 625";1;"MPI:MPI_Isend";0.001802;1802000;0.001802;1802000;14;0
"Process 625";1;"Application:User_Code";0.003005;3004999;0.013714;13713985;0;0
"Process 625";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 625";1;"MPI:MPI_Wait";0.005921;5921000;0.005921;5921000;28;0
"Process 1074";1;"MPI:MPI_Barrier";0.00577798;5777985;0.00577798;5777985;3;0
"Process 1074";1;"MPI:MPI_Isend";0.001221;1221000;0.001221;1221000;12;0
"Process 1074";1;"Application:User_Code";0.002534;2534000;0.013714;13713985;0;0
"Process 1074";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1074";1;"MPI:MPI_Wait";0.004169;4169000;0.004169;4169000;24;0
"Process 177";1;"MPI:MPI_Barrier";0.00465598;4655985;0.00465598;4655985;3;0
"Process 177";1;"MPI:MPI_Isend";0.002211;2211000;0.002211;2211000;13;0
"Process 177";1;"Application:User_Code";0.003762;3762000;0.013714;13713985;0;0
"Process 177";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 177";1;"MPI:MPI_Wait";0.003074;3074000;0.003074;3074000;26;0
"Process 626";1;"MPI:MPI_Barrier";0.00297899;2978986;0.00297899;2978986;3;0
"Process 626";1;"MPI:MPI_Isend";0.002541;2541000;0.002541;2541000;17;0
"Process 626";1;"Application:User_Code";0.003874;3873999;0.013714;13713985;0;0
"Process 626";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 626";1;"MPI:MPI_Wait";0.004306;4306000;0.004306;4306000;34;0
"Process 1075";1;"MPI:MPI_Barrier";0.00563298;5632985;0.00563298;5632985;3;0
"Process 1075";1;"MPI:MPI_Isend";0.001022;1022000;0.001022;1022000;19;0
"Process 1075";1;"Application:User_Code";0.003197;3197000;0.013714;13713985;0;0
"Process 1075";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 1075";1;"MPI:MPI_Wait";0.003846;3846000;0.003846;3846000;38;0
"Process 178";1;"MPI:MPI_Barrier";0.00408198;4081985;0.00408198;4081985;3;0
"Process 178";1;"MPI:MPI_Isend";0.002116;2116000;0.002116;2116000;13;0
"Process 178";1;"Application:User_Code";0.004085;4085000;0.013714;13713985;0;0
"Process 178";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 178";1;"MPI:MPI_Wait";0.00342;3420000;0.00342;3420000;26;0
"Process 627";1;"MPI:MPI_Barrier";0.00289099;2890986;0.00289099;2890986;3;0
"Process 627";1;"MPI:MPI_Isend";0.002573;2572999;0.002573;2572999;17;0
"Process 627";1;"Application:User_Code";0.003901;3901000;0.013714;13713985;0;0
"Process 627";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 627";1;"MPI:MPI_Wait";0.004333;4333000;0.004333;4333000;34;0
"Process 1076";1;"MPI:MPI_Barrier";0.00362598;3625985;0.00362598;3625985;3;0
"Process 1076";1;"MPI:MPI_Isend";0.000919;919000;0.000919;919000;15;0
"Process 1076";1;"Application:User_Code";0.002732;2732000;0.013714;13713985;0;0
"Process 1076";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1076";1;"MPI:MPI_Wait";0.006423;6423000;0.006423;6423000;30;0
"Process 179";1;"MPI:MPI_Barrier";0.00383598;3835985;0.00383598;3835985;3;0
"Process 179";1;"MPI:MPI_Isend";0.002343;2343000;0.002343;2343000;14;0
"Process 179";1;"Application:User_Code";0.003929;3929000;0.013714;13713985;0;0
"Process 179";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 179";1;"MPI:MPI_Wait";0.003592;3592000;0.003592;3592000;28;0
"Process 628";1;"MPI:MPI_Barrier";0.00397399;3973986;0.00397399;3973986;3;0
"Process 628";1;"MPI:MPI_Isend";0.002325;2325000;0.002325;2325000;9;0
"Process 628";1;"Application:User_Code";0.002597;2596999;0.013714;13713985;0;0
"Process 628";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 628";1;"MPI:MPI_Wait";0.004805;4805000;0.004805;4805000;18;0
"Process 1077";1;"MPI:MPI_Barrier";0.00494298;4942985;0.00494298;4942985;3;0
"Process 1077";1;"MPI:MPI_Isend";0.001028;1028000;0.001028;1028000;17;0
"Process 1077";1;"Application:User_Code";0.002402;2402000;0.013714;13713985;0;0
"Process 1077";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 1077";1;"MPI:MPI_Wait";0.005327;5327000;0.005327;5327000;34;0
"Process 180";1;"MPI:MPI_Barrier";0.00389098;3890985;0.00389098;3890985;3;0
"Process 180";1;"MPI:MPI_Isend";0.002324;2324000;0.002324;2324000;15;0
"Process 180";1;"Application:User_Code";0.003925;3925000;0.013714;13713985;0;0
"Process 180";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 180";1;"MPI:MPI_Wait";0.003559;3559000;0.003559;3559000;30;0
"Process 629";1;"MPI:MPI_Barrier";0.00358499;3584986;0.00358499;3584986;3;0
"Process 629";1;"MPI:MPI_Isend";0.002478;2477999;0.002478;2477999;20;0
"Process 629";1;"Application:User_Code";0.003542;3542000;0.013714;13713985;0;0
"Process 629";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;20;0
"Process 629";1;"MPI:MPI_Wait";0.004091;4091000;0.004091;4091000;40;0
"Process 1078";1;"MPI:MPI_Barrier";0.00364898;3648985;0.00364898;3648985;3;0
"Process 1078";1;"MPI:MPI_Isend";0.000988;988000;0.000988;988000;12;0
"Process 1078";1;"Application:User_Code";0.002294;2294000;0.013714;13713985;0;0
"Process 1078";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1078";1;"MPI:MPI_Wait";0.006773;6773000;0.006773;6773000;24;0
"Process 181";1;"MPI:MPI_Barrier";0.00460598;4605985;0.00460598;4605985;3;0
"Process 181";1;"MPI:MPI_Isend";0.002424;2424000;0.002424;2424000;15;0
"Process 181";1;"Application:User_Code";0.003891;3891000;0.013714;13713985;0;0
"Process 181";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 181";1;"MPI:MPI_Wait";0.002779;2779000;0.002779;2779000;30;0
"Process 630";1;"MPI:MPI_Barrier";0.00292499;2924986;0.00292499;2924986;3;0
"Process 630";1;"MPI:MPI_Isend";0.002651;2651000;0.002651;2651000;17;0
"Process 630";1;"Application:User_Code";0.00413;4129999;0.013714;13713985;0;0
"Process 630";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 630";1;"MPI:MPI_Wait";0.003992;3992000;0.003992;3992000;34;0
"Process 1079";1;"MPI:MPI_Barrier";0.00607198;6071985;0.00607198;6071985;3;0
"Process 1079";1;"MPI:MPI_Isend";0.001144;1144000;0.001144;1144000;17;0
"Process 1079";1;"Application:User_Code";0.002889;2889000;0.013714;13713985;0;0
"Process 1079";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 1079";1;"MPI:MPI_Wait";0.003595;3595000;0.003595;3595000;34;0
"Process 182";1;"MPI:MPI_Barrier";0.00413498;4134985;0.00413498;4134985;3;0
"Process 182";1;"MPI:MPI_Isend";0.002556;2556000;0.002556;2556000;15;0
"Process 182";1;"Application:User_Code";0.003958;3958000;0.013714;13713985;0;0
"Process 182";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 182";1;"MPI:MPI_Wait";0.003052;3052000;0.003052;3052000;30;0
"Process 631";1;"MPI:MPI_Barrier";0.00350399;3503986;0.00350399;3503986;3;0
"Process 631";1;"MPI:MPI_Isend";0.002338;2338000;0.002338;2338000;14;0
"Process 631";1;"Application:User_Code";0.003768;3767999;0.013714;13713985;0;0
"Process 631";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 631";1;"MPI:MPI_Wait";0.004092;4092000;0.004092;4092000;28;0
"Process 1080";1;"MPI:MPI_Barrier";0.00558998;5589985;0.00558998;5589985;3;0
"Process 1080";1;"MPI:MPI_Isend";0.001135;1135000;0.001135;1135000;13;0
"Process 1080";1;"Application:User_Code";0.003455;3455000;0.013714;13713985;0;0
"Process 1080";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 1080";1;"MPI:MPI_Wait";0.003519;3519000;0.003519;3519000;26;0
"Process 183";1;"MPI:MPI_Barrier";0.00386198;3861985;0.00386198;3861985;3;0
"Process 183";1;"MPI:MPI_Isend";0.002193;2193000;0.002193;2193000;16;0
"Process 183";1;"Application:User_Code";0.004152;4152000;0.013714;13713985;0;0
"Process 183";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 183";1;"MPI:MPI_Wait";0.003493;3493000;0.003493;3493000;32;0
"Process 632";1;"MPI:MPI_Barrier";0.00382299;3822986;0.00382299;3822986;3;0
"Process 632";1;"MPI:MPI_Isend";0.001942;1942000;0.001942;1942000;9;0
"Process 632";1;"Application:User_Code";0.002819;2818999;0.013714;13713985;0;0
"Process 632";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 632";1;"MPI:MPI_Wait";0.005118;5118000;0.005118;5118000;18;0
"Process 1081";1;"MPI:MPI_Barrier";0.00539698;5396985;0.00539698;5396985;3;0
"Process 1081";1;"MPI:MPI_Isend";0.001288;1288000;0.001288;1288000;14;0
"Process 1081";1;"Application:User_Code";0.002973;2973000;0.013714;13713985;0;0
"Process 1081";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 1081";1;"MPI:MPI_Wait";0.004045;4045000;0.004045;4045000;28;0
"Process 184";1;"MPI:MPI_Barrier";0.00408998;4089985;0.00408998;4089985;3;0
"Process 184";1;"MPI:MPI_Isend";0.001988;1988000;0.001988;1988000;16;0
"Process 184";1;"Application:User_Code";0.003624;3624000;0.013714;13713985;0;0
"Process 184";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;16;0
"Process 184";1;"MPI:MPI_Wait";0.004003;4003000;0.004003;4003000;32;0
"Process 633";1;"MPI:MPI_Barrier";0.00300499;3004986;0.00300499;3004986;3;0
"Process 633";1;"MPI:MPI_Isend";0.003428;3427999;0.003428;3427999;20;0
"Process 633";1;"Application:User_Code";0.003791;3791000;0.013714;13713985;0;0
"Process 633";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 633";1;"MPI:MPI_Wait";0.003475;3475000;0.003475;3475000;40;0
"Process 1082";1;"MPI:MPI_Barrier";0.00439498;4394985;0.00439498;4394985;3;0
"Process 1082";1;"MPI:MPI_Isend";0.001221;1221000;0.001221;1221000;10;0
"Process 1082";1;"Application:User_Code";0.002054;2054000;0.013714;13713985;0;0
"Process 1082";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 1082";1;"MPI:MPI_Wait";0.006033;6033000;0.006033;6033000;20;0
"Process 185";1;"MPI:MPI_Barrier";0.00479598;4795985;0.00479598;4795985;3;0
"Process 185";1;"MPI:MPI_Isend";0.001739;1739000;0.001739;1739000;6;0
"Process 185";1;"Application:User_Code";0.002626;2626000;0.013714;13713985;0;0
"Process 185";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;6;0
"Process 185";1;"MPI:MPI_Wait";0.004544;4544000;0.004544;4544000;12;0
"Process 634";1;"MPI:MPI_Barrier";0.00342899;3428986;0.00342899;3428986;3;0
"Process 634";1;"MPI:MPI_Isend";0.002331;2331000;0.002331;2331000;17;0
"Process 634";1;"Application:User_Code";0.004508;4507999;0.013714;13713985;0;0
"Process 634";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 634";1;"MPI:MPI_Wait";0.003433;3433000;0.003433;3433000;34;0
"Process 1083";1;"MPI:MPI_Barrier";0.00566998;5669985;0.00566998;5669985;3;0
"Process 1083";1;"MPI:MPI_Isend";0.001229;1229000;0.001229;1229000;15;0
"Process 1083";1;"Application:User_Code";0.003565;3565000;0.013714;13713985;0;0
"Process 1083";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1083";1;"MPI:MPI_Wait";0.003236;3236000;0.003236;3236000;30;0
"Process 186";1;"MPI:MPI_Barrier";0.00471598;4715985;0.00471598;4715985;3;0
"Process 186";1;"MPI:MPI_Isend";0.001681;1681000;0.001681;1681000;6;0
"Process 186";1;"Application:User_Code";0.002745;2745000;0.013714;13713985;0;0
"Process 186";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;6;0
"Process 186";1;"MPI:MPI_Wait";0.004563;4563000;0.004563;4563000;12;0
"Process 635";1;"MPI:MPI_Barrier";0.00432199;4321986;0.00432199;4321986;3;0
"Process 635";1;"MPI:MPI_Isend";0.002689;2688999;0.002689;2688999;15;0
"Process 635";1;"Application:User_Code";0.003041;3041000;0.013714;13713985;0;0
"Process 635";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 635";1;"MPI:MPI_Wait";0.003649;3649000;0.003649;3649000;30;0
"Process 1084";1;"MPI:MPI_Barrier";0.00515398;5153985;0.00515398;5153985;3;0
"Process 1084";1;"MPI:MPI_Isend";0.001134;1134000;0.001134;1134000;15;0
"Process 1084";1;"Application:User_Code";0.00353;3530000;0.013714;13713985;0;0
"Process 1084";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1084";1;"MPI:MPI_Wait";0.003885;3885000;0.003885;3885000;30;0
"Process 187";1;"MPI:MPI_Barrier";0.00680098;6800985;0.00680098;6800985;3;0
"Process 187";1;"MPI:MPI_Isend";0.001793;1793000;0.001793;1793000;11;0
"Process 187";1;"Application:User_Code";0.002054;2054000;0.013714;13713985;0;0
"Process 187";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 187";1;"MPI:MPI_Wait";0.003057;3057000;0.003057;3057000;22;0
"Process 636";1;"MPI:MPI_Barrier";0.00615099;6150986;0.00615099;6150986;3;0
"Process 636";1;"MPI:MPI_Isend";0.002524;2523999;0.002524;2523999;16;0
"Process 636";1;"Application:User_Code";0.002425;2425000;0.013714;13713985;0;0
"Process 636";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 636";1;"MPI:MPI_Wait";0.0026;2600000;0.0026;2600000;32;0
"Process 1085";1;"MPI:MPI_Barrier";0.00532098;5320985;0.00532098;5320985;3;0
"Process 1085";1;"MPI:MPI_Isend";0.001278;1278000;0.001278;1278000;14;0
"Process 1085";1;"Application:User_Code";0.003207;3207000;0.013714;13713985;0;0
"Process 1085";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1085";1;"MPI:MPI_Wait";0.003896;3896000;0.003896;3896000;28;0
"Process 188";1;"MPI:MPI_Barrier";0.00771998;7719985;0.00771998;7719985;3;0
"Process 188";1;"MPI:MPI_Isend";0.002017;2017000;0.002017;2017000;13;0
"Process 188";1;"Application:User_Code";0.002682;2682000;0.013714;13713985;0;0
"Process 188";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 188";1;"MPI:MPI_Wait";0.001283;1283000;0.001283;1283000;26;0
"Process 637";1;"MPI:MPI_Barrier";0.00379199;3791986;0.00379199;3791986;3;0
"Process 637";1;"MPI:MPI_Isend";0.002231;2231000;0.002231;2231000;14;0
"Process 637";1;"Application:User_Code";0.003592;3591999;0.013714;13713985;0;0
"Process 637";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 637";1;"MPI:MPI_Wait";0.004085;4085000;0.004085;4085000;28;0
"Process 1086";1;"MPI:MPI_Barrier";0.00679898;6798985;0.00679898;6798985;3;0
"Process 1086";1;"MPI:MPI_Isend";0.001099;1099000;0.001099;1099000;10;0
"Process 1086";1;"Application:User_Code";0.002447;2447000;0.013714;13713985;0;0
"Process 1086";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 1086";1;"MPI:MPI_Wait";0.003359;3359000;0.003359;3359000;20;0
"Process 189";1;"MPI:MPI_Barrier";0.00437698;4376985;0.00437698;4376985;3;0
"Process 189";1;"MPI:MPI_Isend";0.002324;2324000;0.002324;2324000;13;0
"Process 189";1;"Application:User_Code";0.003982;3982000;0.013714;13713985;0;0
"Process 189";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 189";1;"MPI:MPI_Wait";0.003019;3019000;0.003019;3019000;26;0
"Process 638";1;"MPI:MPI_Barrier";0.00340199;3401986;0.00340199;3401986;3;0
"Process 638";1;"MPI:MPI_Isend";0.002365;2365000;0.002365;2365000;15;0
"Process 638";1;"Application:User_Code";0.003957;3956999;0.013714;13713985;0;0
"Process 638";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 638";1;"MPI:MPI_Wait";0.003975;3975000;0.003975;3975000;30;0
"Process 1087";1;"MPI:MPI_Barrier";0.00464598;4645985;0.00464598;4645985;3;0
"Process 1087";1;"MPI:MPI_Isend";0.001208;1208000;0.001208;1208000;16;0
"Process 1087";1;"Application:User_Code";0.003159;3159000;0.013714;13713985;0;0
"Process 1087";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1087";1;"MPI:MPI_Wait";0.004687;4687000;0.004687;4687000;32;0
"Process 190";1;"MPI:MPI_Barrier";0.00540598;5405985;0.00540598;5405985;3;0
"Process 190";1;"MPI:MPI_Isend";0.002244;2244000;0.002244;2244000;14;0
"Process 190";1;"Application:User_Code";0.003511;3511000;0.013714;13713985;0;0
"Process 190";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 190";1;"MPI:MPI_Wait";0.002541;2541000;0.002541;2541000;28;0
"Process 639";1;"MPI:MPI_Barrier";0.00643999;6439986;0.00643999;6439986;3;0
"Process 639";1;"MPI:MPI_Isend";0.00211;2110000;0.00211;2110000;10;0
"Process 639";1;"Application:User_Code";0.001996;1995999;0.013714;13713985;0;0
"Process 639";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 639";1;"MPI:MPI_Wait";0.003157;3157000;0.003157;3157000;20;0
"Process 1088";1;"MPI:MPI_Barrier";0.00528798;5287985;0.00528798;5287985;3;0
"Process 1088";1;"MPI:MPI_Isend";0.001381;1381000;0.001381;1381000;18;0
"Process 1088";1;"Application:User_Code";0.003674;3674000;0.013714;13713985;0;0
"Process 1088";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 1088";1;"MPI:MPI_Wait";0.003354;3354000;0.003354;3354000;36;0
"Process 191";1;"MPI:MPI_Barrier";0.00428998;4289985;0.00428998;4289985;3;0
"Process 191";1;"MPI:MPI_Isend";0.002156;2156000;0.002156;2156000;15;0
"Process 191";1;"Application:User_Code";0.003878;3878000;0.013714;13713985;0;0
"Process 191";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 191";1;"MPI:MPI_Wait";0.003376;3376000;0.003376;3376000;30;0
"Process 640";1;"MPI:MPI_Barrier";0.00350999;3509986;0.00350999;3509986;3;0
"Process 640";1;"MPI:MPI_Isend";0.002204;2204000;0.002204;2204000;17;0
"Process 640";1;"Application:User_Code";0.003145;3144999;0.013714;13713985;0;0
"Process 640";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 640";1;"MPI:MPI_Wait";0.004841;4841000;0.004841;4841000;34;0
"Process 1089";1;"MPI:MPI_Barrier";0.00525598;5255985;0.00525598;5255985;3;0
"Process 1089";1;"MPI:MPI_Isend";0.001428;1428000;0.001428;1428000;17;0
"Process 1089";1;"Application:User_Code";0.003366;3366000;0.013714;13713985;0;0
"Process 1089";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 1089";1;"MPI:MPI_Wait";0.003649;3649000;0.003649;3649000;34;0
"Process 192";1;"MPI:MPI_Barrier";0.00285699;2856986;0.00285699;2856986;3;0
"Process 192";1;"MPI:MPI_Isend";0.003795;3795000;0.003795;3795000;15;0
"Process 192";1;"Application:User_Code";0.003403;3403000;0.013714;13713985;0;0
"Process 192";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 192";1;"MPI:MPI_Wait";0.003648;3647999;0.003648;3647999;30;0
"Process 641";1;"MPI:MPI_Barrier";0.00379499;3794986;0.00379499;3794986;3;0
"Process 641";1;"MPI:MPI_Isend";0.002505;2505000;0.002505;2505000;17;0
"Process 641";1;"Application:User_Code";0.003852;3851999;0.013714;13713985;0;0
"Process 641";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 641";1;"MPI:MPI_Wait";0.003546;3546000;0.003546;3546000;34;0
"Process 1090";1;"MPI:MPI_Barrier";0.00537098;5370985;0.00537098;5370985;3;0
"Process 1090";1;"MPI:MPI_Isend";0.001013;1013000;0.001013;1013000;12;0
"Process 1090";1;"Application:User_Code";0.003219;3219000;0.013714;13713985;0;0
"Process 1090";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1090";1;"MPI:MPI_Wait";0.004099;4099000;0.004099;4099000;24;0
"Process 193";1;"MPI:MPI_Barrier";0.00683398;6833985;0.00683398;6833985;3;0
"Process 193";1;"MPI:MPI_Isend";0.003727;3727000;0.003727;3727000;13;0
"Process 193";1;"Application:User_Code";0.001828;1828000;0.013714;13713985;0;0
"Process 193";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 193";1;"MPI:MPI_Wait";0.001313;1313000;0.001313;1313000;26;0
"Process 642";1;"MPI:MPI_Barrier";0.00273399;2733986;0.00273399;2733986;3;0
"Process 642";1;"MPI:MPI_Isend";0.002803;2803000;0.002803;2803000;17;0
"Process 642";1;"Application:User_Code";0.003801;3800999;0.013714;13713985;0;0
"Process 642";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 642";1;"MPI:MPI_Wait";0.004362;4362000;0.004362;4362000;34;0
"Process 1091";1;"MPI:MPI_Barrier";0.00533098;5330985;0.00533098;5330985;3;0
"Process 1091";1;"MPI:MPI_Isend";0.001451;1451000;0.001451;1451000;17;0
"Process 1091";1;"Application:User_Code";0.003475;3475000;0.013714;13713985;0;0
"Process 1091";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 1091";1;"MPI:MPI_Wait";0.003445;3445000;0.003445;3445000;34;0
"Process 194";1;"MPI:MPI_Barrier";0.00683298;6832985;0.00683298;6832985;3;0
"Process 194";1;"MPI:MPI_Isend";0.003824;3824000;0.003824;3824000;6;0
"Process 194";1;"Application:User_Code";0.001581;1581000;0.013714;13713985;0;0
"Process 194";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 194";1;"MPI:MPI_Wait";0.001468;1468000;0.001468;1468000;12;0
"Process 643";1;"MPI:MPI_Barrier";0.00435499;4354986;0.00435499;4354986;3;0
"Process 643";1;"MPI:MPI_Isend";0.002364;2364000;0.002364;2364000;9;0
"Process 643";1;"Application:User_Code";0.002413;2412999;0.013714;13713985;0;0
"Process 643";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 643";1;"MPI:MPI_Wait";0.00457;4570000;0.00457;4570000;18;0
"Process 1092";1;"MPI:MPI_Barrier";0.00534398;5343985;0.00534398;5343985;3;0
"Process 1092";1;"MPI:MPI_Isend";0.001166;1166000;0.001166;1166000;16;0
"Process 1092";1;"Application:User_Code";0.003592;3592000;0.013714;13713985;0;0
"Process 1092";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 1092";1;"MPI:MPI_Wait";0.003596;3596000;0.003596;3596000;32;0
"Process 195";1;"MPI:MPI_Barrier";0.00448899;4488986;0.00448899;4488986;3;0
"Process 195";1;"MPI:MPI_Isend";0.004115;4115000;0.004115;4115000;14;0
"Process 195";1;"Application:User_Code";0.001913;1913000;0.013714;13713985;0;0
"Process 195";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 195";1;"MPI:MPI_Wait";0.003186;3185999;0.003186;3185999;28;0
"Process 644";1;"MPI:MPI_Barrier";0.00497699;4976986;0.00497699;4976986;3;0
"Process 644";1;"MPI:MPI_Isend";0.002713;2713000;0.002713;2713000;19;0
"Process 644";1;"Application:User_Code";0.003135;3134999;0.013714;13713985;0;0
"Process 644";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 644";1;"MPI:MPI_Wait";0.002872;2872000;0.002872;2872000;38;0
"Process 1093";1;"MPI:MPI_Barrier";0.00567498;5674985;0.00567498;5674985;3;0
"Process 1093";1;"MPI:MPI_Isend";0.001227;1227000;0.001227;1227000;14;0
"Process 1093";1;"Application:User_Code";0.003101;3101000;0.013714;13713985;0;0
"Process 1093";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 1093";1;"MPI:MPI_Wait";0.0037;3700000;0.0037;3700000;28;0
"Process 196";1;"MPI:MPI_Barrier";0.00360599;3605986;0.00360599;3605986;3;0
"Process 196";1;"MPI:MPI_Isend";0.003985;3985000;0.003985;3985000;15;0
"Process 196";1;"Application:User_Code";0.003045;3045000;0.013714;13713985;0;0
"Process 196";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 196";1;"MPI:MPI_Wait";0.003067;3066999;0.003067;3066999;30;0
"Process 645";1;"MPI:MPI_Barrier";0.00259299;2592986;0.00259299;2592986;3;0
"Process 645";1;"MPI:MPI_Isend";0.002519;2518999;0.002519;2518999;19;0
"Process 645";1;"Application:User_Code";0.004017;4017000;0.013714;13713985;0;0
"Process 645";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 645";1;"MPI:MPI_Wait";0.004567;4567000;0.004567;4567000;38;0
"Process 1094";1;"MPI:MPI_Barrier";0.00549098;5490985;0.00549098;5490985;3;0
"Process 1094";1;"MPI:MPI_Isend";0.001154;1154000;0.001154;1154000;9;0
"Process 1094";1;"Application:User_Code";0.002974;2974000;0.013714;13713985;0;0
"Process 1094";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;9;0
"Process 1094";1;"MPI:MPI_Wait";0.004081;4081000;0.004081;4081000;18;0
"Process 197";1;"MPI:MPI_Barrier";0.00272299;2722986;0.00272299;2722986;3;0
"Process 197";1;"MPI:MPI_Isend";0.004026;4026000;0.004026;4026000;15;0
"Process 197";1;"Application:User_Code";0.003617;3617000;0.013714;13713985;0;0
"Process 197";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 197";1;"MPI:MPI_Wait";0.003335;3334999;0.003335;3334999;30;0
"Process 646";1;"MPI:MPI_Barrier";0.00367599;3675986;0.00367599;3675986;3;0
"Process 646";1;"MPI:MPI_Isend";0.002686;2685999;0.002686;2685999;17;0
"Process 646";1;"Application:User_Code";0.003869;3869000;0.013714;13713985;0;0
"Process 646";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 646";1;"MPI:MPI_Wait";0.003471;3471000;0.003471;3471000;34;0
"Process 1095";1;"MPI:MPI_Barrier";0.00549498;5494985;0.00549498;5494985;3;0
"Process 1095";1;"MPI:MPI_Isend";0.001332;1332000;0.001332;1332000;15;0
"Process 1095";1;"Application:User_Code";0.003209;3209000;0.013714;13713985;0;0
"Process 1095";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1095";1;"MPI:MPI_Wait";0.003664;3664000;0.003664;3664000;30;0
"Process 198";1;"MPI:MPI_Barrier";0.00217399;2173986;0.00217399;2173986;3;0
"Process 198";1;"MPI:MPI_Isend";0.004279;4279000;0.004279;4279000;16;0
"Process 198";1;"Application:User_Code";0.003677;3677000;0.013714;13713985;0;0
"Process 198";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 198";1;"MPI:MPI_Wait";0.003568;3567999;0.003568;3567999;32;0
"Process 647";1;"MPI:MPI_Barrier";0.00385299;3852986;0.00385299;3852986;3;0
"Process 647";1;"MPI:MPI_Isend";0.002468;2468000;0.002468;2468000;19;0
"Process 647";1;"Application:User_Code";0.002932;2931999;0.013714;13713985;0;0
"Process 647";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 647";1;"MPI:MPI_Wait";0.004446;4446000;0.004446;4446000;38;0
"Process 1096";1;"MPI:MPI_Barrier";0.00543098;5430985;0.00543098;5430985;3;0
"Process 1096";1;"MPI:MPI_Isend";0.001396;1396000;0.001396;1396000;13;0
"Process 1096";1;"Application:User_Code";0.003568;3568000;0.013714;13713985;0;0
"Process 1096";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 1096";1;"MPI:MPI_Wait";0.003307;3307000;0.003307;3307000;26;0
"Process 199";1;"MPI:MPI_Barrier";0.00223099;2230986;0.00223099;2230986;3;0
"Process 199";1;"MPI:MPI_Isend";0.00419;4190000;0.00419;4190000;17;0
"Process 199";1;"Application:User_Code";0.003745;3745000;0.013714;13713985;0;0
"Process 199";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 199";1;"MPI:MPI_Wait";0.003532;3531999;0.003532;3531999;34;0
"Process 648";1;"MPI:MPI_Barrier";0.00333599;3335986;0.00333599;3335986;3;0
"Process 648";1;"MPI:MPI_Isend";0.002227;2227000;0.002227;2227000;18;0
"Process 648";1;"Application:User_Code";0.004194;4193999;0.013714;13713985;0;0
"Process 648";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 648";1;"MPI:MPI_Wait";0.003939;3939000;0.003939;3939000;36;0
"Process 1097";1;"MPI:MPI_Barrier";0.00598898;5988985;0.00598898;5988985;3;0
"Process 1097";1;"MPI:MPI_Isend";0.001107;1107000;0.001107;1107000;15;0
"Process 1097";1;"Application:User_Code";0.00294;2940000;0.013714;13713985;0;0
"Process 1097";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 1097";1;"MPI:MPI_Wait";0.003662;3662000;0.003662;3662000;30;0
"Process 200";1;"MPI:MPI_Barrier";0.00228999;2289986;0.00228999;2289986;3;0
"Process 200";1;"MPI:MPI_Isend";0.003856;3856000;0.003856;3856000;17;0
"Process 200";1;"Application:User_Code";0.003751;3751000;0.013714;13713985;0;0
"Process 200";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 200";1;"MPI:MPI_Wait";0.003803;3802999;0.003803;3802999;34;0
"Process 649";1;"MPI:MPI_Barrier";0.00326899;3268986;0.00326899;3268986;3;0
"Process 649";1;"MPI:MPI_Isend";0.002533;2533000;0.002533;2533000;19;0
"Process 649";1;"Application:User_Code";0.004474;4473999;0.013714;13713985;0;0
"Process 649";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 649";1;"MPI:MPI_Wait";0.003419;3419000;0.003419;3419000;38;0
"Process 1098";1;"MPI:MPI_Barrier";0.00546898;5468985;0.00546898;5468985;3;0
"Process 1098";1;"MPI:MPI_Isend";0.00114;1140000;0.00114;1140000;10;0
"Process 1098";1;"Application:User_Code";0.002974;2974000;0.013714;13713985;0;0
"Process 1098";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 1098";1;"MPI:MPI_Wait";0.004121;4121000;0.004121;4121000;20;0
"Process 201";1;"MPI:MPI_Barrier";0.00504699;5046986;0.00504699;5046986;3;0
"Process 201";1;"MPI:MPI_Isend";0.003743;3743000;0.003743;3743000;12;0
"Process 201";1;"Application:User_Code";0.002357;2357000;0.013714;13713985;0;0
"Process 201";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 201";1;"MPI:MPI_Wait";0.002557;2556999;0.002557;2556999;24;0
"Process 650";1;"MPI:MPI_Barrier";0.00419399;4193986;0.00419399;4193986;3;0
"Process 650";1;"MPI:MPI_Isend";0.002138;2138000;0.002138;2138000;15;0
"Process 650";1;"Application:User_Code";0.003414;3413999;0.013714;13713985;0;0
"Process 650";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 650";1;"MPI:MPI_Wait";0.003956;3956000;0.003956;3956000;30;0
"Process 1099";1;"MPI:MPI_Barrier";0.00522698;5226985;0.00522698;5226985;3;0
"Process 1099";1;"MPI:MPI_Isend";0.001349;1349000;0.001349;1349000;16;0
"Process 1099";1;"Application:User_Code";0.003553;3553000;0.013714;13713985;0;0
"Process 1099";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1099";1;"MPI:MPI_Wait";0.00357;3570000;0.00357;3570000;32;0
"Process 202";1;"MPI:MPI_Barrier";0.00580299;5802986;0.00580299;5802986;3;0
"Process 202";1;"MPI:MPI_Isend";0.003773;3773000;0.003773;3773000;8;0
"Process 202";1;"Application:User_Code";0.0021;2099999;0.013714;13713985;0;0
"Process 202";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;8;0
"Process 202";1;"MPI:MPI_Wait";0.002031;2031000;0.002031;2031000;16;0
"Process 651";1;"MPI:MPI_Barrier";0.00371799;3717986;0.00371799;3717986;3;0
"Process 651";1;"MPI:MPI_Isend";0.002232;2232000;0.002232;2232000;18;0
"Process 651";1;"Application:User_Code";0.003284;3283999;0.013714;13713985;0;0
"Process 651";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 651";1;"MPI:MPI_Wait";0.004468;4468000;0.004468;4468000;36;0
"Process 1100";1;"MPI:MPI_Barrier";0.00525798;5257985;0.00525798;5257985;3;0
"Process 1100";1;"MPI:MPI_Isend";0.001169;1169000;0.001169;1169000;15;0
"Process 1100";1;"Application:User_Code";0.003674;3674000;0.013714;13713985;0;0
"Process 1100";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1100";1;"MPI:MPI_Wait";0.003602;3602000;0.003602;3602000;30;0
"Process 203";1;"MPI:MPI_Barrier";0.00370499;3704986;0.00370499;3704986;3;0
"Process 203";1;"MPI:MPI_Isend";0.004074;4074000;0.004074;4074000;17;0
"Process 203";1;"Application:User_Code";0.002423;2423000;0.013714;13713985;0;0
"Process 203";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 203";1;"MPI:MPI_Wait";0.003498;3497999;0.003498;3497999;34;0
"Process 652";1;"MPI:MPI_Barrier";0.00326899;3268986;0.00326899;3268986;3;0
"Process 652";1;"MPI:MPI_Isend";0.003345;3345000;0.003345;3345000;16;0
"Process 652";1;"Application:User_Code";0.004159;4158999;0.013714;13713985;0;0
"Process 652";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 652";1;"MPI:MPI_Wait";0.002928;2928000;0.002928;2928000;32;0
"Process 1101";1;"MPI:MPI_Barrier";0.00532298;5322985;0.00532298;5322985;3;0
"Process 1101";1;"MPI:MPI_Isend";0.001238;1238000;0.001238;1238000;15;0
"Process 1101";1;"Application:User_Code";0.003237;3237000;0.013714;13713985;0;0
"Process 1101";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1101";1;"MPI:MPI_Wait";0.003902;3902000;0.003902;3902000;30;0
"Process 204";1;"MPI:MPI_Barrier";0.00275699;2756986;0.00275699;2756986;3;0
"Process 204";1;"MPI:MPI_Isend";0.003841;3841000;0.003841;3841000;15;0
"Process 204";1;"Application:User_Code";0.003405;3405000;0.013714;13713985;0;0
"Process 204";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 204";1;"MPI:MPI_Wait";0.003696;3695999;0.003696;3695999;30;0
"Process 653";1;"MPI:MPI_Barrier";0.00312499;3124986;0.00312499;3124986;3;0
"Process 653";1;"MPI:MPI_Isend";0.00254;2540000;0.00254;2540000;17;0
"Process 653";1;"Application:User_Code";0.004235;4234999;0.013714;13713985;0;0
"Process 653";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 653";1;"MPI:MPI_Wait";0.003802;3802000;0.003802;3802000;34;0
"Process 1102";1;"MPI:MPI_Barrier";0.00688798;6887985;0.00688798;6887985;3;0
"Process 1102";1;"MPI:MPI_Isend";0.001268;1268000;0.001268;1268000;10;0
"Process 1102";1;"Application:User_Code";0.002293;2293000;0.013714;13713985;0;0
"Process 1102";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 1102";1;"MPI:MPI_Wait";0.003253;3253000;0.003253;3253000;20;0
"Process 205";1;"MPI:MPI_Barrier";0.00235799;2357986;0.00235799;2357986;3;0
"Process 205";1;"MPI:MPI_Isend";0.003725;3725000;0.003725;3725000;15;0
"Process 205";1;"Application:User_Code";0.00366;3660000;0.013714;13713985;0;0
"Process 205";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 205";1;"MPI:MPI_Wait";0.003956;3955999;0.003956;3955999;30;0
"Process 654";1;"MPI:MPI_Barrier";0.00435299;4352986;0.00435299;4352986;3;0
"Process 654";1;"MPI:MPI_Isend";0.002118;2118000;0.002118;2118000;12;0
"Process 654";1;"Application:User_Code";0.00257;2569999;0.013714;13713985;0;0
"Process 654";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 654";1;"MPI:MPI_Wait";0.004662;4662000;0.004662;4662000;24;0
"Process 1103";1;"MPI:MPI_Barrier";0.00601298;6012985;0.00601298;6012985;3;0
"Process 1103";1;"MPI:MPI_Isend";0.001388;1388000;0.001388;1388000;14;0
"Process 1103";1;"Application:User_Code";0.003048;3048000;0.013714;13713985;0;0
"Process 1103";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1103";1;"MPI:MPI_Wait";0.003253;3253000;0.003253;3253000;28;0
"Process 206";1;"MPI:MPI_Barrier";0.00231699;2316986;0.00231699;2316986;3;0
"Process 206";1;"MPI:MPI_Isend";0.004436;4436000;0.004436;4436000;16;0
"Process 206";1;"Application:User_Code";0.003562;3562000;0.013714;13713985;0;0
"Process 206";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 206";1;"MPI:MPI_Wait";0.003386;3385999;0.003386;3385999;32;0
"Process 655";1;"MPI:MPI_Barrier";0.00354799;3547986;0.00354799;3547986;3;0
"Process 655";1;"MPI:MPI_Isend";0.003148;3148000;0.003148;3148000;21;0
"Process 655";1;"Application:User_Code";0.003541;3540999;0.013714;13713985;0;0
"Process 655";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;21;0
"Process 655";1;"MPI:MPI_Wait";0.00346;3460000;0.00346;3460000;42;0
"Process 1104";1;"MPI:MPI_Barrier";0.00545498;5454985;0.00545498;5454985;3;0
"Process 1104";1;"MPI:MPI_Isend";0.00202;2020000;0.00202;2020000;11;0
"Process 1104";1;"Application:User_Code";0.002861;2861000;0.013714;13713985;0;0
"Process 1104";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1104";1;"MPI:MPI_Wait";0.003367;3367000;0.003367;3367000;22;0
"Process 207";1;"MPI:MPI_Barrier";0.00230199;2301986;0.00230199;2301986;3;0
"Process 207";1;"MPI:MPI_Isend";0.003826;3826000;0.003826;3826000;17;0
"Process 207";1;"Application:User_Code";0.003783;3783000;0.013714;13713985;0;0
"Process 207";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 207";1;"MPI:MPI_Wait";0.003788;3787999;0.003788;3787999;34;0
"Process 656";1;"MPI:MPI_Barrier";0.00318399;3183986;0.00318399;3183986;3;0
"Process 656";1;"MPI:MPI_Isend";0.002454;2453999;0.002454;2453999;17;0
"Process 656";1;"Application:User_Code";0.004102;4102000;0.013714;13713985;0;0
"Process 656";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 656";1;"MPI:MPI_Wait";0.003959;3959000;0.003959;3959000;34;0
"Process 1105";1;"MPI:MPI_Barrier";0.00577898;5778985;0.00577898;5778985;3;0
"Process 1105";1;"MPI:MPI_Isend";0.00214;2140000;0.00214;2140000;13;0
"Process 1105";1;"Application:User_Code";0.002477;2477000;0.013714;13713985;0;0
"Process 1105";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 1105";1;"MPI:MPI_Wait";0.003306;3306000;0.003306;3306000;26;0
"Process 208";1;"MPI:MPI_Barrier";0.00291799;2917986;0.00291799;2917986;3;0
"Process 208";1;"MPI:MPI_Isend";0.003783;3783000;0.003783;3783000;17;0
"Process 208";1;"Application:User_Code";0.003623;3623000;0.013714;13713985;0;0
"Process 208";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 208";1;"MPI:MPI_Wait";0.003375;3374999;0.003375;3374999;34;0
"Process 657";1;"MPI:MPI_Barrier";0.00302899;3028986;0.00302899;3028986;3;0
"Process 657";1;"MPI:MPI_Isend";0.002449;2449000;0.002449;2449000;17;0
"Process 657";1;"Application:User_Code";0.004141;4140999;0.013714;13713985;0;0
"Process 657";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 657";1;"MPI:MPI_Wait";0.004083;4083000;0.004083;4083000;34;0
"Process 1106";1;"MPI:MPI_Barrier";0.00573298;5732985;0.00573298;5732985;3;0
"Process 1106";1;"MPI:MPI_Isend";0.002036;2036000;0.002036;2036000;10;0
"Process 1106";1;"Application:User_Code";0.002415;2415000;0.013714;13713985;0;0
"Process 1106";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 1106";1;"MPI:MPI_Wait";0.003518;3518000;0.003518;3518000;20;0
"Process 209";1;"MPI:MPI_Barrier";0.00575099;5750986;0.00575099;5750986;3;0
"Process 209";1;"MPI:MPI_Isend";0.003685;3685000;0.003685;3685000;12;0
"Process 209";1;"Application:User_Code";0.002106;2105999;0.013714;13713985;0;0
"Process 209";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 209";1;"MPI:MPI_Wait";0.00216;2160000;0.00216;2160000;24;0
"Process 658";1;"MPI:MPI_Barrier";0.00400799;4007986;0.00400799;4007986;3;0
"Process 658";1;"MPI:MPI_Isend";0.002109;2109000;0.002109;2109000;9;0
"Process 658";1;"Application:User_Code";0.002879;2878999;0.013714;13713985;0;0
"Process 658";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 658";1;"MPI:MPI_Wait";0.004706;4706000;0.004706;4706000;18;0
"Process 1107";1;"MPI:MPI_Barrier";0.00652098;6520985;0.00652098;6520985;3;0
"Process 1107";1;"MPI:MPI_Isend";0.002055;2055000;0.002055;2055000;9;0
"Process 1107";1;"Application:User_Code";0.00228;2280000;0.013714;13713985;0;0
"Process 1107";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 1107";1;"MPI:MPI_Wait";0.002846;2846000;0.002846;2846000;18;0
"Process 210";1;"MPI:MPI_Barrier";0.00506299;5062986;0.00506299;5062986;3;0
"Process 210";1;"MPI:MPI_Isend";0.003768;3768000;0.003768;3768000;8;0
"Process 210";1;"Application:User_Code";0.00179;1790000;0.013714;13713985;0;0
"Process 210";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 210";1;"MPI:MPI_Wait";0.003085;3084999;0.003085;3084999;16;0
"Process 659";1;"MPI:MPI_Barrier";0.00305199;3051986;0.00305199;3051986;3;0
"Process 659";1;"MPI:MPI_Isend";0.003342;3341999;0.003342;3341999;19;0
"Process 659";1;"Application:User_Code";0.00377;3770000;0.013714;13713985;0;0
"Process 659";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 659";1;"MPI:MPI_Wait";0.003535;3535000;0.003535;3535000;38;0
"Process 1108";1;"MPI:MPI_Barrier";0.00828098;8280985;0.00828098;8280985;3;0
"Process 1108";1;"MPI:MPI_Isend";0.001856;1856000;0.001856;1856000;10;0
"Process 1108";1;"Application:User_Code";0.001724;1724000;0.013714;13713985;0;0
"Process 1108";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 1108";1;"MPI:MPI_Wait";0.001842;1842000;0.001842;1842000;20;0
"Process 211";1;"MPI:MPI_Barrier";0.00600999;6009986;0.00600999;6009986;3;0
"Process 211";1;"MPI:MPI_Isend";0.003908;3908000;0.003908;3908000;13;0
"Process 211";1;"Application:User_Code";0.002127;2126999;0.013714;13713985;0;0
"Process 211";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 211";1;"MPI:MPI_Wait";0.001657;1657000;0.001657;1657000;26;0
"Process 660";1;"MPI:MPI_Barrier";0.00299499;2994986;0.00299499;2994986;3;0
"Process 660";1;"MPI:MPI_Isend";0.002749;2749000;0.002749;2749000;19;0
"Process 660";1;"Application:User_Code";0.004444;4443999;0.013714;13713985;0;0
"Process 660";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 660";1;"MPI:MPI_Wait";0.003508;3508000;0.003508;3508000;38;0
"Process 1109";1;"MPI:MPI_Barrier";0.00569798;5697985;0.00569798;5697985;3;0
"Process 1109";1;"MPI:MPI_Isend";0.002075;2075000;0.002075;2075000;10;0
"Process 1109";1;"Application:User_Code";0.002618;2618000;0.013714;13713985;0;0
"Process 1109";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;10;0
"Process 1109";1;"MPI:MPI_Wait";0.00331;3310000;0.00331;3310000;20;0
"Process 212";1;"MPI:MPI_Barrier";0.00357899;3578986;0.00357899;3578986;3;0
"Process 212";1;"MPI:MPI_Isend";0.003992;3992000;0.003992;3992000;13;0
"Process 212";1;"Application:User_Code";0.00294;2940000;0.013714;13713985;0;0
"Process 212";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 212";1;"MPI:MPI_Wait";0.00319;3189999;0.00319;3189999;26;0
"Process 661";1;"MPI:MPI_Barrier";0.00367999;3679986;0.00367999;3679986;3;0
"Process 661";1;"MPI:MPI_Isend";0.002553;2553000;0.002553;2553000;18;0
"Process 661";1;"Application:User_Code";0.003684;3683999;0.013714;13713985;0;0
"Process 661";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 661";1;"MPI:MPI_Wait";0.003781;3781000;0.003781;3781000;36;0
"Process 1110";1;"MPI:MPI_Barrier";0.00808698;8086985;0.00808698;8086985;3;0
"Process 1110";1;"MPI:MPI_Isend";0.001846;1846000;0.001846;1846000;11;0
"Process 1110";1;"Application:User_Code";0.002159;2159000;0.013714;13713985;0;0
"Process 1110";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1110";1;"MPI:MPI_Wait";0.001611;1611000;0.001611;1611000;22;0
"Process 213";1;"MPI:MPI_Barrier";0.00311999;3119986;0.00311999;3119986;3;0
"Process 213";1;"MPI:MPI_Isend";0.004041;4041000;0.004041;4041000;13;0
"Process 213";1;"Application:User_Code";0.003213;3213000;0.013714;13713985;0;0
"Process 213";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 213";1;"MPI:MPI_Wait";0.003329;3328999;0.003329;3328999;26;0
"Process 662";1;"MPI:MPI_Barrier";0.00554999;5549986;0.00554999;5549986;3;0
"Process 662";1;"MPI:MPI_Isend";0.002625;2624999;0.002625;2624999;18;0
"Process 662";1;"Application:User_Code";0.002379;2379000;0.013714;13713985;0;0
"Process 662";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 662";1;"MPI:MPI_Wait";0.003147;3147000;0.003147;3147000;36;0
"Process 1111";1;"MPI:MPI_Barrier";0.00566998;5669985;0.00566998;5669985;3;0
"Process 1111";1;"MPI:MPI_Isend";0.00198;1980000;0.00198;1980000;11;0
"Process 1111";1;"Application:User_Code";0.002773;2773000;0.013714;13713985;0;0
"Process 1111";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 1111";1;"MPI:MPI_Wait";0.003278;3278000;0.003278;3278000;22;0
"Process 214";1;"MPI:MPI_Barrier";0.00232299;2322986;0.00232299;2322986;3;0
"Process 214";1;"MPI:MPI_Isend";0.004392;4392000;0.004392;4392000;14;0
"Process 214";1;"Application:User_Code";0.003446;3446000;0.013714;13713985;0;0
"Process 214";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 214";1;"MPI:MPI_Wait";0.00354;3539999;0.00354;3539999;28;0
"Process 663";1;"MPI:MPI_Barrier";0.00245399;2453986;0.00245399;2453986;3;0
"Process 663";1;"MPI:MPI_Isend";0.0029;2900000;0.0029;2900000;16;0
"Process 663";1;"Application:User_Code";0.003412;3411999;0.013714;13713985;0;0
"Process 663";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 663";1;"MPI:MPI_Wait";0.004936;4936000;0.004936;4936000;32;0
"Process 1112";1;"MPI:MPI_Barrier";0.00639398;6393985;0.00639398;6393985;3;0
"Process 1112";1;"MPI:MPI_Isend";0.002126;2126000;0.002126;2126000;10;0
"Process 1112";1;"Application:User_Code";0.002309;2309000;0.013714;13713985;0;0
"Process 1112";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 1112";1;"MPI:MPI_Wait";0.002874;2874000;0.002874;2874000;20;0
"Process 215";1;"MPI:MPI_Barrier";0.00248999;2489986;0.00248999;2489986;3;0
"Process 215";1;"MPI:MPI_Isend";0.003865;3865000;0.003865;3865000;15;0
"Process 215";1;"Application:User_Code";0.003533;3533000;0.013714;13713985;0;0
"Process 215";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 215";1;"MPI:MPI_Wait";0.00381;3809999;0.00381;3809999;30;0
"Process 664";1;"MPI:MPI_Barrier";0.00281299;2812986;0.00281299;2812986;3;0
"Process 664";1;"MPI:MPI_Isend";0.002448;2448000;0.002448;2448000;17;0
"Process 664";1;"Application:User_Code";0.004195;4194999;0.013714;13713985;0;0
"Process 664";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 664";1;"MPI:MPI_Wait";0.004244;4244000;0.004244;4244000;34;0
"Process 1113";1;"MPI:MPI_Barrier";0.00712798;7127985;0.00712798;7127985;3;0
"Process 1113";1;"MPI:MPI_Isend";0.001907;1907000;0.001907;1907000;11;0
"Process 1113";1;"Application:User_Code";0.002293;2293000;0.013714;13713985;0;0
"Process 1113";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1113";1;"MPI:MPI_Wait";0.002375;2375000;0.002375;2375000;22;0
"Process 216";1;"MPI:MPI_Barrier";0.00245799;2457986;0.00245799;2457986;3;0
"Process 216";1;"MPI:MPI_Isend";0.004129;4129000;0.004129;4129000;15;0
"Process 216";1;"Application:User_Code";0.00367;3670000;0.013714;13713985;0;0
"Process 216";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 216";1;"MPI:MPI_Wait";0.003444;3443999;0.003444;3443999;30;0
"Process 665";1;"MPI:MPI_Barrier";0.00576599;5765986;0.00576599;5765986;3;0
"Process 665";1;"MPI:MPI_Isend";0.002407;2407000;0.002407;2407000;12;0
"Process 665";1;"Application:User_Code";0.002261;2260999;0.013714;13713985;0;0
"Process 665";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 665";1;"MPI:MPI_Wait";0.003268;3268000;0.003268;3268000;24;0
"Process 1114";1;"MPI:MPI_Barrier";0.00759698;7596985;0.00759698;7596985;3;0
"Process 1114";1;"MPI:MPI_Isend";0.002081;2081000;0.002081;2081000;10;0
"Process 1114";1;"Application:User_Code";0.001959;1959000;0.013714;13713985;0;0
"Process 1114";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 1114";1;"MPI:MPI_Wait";0.002066;2066000;0.002066;2066000;20;0
"Process 217";1;"MPI:MPI_Barrier";0.00609399;6093986;0.00609399;6093986;3;0
"Process 217";1;"MPI:MPI_Isend";0.003667;3667000;0.003667;3667000;10;0
"Process 217";1;"Application:User_Code";0.002055;2054999;0.013714;13713985;0;0
"Process 217";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 217";1;"MPI:MPI_Wait";0.001888;1888000;0.001888;1888000;20;0
"Process 666";1;"MPI:MPI_Barrier";0.00361699;3616986;0.00361699;3616986;3;0
"Process 666";1;"MPI:MPI_Isend";0.002314;2313999;0.002314;2313999;20;0
"Process 666";1;"Application:User_Code";0.003385;3385000;0.013714;13713985;0;0
"Process 666";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 666";1;"MPI:MPI_Wait";0.004382;4382000;0.004382;4382000;40;0
"Process 1115";1;"MPI:MPI_Barrier";0.00665998;6659985;0.00665998;6659985;3;0
"Process 1115";1;"MPI:MPI_Isend";0.001932;1932000;0.001932;1932000;15;0
"Process 1115";1;"Application:User_Code";0.002653;2653000;0.013714;13713985;0;0
"Process 1115";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1115";1;"MPI:MPI_Wait";0.002456;2456000;0.002456;2456000;30;0
"Process 218";1;"MPI:MPI_Barrier";0.00630899;6308986;0.00630899;6308986;3;0
"Process 218";1;"MPI:MPI_Isend";0.003903;3903000;0.003903;3903000;6;0
"Process 218";1;"Application:User_Code";0.001503;1502999;0.013714;13713985;0;0
"Process 218";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 218";1;"MPI:MPI_Wait";0.001991;1991000;0.001991;1991000;12;0
"Process 667";1;"MPI:MPI_Barrier";0.00276899;2768986;0.00276899;2768986;3;0
"Process 667";1;"MPI:MPI_Isend";0.002475;2474999;0.002475;2474999;17;0
"Process 667";1;"Application:User_Code";0.003953;3953000;0.013714;13713985;0;0
"Process 667";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 667";1;"MPI:MPI_Wait";0.004503;4503000;0.004503;4503000;34;0
"Process 1116";1;"MPI:MPI_Barrier";0.00632098;6320985;0.00632098;6320985;3;0
"Process 1116";1;"MPI:MPI_Isend";0.001811;1811000;0.001811;1811000;13;0
"Process 1116";1;"Application:User_Code";0.002767;2767000;0.013714;13713985;0;0
"Process 1116";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1116";1;"MPI:MPI_Wait";0.002802;2802000;0.002802;2802000;26;0
"Process 219";1;"MPI:MPI_Barrier";0.00332399;3323986;0.00332399;3323986;3;0
"Process 219";1;"MPI:MPI_Isend";0.003994;3994000;0.003994;3994000;15;0
"Process 219";1;"Application:User_Code";0.00222;2220000;0.013714;13713985;0;0
"Process 219";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 219";1;"MPI:MPI_Wait";0.004162;4161999;0.004162;4161999;30;0
"Process 668";1;"MPI:MPI_Barrier";0.00328299;3282986;0.00328299;3282986;3;0
"Process 668";1;"MPI:MPI_Isend";0.002714;2713999;0.002714;2713999;17;0
"Process 668";1;"Application:User_Code";0.004231;4231000;0.013714;13713985;0;0
"Process 668";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 668";1;"MPI:MPI_Wait";0.003473;3473000;0.003473;3473000;34;0
"Process 1117";1;"MPI:MPI_Barrier";0.00536998;5369985;0.00536998;5369985;3;0
"Process 1117";1;"MPI:MPI_Isend";0.001792;1792000;0.001792;1792000;13;0
"Process 1117";1;"Application:User_Code";0.002747;2747000;0.013714;13713985;0;0
"Process 1117";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1117";1;"MPI:MPI_Wait";0.003792;3792000;0.003792;3792000;26;0
"Process 220";1;"MPI:MPI_Barrier";0.00218799;2187986;0.00218799;2187986;3;0
"Process 220";1;"MPI:MPI_Isend";0.0037;3700000;0.0037;3700000;15;0
"Process 220";1;"Application:User_Code";0.003592;3592000;0.013714;13713985;0;0
"Process 220";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 220";1;"MPI:MPI_Wait";0.004221;4220999;0.004221;4220999;30;0
"Process 669";1;"MPI:MPI_Barrier";0.00599399;5993986;0.00599399;5993986;3;0
"Process 669";1;"MPI:MPI_Isend";0.002241;2241000;0.002241;2241000;9;0
"Process 669";1;"Application:User_Code";0.002031;2030999;0.013714;13713985;0;0
"Process 669";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 669";1;"MPI:MPI_Wait";0.003437;3437000;0.003437;3437000;18;0
"Process 1118";1;"MPI:MPI_Barrier";0.00532698;5326985;0.00532698;5326985;3;0
"Process 1118";1;"MPI:MPI_Isend";0.001784;1784000;0.001784;1784000;15;0
"Process 1118";1;"Application:User_Code";0.00257;2570000;0.013714;13713985;0;0
"Process 1118";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1118";1;"MPI:MPI_Wait";0.004022;4022000;0.004022;4022000;30;0
"Process 221";1;"MPI:MPI_Barrier";0.00230399;2303986;0.00230399;2303986;3;0
"Process 221";1;"MPI:MPI_Isend";0.004139;4139000;0.004139;4139000;15;0
"Process 221";1;"Application:User_Code";0.003714;3714000;0.013714;13713985;0;0
"Process 221";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 221";1;"MPI:MPI_Wait";0.003544;3543999;0.003544;3543999;30;0
"Process 670";1;"MPI:MPI_Barrier";0.00332099;3320986;0.00332099;3320986;3;0
"Process 670";1;"MPI:MPI_Isend";0.00225;2250000;0.00225;2250000;15;0
"Process 670";1;"Application:User_Code";0.003768;3767999;0.013714;13713985;0;0
"Process 670";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 670";1;"MPI:MPI_Wait";0.004362;4362000;0.004362;4362000;30;0
"Process 1119";1;"MPI:MPI_Barrier";0.00694798;6947985;0.00694798;6947985;3;0
"Process 1119";1;"MPI:MPI_Isend";0.001864;1864000;0.001864;1864000;12;0
"Process 1119";1;"Application:User_Code";0.002259;2259000;0.013714;13713985;0;0
"Process 1119";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 1119";1;"MPI:MPI_Wait";0.002628;2628000;0.002628;2628000;24;0
"Process 222";1;"MPI:MPI_Barrier";0.00208399;2083986;0.00208399;2083986;3;0
"Process 222";1;"MPI:MPI_Isend";0.004222;4222000;0.004222;4222000;16;0
"Process 222";1;"Application:User_Code";0.003809;3809000;0.013714;13713985;0;0
"Process 222";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 222";1;"MPI:MPI_Wait";0.003586;3585999;0.003586;3585999;32;0
"Process 671";1;"MPI:MPI_Barrier";0.00280599;2805986;0.00280599;2805986;3;0
"Process 671";1;"MPI:MPI_Isend";0.004179;4178999;0.004179;4178999;17;0
"Process 671";1;"Application:User_Code";0.004302;4302000;0.013714;13713985;0;0
"Process 671";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 671";1;"MPI:MPI_Wait";0.002412;2412000;0.002412;2412000;34;0
"Process 1120";1;"MPI:MPI_Barrier";0.00613598;6135985;0.00613598;6135985;3;0
"Process 1120";1;"MPI:MPI_Isend";0.001901;1901000;0.001901;1901000;14;0
"Process 1120";1;"Application:User_Code";0.002457;2457000;0.013714;13713985;0;0
"Process 1120";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 1120";1;"MPI:MPI_Wait";0.003206;3206000;0.003206;3206000;28;0
"Process 223";1;"MPI:MPI_Barrier";0.00204699;2046986;0.00204699;2046986;3;0
"Process 223";1;"MPI:MPI_Isend";0.003946;3946000;0.003946;3946000;17;0
"Process 223";1;"Application:User_Code";0.003935;3935000;0.013714;13713985;0;0
"Process 223";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 223";1;"MPI:MPI_Wait";0.00377;3769999;0.00377;3769999;34;0
"Process 672";1;"MPI:MPI_Barrier";0.00313099;3130986;0.00313099;3130986;3;0
"Process 672";1;"MPI:MPI_Isend";0.002221;2221000;0.002221;2221000;16;0
"Process 672";1;"Application:User_Code";0.003102;3102000;0.013714;13713985;0;0
"Process 672";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 672";1;"MPI:MPI_Wait";0.005247;5246999;0.005247;5246999;32;0
"Process 1121";1;"MPI:MPI_Barrier";0.00552898;5528985;0.00552898;5528985;3;0
"Process 1121";1;"MPI:MPI_Isend";0.00181;1810000;0.00181;1810000;13;0
"Process 1121";1;"Application:User_Code";0.002854;2854000;0.013714;13713985;0;0
"Process 1121";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 1121";1;"MPI:MPI_Wait";0.003506;3506000;0.003506;3506000;26;0
"Process 224";1;"MPI:MPI_Barrier";0.00204799;2047986;0.00204799;2047986;3;0
"Process 224";1;"MPI:MPI_Isend";0.003943;3943000;0.003943;3943000;17;0
"Process 224";1;"Application:User_Code";0.003881;3881000;0.013714;13713985;0;0
"Process 224";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 224";1;"MPI:MPI_Wait";0.003828;3827999;0.003828;3827999;34;0
"Process 673";1;"MPI:MPI_Barrier";0.00527099;5270986;0.00527099;5270986;3;0
"Process 673";1;"MPI:MPI_Isend";0.002227;2227000;0.002227;2227000;9;0
"Process 673";1;"Application:User_Code";0.002528;2528000;0.013714;13713985;0;0
"Process 673";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 673";1;"MPI:MPI_Wait";0.003676;3675999;0.003676;3675999;18;0
"Process 1122";1;"MPI:MPI_Barrier";0.00542398;5423985;0.00542398;5423985;3;0
"Process 1122";1;"MPI:MPI_Isend";0.001855;1855000;0.001855;1855000;12;0
"Process 1122";1;"Application:User_Code";0.002586;2586000;0.013714;13713985;0;0
"Process 1122";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1122";1;"MPI:MPI_Wait";0.003836;3836000;0.003836;3836000;24;0
"Process 225";1;"MPI:MPI_Barrier";0.00591199;5911986;0.00591199;5911986;3;0
"Process 225";1;"MPI:MPI_Isend";0.003691;3691000;0.003691;3691000;13;0
"Process 225";1;"Application:User_Code";0.002069;2068999;0.013714;13713985;0;0
"Process 225";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 225";1;"MPI:MPI_Wait";0.002033;2033000;0.002033;2033000;26;0
"Process 674";1;"MPI:MPI_Barrier";0.00329699;3296986;0.00329699;3296986;3;0
"Process 674";1;"MPI:MPI_Isend";0.002236;2236000;0.002236;2236000;19;0
"Process 674";1;"Application:User_Code";0.002656;2656000;0.013714;13713985;0;0
"Process 674";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 674";1;"MPI:MPI_Wait";0.005511;5510999;0.005511;5510999;38;0
"Process 1123";1;"MPI:MPI_Barrier";0.00515798;5157985;0.00515798;5157985;3;0
"Process 1123";1;"MPI:MPI_Isend";0.001829;1829000;0.001829;1829000;14;0
"Process 1123";1;"Application:User_Code";0.002688;2688000;0.013714;13713985;0;0
"Process 1123";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 1123";1;"MPI:MPI_Wait";0.004023;4023000;0.004023;4023000;28;0
"Process 226";1;"MPI:MPI_Barrier";0.00479899;4798986;0.00479899;4798986;3;0
"Process 226";1;"MPI:MPI_Isend";0.003997;3997000;0.003997;3997000;8;0
"Process 226";1;"Application:User_Code";0.001832;1832000;0.013714;13713985;0;0
"Process 226";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;8;0
"Process 226";1;"MPI:MPI_Wait";0.003079;3078999;0.003079;3078999;16;0
"Process 675";1;"MPI:MPI_Barrier";0.00391699;3916986;0.00391699;3916986;3;0
"Process 675";1;"MPI:MPI_Isend";0.002269;2269000;0.002269;2269000;15;0
"Process 675";1;"Application:User_Code";0.003659;3659000;0.013714;13713985;0;0
"Process 675";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 675";1;"MPI:MPI_Wait";0.003857;3856999;0.003857;3856999;30;0
"Process 1124";1;"MPI:MPI_Barrier";0.00600098;6000985;0.00600098;6000985;3;0
"Process 1124";1;"MPI:MPI_Isend";0.001972;1972000;0.001972;1972000;12;0
"Process 1124";1;"Application:User_Code";0.002345;2345000;0.013714;13713985;0;0
"Process 1124";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1124";1;"MPI:MPI_Wait";0.003384;3384000;0.003384;3384000;24;0
"Process 227";1;"MPI:MPI_Barrier";0.00413299;4132986;0.00413299;4132986;3;0
"Process 227";1;"MPI:MPI_Isend";0.003869;3869000;0.003869;3869000;17;0
"Process 227";1;"Application:User_Code";0.002232;2232000;0.013714;13713985;0;0
"Process 227";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 227";1;"MPI:MPI_Wait";0.003465;3464999;0.003465;3464999;34;0
"Process 676";1;"MPI:MPI_Barrier";0.00546699;5466986;0.00546699;5466986;3;0
"Process 676";1;"MPI:MPI_Isend";0.001938;1938000;0.001938;1938000;12;0
"Process 676";1;"Application:User_Code";0.00271;2710000;0.013714;13713985;0;0
"Process 676";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 676";1;"MPI:MPI_Wait";0.003586;3585999;0.003586;3585999;24;0
"Process 1125";1;"MPI:MPI_Barrier";0.00514098;5140985;0.00514098;5140985;3;0
"Process 1125";1;"MPI:MPI_Isend";0.00207;2070000;0.00207;2070000;15;0
"Process 1125";1;"Application:User_Code";0.002724;2724000;0.013714;13713985;0;0
"Process 1125";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 1125";1;"MPI:MPI_Wait";0.003763;3763000;0.003763;3763000;30;0
"Process 228";1;"MPI:MPI_Barrier";0.00200599;2005986;0.00200599;2005986;3;0
"Process 228";1;"MPI:MPI_Isend";0.003692;3692000;0.003692;3692000;17;0
"Process 228";1;"Application:User_Code";0.003803;3803000;0.013714;13713985;0;0
"Process 228";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 228";1;"MPI:MPI_Wait";0.004199;4198999;0.004199;4198999;34;0
"Process 677";1;"MPI:MPI_Barrier";0.00671399;6713986;0.00671399;6713986;3;0
"Process 677";1;"MPI:MPI_Isend";0.001945;1945000;0.001945;1945000;13;0
"Process 677";1;"Application:User_Code";0.002217;2216999;0.013714;13713985;0;0
"Process 677";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 677";1;"MPI:MPI_Wait";0.002824;2824000;0.002824;2824000;26;0
"Process 1126";1;"MPI:MPI_Barrier";0.00534698;5346985;0.00534698;5346985;3;0
"Process 1126";1;"MPI:MPI_Isend";0.001864;1864000;0.001864;1864000;12;0
"Process 1126";1;"Application:User_Code";0.002572;2572000;0.013714;13713985;0;0
"Process 1126";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 1126";1;"MPI:MPI_Wait";0.003917;3917000;0.003917;3917000;24;0
"Process 229";1;"MPI:MPI_Barrier";0.00260799;2607986;0.00260799;2607986;3;0
"Process 229";1;"MPI:MPI_Isend";0.003779;3779000;0.003779;3779000;17;0
"Process 229";1;"Application:User_Code";0.003894;3894000;0.013714;13713985;0;0
"Process 229";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 229";1;"MPI:MPI_Wait";0.00342;3419999;0.00342;3419999;34;0
"Process 678";1;"MPI:MPI_Barrier";0.00508199;5081986;0.00508199;5081986;3;0
"Process 678";1;"MPI:MPI_Isend";0.002007;2007000;0.002007;2007000;14;0
"Process 678";1;"Application:User_Code";0.003712;3712000;0.013714;13713985;0;0
"Process 678";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 678";1;"MPI:MPI_Wait";0.002898;2897999;0.002898;2897999;28;0
"Process 1127";1;"MPI:MPI_Barrier";0.00510998;5109985;0.00510998;5109985;3;0
"Process 1127";1;"MPI:MPI_Isend";0.001931;1931000;0.001931;1931000;13;0
"Process 1127";1;"Application:User_Code";0.002688;2688000;0.013714;13713985;0;0
"Process 1127";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 1127";1;"MPI:MPI_Wait";0.003973;3973000;0.003973;3973000;26;0
"Process 230";1;"MPI:MPI_Barrier";0.00205799;2057986;0.00205799;2057986;3;0
"Process 230";1;"MPI:MPI_Isend";0.004103;4103000;0.004103;4103000;18;0
"Process 230";1;"Application:User_Code";0.004059;4059000;0.013714;13713985;0;0
"Process 230";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 230";1;"MPI:MPI_Wait";0.003479;3478999;0.003479;3478999;36;0
"Process 679";1;"MPI:MPI_Barrier";0.00403299;4032986;0.00403299;4032986;3;0
"Process 679";1;"MPI:MPI_Isend";0.002336;2336000;0.002336;2336000;15;0
"Process 679";1;"Application:User_Code";0.00386;3860000;0.013714;13713985;0;0
"Process 679";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 679";1;"MPI:MPI_Wait";0.003471;3470999;0.003471;3470999;30;0
"Process 1128";1;"MPI:MPI_Barrier";0.00851698;8516985;0.00851698;8516985;3;0
"Process 1128";1;"MPI:MPI_Isend";0.001923;1923000;0.001923;1923000;12;0
"Process 1128";1;"Application:User_Code";0.001821;1821000;0.013714;13713985;0;0
"Process 1128";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1128";1;"MPI:MPI_Wait";0.001443;1443000;0.001443;1443000;24;0
"Process 231";1;"MPI:MPI_Barrier";0.00217799;2177986;0.00217799;2177986;3;0
"Process 231";1;"MPI:MPI_Isend";0.003822;3822000;0.003822;3822000;19;0
"Process 231";1;"Application:User_Code";0.004085;4085000;0.013714;13713985;0;0
"Process 231";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 231";1;"MPI:MPI_Wait";0.003615;3614999;0.003615;3614999;38;0
"Process 680";1;"MPI:MPI_Barrier";0.00664599;6645986;0.00664599;6645986;3;0
"Process 680";1;"MPI:MPI_Isend";0.002099;2099000;0.002099;2099000;12;0
"Process 680";1;"Application:User_Code";0.002255;2254999;0.013714;13713985;0;0
"Process 680";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 680";1;"MPI:MPI_Wait";0.002702;2702000;0.002702;2702000;24;0
"Process 1129";1;"MPI:MPI_Barrier";0.00521398;5213985;0.00521398;5213985;3;0
"Process 1129";1;"MPI:MPI_Isend";0.001836;1836000;0.001836;1836000;13;0
"Process 1129";1;"Application:User_Code";0.002452;2452000;0.013714;13713985;0;0
"Process 1129";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1129";1;"MPI:MPI_Wait";0.004199;4199000;0.004199;4199000;26;0
"Process 232";1;"MPI:MPI_Barrier";0.00212899;2128986;0.00212899;2128986;3;0
"Process 232";1;"MPI:MPI_Isend";0.003699;3699000;0.003699;3699000;19;0
"Process 232";1;"Application:User_Code";0.004138;4138000;0.013714;13713985;0;0
"Process 232";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 232";1;"MPI:MPI_Wait";0.003732;3731999;0.003732;3731999;38;0
"Process 681";1;"MPI:MPI_Barrier";0.00558899;5588986;0.00558899;5588986;3;0
"Process 681";1;"MPI:MPI_Isend";0.001971;1971000;0.001971;1971000;15;0
"Process 681";1;"Application:User_Code";0.002918;2918000;0.013714;13713985;0;0
"Process 681";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 681";1;"MPI:MPI_Wait";0.003225;3224999;0.003225;3224999;30;0
"Process 1130";1;"MPI:MPI_Barrier";0.00523098;5230985;0.00523098;5230985;3;0
"Process 1130";1;"MPI:MPI_Isend";0.001968;1968000;0.001968;1968000;13;0
"Process 1130";1;"Application:User_Code";0.002178;2178000;0.013714;13713985;0;0
"Process 1130";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1130";1;"MPI:MPI_Wait";0.004323;4323000;0.004323;4323000;26;0
"Process 233";1;"MPI:MPI_Barrier";0.00417499;4174986;0.00417499;4174986;3;0
"Process 233";1;"MPI:MPI_Isend";0.00351;3510000;0.00351;3510000;16;0
"Process 233";1;"Application:User_Code";0.00246;2460000;0.013714;13713985;0;0
"Process 233";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 233";1;"MPI:MPI_Wait";0.003557;3556999;0.003557;3556999;32;0
"Process 682";1;"MPI:MPI_Barrier";0.00400999;4009986;0.00400999;4009986;3;0
"Process 682";1;"MPI:MPI_Isend";0.002234;2234000;0.002234;2234000;17;0
"Process 682";1;"Application:User_Code";0.003951;3951000;0.013714;13713985;0;0
"Process 682";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 682";1;"MPI:MPI_Wait";0.003506;3505999;0.003506;3505999;34;0
"Process 1131";1;"MPI:MPI_Barrier";0.00662298;6622985;0.00662298;6622985;3;0
"Process 1131";1;"MPI:MPI_Isend";0.001754;1754000;0.001754;1754000;10;0
"Process 1131";1;"Application:User_Code";0.002087;2087000;0.013714;13713985;0;0
"Process 1131";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;10;0
"Process 1131";1;"MPI:MPI_Wait";0.003237;3237000;0.003237;3237000;20;0
"Process 234";1;"MPI:MPI_Barrier";0.00472899;4728986;0.00472899;4728986;3;0
"Process 234";1;"MPI:MPI_Isend";0.003715;3715000;0.003715;3715000;10;0
"Process 234";1;"Application:User_Code";0.002119;2119000;0.013714;13713985;0;0
"Process 234";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 234";1;"MPI:MPI_Wait";0.003143;3142999;0.003143;3142999;20;0
"Process 683";1;"MPI:MPI_Barrier";0.00406699;4066986;0.00406699;4066986;3;0
"Process 683";1;"MPI:MPI_Isend";0.00233;2330000;0.00233;2330000;17;0
"Process 683";1;"Application:User_Code";0.004072;4072000;0.013714;13713985;0;0
"Process 683";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 683";1;"MPI:MPI_Wait";0.003231;3230999;0.003231;3230999;34;0
"Process 1132";1;"MPI:MPI_Barrier";0.00677798;6777985;0.00677798;6777985;3;0
"Process 1132";1;"MPI:MPI_Isend";0.001898;1898000;0.001898;1898000;12;0
"Process 1132";1;"Application:User_Code";0.002043;2043000;0.013714;13713985;0;0
"Process 1132";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1132";1;"MPI:MPI_Wait";0.002983;2983000;0.002983;2983000;24;0
"Process 235";1;"MPI:MPI_Barrier";0.00400799;4007986;0.00400799;4007986;3;0
"Process 235";1;"MPI:MPI_Isend";0.003945;3945000;0.003945;3945000;16;0
"Process 235";1;"Application:User_Code";0.002436;2436000;0.013714;13713985;0;0
"Process 235";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 235";1;"MPI:MPI_Wait";0.00331;3309999;0.00331;3309999;32;0
"Process 684";1;"MPI:MPI_Barrier";0.00427399;4273986;0.00427399;4273986;3;0
"Process 684";1;"MPI:MPI_Isend";0.001893;1893000;0.001893;1893000;9;0
"Process 684";1;"Application:User_Code";0.002728;2728000;0.013714;13713985;0;0
"Process 684";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 684";1;"MPI:MPI_Wait";0.004806;4805999;0.004806;4805999;18;0
"Process 1133";1;"MPI:MPI_Barrier";0.00600598;6005985;0.00600598;6005985;3;0
"Process 1133";1;"MPI:MPI_Isend";0.001912;1912000;0.001912;1912000;13;0
"Process 1133";1;"Application:User_Code";0.002359;2359000;0.013714;13713985;0;0
"Process 1133";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1133";1;"MPI:MPI_Wait";0.003423;3423000;0.003423;3423000;26;0
"Process 236";1;"MPI:MPI_Barrier";0.00201899;2018986;0.00201899;2018986;3;0
"Process 236";1;"MPI:MPI_Isend";0.004136;4136000;0.004136;4136000;15;0
"Process 236";1;"Application:User_Code";0.003647;3647000;0.013714;13713985;0;0
"Process 236";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 236";1;"MPI:MPI_Wait";0.003899;3898999;0.003899;3898999;30;0
"Process 685";1;"MPI:MPI_Barrier";0.00447499;4474986;0.00447499;4474986;3;0
"Process 685";1;"MPI:MPI_Isend";0.00212;2120000;0.00212;2120000;19;0
"Process 685";1;"Application:User_Code";0.003335;3335000;0.013714;13713985;0;0
"Process 685";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 685";1;"MPI:MPI_Wait";0.003765;3764999;0.003765;3764999;38;0
"Process 1134";1;"MPI:MPI_Barrier";0.00607398;6073985;0.00607398;6073985;3;0
"Process 1134";1;"MPI:MPI_Isend";0.002117;2117000;0.002117;2117000;11;0
"Process 1134";1;"Application:User_Code";0.001907;1907000;0.013714;13713985;0;0
"Process 1134";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1134";1;"MPI:MPI_Wait";0.003606;3606000;0.003606;3606000;22;0
"Process 237";1;"MPI:MPI_Barrier";0.00222399;2223986;0.00222399;2223986;3;0
"Process 237";1;"MPI:MPI_Isend";0.003797;3797000;0.003797;3797000;15;0
"Process 237";1;"Application:User_Code";0.003917;3917000;0.013714;13713985;0;0
"Process 237";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 237";1;"MPI:MPI_Wait";0.003761;3760999;0.003761;3760999;30;0
"Process 686";1;"MPI:MPI_Barrier";0.00461199;4611986;0.00461199;4611986;3;0
"Process 686";1;"MPI:MPI_Isend";0.002324;2324000;0.002324;2324000;17;0
"Process 686";1;"Application:User_Code";0.003928;3928000;0.013714;13713985;0;0
"Process 686";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 686";1;"MPI:MPI_Wait";0.002833;2832999;0.002833;2832999;34;0
"Process 1135";1;"MPI:MPI_Barrier";0.00517698;5176985;0.00517698;5176985;3;0
"Process 1135";1;"MPI:MPI_Isend";0.001655;1655000;0.001655;1655000;13;0
"Process 1135";1;"Application:User_Code";0.002394;2394000;0.013714;13713985;0;0
"Process 1135";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1135";1;"MPI:MPI_Wait";0.004474;4474000;0.004474;4474000;26;0
"Process 238";1;"MPI:MPI_Barrier";0.00204199;2041986;0.00204199;2041986;3;0
"Process 238";1;"MPI:MPI_Isend";0.003968;3968000;0.003968;3968000;16;0
"Process 238";1;"Application:User_Code";0.00399;3990000;0.013714;13713985;0;0
"Process 238";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 238";1;"MPI:MPI_Wait";0.003699;3698999;0.003699;3698999;32;0
"Process 687";1;"MPI:MPI_Barrier";0.00450899;4508986;0.00450899;4508986;3;0
"Process 687";1;"MPI:MPI_Isend";0.002226;2226000;0.002226;2226000;15;0
"Process 687";1;"Application:User_Code";0.003545;3545000;0.013714;13713985;0;0
"Process 687";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 687";1;"MPI:MPI_Wait";0.003424;3423999;0.003424;3423999;30;0
"Process 1136";1;"MPI:MPI_Barrier";0.00548798;5487985;0.00548798;5487985;3;0
"Process 1136";1;"MPI:MPI_Isend";0.001854;1854000;0.001854;1854000;10;0
"Process 1136";1;"Application:User_Code";0.001916;1916000;0.013714;13713985;0;0
"Process 1136";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 1136";1;"MPI:MPI_Wait";0.004444;4444000;0.004444;4444000;20;0
"Process 239";1;"MPI:MPI_Barrier";0.00201899;2018986;0.00201899;2018986;3;0
"Process 239";1;"MPI:MPI_Isend";0.003908;3908000;0.003908;3908000;17;0
"Process 239";1;"Application:User_Code";0.00395;3950000;0.013714;13713985;0;0
"Process 239";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 239";1;"MPI:MPI_Wait";0.00382;3819999;0.00382;3819999;34;0
"Process 688";1;"MPI:MPI_Barrier";0.00491399;4913986;0.00491399;4913986;3;0
"Process 688";1;"MPI:MPI_Isend";0.001657;1657000;0.001657;1657000;9;0
"Process 688";1;"Application:User_Code";0.002666;2666000;0.013714;13713985;0;0
"Process 688";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 688";1;"MPI:MPI_Wait";0.004464;4463999;0.004464;4463999;18;0
"Process 1137";1;"MPI:MPI_Barrier";0.00794498;7944985;0.00794498;7944985;3;0
"Process 1137";1;"MPI:MPI_Isend";0.00202;2020000;0.00202;2020000;8;0
"Process 1137";1;"Application:User_Code";0.001893;1893000;0.013714;13713985;0;0
"Process 1137";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;8;0
"Process 1137";1;"MPI:MPI_Wait";0.001845;1845000;0.001845;1845000;16;0
"Process 240";1;"MPI:MPI_Barrier";0.00375499;3754986;0.00375499;3754986;3;0
"Process 240";1;"MPI:MPI_Isend";0.000497;497000;0.000497;497000;17;0
"Process 240";1;"Application:User_Code";0.003792;3791999;0.013714;13713985;0;0
"Process 240";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 240";1;"MPI:MPI_Wait";0.005657;5657000;0.005657;5657000;34;0
"Process 689";1;"MPI:MPI_Barrier";0.00526999;5269986;0.00526999;5269986;3;0
"Process 689";1;"MPI:MPI_Isend";0.002212;2212000;0.002212;2212000;18;0
"Process 689";1;"Application:User_Code";0.003369;3369000;0.013714;13713985;0;0
"Process 689";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 689";1;"MPI:MPI_Wait";0.002847;2846999;0.002847;2846999;36;0
"Process 1138";1;"MPI:MPI_Barrier";0.00669398;6693985;0.00669398;6693985;3;0
"Process 1138";1;"MPI:MPI_Isend";0.002101;2101000;0.002101;2101000;12;0
"Process 1138";1;"Application:User_Code";0.001697;1697000;0.013714;13713985;0;0
"Process 1138";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1138";1;"MPI:MPI_Wait";0.00321;3210000;0.00321;3210000;24;0
"Process 241";1;"MPI:MPI_Barrier";0.00304999;3049986;0.00304999;3049986;3;0
"Process 241";1;"MPI:MPI_Isend";0.000212;212000;0.000212;212000;12;0
"Process 241";1;"Application:User_Code";0.002099;2098999;0.013714;13713985;0;0
"Process 241";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 241";1;"MPI:MPI_Wait";0.00834;8340000;0.00834;8340000;24;0
"Process 690";1;"MPI:MPI_Barrier";0.00391599;3915986;0.00391599;3915986;3;0
"Process 690";1;"MPI:MPI_Isend";0.002281;2281000;0.002281;2281000;15;0
"Process 690";1;"Application:User_Code";0.003672;3672000;0.013714;13713985;0;0
"Process 690";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 690";1;"MPI:MPI_Wait";0.003831;3830999;0.003831;3830999;30;0
"Process 1139";1;"MPI:MPI_Barrier";0.00720198;7201985;0.00720198;7201985;3;0
"Process 1139";1;"MPI:MPI_Isend";0.001875;1875000;0.001875;1875000;14;0
"Process 1139";1;"Application:User_Code";0.002299;2299000;0.013714;13713985;0;0
"Process 1139";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1139";1;"MPI:MPI_Wait";0.002326;2326000;0.002326;2326000;28;0
"Process 242";1;"MPI:MPI_Barrier";0.00539699;5396986;0.00539699;5396986;3;0
"Process 242";1;"MPI:MPI_Isend";0.000276;276000;0.000276;276000;8;0
"Process 242";1;"Application:User_Code";0.001977;1976999;0.013714;13713985;0;0
"Process 242";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 242";1;"MPI:MPI_Wait";0.006055;6055000;0.006055;6055000;16;0
"Process 691";1;"MPI:MPI_Barrier";0.00590999;5909986;0.00590999;5909986;3;0
"Process 691";1;"MPI:MPI_Isend";0.001924;1924000;0.001924;1924000;12;0
"Process 691";1;"Application:User_Code";0.002518;2518000;0.013714;13713985;0;0
"Process 691";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 691";1;"MPI:MPI_Wait";0.003352;3351999;0.003352;3351999;24;0
"Process 1140";1;"MPI:MPI_Barrier";0.00534998;5349985;0.00534998;5349985;3;0
"Process 1140";1;"MPI:MPI_Isend";0.001888;1888000;0.001888;1888000;14;0
"Process 1140";1;"Application:User_Code";0.00227;2270000;0.013714;13713985;0;0
"Process 1140";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 1140";1;"MPI:MPI_Wait";0.004191;4191000;0.004191;4191000;28;0
"Process 243";1;"MPI:MPI_Barrier";0.00395999;3959986;0.00395999;3959986;3;0
"Process 243";1;"MPI:MPI_Isend";0.00032;320000;0.00032;320000;17;0
"Process 243";1;"Application:User_Code";0.002603;2602999;0.013714;13713985;0;0
"Process 243";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 243";1;"MPI:MPI_Wait";0.006816;6816000;0.006816;6816000;34;0
"Process 692";1;"MPI:MPI_Barrier";0.00489299;4892986;0.00489299;4892986;3;0
"Process 692";1;"MPI:MPI_Isend";0.001993;1993000;0.001993;1993000;15;0
"Process 692";1;"Application:User_Code";0.002702;2702000;0.013714;13713985;0;0
"Process 692";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 692";1;"MPI:MPI_Wait";0.00411;4109999;0.00411;4109999;30;0
"Process 1141";1;"MPI:MPI_Barrier";0.00531698;5316985;0.00531698;5316985;3;0
"Process 1141";1;"MPI:MPI_Isend";0.001871;1871000;0.001871;1871000;12;0
"Process 1141";1;"Application:User_Code";0.002464;2464000;0.013714;13713985;0;0
"Process 1141";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;12;0
"Process 1141";1;"MPI:MPI_Wait";0.004046;4046000;0.004046;4046000;24;0
"Process 244";1;"MPI:MPI_Barrier";0.00638899;6388986;0.00638899;6388986;3;0
"Process 244";1;"MPI:MPI_Isend";0.000391;391000;0.000391;391000;15;0
"Process 244";1;"Application:User_Code";0.002998;2997999;0.013714;13713985;0;0
"Process 244";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 244";1;"MPI:MPI_Wait";0.003924;3924000;0.003924;3924000;30;0
"Process 693";1;"MPI:MPI_Barrier";0.00427999;4279986;0.00427999;4279986;3;0
"Process 693";1;"MPI:MPI_Isend";0.001961;1961000;0.001961;1961000;16;0
"Process 693";1;"Application:User_Code";0.003813;3813000;0.013714;13713985;0;0
"Process 693";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 693";1;"MPI:MPI_Wait";0.003646;3645999;0.003646;3645999;32;0
"Process 1142";1;"MPI:MPI_Barrier";0.00645898;6458985;0.00645898;6458985;3;0
"Process 1142";1;"MPI:MPI_Isend";0.001987;1987000;0.001987;1987000;14;0
"Process 1142";1;"Application:User_Code";0.002161;2161000;0.013714;13713985;0;0
"Process 1142";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 1142";1;"MPI:MPI_Wait";0.003094;3094000;0.003094;3094000;28;0
"Process 245";1;"MPI:MPI_Barrier";0.00398999;3989986;0.00398999;3989986;3;0
"Process 245";1;"MPI:MPI_Isend";0.000788;788000;0.000788;788000;15;0
"Process 245";1;"Application:User_Code";0.003844;3843999;0.013714;13713985;0;0
"Process 245";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 245";1;"MPI:MPI_Wait";0.005079;5079000;0.005079;5079000;30;0
"Process 694";1;"MPI:MPI_Barrier";0.00480199;4801986;0.00480199;4801986;3;0
"Process 694";1;"MPI:MPI_Isend";0.002125;2125000;0.002125;2125000;17;0
"Process 694";1;"Application:User_Code";0.003982;3982000;0.013714;13713985;0;0
"Process 694";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 694";1;"MPI:MPI_Wait";0.002789;2788999;0.002789;2788999;34;0
"Process 1143";1;"MPI:MPI_Barrier";0.00554498;5544985;0.00554498;5544985;3;0
"Process 1143";1;"MPI:MPI_Isend";0.001899;1899000;0.001899;1899000;14;0
"Process 1143";1;"Application:User_Code";0.002322;2322000;0.013714;13713985;0;0
"Process 1143";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 1143";1;"MPI:MPI_Wait";0.003933;3933000;0.003933;3933000;28;0
"Process 246";1;"MPI:MPI_Barrier";0.00387499;3874986;0.00387499;3874986;3;0
"Process 246";1;"MPI:MPI_Isend";0.000718;718000;0.000718;718000;16;0
"Process 246";1;"Application:User_Code";0.004041;4040999;0.013714;13713985;0;0
"Process 246";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 246";1;"MPI:MPI_Wait";0.005066;5066000;0.005066;5066000;32;0
"Process 695";1;"MPI:MPI_Barrier";0.00493199;4931986;0.00493199;4931986;3;0
"Process 695";1;"MPI:MPI_Isend";0.001894;1894000;0.001894;1894000;14;0
"Process 695";1;"Application:User_Code";0.002804;2804000;0.013714;13713985;0;0
"Process 695";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 695";1;"MPI:MPI_Wait";0.004073;4072999;0.004073;4072999;28;0
"Process 1144";1;"MPI:MPI_Barrier";0.00563798;5637985;0.00563798;5637985;3;0
"Process 1144";1;"MPI:MPI_Isend";0.001976;1976000;0.001976;1976000;18;0
"Process 1144";1;"Application:User_Code";0.002321;2321000;0.013714;13713985;0;0
"Process 1144";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 1144";1;"MPI:MPI_Wait";0.003762;3762000;0.003762;3762000;36;0
"Process 247";1;"MPI:MPI_Barrier";0.00431599;4315986;0.00431599;4315986;3;0
"Process 247";1;"MPI:MPI_Isend";0.00072;720000;0.00072;720000;17;0
"Process 247";1;"Application:User_Code";0.003943;3942999;0.013714;13713985;0;0
"Process 247";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 247";1;"MPI:MPI_Wait";0.00472;4720000;0.00472;4720000;34;0
"Process 696";1;"MPI:MPI_Barrier";0.00359399;3593986;0.00359399;3593986;3;0
"Process 696";1;"MPI:MPI_Isend";0.001952;1952000;0.001952;1952000;19;0
"Process 696";1;"Application:User_Code";0.003324;3324000;0.013714;13713985;0;0
"Process 696";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 696";1;"MPI:MPI_Wait";0.004827;4826999;0.004827;4826999;38;0
"Process 1145";1;"MPI:MPI_Barrier";0.00241198;2411985;0.00241198;2411985;3;0
"Process 1145";1;"MPI:MPI_Isend";0.002138;2138000;0.002138;2138000;16;0
"Process 1145";1;"Application:User_Code";0.00246;2460000;0.013714;13713985;0;0
"Process 1145";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;16;0
"Process 1145";1;"MPI:MPI_Wait";0.006683;6683000;0.006683;6683000;32;0
"Process 248";1;"MPI:MPI_Barrier";0.00434299;4342986;0.00434299;4342986;3;0
"Process 248";1;"MPI:MPI_Isend";0.000694;694000;0.000694;694000;17;0
"Process 248";1;"Application:User_Code";0.0041;4099999;0.013714;13713985;0;0
"Process 248";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 248";1;"MPI:MPI_Wait";0.004564;4564000;0.004564;4564000;34;0
"Process 697";1;"MPI:MPI_Barrier";0.00368099;3680986;0.00368099;3680986;3;0
"Process 697";1;"MPI:MPI_Isend";0.002236;2236000;0.002236;2236000;19;0
"Process 697";1;"Application:User_Code";0.004368;4368000;0.013714;13713985;0;0
"Process 697";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 697";1;"MPI:MPI_Wait";0.003415;3414999;0.003415;3414999;38;0
"Process 1146";1;"MPI:MPI_Barrier";0.00139298;1392985;0.00139298;1392985;3;0
"Process 1146";1;"MPI:MPI_Isend";0.001995;1995000;0.001995;1995000;17;0
"Process 1146";1;"Application:User_Code";0.002242;2242000;0.013714;13713985;0;0
"Process 1146";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 1146";1;"MPI:MPI_Wait";0.008067;8067000;0.008067;8067000;34;0
"Process 249";1;"MPI:MPI_Barrier";0.00512999;5129986;0.00512999;5129986;3;0
"Process 249";1;"MPI:MPI_Isend";0.000395;395000;0.000395;395000;13;0
"Process 249";1;"Application:User_Code";0.002319;2318999;0.013714;13713985;0;0
"Process 249";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 249";1;"MPI:MPI_Wait";0.005858;5858000;0.005858;5858000;26;0
"Process 698";1;"MPI:MPI_Barrier";0.00365999;3659986;0.00365999;3659986;3;0
"Process 698";1;"MPI:MPI_Isend";0.002315;2315000;0.002315;2315000;19;0
"Process 698";1;"Application:User_Code";0.004176;4176000;0.013714;13713985;0;0
"Process 698";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 698";1;"MPI:MPI_Wait";0.003545;3544999;0.003545;3544999;38;0
"Process 1147";1;"MPI:MPI_Barrier";0.00196198;1961985;0.00196198;1961985;3;0
"Process 1147";1;"MPI:MPI_Isend";0.001875;1875000;0.001875;1875000;15;0
"Process 1147";1;"Application:User_Code";0.002544;2544000;0.013714;13713985;0;0
"Process 1147";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1147";1;"MPI:MPI_Wait";0.007318;7318000;0.007318;7318000;30;0
"Process 250";1;"MPI:MPI_Barrier";0.00426599;4265986;0.00426599;4265986;3;0
"Process 250";1;"MPI:MPI_Isend";0.000311;311000;0.000311;311000;8;0
"Process 250";1;"Application:User_Code";0.002381;2380999;0.013714;13713985;0;0
"Process 250";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 250";1;"MPI:MPI_Wait";0.006747;6747000;0.006747;6747000;16;0
"Process 699";1;"MPI:MPI_Barrier";0.00458399;4583986;0.00458399;4583986;3;0
"Process 699";1;"MPI:MPI_Isend";0.001994;1994000;0.001994;1994000;11;0
"Process 699";1;"Application:User_Code";0.003174;3174000;0.013714;13713985;0;0
"Process 699";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 699";1;"MPI:MPI_Wait";0.003952;3951999;0.003952;3951999;22;0
"Process 1148";1;"MPI:MPI_Barrier";0.00141198;1411985;0.00141198;1411985;3;0
"Process 1148";1;"MPI:MPI_Isend";0.001876;1876000;0.001876;1876000;18;0
"Process 1148";1;"Application:User_Code";0.00214;2140000;0.013714;13713985;0;0
"Process 1148";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 1148";1;"MPI:MPI_Wait";0.008271;8271000;0.008271;8271000;36;0
"Process 251";1;"MPI:MPI_Barrier";0.00486499;4864986;0.00486499;4864986;3;0
"Process 251";1;"MPI:MPI_Isend";0.000344;344000;0.000344;344000;14;0
"Process 251";1;"Application:User_Code";0.002731;2730999;0.013714;13713985;0;0
"Process 251";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 251";1;"MPI:MPI_Wait";0.005764;5764000;0.005764;5764000;28;0
"Process 700";1;"MPI:MPI_Barrier";0.00531099;5310986;0.00531099;5310986;3;0
"Process 700";1;"MPI:MPI_Isend";0.001998;1998000;0.001998;1998000;20;0
"Process 700";1;"Application:User_Code";0.003325;3325000;0.013714;13713985;0;0
"Process 700";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 700";1;"MPI:MPI_Wait";0.003066;3065999;0.003066;3065999;40;0
"Process 1149";1;"MPI:MPI_Barrier";0.00162698;1626985;0.00162698;1626985;3;0
"Process 1149";1;"MPI:MPI_Isend";0.002028;2028000;0.002028;2028000;16;0
"Process 1149";1;"Application:User_Code";0.002506;2506000;0.013714;13713985;0;0
"Process 1149";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 1149";1;"MPI:MPI_Wait";0.007542;7542000;0.007542;7542000;32;0
"Process 252";1;"MPI:MPI_Barrier";0.00390199;3901986;0.00390199;3901986;3;0
"Process 252";1;"MPI:MPI_Isend";0.000524;524000;0.000524;524000;15;0
"Process 252";1;"Application:User_Code";0.003656;3655999;0.013714;13713985;0;0
"Process 252";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 252";1;"MPI:MPI_Wait";0.005619;5619000;0.005619;5619000;30;0
"Process 701";1;"MPI:MPI_Barrier";0.00402199;4021986;0.00402199;4021986;3;0
"Process 701";1;"MPI:MPI_Isend";0.002382;2382000;0.002382;2382000;17;0
"Process 701";1;"Application:User_Code";0.004464;4464000;0.013714;13713985;0;0
"Process 701";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 701";1;"MPI:MPI_Wait";0.002835;2834999;0.002835;2834999;34;0
"Process 1150";1;"MPI:MPI_Barrier";0.00183198;1831985;0.00183198;1831985;3;0
"Process 1150";1;"MPI:MPI_Isend";0.00182;1820000;0.00182;1820000;18;0
"Process 1150";1;"Application:User_Code";0.002373;2373000;0.013714;13713985;0;0
"Process 1150";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 1150";1;"MPI:MPI_Wait";0.007673;7673000;0.007673;7673000;36;0
"Process 253";1;"MPI:MPI_Barrier";0.00406799;4067986;0.00406799;4067986;3;0
"Process 253";1;"MPI:MPI_Isend";0.000655;655000;0.000655;655000;15;0
"Process 253";1;"Application:User_Code";0.003733;3732999;0.013714;13713985;0;0
"Process 253";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 253";1;"MPI:MPI_Wait";0.005241;5241000;0.005241;5241000;30;0
"Process 702";1;"MPI:MPI_Barrier";0.00402599;4025986;0.00402599;4025986;3;0
"Process 702";1;"MPI:MPI_Isend";0.00237;2370000;0.00237;2370000;14;0
"Process 702";1;"Application:User_Code";0.003788;3788000;0.013714;13713985;0;0
"Process 702";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 702";1;"MPI:MPI_Wait";0.003517;3516999;0.003517;3516999;28;0
"Process 1151";1;"MPI:MPI_Barrier";0.00169798;1697985;0.00169798;1697985;3;0
"Process 1151";1;"MPI:MPI_Isend";0.0021;2100000;0.0021;2100000;14;0
"Process 1151";1;"Application:User_Code";0.002408;2408000;0.013714;13713985;0;0
"Process 1151";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1151";1;"MPI:MPI_Wait";0.007496;7496000;0.007496;7496000;28;0
"Process 254";1;"MPI:MPI_Barrier";0.00417099;4170986;0.00417099;4170986;3;0
"Process 254";1;"MPI:MPI_Isend";0.000684;684000;0.000684;684000;16;0
"Process 254";1;"Application:User_Code";0.00383;3829999;0.013714;13713985;0;0
"Process 254";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 254";1;"MPI:MPI_Wait";0.005012;5012000;0.005012;5012000;32;0
"Process 703";1;"MPI:MPI_Barrier";0.00413299;4132986;0.00413299;4132986;3;0
"Process 703";1;"MPI:MPI_Isend";0.002098;2098000;0.002098;2098000;16;0
"Process 703";1;"Application:User_Code";0.00309;3090000;0.013714;13713985;0;0
"Process 703";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 703";1;"MPI:MPI_Wait";0.004382;4381999;0.004382;4381999;32;0
"Process 1152";1;"MPI:MPI_Barrier";0.000816987;816987;0.000816987;816987;3;0
"Process 1152";1;"MPI:MPI_Isend";0.002323;2322999;0.002323;2322999;16;0
"Process 1152";1;"Application:User_Code";0.003108;3108000;0.013714;13713985;0;0
"Process 1152";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1152";1;"MPI:MPI_Wait";0.007453;7452999;0.007453;7452999;32;0
"Process 255";1;"MPI:MPI_Barrier";0.00391899;3918986;0.00391899;3918986;3;0
"Process 255";1;"MPI:MPI_Isend";0.000695;695000;0.000695;695000;17;0
"Process 255";1;"Application:User_Code";0.003779;3778999;0.013714;13713985;0;0
"Process 255";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 255";1;"MPI:MPI_Wait";0.005307;5307000;0.005307;5307000;34;0
"Process 704";1;"MPI:MPI_Barrier";0.00427899;4278986;0.00427899;4278986;3;0
"Process 704";1;"MPI:MPI_Isend";0.002493;2493000;0.002493;2493000;16;0
"Process 704";1;"Application:User_Code";0.004047;4047000;0.013714;13713985;0;0
"Process 704";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 704";1;"MPI:MPI_Wait";0.00288;2879999;0.00288;2879999;32;0
"Process 1153";1;"MPI:MPI_Barrier";0.000960987;960987;0.000960987;960987;3;0
"Process 1153";1;"MPI:MPI_Isend";0.00225;2249999;0.00225;2249999;16;0
"Process 1153";1;"Application:User_Code";0.00378;3780000;0.013714;13713985;0;0
"Process 1153";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 1153";1;"MPI:MPI_Wait";0.006707;6706999;0.006707;6706999;32;0
"Process 256";1;"MPI:MPI_Barrier";0.00434199;4341986;0.00434199;4341986;3;0
"Process 256";1;"MPI:MPI_Isend";0.000827;827000;0.000827;827000;17;0
"Process 256";1;"Application:User_Code";0.003755;3754999;0.013714;13713985;0;0
"Process 256";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 256";1;"MPI:MPI_Wait";0.004775;4775000;0.004775;4775000;34;0
"Process 705";1;"MPI:MPI_Barrier";0.00411299;4112986;0.00411299;4112986;3;0
"Process 705";1;"MPI:MPI_Isend";0.002304;2304000;0.002304;2304000;17;0
"Process 705";1;"Application:User_Code";0.004446;4446000;0.013714;13713985;0;0
"Process 705";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 705";1;"MPI:MPI_Wait";0.002835;2834999;0.002835;2834999;34;0
"Process 1154";1;"MPI:MPI_Barrier";0.000703987;703987;0.000703987;703987;3;0
"Process 1154";1;"MPI:MPI_Isend";0.002328;2327999;0.002328;2327999;17;0
"Process 1154";1;"Application:User_Code";0.003387;3387000;0.013714;13713985;0;0
"Process 1154";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 1154";1;"MPI:MPI_Wait";0.007278;7277999;0.007278;7277999;34;0
"Process 257";1;"MPI:MPI_Barrier";0.00704599;7045986;0.00704599;7045986;3;0
"Process 257";1;"MPI:MPI_Isend";0.00035;350000;0.00035;350000;13;0
"Process 257";1;"Application:User_Code";0.002052;2051999;0.013714;13713985;0;0
"Process 257";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 257";1;"MPI:MPI_Wait";0.004255;4255000;0.004255;4255000;26;0
"Process 706";1;"MPI:MPI_Barrier";0.00429099;4290986;0.00429099;4290986;3;0
"Process 706";1;"MPI:MPI_Isend";0.001917;1917000;0.001917;1917000;14;0
"Process 706";1;"Application:User_Code";0.003332;3332000;0.013714;13713985;0;0
"Process 706";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 706";1;"MPI:MPI_Wait";0.004161;4160999;0.004161;4160999;28;0
"Process 1155";1;"MPI:MPI_Barrier";0.000609987;609987;0.000609987;609987;3;0
"Process 1155";1;"MPI:MPI_Isend";0.002214;2213999;0.002214;2213999;15;0
"Process 1155";1;"Application:User_Code";0.003481;3481000;0.013714;13713985;0;0
"Process 1155";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1155";1;"MPI:MPI_Wait";0.007396;7395999;0.007396;7395999;30;0
"Process 258";1;"MPI:MPI_Barrier";0.00678599;6785986;0.00678599;6785986;3;0
"Process 258";1;"MPI:MPI_Isend";0.00028;280000;0.00028;280000;8;0
"Process 258";1;"Application:User_Code";0.00178;1779999;0.013714;13713985;0;0
"Process 258";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;8;0
"Process 258";1;"MPI:MPI_Wait";0.004861;4861000;0.004861;4861000;16;0
"Process 707";1;"MPI:MPI_Barrier";0.00361899;3618986;0.00361899;3618986;3;0
"Process 707";1;"MPI:MPI_Isend";0.002013;2013000;0.002013;2013000;17;0
"Process 707";1;"Application:User_Code";0.002909;2909000;0.013714;13713985;0;0
"Process 707";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 707";1;"MPI:MPI_Wait";0.005156;5155999;0.005156;5155999;34;0
"Process 1156";1;"MPI:MPI_Barrier";0.000590987;590987;0.000590987;590987;3;0
"Process 1156";1;"MPI:MPI_Isend";0.0023;2299999;0.0023;2299999;16;0
"Process 1156";1;"Application:User_Code";0.00342;3420000;0.013714;13713985;0;0
"Process 1156";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1156";1;"MPI:MPI_Wait";0.007388;7387999;0.007388;7387999;32;0
"Process 259";1;"MPI:MPI_Barrier";0.00731499;7314986;0.00731499;7314986;3;0
"Process 259";1;"MPI:MPI_Isend";0.000256;256000;0.000256;256000;15;0
"Process 259";1;"Application:User_Code";0.002034;2033999;0.013714;13713985;0;0
"Process 259";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 259";1;"MPI:MPI_Wait";0.004097;4097000;0.004097;4097000;30;0
"Process 708";1;"MPI:MPI_Barrier";0.00416099;4160986;0.00416099;4160986;3;0
"Process 708";1;"MPI:MPI_Isend";0.002746;2746000;0.002746;2746000;16;0
"Process 708";1;"Application:User_Code";0.004134;4134000;0.013714;13713985;0;0
"Process 708";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 708";1;"MPI:MPI_Wait";0.002659;2658999;0.002659;2658999;32;0
"Process 1157";1;"MPI:MPI_Barrier";0.00145199;1451987;0.00145199;1451987;3;0
"Process 1157";1;"MPI:MPI_Isend";0.00208;2079999;0.00208;2079999;14;0
"Process 1157";1;"Application:User_Code";0.003744;3744000;0.013714;13713985;0;0
"Process 1157";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 1157";1;"MPI:MPI_Wait";0.006424;6423999;0.006424;6423999;28;0
"Process 260";1;"MPI:MPI_Barrier";0.00631399;6313986;0.00631399;6313986;3;0
"Process 260";1;"MPI:MPI_Isend";0.000292999;292999;0.000292999;292999;13;0
"Process 260";1;"Application:User_Code";0.002637;2637000;0.013714;13713985;0;0
"Process 260";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 260";1;"MPI:MPI_Wait";0.004458;4458000;0.004458;4458000;26;0
"Process 709";1;"MPI:MPI_Barrier";0.00412299;4122986;0.00412299;4122986;3;0
"Process 709";1;"MPI:MPI_Isend";0.002285;2285000;0.002285;2285000;17;0
"Process 709";1;"Application:User_Code";0.004441;4441000;0.013714;13713985;0;0
"Process 709";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 709";1;"MPI:MPI_Wait";0.002852;2851999;0.002852;2851999;34;0
"Process 1158";1;"MPI:MPI_Barrier";0.000923987;923987;0.000923987;923987;3;0
"Process 1158";1;"MPI:MPI_Isend";0.002304;2303999;0.002304;2303999;17;0
"Process 1158";1;"Application:User_Code";0.003305;3305000;0.013714;13713985;0;0
"Process 1158";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 1158";1;"MPI:MPI_Wait";0.007167;7166999;0.007167;7166999;34;0
"Process 261";1;"MPI:MPI_Barrier";0.00517799;5177986;0.00517799;5177986;3;0
"Process 261";1;"MPI:MPI_Isend";0.000553;553000;0.000553;553000;13;0
"Process 261";1;"Application:User_Code";0.003126;3125999;0.013714;13713985;0;0
"Process 261";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 261";1;"MPI:MPI_Wait";0.004844;4844000;0.004844;4844000;26;0
"Process 710";1;"MPI:MPI_Barrier";0.00445999;4459986;0.00445999;4459986;3;0
"Process 710";1;"MPI:MPI_Isend";0.001849;1849000;0.001849;1849000;12;0
"Process 710";1;"Application:User_Code";0.002929;2929000;0.013714;13713985;0;0
"Process 710";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 710";1;"MPI:MPI_Wait";0.004466;4465999;0.004466;4465999;24;0
"Process 1159";1;"MPI:MPI_Barrier";0.000463987;463987;0.000463987;463987;3;0
"Process 1159";1;"MPI:MPI_Isend";0.002259;2258999;0.002259;2258999;14;0
"Process 1159";1;"Application:User_Code";0.003756;3756000;0.013714;13713985;0;0
"Process 1159";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 1159";1;"MPI:MPI_Wait";0.007225;7224999;0.007225;7224999;28;0
"Process 262";1;"MPI:MPI_Barrier";0.00428799;4287986;0.00428799;4287986;3;0
"Process 262";1;"MPI:MPI_Isend";0.000762;762000;0.000762;762000;14;0
"Process 262";1;"Application:User_Code";0.003496;3495999;0.013714;13713985;0;0
"Process 262";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 262";1;"MPI:MPI_Wait";0.005154;5154000;0.005154;5154000;28;0
"Process 711";1;"MPI:MPI_Barrier";0.00552499;5524986;0.00552499;5524986;3;0
"Process 711";1;"MPI:MPI_Isend";0.002013;2013000;0.002013;2013000;18;0
"Process 711";1;"Application:User_Code";0.002881;2881000;0.013714;13713985;0;0
"Process 711";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 711";1;"MPI:MPI_Wait";0.003283;3282999;0.003283;3282999;36;0
"Process 1160";1;"MPI:MPI_Barrier";0.00126899;1268987;0.00126899;1268987;3;0
"Process 1160";1;"MPI:MPI_Isend";0.002241;2240999;0.002241;2240999;15;0
"Process 1160";1;"Application:User_Code";0.00325;3250000;0.013714;13713985;0;0
"Process 1160";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1160";1;"MPI:MPI_Wait";0.00694;6939999;0.00694;6939999;30;0
"Process 263";1;"MPI:MPI_Barrier";0.00371499;3714986;0.00371499;3714986;3;0
"Process 263";1;"MPI:MPI_Isend";0.000632;632000;0.000632;632000;15;0
"Process 263";1;"Application:User_Code";0.003406;3405999;0.013714;13713985;0;0
"Process 263";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 263";1;"MPI:MPI_Wait";0.00595;5950000;0.00595;5950000;30;0
"Process 712";1;"MPI:MPI_Barrier";0.00434799;4347986;0.00434799;4347986;3;0
"Process 712";1;"MPI:MPI_Isend";0.002218;2218000;0.002218;2218000;15;0
"Process 712";1;"Application:User_Code";0.004057;4057000;0.013714;13713985;0;0
"Process 712";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 712";1;"MPI:MPI_Wait";0.003082;3081999;0.003082;3081999;30;0
"Process 1161";1;"MPI:MPI_Barrier";0.00248899;2488987;0.00248899;2488987;3;0
"Process 1161";1;"MPI:MPI_Isend";0.002253;2252999;0.002253;2252999;11;0
"Process 1161";1;"Application:User_Code";0.002693;2693000;0.013714;13713985;0;0
"Process 1161";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 1161";1;"MPI:MPI_Wait";0.006267;6266999;0.006267;6266999;22;0
"Process 264";1;"MPI:MPI_Barrier";0.00381399;3813986;0.00381399;3813986;3;0
"Process 264";1;"MPI:MPI_Isend";0.000781;781000;0.000781;781000;15;0
"Process 264";1;"Application:User_Code";0.003857;3856999;0.013714;13713985;0;0
"Process 264";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 264";1;"MPI:MPI_Wait";0.005247;5247000;0.005247;5247000;30;0
"Process 713";1;"MPI:MPI_Barrier";0.00442799;4427986;0.00442799;4427986;3;0
"Process 713";1;"MPI:MPI_Isend";0.002327;2327000;0.002327;2327000;15;0
"Process 713";1;"Application:User_Code";0.003915;3915000;0.013714;13713985;0;0
"Process 713";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 713";1;"MPI:MPI_Wait";0.003034;3033999;0.003034;3033999;30;0
"Process 1162";1;"MPI:MPI_Barrier";0.00174599;1745987;0.00174599;1745987;3;0
"Process 1162";1;"MPI:MPI_Isend";0.002308;2307999;0.002308;2307999;13;0
"Process 1162";1;"Application:User_Code";0.002814;2814000;0.013714;13713985;0;0
"Process 1162";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1162";1;"MPI:MPI_Wait";0.006833;6832999;0.006833;6832999;26;0
"Process 265";1;"MPI:MPI_Barrier";0.00666199;6661986;0.00666199;6661986;3;0
"Process 265";1;"MPI:MPI_Isend";0.000344;344000;0.000344;344000;10;0
"Process 265";1;"Application:User_Code";0.001704;1703999;0.013714;13713985;0;0
"Process 265";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 265";1;"MPI:MPI_Wait";0.004994;4994000;0.004994;4994000;20;0
"Process 714";1;"MPI:MPI_Barrier";0.00430399;4303986;0.00430399;4303986;3;0
"Process 714";1;"MPI:MPI_Isend";0.001925;1925000;0.001925;1925000;7;0
"Process 714";1;"Application:User_Code";0.002699;2699000;0.013714;13713985;0;0
"Process 714";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;7;0
"Process 714";1;"MPI:MPI_Wait";0.004775;4774999;0.004775;4774999;14;0
"Process 1163";1;"MPI:MPI_Barrier";0.00136799;1367987;0.00136799;1367987;3;0
"Process 1163";1;"MPI:MPI_Isend";0.002308;2307999;0.002308;2307999;14;0
"Process 1163";1;"Application:User_Code";0.003589;3589000;0.013714;13713985;0;0
"Process 1163";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 1163";1;"MPI:MPI_Wait";0.006436;6435999;0.006436;6435999;28;0
"Process 266";1;"MPI:MPI_Barrier";0.00649499;6494986;0.00649499;6494986;3;0
"Process 266";1;"MPI:MPI_Isend";0.000370999;370999;0.000370999;370999;6;0
"Process 266";1;"Application:User_Code";0.001477;1477000;0.013714;13713985;0;0
"Process 266";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 266";1;"MPI:MPI_Wait";0.005363;5363000;0.005363;5363000;12;0
"Process 715";1;"MPI:MPI_Barrier";0.00586799;5867986;0.00586799;5867986;3;0
"Process 715";1;"MPI:MPI_Isend";0.002062;2062000;0.002062;2062000;13;0
"Process 715";1;"Application:User_Code";0.002959;2959000;0.013714;13713985;0;0
"Process 715";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 715";1;"MPI:MPI_Wait";0.002812;2811999;0.002812;2811999;26;0
"Process 1164";1;"MPI:MPI_Barrier";0.00221799;2217987;0.00221799;2217987;3;0
"Process 1164";1;"MPI:MPI_Isend";0.00229;2289999;0.00229;2289999;15;0
"Process 1164";1;"Application:User_Code";0.002837;2837000;0.013714;13713985;0;0
"Process 1164";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1164";1;"MPI:MPI_Wait";0.006354;6353999;0.006354;6353999;30;0
"Process 267";1;"MPI:MPI_Barrier";0.00516199;5161986;0.00516199;5161986;3;0
"Process 267";1;"MPI:MPI_Isend";0.000411999;411999;0.000411999;411999;14;0
"Process 267";1;"Application:User_Code";0.002307;2307000;0.013714;13713985;0;0
"Process 267";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 267";1;"MPI:MPI_Wait";0.00582;5820000;0.00582;5820000;28;0
"Process 716";1;"MPI:MPI_Barrier";0.00395699;3956986;0.00395699;3956986;3;0
"Process 716";1;"MPI:MPI_Isend";0.002223;2223000;0.002223;2223000;15;0
"Process 716";1;"Application:User_Code";0.004159;4159000;0.013714;13713985;0;0
"Process 716";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 716";1;"MPI:MPI_Wait";0.00336;3359999;0.00336;3359999;30;0
"Process 1165";1;"MPI:MPI_Barrier";0.00251199;2511987;0.00251199;2511987;3;0
"Process 1165";1;"MPI:MPI_Isend";0.002533;2532999;0.002533;2532999;13;0
"Process 1165";1;"Application:User_Code";0.002644;2644000;0.013714;13713985;0;0
"Process 1165";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1165";1;"MPI:MPI_Wait";0.006012;6011999;0.006012;6011999;26;0
"Process 268";1;"MPI:MPI_Barrier";0.00449699;4496986;0.00449699;4496986;3;0
"Process 268";1;"MPI:MPI_Isend";0.000476;476000;0.000476;476000;15;0
"Process 268";1;"Application:User_Code";0.003435;3434999;0.013714;13713985;0;0
"Process 268";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 268";1;"MPI:MPI_Wait";0.005291;5291000;0.005291;5291000;30;0
"Process 717";1;"MPI:MPI_Barrier";0.00401499;4014986;0.00401499;4014986;3;0
"Process 717";1;"MPI:MPI_Isend";0.00224;2240000;0.00224;2240000;14;0
"Process 717";1;"Application:User_Code";0.003309;3309000;0.013714;13713985;0;0
"Process 717";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 717";1;"MPI:MPI_Wait";0.004137;4136999;0.004137;4136999;28;0
"Process 1166";1;"MPI:MPI_Barrier";0.000664987;664987;0.000664987;664987;3;0
"Process 1166";1;"MPI:MPI_Isend";0.002251;2250999;0.002251;2250999;13;0
"Process 1166";1;"Application:User_Code";0.003027;3027000;0.013714;13713985;0;0
"Process 1166";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1166";1;"MPI:MPI_Wait";0.007757;7756999;0.007757;7756999;26;0
"Process 269";1;"MPI:MPI_Barrier";0.00395899;3958986;0.00395899;3958986;3;0
"Process 269";1;"MPI:MPI_Isend";0.000616;616000;0.000616;616000;15;0
"Process 269";1;"Application:User_Code";0.003862;3861999;0.013714;13713985;0;0
"Process 269";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 269";1;"MPI:MPI_Wait";0.005263;5263000;0.005263;5263000;30;0
"Process 718";1;"MPI:MPI_Barrier";0.00514099;5140986;0.00514099;5140986;3;0
"Process 718";1;"MPI:MPI_Isend";0.001969;1969000;0.001969;1969000;14;0
"Process 718";1;"Application:User_Code";0.002571;2571000;0.013714;13713985;0;0
"Process 718";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 718";1;"MPI:MPI_Wait";0.004023;4022999;0.004023;4022999;28;0
"Process 1167";1;"MPI:MPI_Barrier";0.00114699;1146987;0.00114699;1146987;3;0
"Process 1167";1;"MPI:MPI_Isend";0.002251;2250999;0.002251;2250999;15;0
"Process 1167";1;"Application:User_Code";0.003455;3455000;0.013714;13713985;0;0
"Process 1167";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 1167";1;"MPI:MPI_Wait";0.006845;6844999;0.006845;6844999;30;0
"Process 270";1;"MPI:MPI_Barrier";0.00369799;3697986;0.00369799;3697986;3;0
"Process 270";1;"MPI:MPI_Isend";0.000813;813000;0.000813;813000;16;0
"Process 270";1;"Application:User_Code";0.003758;3757999;0.013714;13713985;0;0
"Process 270";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 270";1;"MPI:MPI_Wait";0.005429;5429000;0.005429;5429000;32;0
"Process 719";1;"MPI:MPI_Barrier";0.00337799;3377986;0.00337799;3377986;3;0
"Process 719";1;"MPI:MPI_Isend";0.002302;2302000;0.002302;2302000;16;0
"Process 719";1;"Application:User_Code";0.003613;3613000;0.013714;13713985;0;0
"Process 719";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 719";1;"MPI:MPI_Wait";0.004409;4408999;0.004409;4408999;32;0
"Process 1168";1;"MPI:MPI_Barrier";0.000643987;643987;0.000643987;643987;3;0
"Process 1168";1;"MPI:MPI_Isend";0.00254;2539999;0.00254;2539999;17;0
"Process 1168";1;"Application:User_Code";0.003358;3358000;0.013714;13713985;0;0
"Process 1168";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 1168";1;"MPI:MPI_Wait";0.00716;7159999;0.00716;7159999;34;0
"Process 271";1;"MPI:MPI_Barrier";0.00378199;3781986;0.00378199;3781986;3;0
"Process 271";1;"MPI:MPI_Isend";0.000692;692000;0.000692;692000;17;0
"Process 271";1;"Application:User_Code";0.003823;3822999;0.013714;13713985;0;0
"Process 271";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 271";1;"MPI:MPI_Wait";0.005402;5402000;0.005402;5402000;34;0
"Process 720";1;"MPI:MPI_Barrier";0.00488798;4887985;0.00488798;4887985;3;0
"Process 720";1;"MPI:MPI_Isend";0.001277;1277000;0.001277;1277000;17;0
"Process 720";1;"Application:User_Code";0.004183;4183000;0.013714;13713985;0;0
"Process 720";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 720";1;"MPI:MPI_Wait";0.003353;3353000;0.003353;3353000;34;0
"Process 1169";1;"MPI:MPI_Barrier";0.000488987;488987;0.000488987;488987;3;0
"Process 1169";1;"MPI:MPI_Isend";0.002246;2245999;0.002246;2245999;17;0
"Process 1169";1;"Application:User_Code";0.003698;3698000;0.013714;13713985;0;0
"Process 1169";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;17;0
"Process 1169";1;"MPI:MPI_Wait";0.007261;7260999;0.007261;7260999;34;0
"Process 272";1;"MPI:MPI_Barrier";0.00426099;4260986;0.00426099;4260986;3;0
"Process 272";1;"MPI:MPI_Isend";0.000756;756000;0.000756;756000;17;0
"Process 272";1;"Application:User_Code";0.00377;3769999;0.013714;13713985;0;0
"Process 272";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 272";1;"MPI:MPI_Wait";0.004913;4913000;0.004913;4913000;34;0
"Process 721";1;"MPI:MPI_Barrier";0.00614598;6145985;0.00614598;6145985;3;0
"Process 721";1;"MPI:MPI_Isend";0.000989;989000;0.000989;989000;12;0
"Process 721";1;"Application:User_Code";0.00252;2520000;0.013714;13713985;0;0
"Process 721";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 721";1;"MPI:MPI_Wait";0.004047;4047000;0.004047;4047000;24;0
"Process 1170";1;"MPI:MPI_Barrier";0.000659987;659987;0.000659987;659987;3;0
"Process 1170";1;"MPI:MPI_Isend";0.002502;2501999;0.002502;2501999;16;0
"Process 1170";1;"Application:User_Code";0.003179;3179000;0.013714;13713985;0;0
"Process 1170";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 1170";1;"MPI:MPI_Wait";0.007356;7355999;0.007356;7355999;32;0
"Process 273";1;"MPI:MPI_Barrier";0.00607299;6072986;0.00607299;6072986;3;0
"Process 273";1;"MPI:MPI_Isend";0.000392;392000;0.000392;392000;14;0
"Process 273";1;"Application:User_Code";0.001948;1947999;0.013714;13713985;0;0
"Process 273";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 273";1;"MPI:MPI_Wait";0.00529;5290000;0.00529;5290000;28;0
"Process 722";1;"MPI:MPI_Barrier";0.00431298;4312985;0.00431298;4312985;3;0
"Process 722";1;"MPI:MPI_Isend";0.001499;1499000;0.001499;1499000;18;0
"Process 722";1;"Application:User_Code";0.003156;3156000;0.013714;13713985;0;0
"Process 722";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 722";1;"MPI:MPI_Wait";0.004734;4734000;0.004734;4734000;36;0
"Process 1171";1;"MPI:MPI_Barrier";0.000502987;502987;0.000502987;502987;3;0
"Process 1171";1;"MPI:MPI_Isend";0.002221;2220999;0.002221;2220999;16;0
"Process 1171";1;"Application:User_Code";0.003577;3577000;0.013714;13713985;0;0
"Process 1171";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 1171";1;"MPI:MPI_Wait";0.007396;7395999;0.007396;7395999;32;0
"Process 274";1;"MPI:MPI_Barrier";0.00476999;4769986;0.00476999;4769986;3;0
"Process 274";1;"MPI:MPI_Isend";0.000311;311000;0.000311;311000;8;0
"Process 274";1;"Application:User_Code";0.002273;2272999;0.013714;13713985;0;0
"Process 274";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 274";1;"MPI:MPI_Wait";0.006352;6352000;0.006352;6352000;16;0
"Process 723";1;"MPI:MPI_Barrier";0.00438798;4387985;0.00438798;4387985;3;0
"Process 723";1;"MPI:MPI_Isend";0.001417;1417000;0.001417;1417000;15;0
"Process 723";1;"Application:User_Code";0.003844;3844000;0.013714;13713985;0;0
"Process 723";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 723";1;"MPI:MPI_Wait";0.004053;4053000;0.004053;4053000;30;0
"Process 1172";1;"MPI:MPI_Barrier";0.00147599;1475987;0.00147599;1475987;3;0
"Process 1172";1;"MPI:MPI_Isend";0.002276;2275999;0.002276;2275999;17;0
"Process 1172";1;"Application:User_Code";0.003161;3161000;0.013714;13713985;0;0
"Process 1172";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 1172";1;"MPI:MPI_Wait";0.006782;6781999;0.006782;6781999;34;0
"Process 275";1;"MPI:MPI_Barrier";0.00508799;5087986;0.00508799;5087986;3;0
"Process 275";1;"MPI:MPI_Isend";0.000351;351000;0.000351;351000;17;0
"Process 275";1;"Application:User_Code";0.002486;2485999;0.013714;13713985;0;0
"Process 275";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 275";1;"MPI:MPI_Wait";0.005774;5774000;0.005774;5774000;34;0
"Process 724";1;"MPI:MPI_Barrier";0.00433298;4332985;0.00433298;4332985;3;0
"Process 724";1;"MPI:MPI_Isend";0.00165;1650000;0.00165;1650000;15;0
"Process 724";1;"Application:User_Code";0.003977;3977000;0.013714;13713985;0;0
"Process 724";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 724";1;"MPI:MPI_Wait";0.003741;3741000;0.003741;3741000;30;0
"Process 1173";1;"MPI:MPI_Barrier";0.000528987;528987;0.000528987;528987;3;0
"Process 1173";1;"MPI:MPI_Isend";0.002384;2383999;0.002384;2383999;16;0
"Process 1173";1;"Application:User_Code";0.003429;3429000;0.013714;13713985;0;0
"Process 1173";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 1173";1;"MPI:MPI_Wait";0.007354;7353999;0.007354;7353999;32;0
"Process 276";1;"MPI:MPI_Barrier";0.00405699;4056986;0.00405699;4056986;3;0
"Process 276";1;"MPI:MPI_Isend";0.000557;557000;0.000557;557000;17;0
"Process 276";1;"Application:User_Code";0.003666;3665999;0.013714;13713985;0;0
"Process 276";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 276";1;"MPI:MPI_Wait";0.005418;5418000;0.005418;5418000;34;0
"Process 725";1;"MPI:MPI_Barrier";0.00536398;5363985;0.00536398;5363985;3;0
"Process 725";1;"MPI:MPI_Isend";0.001358;1358000;0.001358;1358000;7;0
"Process 725";1;"Application:User_Code";0.002417;2417000;0.013714;13713985;0;0
"Process 725";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 725";1;"MPI:MPI_Wait";0.004567;4567000;0.004567;4567000;14;0
"Process 1174";1;"MPI:MPI_Barrier";0.000579987;579987;0.000579987;579987;3;0
"Process 1174";1;"MPI:MPI_Isend";0.002334;2333999;0.002334;2333999;16;0
"Process 1174";1;"Application:User_Code";0.003155;3155000;0.013714;13713985;0;0
"Process 1174";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 1174";1;"MPI:MPI_Wait";0.007628;7627999;0.007628;7627999;32;0
"Process 277";1;"MPI:MPI_Barrier";0.00382599;3825986;0.00382599;3825986;3;0
"Process 277";1;"MPI:MPI_Isend";0.000668;668000;0.000668;668000;17;0
"Process 277";1;"Application:User_Code";0.003954;3953999;0.013714;13713985;0;0
"Process 277";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 277";1;"MPI:MPI_Wait";0.005252;5252000;0.005252;5252000;34;0
"Process 726";1;"MPI:MPI_Barrier";0.00619898;6198985;0.00619898;6198985;3;0
"Process 726";1;"MPI:MPI_Isend";0.001497;1497000;0.001497;1497000;13;0
"Process 726";1;"Application:User_Code";0.002765;2765000;0.013714;13713985;0;0
"Process 726";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 726";1;"MPI:MPI_Wait";0.003241;3241000;0.003241;3241000;26;0
"Process 1175";1;"MPI:MPI_Barrier";0.000490987;490987;0.000490987;490987;3;0
"Process 1175";1;"MPI:MPI_Isend";0.002223;2222999;0.002223;2222999;17;0
"Process 1175";1;"Application:User_Code";0.003781;3781000;0.013714;13713985;0;0
"Process 1175";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 1175";1;"MPI:MPI_Wait";0.007201;7200999;0.007201;7200999;34;0
"Process 278";1;"MPI:MPI_Barrier";0.00379899;3798986;0.00379899;3798986;3;0
"Process 278";1;"MPI:MPI_Isend";0.000868;868000;0.000868;868000;18;0
"Process 278";1;"Application:User_Code";0.003821;3820999;0.013714;13713985;0;0
"Process 278";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 278";1;"MPI:MPI_Wait";0.00521;5210000;0.00521;5210000;36;0
"Process 727";1;"MPI:MPI_Barrier";0.00464898;4648985;0.00464898;4648985;3;0
"Process 727";1;"MPI:MPI_Isend";0.001445;1445000;0.001445;1445000;17;0
"Process 727";1;"Application:User_Code";0.004441;4441000;0.013714;13713985;0;0
"Process 727";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 727";1;"MPI:MPI_Wait";0.003162;3162000;0.003162;3162000;34;0
"Process 1176";1;"MPI:MPI_Barrier";0.00174499;1744987;0.00174499;1744987;3;0
"Process 1176";1;"MPI:MPI_Isend";0.002323;2322999;0.002323;2322999;14;0
"Process 1176";1;"Application:User_Code";0.002614;2614000;0.013714;13713985;0;0
"Process 1176";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 1176";1;"MPI:MPI_Wait";0.007016;7015999;0.007016;7015999;28;0
"Process 279";1;"MPI:MPI_Barrier";0.00390499;3904986;0.00390499;3904986;3;0
"Process 279";1;"MPI:MPI_Isend";0.000702;702000;0.000702;702000;19;0
"Process 279";1;"Application:User_Code";0.003978;3977999;0.013714;13713985;0;0
"Process 279";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 279";1;"MPI:MPI_Wait";0.005112;5112000;0.005112;5112000;38;0
"Process 728";1;"MPI:MPI_Barrier";0.00475398;4753985;0.00475398;4753985;3;0
"Process 728";1;"MPI:MPI_Isend";0.001384;1384000;0.001384;1384000;16;0
"Process 728";1;"Application:User_Code";0.003975;3975000;0.013714;13713985;0;0
"Process 728";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 728";1;"MPI:MPI_Wait";0.003587;3587000;0.003587;3587000;32;0
"Process 1177";1;"MPI:MPI_Barrier";0.00172199;1721987;0.00172199;1721987;3;0
"Process 1177";1;"MPI:MPI_Isend";0.002272;2271999;0.002272;2271999;15;0
"Process 1177";1;"Application:User_Code";0.002797;2797000;0.013714;13713985;0;0
"Process 1177";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;15;0
"Process 1177";1;"MPI:MPI_Wait";0.006905;6904999;0.006905;6904999;30;0
"Process 280";1;"MPI:MPI_Barrier";0.00391699;3916986;0.00391699;3916986;3;0
"Process 280";1;"MPI:MPI_Isend";0.000705;705000;0.000705;705000;19;0
"Process 280";1;"Application:User_Code";0.004119;4118999;0.013714;13713985;0;0
"Process 280";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 280";1;"MPI:MPI_Wait";0.004958;4958000;0.004958;4958000;38;0
"Process 729";1;"MPI:MPI_Barrier";0.00472198;4721985;0.00472198;4721985;3;0
"Process 729";1;"MPI:MPI_Isend";0.001274;1274000;0.001274;1274000;9;0
"Process 729";1;"Application:User_Code";0.002937;2937000;0.013714;13713985;0;0
"Process 729";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 729";1;"MPI:MPI_Wait";0.004769;4769000;0.004769;4769000;18;0
"Process 1178";1;"MPI:MPI_Barrier";0.00189399;1893987;0.00189399;1893987;3;0
"Process 1178";1;"MPI:MPI_Isend";0.002463;2462999;0.002463;2462999;15;0
"Process 1178";1;"Application:User_Code";0.00248;2480000;0.013714;13713985;0;0
"Process 1178";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1178";1;"MPI:MPI_Wait";0.006862;6861999;0.006862;6861999;30;0
"Process 281";1;"MPI:MPI_Barrier";0.00619599;6195986;0.00619599;6195986;3;0
"Process 281";1;"MPI:MPI_Isend";0.000415;415000;0.000415;415000;15;0
"Process 281";1;"Application:User_Code";0.002192;2191999;0.013714;13713985;0;0
"Process 281";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 281";1;"MPI:MPI_Wait";0.004899;4899000;0.004899;4899000;30;0
"Process 730";1;"MPI:MPI_Barrier";0.00407198;4071985;0.00407198;4071985;3;0
"Process 730";1;"MPI:MPI_Isend";0.001361;1361000;0.001361;1361000;22;0
"Process 730";1;"Application:User_Code";0.003779;3779000;0.013714;13713985;0;0
"Process 730";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;22;0
"Process 730";1;"MPI:MPI_Wait";0.004479;4479000;0.004479;4479000;44;0
"Process 1179";1;"MPI:MPI_Barrier";0.00198799;1987987;0.00198799;1987987;3;0
"Process 1179";1;"MPI:MPI_Isend";0.002083;2082999;0.002083;2082999;14;0
"Process 1179";1;"Application:User_Code";0.002817;2817000;0.013714;13713985;0;0
"Process 1179";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 1179";1;"MPI:MPI_Wait";0.006816;6815999;0.006816;6815999;28;0
"Process 282";1;"MPI:MPI_Barrier";0.00477599;4775986;0.00477599;4775986;3;0
"Process 282";1;"MPI:MPI_Isend";0.000384;384000;0.000384;384000;10;0
"Process 282";1;"Application:User_Code";0.002517;2516999;0.013714;13713985;0;0
"Process 282";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 282";1;"MPI:MPI_Wait";0.006027;6027000;0.006027;6027000;20;0
"Process 731";1;"MPI:MPI_Barrier";0.00402598;4025985;0.00402598;4025985;3;0
"Process 731";1;"MPI:MPI_Isend";0.001519;1519000;0.001519;1519000;17;0
"Process 731";1;"Application:User_Code";0.004292;4292000;0.013714;13713985;0;0
"Process 731";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 731";1;"MPI:MPI_Wait";0.00386;3860000;0.00386;3860000;34;0
"Process 1180";1;"MPI:MPI_Barrier";0.00200399;2003987;0.00200399;2003987;3;0
"Process 1180";1;"MPI:MPI_Isend";0.002346;2345999;0.002346;2345999;13;0
"Process 1180";1;"Application:User_Code";0.00239;2390000;0.013714;13713985;0;0
"Process 1180";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;13;0
"Process 1180";1;"MPI:MPI_Wait";0.006956;6955999;0.006956;6955999;26;0
"Process 283";1;"MPI:MPI_Barrier";0.00717599;7175986;0.00717599;7175986;3;0
"Process 283";1;"MPI:MPI_Isend";0.000379;379000;0.000379;379000;17;0
"Process 283";1;"Application:User_Code";0.002299;2298999;0.013714;13713985;0;0
"Process 283";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 283";1;"MPI:MPI_Wait";0.003844;3844000;0.003844;3844000;34;0
"Process 732";1;"MPI:MPI_Barrier";0.00414098;4140985;0.00414098;4140985;3;0
"Process 732";1;"MPI:MPI_Isend";0.001072;1072000;0.001072;1072000;13;0
"Process 732";1;"Application:User_Code";0.003367;3367000;0.013714;13713985;0;0
"Process 732";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 732";1;"MPI:MPI_Wait";0.005122;5122000;0.005122;5122000;26;0
"Process 1181";1;"MPI:MPI_Barrier";0.00353899;3538987;0.00353899;3538987;3;0
"Process 1181";1;"MPI:MPI_Isend";0.002297;2296999;0.002297;2296999;12;0
"Process 1181";1;"Application:User_Code";0.002274;2274000;0.013714;13713985;0;0
"Process 1181";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1181";1;"MPI:MPI_Wait";0.005594;5593999;0.005594;5593999;24;0
"Process 284";1;"MPI:MPI_Barrier";0.00575599;5755986;0.00575599;5755986;3;0
"Process 284";1;"MPI:MPI_Isend";0.000474999;474999;0.000474999;474999;15;0
"Process 284";1;"Application:User_Code";0.003006;3006000;0.013714;13713985;0;0
"Process 284";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 284";1;"MPI:MPI_Wait";0.004465;4465000;0.004465;4465000;30;0
"Process 733";1;"MPI:MPI_Barrier";0.00441998;4419985;0.00441998;4419985;3;0
"Process 733";1;"MPI:MPI_Isend";0.001121;1121000;0.001121;1121000;15;0
"Process 733";1;"Application:User_Code";0.00305;3050000;0.013714;13713985;0;0
"Process 733";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 733";1;"MPI:MPI_Wait";0.00511;5110000;0.00511;5110000;30;0
"Process 1182";1;"MPI:MPI_Barrier";0.00186599;1865987;0.00186599;1865987;3;0
"Process 1182";1;"MPI:MPI_Isend";0.002301;2300999;0.002301;2300999;13;0
"Process 1182";1;"Application:User_Code";0.002495;2495000;0.013714;13713985;0;0
"Process 1182";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 1182";1;"MPI:MPI_Wait";0.007036;7035999;0.007036;7035999;26;0
"Process 285";1;"MPI:MPI_Barrier";0.00397999;3979986;0.00397999;3979986;3;0
"Process 285";1;"MPI:MPI_Isend";0.000565;565000;0.000565;565000;15;0
"Process 285";1;"Application:User_Code";0.003744;3743999;0.013714;13713985;0;0
"Process 285";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 285";1;"MPI:MPI_Wait";0.00541;5410000;0.00541;5410000;30;0
"Process 734";1;"MPI:MPI_Barrier";0.00536998;5369985;0.00536998;5369985;3;0
"Process 734";1;"MPI:MPI_Isend";0.001472;1472000;0.001472;1472000;14;0
"Process 734";1;"Application:User_Code";0.003532;3532000;0.013714;13713985;0;0
"Process 734";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 734";1;"MPI:MPI_Wait";0.003328;3328000;0.003328;3328000;28;0
"Process 1183";1;"MPI:MPI_Barrier";0.00203899;2038987;0.00203899;2038987;3;0
"Process 1183";1;"MPI:MPI_Isend";0.002477;2476999;0.002477;2476999;14;0
"Process 1183";1;"Application:User_Code";0.002656;2656000;0.013714;13713985;0;0
"Process 1183";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 1183";1;"MPI:MPI_Wait";0.006529;6528999;0.006529;6528999;28;0
"Process 286";1;"MPI:MPI_Barrier";0.00364799;3647986;0.00364799;3647986;3;0
"Process 286";1;"MPI:MPI_Isend";0.000569;569000;0.000569;569000;16;0
"Process 286";1;"Application:User_Code";0.003751;3750999;0.013714;13713985;0;0
"Process 286";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 286";1;"MPI:MPI_Wait";0.005731;5731000;0.005731;5731000;32;0
"Process 735";1;"MPI:MPI_Barrier";0.00394798;3947985;0.00394798;3947985;3;0
"Process 735";1;"MPI:MPI_Isend";0.00157;1570000;0.00157;1570000;15;0
"Process 735";1;"Application:User_Code";0.003998;3998000;0.013714;13713985;0;0
"Process 735";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 735";1;"MPI:MPI_Wait";0.004184;4184000;0.004184;4184000;30;0
"Process 1184";1;"MPI:MPI_Barrier";0.00176799;1767987;0.00176799;1767987;3;0
"Process 1184";1;"MPI:MPI_Isend";0.002466;2465999;0.002466;2465999;14;0
"Process 1184";1;"Application:User_Code";0.002264;2264000;0.013714;13713985;0;0
"Process 1184";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1184";1;"MPI:MPI_Wait";0.007204;7203999;0.007204;7203999;28;0
"Process 287";1;"MPI:MPI_Barrier";0.00361299;3612986;0.00361299;3612986;3;0
"Process 287";1;"MPI:MPI_Isend";0.000651;651000;0.000651;651000;17;0
"Process 287";1;"Application:User_Code";0.003866;3865999;0.013714;13713985;0;0
"Process 287";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 287";1;"MPI:MPI_Wait";0.005567;5567000;0.005567;5567000;34;0
"Process 736";1;"MPI:MPI_Barrier";0.00436198;4361985;0.00436198;4361985;3;0
"Process 736";1;"MPI:MPI_Isend";0.001107;1107000;0.001107;1107000;12;0
"Process 736";1;"Application:User_Code";0.002772;2772000;0.013714;13713985;0;0
"Process 736";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 736";1;"MPI:MPI_Wait";0.005461;5461000;0.005461;5461000;24;0
"Process 1185";1;"MPI:MPI_Barrier";0.00261899;2618987;0.00261899;2618987;3;0
"Process 1185";1;"MPI:MPI_Isend";0.002304;2303999;0.002304;2303999;16;0
"Process 1185";1;"Application:User_Code";0.002882;2882000;0.013714;13713985;0;0
"Process 1185";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 1185";1;"MPI:MPI_Wait";0.005893;5892999;0.005893;5892999;32;0
"Process 288";1;"MPI:MPI_Barrier";0.00314299;3142986;0.00314299;3142986;3;0
"Process 288";1;"MPI:MPI_Isend";0.001165;1164999;0.001165;1164999;17;0
"Process 288";1;"Application:User_Code";0.004297;4297000;0.013714;13713985;0;0
"Process 288";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 288";1;"MPI:MPI_Wait";0.005096;5096000;0.005096;5096000;34;0
"Process 737";1;"MPI:MPI_Barrier";0.00421898;4218985;0.00421898;4218985;3;0
"Process 737";1;"MPI:MPI_Isend";0.001507;1507000;0.001507;1507000;14;0
"Process 737";1;"Application:User_Code";0.003009;3009000;0.013714;13713985;0;0
"Process 737";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 737";1;"MPI:MPI_Wait";0.004965;4965000;0.004965;4965000;28;0
"Process 1186";1;"MPI:MPI_Barrier";0.00122399;1223987;0.00122399;1223987;3;0
"Process 1186";1;"MPI:MPI_Isend";0.002345;2344999;0.002345;2344999;17;0
"Process 1186";1;"Application:User_Code";0.002792;2792000;0.013714;13713985;0;0
"Process 1186";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 1186";1;"MPI:MPI_Wait";0.007335;7334999;0.007335;7334999;34;0
"Process 289";1;"MPI:MPI_Barrier";0.00338399;3383986;0.00338399;3383986;3;0
"Process 289";1;"MPI:MPI_Isend";0.001073;1073000;0.001073;1073000;12;0
"Process 289";1;"Application:User_Code";0.002836;2835999;0.013714;13713985;0;0
"Process 289";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 289";1;"MPI:MPI_Wait";0.00641;6410000;0.00641;6410000;24;0
"Process 738";1;"MPI:MPI_Barrier";0.00521498;5214985;0.00521498;5214985;3;0
"Process 738";1;"MPI:MPI_Isend";0.001438;1438000;0.001438;1438000;15;0
"Process 738";1;"Application:User_Code";0.003606;3606000;0.013714;13713985;0;0
"Process 738";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 738";1;"MPI:MPI_Wait";0.003442;3442000;0.003442;3442000;30;0
"Process 1187";1;"MPI:MPI_Barrier";0.00122899;1228987;0.00122899;1228987;3;0
"Process 1187";1;"MPI:MPI_Isend";0.002255;2254999;0.002255;2254999;15;0
"Process 1187";1;"Application:User_Code";0.002669;2669000;0.013714;13713985;0;0
"Process 1187";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 1187";1;"MPI:MPI_Wait";0.007544;7543999;0.007544;7543999;30;0
"Process 290";1;"MPI:MPI_Barrier";0.00398499;3984986;0.00398499;3984986;3;0
"Process 290";1;"MPI:MPI_Isend";0.00108;1080000;0.00108;1080000;8;0
"Process 290";1;"Application:User_Code";0.002513;2512999;0.013714;13713985;0;0
"Process 290";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;8;0
"Process 290";1;"MPI:MPI_Wait";0.006125;6125000;0.006125;6125000;16;0
"Process 739";1;"MPI:MPI_Barrier";0.00446398;4463985;0.00446398;4463985;3;0
"Process 739";1;"MPI:MPI_Isend";0.001633;1633000;0.001633;1633000;15;0
"Process 739";1;"Application:User_Code";0.003943;3943000;0.013714;13713985;0;0
"Process 739";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 739";1;"MPI:MPI_Wait";0.003663;3663000;0.003663;3663000;30;0
"Process 1188";1;"MPI:MPI_Barrier";0.00313799;3137987;0.00313799;3137987;3;0
"Process 1188";1;"MPI:MPI_Isend";0.002298;2297999;0.002298;2297999;16;0
"Process 1188";1;"Application:User_Code";0.002319;2319000;0.013714;13713985;0;0
"Process 1188";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 1188";1;"MPI:MPI_Wait";0.005943;5942999;0.005943;5942999;32;0
"Process 291";1;"MPI:MPI_Barrier";0.00412299;4122986;0.00412299;4122986;3;0
"Process 291";1;"MPI:MPI_Isend";0.001608;1607999;0.001608;1607999;18;0
"Process 291";1;"Application:User_Code";0.002807;2807000;0.013714;13713985;0;0
"Process 291";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 291";1;"MPI:MPI_Wait";0.005162;5162000;0.005162;5162000;36;0
"Process 740";1;"MPI:MPI_Barrier";0.00435298;4352985;0.00435298;4352985;3;0
"Process 740";1;"MPI:MPI_Isend";0.001484;1484000;0.001484;1484000;7;0
"Process 740";1;"Application:User_Code";0.002609;2609000;0.013714;13713985;0;0
"Process 740";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 740";1;"MPI:MPI_Wait";0.005258;5258000;0.005258;5258000;14;0
"Process 1189";1;"MPI:MPI_Barrier";0.00192599;1925987;0.00192599;1925987;3;0
"Process 1189";1;"MPI:MPI_Isend";0.002519;2518999;0.002519;2518999;16;0
"Process 1189";1;"Application:User_Code";0.002931;2931000;0.013714;13713985;0;0
"Process 1189";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;16;0
"Process 1189";1;"MPI:MPI_Wait";0.006318;6317999;0.006318;6317999;32;0
"Process 292";1;"MPI:MPI_Barrier";0.00291199;2911986;0.00291199;2911986;3;0
"Process 292";1;"MPI:MPI_Isend";0.001311;1310999;0.001311;1310999;17;0
"Process 292";1;"Application:User_Code";0.004154;4154000;0.013714;13713985;0;0
"Process 292";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 292";1;"MPI:MPI_Wait";0.005323;5323000;0.005323;5323000;34;0
"Process 741";1;"MPI:MPI_Barrier";0.00449798;4497985;0.00449798;4497985;3;0
"Process 741";1;"MPI:MPI_Isend";0.002033;2033000;0.002033;2033000;17;0
"Process 741";1;"Application:User_Code";0.003409;3409000;0.013714;13713985;0;0
"Process 741";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 741";1;"MPI:MPI_Wait";0.003758;3758000;0.003758;3758000;34;0
"Process 1190";1;"MPI:MPI_Barrier";0.00152599;1525987;0.00152599;1525987;3;0
"Process 1190";1;"MPI:MPI_Isend";0.002317;2316999;0.002317;2316999;16;0
"Process 1190";1;"Application:User_Code";0.002526;2526000;0.013714;13713985;0;0
"Process 1190";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;16;0
"Process 1190";1;"MPI:MPI_Wait";0.007325;7324999;0.007325;7324999;32;0
"Process 293";1;"MPI:MPI_Barrier";0.00280599;2805986;0.00280599;2805986;3;0
"Process 293";1;"MPI:MPI_Isend";0.001481;1481000;0.001481;1481000;17;0
"Process 293";1;"Application:User_Code";0.004564;4563999;0.013714;13713985;0;0
"Process 293";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 293";1;"MPI:MPI_Wait";0.004848;4848000;0.004848;4848000;34;0
"Process 742";1;"MPI:MPI_Barrier";0.00422098;4220985;0.00422098;4220985;3;0
"Process 742";1;"MPI:MPI_Isend";0.001568;1568000;0.001568;1568000;15;0
"Process 742";1;"Application:User_Code";0.003939;3939000;0.013714;13713985;0;0
"Process 742";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 742";1;"MPI:MPI_Wait";0.003972;3972000;0.003972;3972000;30;0
"Process 1191";1;"MPI:MPI_Barrier";0.00281099;2810987;0.00281099;2810987;3;0
"Process 1191";1;"MPI:MPI_Isend";0.002396;2395999;0.002396;2395999;14;0
"Process 1191";1;"Application:User_Code";0.002727;2727000;0.013714;13713985;0;0
"Process 1191";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 1191";1;"MPI:MPI_Wait";0.005765;5764999;0.005765;5764999;28;0
"Process 294";1;"MPI:MPI_Barrier";0.00277999;2779986;0.00277999;2779986;3;0
"Process 294";1;"MPI:MPI_Isend";0.001589;1589000;0.001589;1589000;18;0
"Process 294";1;"Application:User_Code";0.004529;4528999;0.013714;13713985;0;0
"Process 294";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 294";1;"MPI:MPI_Wait";0.004801;4801000;0.004801;4801000;36;0
"Process 743";1;"MPI:MPI_Barrier";0.00635298;6352985;0.00635298;6352985;3;0
"Process 743";1;"MPI:MPI_Isend";0.0016;1600000;0.0016;1600000;12;0
"Process 743";1;"Application:User_Code";0.002649;2649000;0.013714;13713985;0;0
"Process 743";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 743";1;"MPI:MPI_Wait";0.003103;3103000;0.003103;3103000;24;0
"Process 1192";1;"MPI:MPI_Barrier";0.00311699;3116987;0.00311699;3116987;3;0
"Process 1192";1;"MPI:MPI_Isend";0.002478;2477999;0.002478;2477999;15;0
"Process 1192";1;"Application:User_Code";0.002356;2356000;0.013714;13713985;0;0
"Process 1192";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1192";1;"MPI:MPI_Wait";0.00575;5749999;0.00575;5749999;30;0
"Process 295";1;"MPI:MPI_Barrier";0.00283799;2837986;0.00283799;2837986;3;0
"Process 295";1;"MPI:MPI_Isend";0.001559;1558999;0.001559;1558999;19;0
"Process 295";1;"Application:User_Code";0.00465;4650000;0.013714;13713985;0;0
"Process 295";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 295";1;"MPI:MPI_Wait";0.004649;4649000;0.004649;4649000;38;0
"Process 744";1;"MPI:MPI_Barrier";0.00563098;5630985;0.00563098;5630985;3;0
"Process 744";1;"MPI:MPI_Isend";0.001277;1277000;0.001277;1277000;7;0
"Process 744";1;"Application:User_Code";0.002562;2562000;0.013714;13713985;0;0
"Process 744";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;7;0
"Process 744";1;"MPI:MPI_Wait";0.004237;4237000;0.004237;4237000;14;0
"Process 1193";1;"MPI:MPI_Barrier";0.00517299;5172987;0.00517299;5172987;3;0
"Process 1193";1;"MPI:MPI_Isend";0.002348;2347999;0.002348;2347999;14;0
"Process 1193";1;"Application:User_Code";0.002497;2496999;0.013714;13713985;0;0
"Process 1193";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1193";1;"MPI:MPI_Wait";0.003684;3684000;0.003684;3684000;28;0
"Process 296";1;"MPI:MPI_Barrier";0.00276799;2767986;0.00276799;2767986;3;0
"Process 296";1;"MPI:MPI_Isend";0.001491;1490999;0.001491;1490999;19;0
"Process 296";1;"Application:User_Code";0.004607;4607000;0.013714;13713985;0;0
"Process 296";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 296";1;"MPI:MPI_Wait";0.004831;4831000;0.004831;4831000;38;0
"Process 745";1;"MPI:MPI_Barrier";0.00582098;5820985;0.00582098;5820985;3;0
"Process 745";1;"MPI:MPI_Isend";0.001532;1532000;0.001532;1532000;17;0
"Process 745";1;"Application:User_Code";0.00371;3710000;0.013714;13713985;0;0
"Process 745";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 745";1;"MPI:MPI_Wait";0.002634;2634000;0.002634;2634000;34;0
"Process 1194";1;"MPI:MPI_Barrier";0.00722599;7225986;0.00722599;7225986;3;0
"Process 1194";1;"MPI:MPI_Isend";0.002328;2327999;0.002328;2327999;12;0
"Process 1194";1;"Application:User_Code";0.002142;2142000;0.013714;13713985;0;0
"Process 1194";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 1194";1;"MPI:MPI_Wait";0.002004;2004000;0.002004;2004000;24;0
"Process 297";1;"MPI:MPI_Barrier";0.00434899;4348986;0.00434899;4348986;3;0
"Process 297";1;"MPI:MPI_Isend";0.001316;1316000;0.001316;1316000;15;0
"Process 297";1;"Application:User_Code";0.002986;2985999;0.013714;13713985;0;0
"Process 297";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 297";1;"MPI:MPI_Wait";0.00505;5050000;0.00505;5050000;30;0
"Process 746";1;"MPI:MPI_Barrier";0.00534198;5341985;0.00534198;5341985;3;0
"Process 746";1;"MPI:MPI_Isend";0.00168;1680000;0.00168;1680000;15;0
"Process 746";1;"Application:User_Code";0.003977;3977000;0.013714;13713985;0;0
"Process 746";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 746";1;"MPI:MPI_Wait";0.002701;2701000;0.002701;2701000;30;0
"Process 1195";1;"MPI:MPI_Barrier";0.00420899;4208987;0.00420899;4208987;3;0
"Process 1195";1;"MPI:MPI_Isend";0.002523;2522999;0.002523;2522999;13;0
"Process 1195";1;"Application:User_Code";0.002557;2556999;0.013714;13713985;0;0
"Process 1195";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1195";1;"MPI:MPI_Wait";0.004411;4411000;0.004411;4411000;26;0
"Process 298";1;"MPI:MPI_Barrier";0.00326499;3264986;0.00326499;3264986;3;0
"Process 298";1;"MPI:MPI_Isend";0.001296;1295999;0.001296;1295999;10;0
"Process 298";1;"Application:User_Code";0.00297;2970000;0.013714;13713985;0;0
"Process 298";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 298";1;"MPI:MPI_Wait";0.006171;6171000;0.006171;6171000;20;0
"Process 747";1;"MPI:MPI_Barrier";0.00552898;5528985;0.00552898;5528985;3;0
"Process 747";1;"MPI:MPI_Isend";0.001288;1288000;0.001288;1288000;12;0
"Process 747";1;"Application:User_Code";0.002994;2994000;0.013714;13713985;0;0
"Process 747";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 747";1;"MPI:MPI_Wait";0.00389;3890000;0.00389;3890000;24;0
"Process 1196";1;"MPI:MPI_Barrier";0.00411399;4113987;0.00411399;4113987;3;0
"Process 1196";1;"MPI:MPI_Isend";0.002391;2390999;0.002391;2390999;13;0
"Process 1196";1;"Application:User_Code";0.002554;2554000;0.013714;13713985;0;0
"Process 1196";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 1196";1;"MPI:MPI_Wait";0.004644;4643999;0.004644;4643999;26;0
"Process 299";1;"MPI:MPI_Barrier";0.00425699;4256986;0.00425699;4256986;3;0
"Process 299";1;"MPI:MPI_Isend";0.00146;1460000;0.00146;1460000;18;0
"Process 299";1;"Application:User_Code";0.003068;3067999;0.013714;13713985;0;0
"Process 299";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 299";1;"MPI:MPI_Wait";0.004915;4915000;0.004915;4915000;36;0
"Process 748";1;"MPI:MPI_Barrier";0.00545798;5457985;0.00545798;5457985;3;0
"Process 748";1;"MPI:MPI_Isend";0.001364;1364000;0.001364;1364000;13;0
"Process 748";1;"Application:User_Code";0.00277;2770000;0.013714;13713985;0;0
"Process 748";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 748";1;"MPI:MPI_Wait";0.004111;4111000;0.004111;4111000;26;0
"Process 1197";1;"MPI:MPI_Barrier";0.00742599;7425986;0.00742599;7425986;3;0
"Process 1197";1;"MPI:MPI_Isend";0.002133;2132999;0.002133;2132999;12;0
"Process 1197";1;"Application:User_Code";0.002602;2602000;0.013714;13713985;0;0
"Process 1197";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1197";1;"MPI:MPI_Wait";0.001541;1541000;0.001541;1541000;24;0
"Process 300";1;"MPI:MPI_Barrier";0.00411699;4116986;0.00411699;4116986;3;0
"Process 300";1;"MPI:MPI_Isend";0.001437;1437000;0.001437;1437000;17;0
"Process 300";1;"Application:User_Code";0.004079;4078999;0.013714;13713985;0;0
"Process 300";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 300";1;"MPI:MPI_Wait";0.004069;4069000;0.004069;4069000;34;0
"Process 749";1;"MPI:MPI_Barrier";0.00533198;5331985;0.00533198;5331985;3;0
"Process 749";1;"MPI:MPI_Isend";0.001737;1737000;0.001737;1737000;12;0
"Process 749";1;"Application:User_Code";0.003325;3325000;0.013714;13713985;0;0
"Process 749";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 749";1;"MPI:MPI_Wait";0.003307;3307000;0.003307;3307000;24;0
"Process 1198";1;"MPI:MPI_Barrier";0.00670199;6701986;0.00670199;6701986;3;0
"Process 1198";1;"MPI:MPI_Isend";0.002505;2504999;0.002505;2504999;16;0
"Process 1198";1;"Application:User_Code";0.002192;2192000;0.013714;13713985;0;0
"Process 1198";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;16;0
"Process 1198";1;"MPI:MPI_Wait";0.002294;2294000;0.002294;2294000;32;0
"Process 301";1;"MPI:MPI_Barrier";0.00318399;3183986;0.00318399;3183986;3;0
"Process 301";1;"MPI:MPI_Isend";0.0016;1600000;0.0016;1600000;17;0
"Process 301";1;"Application:User_Code";0.004293;4292999;0.013714;13713985;0;0
"Process 301";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 301";1;"MPI:MPI_Wait";0.004622;4622000;0.004622;4622000;34;0
"Process 750";1;"MPI:MPI_Barrier";0.00534698;5346985;0.00534698;5346985;3;0
"Process 750";1;"MPI:MPI_Isend";0.001742;1742000;0.001742;1742000;13;0
"Process 750";1;"Application:User_Code";0.003665;3665000;0.013714;13713985;0;0
"Process 750";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;13;0
"Process 750";1;"MPI:MPI_Wait";0.002943;2943000;0.002943;2943000;26;0
"Process 1199";1;"MPI:MPI_Barrier";0.00477999;4779987;0.00477999;4779987;3;0
"Process 1199";1;"MPI:MPI_Isend";0.002344;2343999;0.002344;2343999;15;0
"Process 1199";1;"Application:User_Code";0.002868;2867999;0.013714;13713985;0;0
"Process 1199";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;15;0
"Process 1199";1;"MPI:MPI_Wait";0.003702;3702000;0.003702;3702000;30;0
"Process 302";1;"MPI:MPI_Barrier";0.00281599;2815986;0.00281599;2815986;3;0
"Process 302";1;"MPI:MPI_Isend";0.001627;1626999;0.001627;1626999;18;0
"Process 302";1;"Application:User_Code";0.004396;4396000;0.013714;13713985;0;0
"Process 302";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 302";1;"MPI:MPI_Wait";0.00486;4860000;0.00486;4860000;36;0
"Process 751";1;"MPI:MPI_Barrier";0.00612398;6123985;0.00612398;6123985;3;0
"Process 751";1;"MPI:MPI_Isend";0.001484;1484000;0.001484;1484000;9;0
"Process 751";1;"Application:User_Code";0.002351;2351000;0.013714;13713985;0;0
"Process 751";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 751";1;"MPI:MPI_Wait";0.003742;3742000;0.003742;3742000;18;0
"Process 1200";1;"MPI:MPI_Barrier";0.00492099;4920986;0.00492099;4920986;3;0
"Process 1200";1;"MPI:MPI_Isend";0.00063;630000;0.00063;630000;18;0
"Process 1200";1;"Application:User_Code";0.002388;2388000;0.013714;13713985;0;0
"Process 1200";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 1200";1;"MPI:MPI_Wait";0.005759;5758999;0.005759;5758999;36;0
"Process 303";1;"MPI:MPI_Barrier";0.00274799;2747986;0.00274799;2747986;3;0
"Process 303";1;"MPI:MPI_Isend";0.001759;1758999;0.001759;1758999;19;0
"Process 303";1;"Application:User_Code";0.004337;4337000;0.013714;13713985;0;0
"Process 303";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 303";1;"MPI:MPI_Wait";0.004852;4852000;0.004852;4852000;38;0
"Process 752";1;"MPI:MPI_Barrier";0.00687998;6879985;0.00687998;6879985;3;0
"Process 752";1;"MPI:MPI_Isend";0.00156;1560000;0.00156;1560000;11;0
"Process 752";1;"Application:User_Code";0.0024;2400000;0.013714;13713985;0;0
"Process 752";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 752";1;"MPI:MPI_Wait";0.002862;2862000;0.002862;2862000;22;0
"Process 1201";1;"MPI:MPI_Barrier";0.00599799;5997986;0.00599799;5997986;3;0
"Process 1201";1;"MPI:MPI_Isend";0.000544;544000;0.000544;544000;13;0
"Process 1201";1;"Application:User_Code";0.003223;3223000;0.013714;13713985;0;0
"Process 1201";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1201";1;"MPI:MPI_Wait";0.003936;3935999;0.003936;3935999;26;0
"Process 304";1;"MPI:MPI_Barrier";0.00276999;2769986;0.00276999;2769986;3;0
"Process 304";1;"MPI:MPI_Isend";0.001598;1597999;0.001598;1597999;19;0
"Process 304";1;"Application:User_Code";0.004492;4492000;0.013714;13713985;0;0
"Process 304";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 304";1;"MPI:MPI_Wait";0.004836;4836000;0.004836;4836000;38;0
"Process 753";1;"MPI:MPI_Barrier";0.00607798;6077985;0.00607798;6077985;3;0
"Process 753";1;"MPI:MPI_Isend";0.00168;1680000;0.00168;1680000;12;0
"Process 753";1;"Application:User_Code";0.003148;3148000;0.013714;13713985;0;0
"Process 753";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 753";1;"MPI:MPI_Wait";0.002798;2798000;0.002798;2798000;24;0
"Process 1202";1;"MPI:MPI_Barrier";0.00587099;5870986;0.00587099;5870986;3;0
"Process 1202";1;"MPI:MPI_Isend";0.000694;694000;0.000694;694000;14;0
"Process 1202";1;"Application:User_Code";0.002991;2991000;0.013714;13713985;0;0
"Process 1202";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 1202";1;"MPI:MPI_Wait";0.004145;4144999;0.004145;4144999;28;0
"Process 305";1;"MPI:MPI_Barrier";0.00588799;5887986;0.00588799;5887986;3;0
"Process 305";1;"MPI:MPI_Isend";0.001275;1275000;0.001275;1275000;15;0
"Process 305";1;"Application:User_Code";0.002218;2217999;0.013714;13713985;0;0
"Process 305";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 305";1;"MPI:MPI_Wait";0.004319;4319000;0.004319;4319000;30;0
"Process 754";1;"MPI:MPI_Barrier";0.00914898;9148985;0.00914898;9148985;3;0
"Process 754";1;"MPI:MPI_Isend";0.001422;1422000;0.001422;1422000;9;0
"Process 754";1;"Application:User_Code";0.001739;1739000;0.013714;13713985;0;0
"Process 754";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;9;0
"Process 754";1;"MPI:MPI_Wait";0.00139;1390000;0.00139;1390000;18;0
"Process 1203";1;"MPI:MPI_Barrier";0.00565099;5650986;0.00565099;5650986;3;0
"Process 1203";1;"MPI:MPI_Isend";0.000559;559000;0.000559;559000;13;0
"Process 1203";1;"Application:User_Code";0.003059;3059000;0.013714;13713985;0;0
"Process 1203";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1203";1;"MPI:MPI_Wait";0.004432;4431999;0.004432;4431999;26;0
"Process 306";1;"MPI:MPI_Barrier";0.00570399;5703986;0.00570399;5703986;3;0
"Process 306";1;"MPI:MPI_Isend";0.001186;1185999;0.001186;1185999;10;0
"Process 306";1;"Application:User_Code";0.002021;2021000;0.013714;13713985;0;0
"Process 306";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 306";1;"MPI:MPI_Wait";0.004794;4794000;0.004794;4794000;20;0
"Process 755";1;"MPI:MPI_Barrier";0.00605698;6056985;0.00605698;6056985;3;0
"Process 755";1;"MPI:MPI_Isend";0.001527;1527000;0.001527;1527000;14;0
"Process 755";1;"Application:User_Code";0.003763;3763000;0.013714;13713985;0;0
"Process 755";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 755";1;"MPI:MPI_Wait";0.002355;2355000;0.002355;2355000;28;0
"Process 1204";1;"MPI:MPI_Barrier";0.00576999;5769986;0.00576999;5769986;3;0
"Process 1204";1;"MPI:MPI_Isend";0.000555;555000;0.000555;555000;13;0
"Process 1204";1;"Application:User_Code";0.00277;2770000;0.013714;13713985;0;0
"Process 1204";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1204";1;"MPI:MPI_Wait";0.004605;4604999;0.004605;4604999;26;0
"Process 307";1;"MPI:MPI_Barrier";0.00320499;3204986;0.00320499;3204986;3;0
"Process 307";1;"MPI:MPI_Isend";0.001402;1401999;0.001402;1401999;17;0
"Process 307";1;"Application:User_Code";0.003225;3225000;0.013714;13713985;0;0
"Process 307";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 307";1;"MPI:MPI_Wait";0.005868;5868000;0.005868;5868000;34;0
"Process 756";1;"MPI:MPI_Barrier";0.00558798;5587985;0.00558798;5587985;3;0
"Process 756";1;"MPI:MPI_Isend";0.001092;1092000;0.001092;1092000;12;0
"Process 756";1;"Application:User_Code";0.002695;2695000;0.013714;13713985;0;0
"Process 756";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 756";1;"MPI:MPI_Wait";0.004327;4327000;0.004327;4327000;24;0
"Process 1205";1;"MPI:MPI_Barrier";0.00673999;6739986;0.00673999;6739986;3;0
"Process 1205";1;"MPI:MPI_Isend";0.000598;598000;0.000598;598000;12;0
"Process 1205";1;"Application:User_Code";0.002921;2921000;0.013714;13713985;0;0
"Process 1205";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1205";1;"MPI:MPI_Wait";0.003442;3441999;0.003442;3441999;24;0
"Process 308";1;"MPI:MPI_Barrier";0.00387499;3874986;0.00387499;3874986;3;0
"Process 308";1;"MPI:MPI_Isend";0.001565;1564999;0.001565;1564999;15;0
"Process 308";1;"Application:User_Code";0.003601;3601000;0.013714;13713985;0;0
"Process 308";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 308";1;"MPI:MPI_Wait";0.004659;4659000;0.004659;4659000;30;0
"Process 757";1;"MPI:MPI_Barrier";0.00590798;5907985;0.00590798;5907985;3;0
"Process 757";1;"MPI:MPI_Isend";0.001368;1368000;0.001368;1368000;14;0
"Process 757";1;"Application:User_Code";0.003428;3428000;0.013714;13713985;0;0
"Process 757";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 757";1;"MPI:MPI_Wait";0.002996;2996000;0.002996;2996000;28;0
"Process 1206";1;"MPI:MPI_Barrier";0.00601699;6016986;0.00601699;6016986;3;0
"Process 1206";1;"MPI:MPI_Isend";0.000757;757000;0.000757;757000;12;0
"Process 1206";1;"Application:User_Code";0.003012;3012000;0.013714;13713985;0;0
"Process 1206";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 1206";1;"MPI:MPI_Wait";0.003913;3912999;0.003913;3912999;24;0
"Process 309";1;"MPI:MPI_Barrier";0.00390099;3900986;0.00390099;3900986;3;0
"Process 309";1;"MPI:MPI_Isend";0.001448;1448000;0.001448;1448000;15;0
"Process 309";1;"Application:User_Code";0.003866;3865999;0.013714;13713985;0;0
"Process 309";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 309";1;"MPI:MPI_Wait";0.004486;4486000;0.004486;4486000;30;0
"Process 758";1;"MPI:MPI_Barrier";0.00541898;5418985;0.00541898;5418985;3;0
"Process 758";1;"MPI:MPI_Isend";0.001265;1265000;0.001265;1265000;13;0
"Process 758";1;"Application:User_Code";0.00311;3110000;0.013714;13713985;0;0
"Process 758";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 758";1;"MPI:MPI_Wait";0.003906;3906000;0.003906;3906000;26;0
"Process 1207";1;"MPI:MPI_Barrier";0.00571399;5713986;0.00571399;5713986;3;0
"Process 1207";1;"MPI:MPI_Isend";0.000596;596000;0.000596;596000;13;0
"Process 1207";1;"Application:User_Code";0.003104;3104000;0.013714;13713985;0;0
"Process 1207";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1207";1;"MPI:MPI_Wait";0.004286;4285999;0.004286;4285999;26;0
"Process 310";1;"MPI:MPI_Barrier";0.00306899;3068986;0.00306899;3068986;3;0
"Process 310";1;"MPI:MPI_Isend";0.001815;1814999;0.001815;1814999;16;0
"Process 310";1;"Application:User_Code";0.004256;4256000;0.013714;13713985;0;0
"Process 310";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 310";1;"MPI:MPI_Wait";0.00456;4560000;0.00456;4560000;32;0
"Process 759";1;"MPI:MPI_Barrier";0.00633498;6334985;0.00633498;6334985;3;0
"Process 759";1;"MPI:MPI_Isend";0.001324;1324000;0.001324;1324000;14;0
"Process 759";1;"Application:User_Code";0.002893;2893000;0.013714;13713985;0;0
"Process 759";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 759";1;"MPI:MPI_Wait";0.00315;3150000;0.00315;3150000;28;0
"Process 1208";1;"MPI:MPI_Barrier";0.00572899;5728986;0.00572899;5728986;3;0
"Process 1208";1;"MPI:MPI_Isend";0.000712;712000;0.000712;712000;15;0
"Process 1208";1;"Application:User_Code";0.003177;3177000;0.013714;13713985;0;0
"Process 1208";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1208";1;"MPI:MPI_Wait";0.004083;4082999;0.004083;4082999;30;0
"Process 311";1;"MPI:MPI_Barrier";0.00288399;2883986;0.00288399;2883986;3;0
"Process 311";1;"MPI:MPI_Isend";0.00152;1519999;0.00152;1519999;17;0
"Process 311";1;"Application:User_Code";0.004263;4263000;0.013714;13713985;0;0
"Process 311";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 311";1;"MPI:MPI_Wait";0.005032;5032000;0.005032;5032000;34;0
"Process 760";1;"MPI:MPI_Barrier";0.00592298;5922985;0.00592298;5922985;3;0
"Process 760";1;"MPI:MPI_Isend";0.00175;1750000;0.00175;1750000;14;0
"Process 760";1;"Application:User_Code";0.00349;3490000;0.013714;13713985;0;0
"Process 760";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 760";1;"MPI:MPI_Wait";0.002538;2538000;0.002538;2538000;28;0
"Process 1209";1;"MPI:MPI_Barrier";0.00579899;5798986;0.00579899;5798986;3;0
"Process 1209";1;"MPI:MPI_Isend";0.00094;940000;0.00094;940000;15;0
"Process 1209";1;"Application:User_Code";0.003265;3265000;0.013714;13713985;0;0
"Process 1209";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1209";1;"MPI:MPI_Wait";0.003695;3694999;0.003695;3694999;30;0
"Process 312";1;"MPI:MPI_Barrier";0.00349399;3493986;0.00349399;3493986;3;0
"Process 312";1;"MPI:MPI_Isend";0.001574;1573999;0.001574;1573999;17;0
"Process 312";1;"Application:User_Code";0.004004;4004000;0.013714;13713985;0;0
"Process 312";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 312";1;"MPI:MPI_Wait";0.004623;4623000;0.004623;4623000;34;0
"Process 761";1;"MPI:MPI_Barrier";0.00783998;7839985;0.00783998;7839985;3;0
"Process 761";1;"MPI:MPI_Isend";0.00132;1320000;0.00132;1320000;12;0
"Process 761";1;"Application:User_Code";0.001896;1896000;0.013714;13713985;0;0
"Process 761";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 761";1;"MPI:MPI_Wait";0.002647;2647000;0.002647;2647000;24;0
"Process 1210";1;"MPI:MPI_Barrier";0.00570499;5704986;0.00570499;5704986;3;0
"Process 1210";1;"MPI:MPI_Isend";0.00062;620000;0.00062;620000;13;0
"Process 1210";1;"Application:User_Code";0.003006;3006000;0.013714;13713985;0;0
"Process 1210";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1210";1;"MPI:MPI_Wait";0.00437;4369999;0.00437;4369999;26;0
"Process 313";1;"MPI:MPI_Barrier";0.00602699;6026986;0.00602699;6026986;3;0
"Process 313";1;"MPI:MPI_Isend";0.001348;1347999;0.001348;1347999;13;0
"Process 313";1;"Application:User_Code";0.002243;2243000;0.013714;13713985;0;0
"Process 313";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 313";1;"MPI:MPI_Wait";0.004085;4085000;0.004085;4085000;26;0
"Process 762";1;"MPI:MPI_Barrier";0.00553098;5530985;0.00553098;5530985;3;0
"Process 762";1;"MPI:MPI_Isend";0.001598;1598000;0.001598;1598000;14;0
"Process 762";1;"Application:User_Code";0.003625;3625000;0.013714;13713985;0;0
"Process 762";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 762";1;"MPI:MPI_Wait";0.002947;2947000;0.002947;2947000;28;0
"Process 1211";1;"MPI:MPI_Barrier";0.00680999;6809986;0.00680999;6809986;3;0
"Process 1211";1;"MPI:MPI_Isend";0.000507;507000;0.000507;507000;12;0
"Process 1211";1;"Application:User_Code";0.002675;2675000;0.013714;13713985;0;0
"Process 1211";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1211";1;"MPI:MPI_Wait";0.00371;3709999;0.00371;3709999;24;0
"Process 314";1;"MPI:MPI_Barrier";0.00468499;4684986;0.00468499;4684986;3;0
"Process 314";1;"MPI:MPI_Isend";0.001344;1343999;0.001344;1343999;8;0
"Process 314";1;"Application:User_Code";0.002152;2152000;0.013714;13713985;0;0
"Process 314";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 314";1;"MPI:MPI_Wait";0.005524;5524000;0.005524;5524000;16;0
"Process 763";1;"MPI:MPI_Barrier";0.00627298;6272985;0.00627298;6272985;3;0
"Process 763";1;"MPI:MPI_Isend";0.001167;1167000;0.001167;1167000;12;0
"Process 763";1;"Application:User_Code";0.002738;2738000;0.013714;13713985;0;0
"Process 763";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 763";1;"MPI:MPI_Wait";0.003525;3525000;0.003525;3525000;24;0
"Process 1212";1;"MPI:MPI_Barrier";0.00669599;6695986;0.00669599;6695986;3;0
"Process 1212";1;"MPI:MPI_Isend";0.000602;602000;0.000602;602000;12;0
"Process 1212";1;"Application:User_Code";0.002701;2701000;0.013714;13713985;0;0
"Process 1212";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1212";1;"MPI:MPI_Wait";0.003702;3701999;0.003702;3701999;24;0
"Process 315";1;"MPI:MPI_Barrier";0.00459999;4599986;0.00459999;4599986;3;0
"Process 315";1;"MPI:MPI_Isend";0.001557;1556999;0.001557;1556999;14;0
"Process 315";1;"Application:User_Code";0.002479;2479000;0.013714;13713985;0;0
"Process 315";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 315";1;"MPI:MPI_Wait";0.005067;5067000;0.005067;5067000;28;0
"Process 764";1;"MPI:MPI_Barrier";0.00501098;5010985;0.00501098;5010985;3;0
"Process 764";1;"MPI:MPI_Isend";0.001334;1334000;0.001334;1334000;15;0
"Process 764";1;"Application:User_Code";0.003131;3131000;0.013714;13713985;0;0
"Process 764";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 764";1;"MPI:MPI_Wait";0.004221;4221000;0.004221;4221000;30;0
"Process 1213";1;"MPI:MPI_Barrier";0.00571799;5717986;0.00571799;5717986;3;0
"Process 1213";1;"MPI:MPI_Isend";0.000698;698000;0.000698;698000;13;0
"Process 1213";1;"Application:User_Code";0.003077;3077000;0.013714;13713985;0;0
"Process 1213";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 1213";1;"MPI:MPI_Wait";0.004206;4205999;0.004206;4205999;26;0
"Process 316";1;"MPI:MPI_Barrier";0.00444899;4448986;0.00444899;4448986;3;0
"Process 316";1;"MPI:MPI_Isend";0.001463;1462999;0.001463;1462999;15;0
"Process 316";1;"Application:User_Code";0.003379;3379000;0.013714;13713985;0;0
"Process 316";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 316";1;"MPI:MPI_Wait";0.004412;4412000;0.004412;4412000;30;0
"Process 765";1;"MPI:MPI_Barrier";0.00600798;6007985;0.00600798;6007985;3;0
"Process 765";1;"MPI:MPI_Isend";0.001419;1419000;0.001419;1419000;13;0
"Process 765";1;"Application:User_Code";0.003142;3142000;0.013714;13713985;0;0
"Process 765";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 765";1;"MPI:MPI_Wait";0.003132;3132000;0.003132;3132000;26;0
"Process 1214";1;"MPI:MPI_Barrier";0.00550199;5501986;0.00550199;5501986;3;0
"Process 1214";1;"MPI:MPI_Isend";0.000625;625000;0.000625;625000;13;0
"Process 1214";1;"Application:User_Code";0.002708;2708000;0.013714;13713985;0;0
"Process 1214";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1214";1;"MPI:MPI_Wait";0.004865;4864999;0.004865;4864999;26;0
"Process 317";1;"MPI:MPI_Barrier";0.00336199;3361986;0.00336199;3361986;3;0
"Process 317";1;"MPI:MPI_Isend";0.001609;1608999;0.001609;1608999;15;0
"Process 317";1;"Application:User_Code";0.003764;3764000;0.013714;13713985;0;0
"Process 317";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 317";1;"MPI:MPI_Wait";0.004965;4965000;0.004965;4965000;30;0
"Process 766";1;"MPI:MPI_Barrier";0.00553398;5533985;0.00553398;5533985;3;0
"Process 766";1;"MPI:MPI_Isend";0.001382;1382000;0.001382;1382000;10;0
"Process 766";1;"Application:User_Code";0.002898;2898000;0.013714;13713985;0;0
"Process 766";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 766";1;"MPI:MPI_Wait";0.003892;3892000;0.003892;3892000;20;0
"Process 1215";1;"MPI:MPI_Barrier";0.00558899;5588986;0.00558899;5588986;3;0
"Process 1215";1;"MPI:MPI_Isend";0.000617;617000;0.000617;617000;12;0
"Process 1215";1;"Application:User_Code";0.002734;2734000;0.013714;13713985;0;0
"Process 1215";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 1215";1;"MPI:MPI_Wait";0.00476;4759999;0.00476;4759999;24;0
"Process 318";1;"MPI:MPI_Barrier";0.00316499;3164986;0.00316499;3164986;3;0
"Process 318";1;"MPI:MPI_Isend";0.001745;1744999;0.001745;1744999;16;0
"Process 318";1;"Application:User_Code";0.003766;3766000;0.013714;13713985;0;0
"Process 318";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 318";1;"MPI:MPI_Wait";0.005024;5024000;0.005024;5024000;32;0
"Process 767";1;"MPI:MPI_Barrier";0.00636998;6369985;0.00636998;6369985;3;0
"Process 767";1;"MPI:MPI_Isend";0.001447;1447000;0.001447;1447000;12;0
"Process 767";1;"Application:User_Code";0.003195;3195000;0.013714;13713985;0;0
"Process 767";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 767";1;"MPI:MPI_Wait";0.002692;2692000;0.002692;2692000;24;0
"Process 1216";1;"MPI:MPI_Barrier";0.00664199;6641986;0.00664199;6641986;3;0
"Process 1216";1;"MPI:MPI_Isend";0.000446;446000;0.000446;446000;9;0
"Process 1216";1;"Application:User_Code";0.002352;2352000;0.013714;13713985;0;0
"Process 1216";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;9;0
"Process 1216";1;"MPI:MPI_Wait";0.00426;4259999;0.00426;4259999;18;0
"Process 319";1;"MPI:MPI_Barrier";0.00320499;3204986;0.00320499;3204986;3;0
"Process 319";1;"MPI:MPI_Isend";0.001699;1698999;0.001699;1698999;17;0
"Process 319";1;"Application:User_Code";0.003694;3694000;0.013714;13713985;0;0
"Process 319";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 319";1;"MPI:MPI_Wait";0.005101;5101000;0.005101;5101000;34;0
"Process 768";1;"MPI:MPI_Barrier";0.00577499;5774986;0.00577499;5774986;3;0
"Process 768";1;"MPI:MPI_Isend";0.001998;1998000;0.001998;1998000;11;0
"Process 768";1;"Application:User_Code";0.001927;1927000;0.013714;13713985;0;0
"Process 768";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 768";1;"MPI:MPI_Wait";0.004003;4002999;0.004003;4002999;22;0
"Process 1217";1;"MPI:MPI_Barrier";0.00551099;5510986;0.00551099;5510986;3;0
"Process 1217";1;"MPI:MPI_Isend";0.00044;440000;0.00044;440000;7;0
"Process 1217";1;"Application:User_Code";0.00257;2570000;0.013714;13713985;0;0
"Process 1217";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 1217";1;"MPI:MPI_Wait";0.005184;5183999;0.005184;5183999;14;0
"Process 320";1;"MPI:MPI_Barrier";0.00318599;3185986;0.00318599;3185986;3;0
"Process 320";1;"MPI:MPI_Isend";0.001704;1703999;0.001704;1703999;17;0
"Process 320";1;"Application:User_Code";0.003847;3847000;0.013714;13713985;0;0
"Process 320";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 320";1;"MPI:MPI_Wait";0.004962;4962000;0.004962;4962000;34;0
"Process 769";1;"MPI:MPI_Barrier";0.00495599;4955986;0.00495599;4955986;3;0
"Process 769";1;"MPI:MPI_Isend";0.002608;2607999;0.002608;2607999;13;0
"Process 769";1;"Application:User_Code";0.003212;3212000;0.013714;13713985;0;0
"Process 769";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 769";1;"MPI:MPI_Wait";0.002925;2925000;0.002925;2925000;26;0
"Process 1218";1;"MPI:MPI_Barrier";0.00636099;6360986;0.00636099;6360986;3;0
"Process 1218";1;"MPI:MPI_Isend";0.000484;484000;0.000484;484000;8;0
"Process 1218";1;"Application:User_Code";0.002248;2248000;0.013714;13713985;0;0
"Process 1218";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 1218";1;"MPI:MPI_Wait";0.004612;4611999;0.004612;4611999;16;0
"Process 321";1;"MPI:MPI_Barrier";0.00504399;5043986;0.00504399;5043986;3;0
"Process 321";1;"MPI:MPI_Isend";0.001199;1198999;0.001199;1198999;13;0
"Process 321";1;"Application:User_Code";0.002393;2393000;0.013714;13713985;0;0
"Process 321";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 321";1;"MPI:MPI_Wait";0.005067;5067000;0.005067;5067000;26;0
"Process 770";1;"MPI:MPI_Barrier";0.00610199;6101986;0.00610199;6101986;3;0
"Process 770";1;"MPI:MPI_Isend";0.001892;1892000;0.001892;1892000;11;0
"Process 770";1;"Application:User_Code";0.00215;2150000;0.013714;13713985;0;0
"Process 770";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 770";1;"MPI:MPI_Wait";0.003559;3558999;0.003559;3558999;22;0
"Process 1219";1;"MPI:MPI_Barrier";0.00568399;5683986;0.00568399;5683986;3;0
"Process 1219";1;"MPI:MPI_Isend";0.000443;443000;0.000443;443000;9;0
"Process 1219";1;"Application:User_Code";0.002327;2327000;0.013714;13713985;0;0
"Process 1219";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 1219";1;"MPI:MPI_Wait";0.005248;5247999;0.005248;5247999;18;0
"Process 322";1;"MPI:MPI_Barrier";0.00495599;4955986;0.00495599;4955986;3;0
"Process 322";1;"MPI:MPI_Isend";0.001388;1387999;0.001388;1387999;8;0
"Process 322";1;"Application:User_Code";0.002082;2082000;0.013714;13713985;0;0
"Process 322";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 322";1;"MPI:MPI_Wait";0.00528;5280000;0.00528;5280000;16;0
"Process 771";1;"MPI:MPI_Barrier";0.00482799;4827986;0.00482799;4827986;3;0
"Process 771";1;"MPI:MPI_Isend";0.002287;2287000;0.002287;2287000;16;0
"Process 771";1;"Application:User_Code";0.003148;3147999;0.013714;13713985;0;0
"Process 771";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 771";1;"MPI:MPI_Wait";0.003436;3436000;0.003436;3436000;32;0
"Process 1220";1;"MPI:MPI_Barrier";0.00615199;6151986;0.00615199;6151986;3;0
"Process 1220";1;"MPI:MPI_Isend";0.000642;642000;0.000642;642000;11;0
"Process 1220";1;"Application:User_Code";0.002497;2497000;0.013714;13713985;0;0
"Process 1220";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1220";1;"MPI:MPI_Wait";0.004412;4411999;0.004412;4411999;22;0
"Process 323";1;"MPI:MPI_Barrier";0.00491599;4915986;0.00491599;4915986;3;0
"Process 323";1;"MPI:MPI_Isend";0.001621;1620999;0.001621;1620999;17;0
"Process 323";1;"Application:User_Code";0.002445;2445000;0.013714;13713985;0;0
"Process 323";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 323";1;"MPI:MPI_Wait";0.004717;4717000;0.004717;4717000;34;0
"Process 772";1;"MPI:MPI_Barrier";0.00343299;3432986;0.00343299;3432986;3;0
"Process 772";1;"MPI:MPI_Isend";0.002309;2309000;0.002309;2309000;15;0
"Process 772";1;"Application:User_Code";0.002694;2694000;0.013714;13713985;0;0
"Process 772";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 772";1;"MPI:MPI_Wait";0.005266;5265999;0.005266;5265999;30;0
"Process 1221";1;"MPI:MPI_Barrier";0.00652399;6523986;0.00652399;6523986;3;0
"Process 1221";1;"MPI:MPI_Isend";0.000412;412000;0.000412;412000;11;0
"Process 1221";1;"Application:User_Code";0.002478;2478000;0.013714;13713985;0;0
"Process 1221";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 1221";1;"MPI:MPI_Wait";0.004287;4286999;0.004287;4286999;22;0
"Process 324";1;"MPI:MPI_Barrier";0.00409599;4095986;0.00409599;4095986;3;0
"Process 324";1;"MPI:MPI_Isend";0.001561;1560999;0.001561;1560999;15;0
"Process 324";1;"Application:User_Code";0.003415;3415000;0.013714;13713985;0;0
"Process 324";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 324";1;"MPI:MPI_Wait";0.004629;4629000;0.004629;4629000;30;0
"Process 773";1;"MPI:MPI_Barrier";0.00338699;3386986;0.00338699;3386986;3;0
"Process 773";1;"MPI:MPI_Isend";0.002456;2456000;0.002456;2456000;16;0
"Process 773";1;"Application:User_Code";0.002739;2738999;0.013714;13713985;0;0
"Process 773";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 773";1;"MPI:MPI_Wait";0.005116;5116000;0.005116;5116000;32;0
"Process 1222";1;"MPI:MPI_Barrier";0.00680799;6807986;0.00680799;6807986;3;0
"Process 1222";1;"MPI:MPI_Isend";0.000642;642000;0.000642;642000;14;0
"Process 1222";1;"Application:User_Code";0.002573;2573000;0.013714;13713985;0;0
"Process 1222";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 1222";1;"MPI:MPI_Wait";0.003676;3675999;0.003676;3675999;28;0
"Process 325";1;"MPI:MPI_Barrier";0.00320499;3204986;0.00320499;3204986;3;0
"Process 325";1;"MPI:MPI_Isend";0.001638;1637999;0.001638;1637999;15;0
"Process 325";1;"Application:User_Code";0.003756;3756000;0.013714;13713985;0;0
"Process 325";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 325";1;"MPI:MPI_Wait";0.005101;5101000;0.005101;5101000;30;0
"Process 774";1;"MPI:MPI_Barrier";0.00413899;4138986;0.00413899;4138986;3;0
"Process 774";1;"MPI:MPI_Isend";0.002221;2221000;0.002221;2221000;15;0
"Process 774";1;"Application:User_Code";0.003166;3165999;0.013714;13713985;0;0
"Process 774";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 774";1;"MPI:MPI_Wait";0.004175;4175000;0.004175;4175000;30;0
"Process 1223";1;"MPI:MPI_Barrier";0.00728999;7289986;0.00728999;7289986;3;0
"Process 1223";1;"MPI:MPI_Isend";0.00057;570000;0.00057;570000;12;0
"Process 1223";1;"Application:User_Code";0.002179;2179000;0.013714;13713985;0;0
"Process 1223";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1223";1;"MPI:MPI_Wait";0.003662;3661999;0.003662;3661999;24;0
"Process 326";1;"MPI:MPI_Barrier";0.00321999;3219986;0.00321999;3219986;3;0
"Process 326";1;"MPI:MPI_Isend";0.001666;1665999;0.001666;1665999;16;0
"Process 326";1;"Application:User_Code";0.003707;3707000;0.013714;13713985;0;0
"Process 326";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 326";1;"MPI:MPI_Wait";0.005107;5107000;0.005107;5107000;32;0
"Process 775";1;"MPI:MPI_Barrier";0.00544499;5444986;0.00544499;5444986;3;0
"Process 775";1;"MPI:MPI_Isend";0.001946;1946000;0.001946;1946000;14;0
"Process 775";1;"Application:User_Code";0.002538;2538000;0.013714;13713985;0;0
"Process 775";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 775";1;"MPI:MPI_Wait";0.003772;3771999;0.003772;3771999;28;0
"Process 1224";1;"MPI:MPI_Barrier";0.00771499;7714986;0.00771499;7714986;3;0
"Process 1224";1;"MPI:MPI_Isend";0.000502;502000;0.000502;502000;14;0
"Process 1224";1;"Application:User_Code";0.001967;1967000;0.013714;13713985;0;0
"Process 1224";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 1224";1;"MPI:MPI_Wait";0.003515;3514999;0.003515;3514999;28;0
"Process 327";1;"MPI:MPI_Barrier";0.00320999;3209986;0.00320999;3209986;3;0
"Process 327";1;"MPI:MPI_Isend";0.001702;1701999;0.001702;1701999;17;0
"Process 327";1;"Application:User_Code";0.003838;3838000;0.013714;13713985;0;0
"Process 327";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 327";1;"MPI:MPI_Wait";0.004948;4948000;0.004948;4948000;34;0
"Process 776";1;"MPI:MPI_Barrier";0.00500999;5009986;0.00500999;5009986;3;0
"Process 776";1;"MPI:MPI_Isend";0.002459;2459000;0.002459;2459000;15;0
"Process 776";1;"Application:User_Code";0.003598;3597999;0.013714;13713985;0;0
"Process 776";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 776";1;"MPI:MPI_Wait";0.002633;2633000;0.002633;2633000;30;0
"Process 1225";1;"MPI:MPI_Barrier";0.00776199;7761986;0.00776199;7761986;3;0
"Process 1225";1;"MPI:MPI_Isend";0.000406;406000;0.000406;406000;11;0
"Process 1225";1;"Application:User_Code";0.001855;1855000;0.013714;13713985;0;0
"Process 1225";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1225";1;"MPI:MPI_Wait";0.003681;3680999;0.003681;3680999;22;0
"Process 328";1;"MPI:MPI_Barrier";0.00324499;3244986;0.00324499;3244986;3;0
"Process 328";1;"MPI:MPI_Isend";0.001648;1647999;0.001648;1647999;17;0
"Process 328";1;"Application:User_Code";0.003827;3827000;0.013714;13713985;0;0
"Process 328";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 328";1;"MPI:MPI_Wait";0.004978;4978000;0.004978;4978000;34;0
"Process 777";1;"MPI:MPI_Barrier";0.00543899;5438986;0.00543899;5438986;3;0
"Process 777";1;"MPI:MPI_Isend";0.00237;2369999;0.00237;2369999;13;0
"Process 777";1;"Application:User_Code";0.002773;2773000;0.013714;13713985;0;0
"Process 777";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 777";1;"MPI:MPI_Wait";0.003119;3119000;0.003119;3119000;26;0
"Process 1226";1;"MPI:MPI_Barrier";0.00587199;5871986;0.00587199;5871986;3;0
"Process 1226";1;"MPI:MPI_Isend";0.000569;569000;0.000569;569000;12;0
"Process 1226";1;"Application:User_Code";0.002314;2314000;0.013714;13713985;0;0
"Process 1226";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1226";1;"MPI:MPI_Wait";0.004948;4947999;0.004948;4947999;24;0
"Process 329";1;"MPI:MPI_Barrier";0.00588999;5889986;0.00588999;5889986;3;0
"Process 329";1;"MPI:MPI_Isend";0.001434;1433999;0.001434;1433999;12;0
"Process 329";1;"Application:User_Code";0.001994;1994000;0.013714;13713985;0;0
"Process 329";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;12;0
"Process 329";1;"MPI:MPI_Wait";0.004388;4388000;0.004388;4388000;24;0
"Process 778";1;"MPI:MPI_Barrier";0.00460899;4608986;0.00460899;4608986;3;0
"Process 778";1;"MPI:MPI_Isend";0.002202;2202000;0.002202;2202000;17;0
"Process 778";1;"Application:User_Code";0.003531;3530999;0.013714;13713985;0;0
"Process 778";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 778";1;"MPI:MPI_Wait";0.003357;3357000;0.003357;3357000;34;0
"Process 1227";1;"MPI:MPI_Barrier";0.00592799;5927986;0.00592799;5927986;3;0
"Process 1227";1;"MPI:MPI_Isend";0.000581;581000;0.000581;581000;11;0
"Process 1227";1;"Application:User_Code";0.002277;2277000;0.013714;13713985;0;0
"Process 1227";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 1227";1;"MPI:MPI_Wait";0.004919;4918999;0.004919;4918999;22;0
"Process 330";1;"MPI:MPI_Barrier";0.00602999;6029986;0.00602999;6029986;3;0
"Process 330";1;"MPI:MPI_Isend";0.001394;1393999;0.001394;1393999;8;0
"Process 330";1;"Application:User_Code";0.001807;1807000;0.013714;13713985;0;0
"Process 330";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 330";1;"MPI:MPI_Wait";0.004475;4475000;0.004475;4475000;16;0
"Process 779";1;"MPI:MPI_Barrier";0.00360599;3605986;0.00360599;3605986;3;0
"Process 779";1;"MPI:MPI_Isend";0.002414;2414000;0.002414;2414000;15;0
"Process 779";1;"Application:User_Code";0.002829;2828999;0.013714;13713985;0;0
"Process 779";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 779";1;"MPI:MPI_Wait";0.004852;4852000;0.004852;4852000;30;0
"Process 1228";1;"MPI:MPI_Barrier";0.00596099;5960986;0.00596099;5960986;3;0
"Process 1228";1;"MPI:MPI_Isend";0.000422;422000;0.000422;422000;13;0
"Process 1228";1;"Application:User_Code";0.002228;2228000;0.013714;13713985;0;0
"Process 1228";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 1228";1;"MPI:MPI_Wait";0.005091;5090999;0.005091;5090999;26;0
"Process 331";1;"MPI:MPI_Barrier";0.00475599;4755986;0.00475599;4755986;3;0
"Process 331";1;"MPI:MPI_Isend";0.001595;1594999;0.001595;1594999;15;0
"Process 331";1;"Application:User_Code";0.002554;2554000;0.013714;13713985;0;0
"Process 331";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 331";1;"MPI:MPI_Wait";0.004797;4797000;0.004797;4797000;30;0
"Process 780";1;"MPI:MPI_Barrier";0.00341899;3418986;0.00341899;3418986;3;0
"Process 780";1;"MPI:MPI_Isend";0.002303;2303000;0.002303;2303000;15;0
"Process 780";1;"Application:User_Code";0.002593;2593000;0.013714;13713985;0;0
"Process 780";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 780";1;"MPI:MPI_Wait";0.005386;5385999;0.005386;5385999;30;0
"Process 1229";1;"MPI:MPI_Barrier";0.00791599;7915986;0.00791599;7915986;3;0
"Process 1229";1;"MPI:MPI_Isend";0.000418;418000;0.000418;418000;11;0
"Process 1229";1;"Application:User_Code";0.00187;1870000;0.013714;13713985;0;0
"Process 1229";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1229";1;"MPI:MPI_Wait";0.003499;3498999;0.003499;3498999;22;0
"Process 332";1;"MPI:MPI_Barrier";0.00467599;4675986;0.00467599;4675986;3;0
"Process 332";1;"MPI:MPI_Isend";0.001419;1418999;0.001419;1418999;15;0
"Process 332";1;"Application:User_Code";0.003316;3316000;0.013714;13713985;0;0
"Process 332";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 332";1;"MPI:MPI_Wait";0.004291;4291000;0.004291;4291000;30;0
"Process 781";1;"MPI:MPI_Barrier";0.00282699;2826986;0.00282699;2826986;3;0
"Process 781";1;"MPI:MPI_Isend";0.002362;2362000;0.002362;2362000;13;0
"Process 781";1;"Application:User_Code";0.002766;2766000;0.013714;13713985;0;0
"Process 781";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 781";1;"MPI:MPI_Wait";0.005746;5745999;0.005746;5745999;26;0
"Process 1230";1;"MPI:MPI_Barrier";0.00592099;5920986;0.00592099;5920986;3;0
"Process 1230";1;"MPI:MPI_Isend";0.00044;440000;0.00044;440000;10;0
"Process 1230";1;"Application:User_Code";0.002105;2105000;0.013714;13713985;0;0
"Process 1230";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 1230";1;"MPI:MPI_Wait";0.005236;5235999;0.005236;5235999;20;0
"Process 333";1;"MPI:MPI_Barrier";0.00329999;3299986;0.00329999;3299986;3;0
"Process 333";1;"MPI:MPI_Isend";0.001635;1635000;0.001635;1635000;15;0
"Process 333";1;"Application:User_Code";0.003777;3776999;0.013714;13713985;0;0
"Process 333";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 333";1;"MPI:MPI_Wait";0.004988;4988000;0.004988;4988000;30;0
"Process 782";1;"MPI:MPI_Barrier";0.00560199;5601986;0.00560199;5601986;3;0
"Process 782";1;"MPI:MPI_Isend";0.002235;2235000;0.002235;2235000;13;0
"Process 782";1;"Application:User_Code";0.002051;2051000;0.013714;13713985;0;0
"Process 782";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 782";1;"MPI:MPI_Wait";0.003815;3814999;0.003815;3814999;26;0
"Process 1231";1;"MPI:MPI_Barrier";0.00614999;6149986;0.00614999;6149986;3;0
"Process 1231";1;"MPI:MPI_Isend";0.000476;476000;0.000476;476000;10;0
"Process 1231";1;"Application:User_Code";0.002248;2248000;0.013714;13713985;0;0
"Process 1231";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 1231";1;"MPI:MPI_Wait";0.004828;4827999;0.004828;4827999;20;0
"Process 334";1;"MPI:MPI_Barrier";0.00330799;3307986;0.00330799;3307986;3;0
"Process 334";1;"MPI:MPI_Isend";0.001703;1702999;0.001703;1702999;16;0
"Process 334";1;"Application:User_Code";0.003972;3972000;0.013714;13713985;0;0
"Process 334";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 334";1;"MPI:MPI_Wait";0.004715;4715000;0.004715;4715000;32;0
"Process 783";1;"MPI:MPI_Barrier";0.00322199;3221986;0.00322199;3221986;3;0
"Process 783";1;"MPI:MPI_Isend";0.002321;2321000;0.002321;2321000;13;0
"Process 783";1;"Application:User_Code";0.00291;2910000;0.013714;13713985;0;0
"Process 783";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 783";1;"MPI:MPI_Wait";0.005249;5248999;0.005249;5248999;26;0
"Process 1232";1;"MPI:MPI_Barrier";0.00820799;8207986;0.00820799;8207986;3;0
"Process 1232";1;"MPI:MPI_Isend";0.000654;654000;0.000654;654000;12;0
"Process 1232";1;"Application:User_Code";0.001818;1818000;0.013714;13713985;0;0
"Process 1232";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1232";1;"MPI:MPI_Wait";0.003022;3021999;0.003022;3021999;24;0
"Process 335";1;"MPI:MPI_Barrier";0.00338499;3384986;0.00338499;3384986;3;0
"Process 335";1;"MPI:MPI_Isend";0.001508;1507999;0.001508;1507999;17;0
"Process 335";1;"Application:User_Code";0.003953;3953000;0.013714;13713985;0;0
"Process 335";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 335";1;"MPI:MPI_Wait";0.004849;4849000;0.004849;4849000;34;0
"Process 784";1;"MPI:MPI_Barrier";0.00649799;6497986;0.00649799;6497986;3;0
"Process 784";1;"MPI:MPI_Isend";0.002229;2229000;0.002229;2229000;12;0
"Process 784";1;"Application:User_Code";0.001848;1848000;0.013714;13713985;0;0
"Process 784";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 784";1;"MPI:MPI_Wait";0.003128;3127999;0.003128;3127999;24;0
"Process 1233";1;"MPI:MPI_Barrier";0.00625499;6254986;0.00625499;6254986;3;0
"Process 1233";1;"MPI:MPI_Isend";0.000429;429000;0.000429;429000;11;0
"Process 1233";1;"Application:User_Code";0.002299;2299000;0.013714;13713985;0;0
"Process 1233";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 1233";1;"MPI:MPI_Wait";0.004722;4721999;0.004722;4721999;22;0
"Process 336";1;"MPI:MPI_Barrier";0.00513498;5134985;0.00513498;5134985;3;0
"Process 336";1;"MPI:MPI_Isend";0.00141;1410000;0.00141;1410000;17;0
"Process 336";1;"Application:User_Code";0.003514;3514000;0.013714;13713985;0;0
"Process 336";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 336";1;"MPI:MPI_Wait";0.003643;3643000;0.003643;3643000;34;0
"Process 785";1;"MPI:MPI_Barrier";0.00445199;4451986;0.00445199;4451986;3;0
"Process 785";1;"MPI:MPI_Isend";0.002308;2307999;0.002308;2307999;16;0
"Process 785";1;"Application:User_Code";0.003112;3112000;0.013714;13713985;0;0
"Process 785";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 785";1;"MPI:MPI_Wait";0.003828;3828000;0.003828;3828000;32;0
"Process 1234";1;"MPI:MPI_Barrier";0.00601999;6019986;0.00601999;6019986;3;0
"Process 1234";1;"MPI:MPI_Isend";0.000635;635000;0.000635;635000;14;0
"Process 1234";1;"Application:User_Code";0.002508;2508000;0.013714;13713985;0;0
"Process 1234";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 1234";1;"MPI:MPI_Wait";0.004541;4540999;0.004541;4540999;28;0
"Process 337";1;"MPI:MPI_Barrier";0.00479198;4791985;0.00479198;4791985;3;0
"Process 337";1;"MPI:MPI_Isend";0.00112;1120000;0.00112;1120000;13;0
"Process 337";1;"Application:User_Code";0.002416;2416000;0.013714;13713985;0;0
"Process 337";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 337";1;"MPI:MPI_Wait";0.005374;5374000;0.005374;5374000;26;0
"Process 786";1;"MPI:MPI_Barrier";0.00318399;3183986;0.00318399;3183986;3;0
"Process 786";1;"MPI:MPI_Isend";0.002192;2192000;0.002192;2192000;15;0
"Process 786";1;"Application:User_Code";0.002737;2737000;0.013714;13713985;0;0
"Process 786";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 786";1;"MPI:MPI_Wait";0.005586;5585999;0.005586;5585999;30;0
"Process 1235";1;"MPI:MPI_Barrier";0.00618299;6182986;0.00618299;6182986;3;0
"Process 1235";1;"MPI:MPI_Isend";0.000646;646000;0.000646;646000;14;0
"Process 1235";1;"Application:User_Code";0.002642;2642000;0.013714;13713985;0;0
"Process 1235";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1235";1;"MPI:MPI_Wait";0.004231;4230999;0.004231;4230999;28;0
"Process 338";1;"MPI:MPI_Barrier";0.00512298;5122985;0.00512298;5122985;3;0
"Process 338";1;"MPI:MPI_Isend";0.001267;1267000;0.001267;1267000;8;0
"Process 338";1;"Application:User_Code";0.002053;2053000;0.013714;13713985;0;0
"Process 338";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 338";1;"MPI:MPI_Wait";0.005261;5261000;0.005261;5261000;16;0
"Process 787";1;"MPI:MPI_Barrier";0.00325099;3250986;0.00325099;3250986;3;0
"Process 787";1;"MPI:MPI_Isend";0.002001;2001000;0.002001;2001000;12;0
"Process 787";1;"Application:User_Code";0.002873;2873000;0.013714;13713985;0;0
"Process 787";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 787";1;"MPI:MPI_Wait";0.005574;5573999;0.005574;5573999;24;0
"Process 1236";1;"MPI:MPI_Barrier";0.00613499;6134986;0.00613499;6134986;3;0
"Process 1236";1;"MPI:MPI_Isend";0.000517;517000;0.000517;517000;18;0
"Process 1236";1;"Application:User_Code";0.002626;2626000;0.013714;13713985;0;0
"Process 1236";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 1236";1;"MPI:MPI_Wait";0.004421;4420999;0.004421;4420999;36;0
"Process 339";1;"MPI:MPI_Barrier";0.00794098;7940985;0.00794098;7940985;3;0
"Process 339";1;"MPI:MPI_Isend";0.001706;1706000;0.001706;1706000;14;0
"Process 339";1;"Application:User_Code";0.001915;1915000;0.013714;13713985;0;0
"Process 339";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 339";1;"MPI:MPI_Wait";0.002141;2141000;0.002141;2141000;28;0
"Process 788";1;"MPI:MPI_Barrier";0.00264399;2643986;0.00264399;2643986;3;0
"Process 788";1;"MPI:MPI_Isend";0.002181;2181000;0.002181;2181000;15;0
"Process 788";1;"Application:User_Code";0.003279;3278999;0.013714;13713985;0;0
"Process 788";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 788";1;"MPI:MPI_Wait";0.005596;5596000;0.005596;5596000;30;0
"Process 1237";1;"MPI:MPI_Barrier";0.00685399;6853986;0.00685399;6853986;3;0
"Process 1237";1;"MPI:MPI_Isend";0.000533;533000;0.000533;533000;14;0
"Process 1237";1;"Application:User_Code";0.00237;2370000;0.013714;13713985;0;0
"Process 1237";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 1237";1;"MPI:MPI_Wait";0.003943;3942999;0.003943;3942999;28;0
"Process 340";1;"MPI:MPI_Barrier";0.00497798;4977985;0.00497798;4977985;3;0
"Process 340";1;"MPI:MPI_Isend";0.001821;1821000;0.001821;1821000;13;0
"Process 340";1;"Application:User_Code";0.003073;3073000;0.013714;13713985;0;0
"Process 340";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 340";1;"MPI:MPI_Wait";0.003829;3829000;0.003829;3829000;26;0
"Process 789";1;"MPI:MPI_Barrier";0.00489999;4899986;0.00489999;4899986;3;0
"Process 789";1;"MPI:MPI_Isend";0.002336;2336000;0.002336;2336000;15;0
"Process 789";1;"Application:User_Code";0.002547;2547000;0.013714;13713985;0;0
"Process 789";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 789";1;"MPI:MPI_Wait";0.00392;3919999;0.00392;3919999;30;0
"Process 1238";1;"MPI:MPI_Barrier";0.00621599;6215986;0.00621599;6215986;3;0
"Process 1238";1;"MPI:MPI_Isend";0.000632;632000;0.000632;632000;17;0
"Process 1238";1;"Application:User_Code";0.002763;2763000;0.013714;13713985;0;0
"Process 1238";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 1238";1;"MPI:MPI_Wait";0.004087;4086999;0.004087;4086999;34;0
"Process 341";1;"MPI:MPI_Barrier";0.00515598;5155985;0.00515598;5155985;3;0
"Process 341";1;"MPI:MPI_Isend";0.001599;1599000;0.001599;1599000;13;0
"Process 341";1;"Application:User_Code";0.003381;3381000;0.013714;13713985;0;0
"Process 341";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 341";1;"MPI:MPI_Wait";0.003566;3566000;0.003566;3566000;26;0
"Process 790";1;"MPI:MPI_Barrier";0.00458099;4580986;0.00458099;4580986;3;0
"Process 790";1;"MPI:MPI_Isend";0.002219;2219000;0.002219;2219000;15;0
"Process 790";1;"Application:User_Code";0.003298;3297999;0.013714;13713985;0;0
"Process 790";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 790";1;"MPI:MPI_Wait";0.003604;3604000;0.003604;3604000;30;0
"Process 1239";1;"MPI:MPI_Barrier";0.00487999;4879986;0.00487999;4879986;3;0
"Process 1239";1;"MPI:MPI_Isend";0.000611;611000;0.000611;611000;13;0
"Process 1239";1;"Application:User_Code";0.002056;2056000;0.013714;13713985;0;0
"Process 1239";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1239";1;"MPI:MPI_Wait";0.006153;6152999;0.006153;6152999;26;0
"Process 342";1;"MPI:MPI_Barrier";0.00459698;4596985;0.00459698;4596985;3;0
"Process 342";1;"MPI:MPI_Isend";0.001987;1987000;0.001987;1987000;14;0
"Process 342";1;"Application:User_Code";0.003515;3515000;0.013714;13713985;0;0
"Process 342";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 342";1;"MPI:MPI_Wait";0.003602;3602000;0.003602;3602000;28;0
"Process 791";1;"MPI:MPI_Barrier";0.00518299;5182986;0.00518299;5182986;3;0
"Process 791";1;"MPI:MPI_Isend";0.002022;2022000;0.002022;2022000;14;0
"Process 791";1;"Application:User_Code";0.002362;2362000;0.013714;13713985;0;0
"Process 791";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 791";1;"MPI:MPI_Wait";0.004135;4134999;0.004135;4134999;28;0
"Process 1240";1;"MPI:MPI_Barrier";0.00640099;6400986;0.00640099;6400986;3;0
"Process 1240";1;"MPI:MPI_Isend";0.000651;651000;0.000651;651000;17;0
"Process 1240";1;"Application:User_Code";0.002645;2645000;0.013714;13713985;0;0
"Process 1240";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 1240";1;"MPI:MPI_Wait";0.004002;4001999;0.004002;4001999;34;0
"Process 343";1;"MPI:MPI_Barrier";0.00456298;4562985;0.00456298;4562985;3;0
"Process 343";1;"MPI:MPI_Isend";0.001737;1737000;0.001737;1737000;15;0
"Process 343";1;"Application:User_Code";0.003375;3375000;0.013714;13713985;0;0
"Process 343";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 343";1;"MPI:MPI_Wait";0.004025;4025000;0.004025;4025000;30;0
"Process 792";1;"MPI:MPI_Barrier";0.00272099;2720986;0.00272099;2720986;3;0
"Process 792";1;"MPI:MPI_Isend";0.002397;2397000;0.002397;2397000;16;0
"Process 792";1;"Application:User_Code";0.002949;2948999;0.013714;13713985;0;0
"Process 792";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 792";1;"MPI:MPI_Wait";0.005632;5632000;0.005632;5632000;32;0
"Process 1241";1;"MPI:MPI_Barrier";0.00648399;6483986;0.00648399;6483986;3;0
"Process 1241";1;"MPI:MPI_Isend";0.000445;445000;0.000445;445000;14;0
"Process 1241";1;"Application:User_Code";0.002488;2488000;0.013714;13713985;0;0
"Process 1241";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 1241";1;"MPI:MPI_Wait";0.004284;4283999;0.004284;4283999;28;0
"Process 344";1;"MPI:MPI_Barrier";0.00568898;5688985;0.00568898;5688985;3;0
"Process 344";1;"MPI:MPI_Isend";0.001445;1445000;0.001445;1445000;15;0
"Process 344";1;"Application:User_Code";0.00328;3280000;0.013714;13713985;0;0
"Process 344";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 344";1;"MPI:MPI_Wait";0.003287;3287000;0.003287;3287000;30;0
"Process 793";1;"MPI:MPI_Barrier";0.00459999;4599986;0.00459999;4599986;3;0
"Process 793";1;"MPI:MPI_Isend";0.002047;2047000;0.002047;2047000;13;0
"Process 793";1;"Application:User_Code";0.00299;2990000;0.013714;13713985;0;0
"Process 793";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 793";1;"MPI:MPI_Wait";0.004065;4064999;0.004065;4064999;26;0
"Process 1242";1;"MPI:MPI_Barrier";0.00516799;5167986;0.00516799;5167986;3;0
"Process 1242";1;"MPI:MPI_Isend";0.000654;654000;0.000654;654000;15;0
"Process 1242";1;"Application:User_Code";0.002164;2164000;0.013714;13713985;0;0
"Process 1242";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1242";1;"MPI:MPI_Wait";0.005714;5713999;0.005714;5713999;30;0
"Process 345";1;"MPI:MPI_Barrier";0.00609598;6095985;0.00609598;6095985;3;0
"Process 345";1;"MPI:MPI_Isend";0.001476;1476000;0.001476;1476000;10;0
"Process 345";1;"Application:User_Code";0.001824;1824000;0.013714;13713985;0;0
"Process 345";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 345";1;"MPI:MPI_Wait";0.004308;4308000;0.004308;4308000;20;0
"Process 794";1;"MPI:MPI_Barrier";0.00467399;4673986;0.00467399;4673986;3;0
"Process 794";1;"MPI:MPI_Isend";0.002286;2286000;0.002286;2286000;15;0
"Process 794";1;"Application:User_Code";0.002714;2714000;0.013714;13713985;0;0
"Process 794";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 794";1;"MPI:MPI_Wait";0.004027;4026999;0.004027;4026999;30;0
"Process 1243";1;"MPI:MPI_Barrier";0.00641099;6410986;0.00641099;6410986;3;0
"Process 1243";1;"MPI:MPI_Isend";0.000468;468000;0.000468;468000;12;0
"Process 1243";1;"Application:User_Code";0.002426;2426000;0.013714;13713985;0;0
"Process 1243";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1243";1;"MPI:MPI_Wait";0.004396;4395999;0.004396;4395999;24;0
"Process 346";1;"MPI:MPI_Barrier";0.00601098;6010985;0.00601098;6010985;3;0
"Process 346";1;"MPI:MPI_Isend";0.001667;1667000;0.001667;1667000;6;0
"Process 346";1;"Application:User_Code";0.001751;1751000;0.013714;13713985;0;0
"Process 346";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;6;0
"Process 346";1;"MPI:MPI_Wait";0.004276;4276000;0.004276;4276000;12;0
"Process 795";1;"MPI:MPI_Barrier";0.00469299;4692986;0.00469299;4692986;3;0
"Process 795";1;"MPI:MPI_Isend";0.00245;2450000;0.00245;2450000;14;0
"Process 795";1;"Application:User_Code";0.003127;3126999;0.013714;13713985;0;0
"Process 795";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 795";1;"MPI:MPI_Wait";0.003433;3433000;0.003433;3433000;28;0
"Process 1244";1;"MPI:MPI_Barrier";0.00726399;7263986;0.00726399;7263986;3;0
"Process 1244";1;"MPI:MPI_Isend";0.0006;600000;0.0006;600000;14;0
"Process 1244";1;"Application:User_Code";0.002085;2085000;0.013714;13713985;0;0
"Process 1244";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 1244";1;"MPI:MPI_Wait";0.003751;3750999;0.003751;3750999;28;0
"Process 347";1;"MPI:MPI_Barrier";0.00663198;6631985;0.00663198;6631985;3;0
"Process 347";1;"MPI:MPI_Isend";0.001627;1627000;0.001627;1627000;13;0
"Process 347";1;"Application:User_Code";0.002165;2165000;0.013714;13713985;0;0
"Process 347";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 347";1;"MPI:MPI_Wait";0.003279;3279000;0.003279;3279000;26;0
"Process 796";1;"MPI:MPI_Barrier";0.00569599;5695986;0.00569599;5695986;3;0
"Process 796";1;"MPI:MPI_Isend";0.002091;2091000;0.002091;2091000;11;0
"Process 796";1;"Application:User_Code";0.001968;1968000;0.013714;13713985;0;0
"Process 796";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 796";1;"MPI:MPI_Wait";0.003947;3946999;0.003947;3946999;22;0
"Process 1245";1;"MPI:MPI_Barrier";0.00728499;7284986;0.00728499;7284986;3;0
"Process 1245";1;"MPI:MPI_Isend";0.000468;468000;0.000468;468000;10;0
"Process 1245";1;"Application:User_Code";0.001916;1916000;0.013714;13713985;0;0
"Process 1245";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;10;0
"Process 1245";1;"MPI:MPI_Wait";0.004032;4031999;0.004032;4031999;20;0
"Process 348";1;"MPI:MPI_Barrier";0.00522298;5222985;0.00522298;5222985;3;0
"Process 348";1;"MPI:MPI_Isend";0.001726;1726000;0.001726;1726000;13;0
"Process 348";1;"Application:User_Code";0.003226;3226000;0.013714;13713985;0;0
"Process 348";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 348";1;"MPI:MPI_Wait";0.003527;3527000;0.003527;3527000;26;0
"Process 797";1;"MPI:MPI_Barrier";0.00420399;4203986;0.00420399;4203986;3;0
"Process 797";1;"MPI:MPI_Isend";0.002253;2253000;0.002253;2253000;16;0
"Process 797";1;"Application:User_Code";0.003655;3654999;0.013714;13713985;0;0
"Process 797";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 797";1;"MPI:MPI_Wait";0.00359;3590000;0.00359;3590000;32;0
"Process 1246";1;"MPI:MPI_Barrier";0.00625799;6257986;0.00625799;6257986;3;0
"Process 1246";1;"MPI:MPI_Isend";0.000489;489000;0.000489;489000;13;0
"Process 1246";1;"Application:User_Code";0.002211;2211000;0.013714;13713985;0;0
"Process 1246";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1246";1;"MPI:MPI_Wait";0.004742;4741999;0.004742;4741999;26;0
"Process 349";1;"MPI:MPI_Barrier";0.00608998;6089985;0.00608998;6089985;3;0
"Process 349";1;"MPI:MPI_Isend";0.001736;1736000;0.001736;1736000;13;0
"Process 349";1;"Application:User_Code";0.002909;2909000;0.013714;13713985;0;0
"Process 349";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 349";1;"MPI:MPI_Wait";0.002966;2966000;0.002966;2966000;26;0
"Process 798";1;"MPI:MPI_Barrier";0.00470899;4708986;0.00470899;4708986;3;0
"Process 798";1;"MPI:MPI_Isend";0.002022;2022000;0.002022;2022000;14;0
"Process 798";1;"Application:User_Code";0.002567;2567000;0.013714;13713985;0;0
"Process 798";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 798";1;"MPI:MPI_Wait";0.004406;4405999;0.004406;4405999;28;0
"Process 1247";1;"MPI:MPI_Barrier";0.00706699;7066986;0.00706699;7066986;3;0
"Process 1247";1;"MPI:MPI_Isend";0.000631;631000;0.000631;631000;15;0
"Process 1247";1;"Application:User_Code";0.002367;2367000;0.013714;13713985;0;0
"Process 1247";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1247";1;"MPI:MPI_Wait";0.003634;3633999;0.003634;3633999;30;0
"Process 350";1;"MPI:MPI_Barrier";0.00395599;3955986;0.00395599;3955986;3;0
"Process 350";1;"MPI:MPI_Isend";0.001892;1892000;0.001892;1892000;14;0
"Process 350";1;"Application:User_Code";0.003301;3300999;0.013714;13713985;0;0
"Process 350";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 350";1;"MPI:MPI_Wait";0.004551;4551000;0.004551;4551000;28;0
"Process 799";1;"MPI:MPI_Barrier";0.00409399;4093986;0.00409399;4093986;3;0
"Process 799";1;"MPI:MPI_Isend";0.002479;2479000;0.002479;2479000;16;0
"Process 799";1;"Application:User_Code";0.003479;3478999;0.013714;13713985;0;0
"Process 799";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 799";1;"MPI:MPI_Wait";0.003648;3648000;0.003648;3648000;32;0
"Process 1248";1;"MPI:MPI_Barrier";0.00657499;6574986;0.00657499;6574986;3;0
"Process 1248";1;"MPI:MPI_Isend";0.001949;1949000;0.001949;1949000;18;0
"Process 1248";1;"Application:User_Code";0.002703;2702999;0.013714;13713985;0;0
"Process 1248";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 1248";1;"MPI:MPI_Wait";0.002473;2473000;0.002473;2473000;36;0
"Process 351";1;"MPI:MPI_Barrier";0.00433999;4339986;0.00433999;4339986;3;0
"Process 351";1;"MPI:MPI_Isend";0.001707;1707000;0.001707;1707000;11;0
"Process 351";1;"Application:User_Code";0.002258;2257999;0.013714;13713985;0;0
"Process 351";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 351";1;"MPI:MPI_Wait";0.005401;5401000;0.005401;5401000;22;0
"Process 800";1;"MPI:MPI_Barrier";0.00149199;1491986;0.00149199;1491986;3;0
"Process 800";1;"MPI:MPI_Isend";0.002354;2354000;0.002354;2354000;15;0
"Process 800";1;"Application:User_Code";0.002634;2633999;0.013714;13713985;0;0
"Process 800";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 800";1;"MPI:MPI_Wait";0.007217;7217000;0.007217;7217000;30;0
"Process 1249";1;"MPI:MPI_Barrier";0.00644099;6440986;0.00644099;6440986;3;0
"Process 1249";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;14;0
"Process 1249";1;"Application:User_Code";0.002796;2795999;0.013714;13713985;0;0
"Process 1249";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1249";1;"MPI:MPI_Wait";0.002769;2769000;0.002769;2769000;28;0
"Process 352";1;"MPI:MPI_Barrier";0.00588498;5884985;0.00588498;5884985;3;0
"Process 352";1;"MPI:MPI_Isend";0.001465;1465000;0.001465;1465000;5;0
"Process 352";1;"Application:User_Code";0.001654;1654000;0.013714;13713985;0;0
"Process 352";1;"MPI:MPI_Irecv";5e-06;5000;5e-06;5000;5;0
"Process 352";1;"MPI:MPI_Wait";0.004705;4705000;0.004705;4705000;10;0
"Process 801";1;"MPI:MPI_Barrier";0.00220099;2200986;0.00220099;2200986;3;0
"Process 801";1;"MPI:MPI_Isend";0.002271;2271000;0.002271;2271000;16;0
"Process 801";1;"Application:User_Code";0.002515;2515000;0.013714;13713985;0;0
"Process 801";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 801";1;"MPI:MPI_Wait";0.006714;6713999;0.006714;6713999;32;0
"Process 1250";1;"MPI:MPI_Barrier";0.00671599;6715986;0.00671599;6715986;3;0
"Process 1250";1;"MPI:MPI_Isend";0.002203;2203000;0.002203;2203000;16;0
"Process 1250";1;"Application:User_Code";0.002582;2581999;0.013714;13713985;0;0
"Process 1250";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1250";1;"MPI:MPI_Wait";0.002201;2201000;0.002201;2201000;32;0
"Process 353";1;"MPI:MPI_Barrier";0.00401799;4017986;0.00401799;4017986;3;0
"Process 353";1;"MPI:MPI_Isend";0.001283;1283000;0.001283;1283000;16;0
"Process 353";1;"Application:User_Code";0.002871;2870999;0.013714;13713985;0;0
"Process 353";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 353";1;"MPI:MPI_Wait";0.005528;5528000;0.005528;5528000;32;0
"Process 802";1;"MPI:MPI_Barrier";0.00450599;4505986;0.00450599;4505986;3;0
"Process 802";1;"MPI:MPI_Isend";0.002433;2433000;0.002433;2433000;14;0
"Process 802";1;"Application:User_Code";0.003157;3157000;0.013714;13713985;0;0
"Process 802";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 802";1;"MPI:MPI_Wait";0.003602;3601999;0.003602;3601999;28;0
"Process 1251";1;"MPI:MPI_Barrier";0.00650399;6503986;0.00650399;6503986;3;0
"Process 1251";1;"MPI:MPI_Isend";0.00224;2240000;0.00224;2240000;15;0
"Process 1251";1;"Application:User_Code";0.002584;2583999;0.013714;13713985;0;0
"Process 1251";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1251";1;"MPI:MPI_Wait";0.002371;2371000;0.002371;2371000;30;0
"Process 354";1;"MPI:MPI_Barrier";0.00345799;3457986;0.00345799;3457986;3;0
"Process 354";1;"MPI:MPI_Isend";0.001431;1431000;0.001431;1431000;15;0
"Process 354";1;"Application:User_Code";0.003213;3212999;0.013714;13713985;0;0
"Process 354";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 354";1;"MPI:MPI_Wait";0.005597;5597000;0.005597;5597000;30;0
"Process 803";1;"MPI:MPI_Barrier";0.00484499;4844986;0.00484499;4844986;3;0
"Process 803";1;"MPI:MPI_Isend";0.00222;2220000;0.00222;2220000;12;0
"Process 803";1;"Application:User_Code";0.002232;2232000;0.013714;13713985;0;0
"Process 803";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 803";1;"MPI:MPI_Wait";0.004405;4404999;0.004405;4404999;24;0
"Process 1252";1;"MPI:MPI_Barrier";0.00639999;6399986;0.00639999;6399986;3;0
"Process 1252";1;"MPI:MPI_Isend";0.001933;1933000;0.001933;1933000;15;0
"Process 1252";1;"Application:User_Code";0.002744;2743999;0.013714;13713985;0;0
"Process 1252";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1252";1;"MPI:MPI_Wait";0.002624;2624000;0.002624;2624000;30;0
"Process 355";1;"MPI:MPI_Barrier";0.00347399;3473986;0.00347399;3473986;3;0
"Process 355";1;"MPI:MPI_Isend";0.001519;1519000;0.001519;1519000;15;0
"Process 355";1;"Application:User_Code";0.003156;3155999;0.013714;13713985;0;0
"Process 355";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 355";1;"MPI:MPI_Wait";0.00555;5550000;0.00555;5550000;30;0
"Process 804";1;"MPI:MPI_Barrier";0.00364499;3644986;0.00364499;3644986;3;0
"Process 804";1;"MPI:MPI_Isend";0.002242;2242000;0.002242;2242000;13;0
"Process 804";1;"Application:User_Code";0.003291;3291000;0.013714;13713985;0;0
"Process 804";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 804";1;"MPI:MPI_Wait";0.004522;4521999;0.004522;4521999;26;0
"Process 1253";1;"MPI:MPI_Barrier";0.00646899;6468986;0.00646899;6468986;3;0
"Process 1253";1;"MPI:MPI_Isend";0.001788;1788000;0.001788;1788000;11;0
"Process 1253";1;"Application:User_Code";0.002747;2746999;0.013714;13713985;0;0
"Process 1253";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1253";1;"MPI:MPI_Wait";0.0027;2700000;0.0027;2700000;22;0
"Process 356";1;"MPI:MPI_Barrier";0.00372099;3720986;0.00372099;3720986;3;0
"Process 356";1;"MPI:MPI_Isend";0.001886;1886000;0.001886;1886000;15;0
"Process 356";1;"Application:User_Code";0.003191;3190999;0.013714;13713985;0;0
"Process 356";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 356";1;"MPI:MPI_Wait";0.004902;4902000;0.004902;4902000;30;0
"Process 805";1;"MPI:MPI_Barrier";0.00502799;5027986;0.00502799;5027986;3;0
"Process 805";1;"MPI:MPI_Isend";0.002089;2089000;0.002089;2089000;11;0
"Process 805";1;"Application:User_Code";0.002368;2368000;0.013714;13713985;0;0
"Process 805";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 805";1;"MPI:MPI_Wait";0.004218;4217999;0.004218;4217999;22;0
"Process 1254";1;"MPI:MPI_Barrier";0.00681399;6813986;0.00681399;6813986;3;0
"Process 1254";1;"MPI:MPI_Isend";0.002049;2049000;0.002049;2049000;12;0
"Process 1254";1;"Application:User_Code";0.002547;2546999;0.013714;13713985;0;0
"Process 1254";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1254";1;"MPI:MPI_Wait";0.002292;2292000;0.002292;2292000;24;0
"Process 357";1;"MPI:MPI_Barrier";0.00415199;4151986;0.00415199;4151986;3;0
"Process 357";1;"MPI:MPI_Isend";0.001157;1157000;0.001157;1157000;7;0
"Process 357";1;"Application:User_Code";0.002084;2083999;0.013714;13713985;0;0
"Process 357";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 357";1;"MPI:MPI_Wait";0.006312;6312000;0.006312;6312000;14;0
"Process 806";1;"MPI:MPI_Barrier";0.00399499;3994986;0.00399499;3994986;3;0
"Process 806";1;"MPI:MPI_Isend";0.003614;3614000;0.003614;3614000;17;0
"Process 806";1;"Application:User_Code";0.003365;3364999;0.013714;13713985;0;0
"Process 806";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 806";1;"MPI:MPI_Wait";0.002725;2725000;0.002725;2725000;34;0
"Process 1255";1;"MPI:MPI_Barrier";0.00511799;5117986;0.00511799;5117986;3;0
"Process 1255";1;"MPI:MPI_Isend";0.001974;1974000;0.001974;1974000;11;0
"Process 1255";1;"Application:User_Code";0.002037;2037000;0.013714;13713985;0;0
"Process 1255";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1255";1;"MPI:MPI_Wait";0.004575;4574999;0.004575;4574999;22;0
"Process 358";1;"MPI:MPI_Barrier";0.00437399;4373986;0.00437399;4373986;3;0
"Process 358";1;"MPI:MPI_Isend";0.001108;1108000;0.001108;1108000;14;0
"Process 358";1;"Application:User_Code";0.002362;2361999;0.013714;13713985;0;0
"Process 358";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 358";1;"MPI:MPI_Wait";0.005858;5858000;0.005858;5858000;28;0
"Process 807";1;"MPI:MPI_Barrier";0.00521299;5212986;0.00521299;5212986;3;0
"Process 807";1;"MPI:MPI_Isend";0.002397;2397000;0.002397;2397000;15;0
"Process 807";1;"Application:User_Code";0.002729;2729000;0.013714;13713985;0;0
"Process 807";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 807";1;"MPI:MPI_Wait";0.00336;3359999;0.00336;3359999;30;0
"Process 1256";1;"MPI:MPI_Barrier";0.00691599;6915986;0.00691599;6915986;3;0
"Process 1256";1;"MPI:MPI_Isend";0.002066;2066000;0.002066;2066000;17;0
"Process 1256";1;"Application:User_Code";0.002443;2442999;0.013714;13713985;0;0
"Process 1256";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 1256";1;"MPI:MPI_Wait";0.002272;2272000;0.002272;2272000;34;0
"Process 359";1;"MPI:MPI_Barrier";0.00391899;3918986;0.00391899;3918986;3;0
"Process 359";1;"MPI:MPI_Isend";0.001271;1271000;0.001271;1271000;14;0
"Process 359";1;"Application:User_Code";0.003316;3315999;0.013714;13713985;0;0
"Process 359";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 359";1;"MPI:MPI_Wait";0.005195;5195000;0.005195;5195000;28;0
"Process 808";1;"MPI:MPI_Barrier";0.00381199;3811986;0.00381199;3811986;3;0
"Process 808";1;"MPI:MPI_Isend";0.002053;2053000;0.002053;2053000;14;0
"Process 808";1;"Application:User_Code";0.003081;3081000;0.013714;13713985;0;0
"Process 808";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 808";1;"MPI:MPI_Wait";0.004756;4755999;0.004756;4755999;28;0
"Process 1257";1;"MPI:MPI_Barrier";0.00510199;5101986;0.00510199;5101986;3;0
"Process 1257";1;"MPI:MPI_Isend";0.002006;2006000;0.002006;2006000;14;0
"Process 1257";1;"Application:User_Code";0.002074;2074000;0.013714;13713985;0;0
"Process 1257";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;14;0
"Process 1257";1;"MPI:MPI_Wait";0.004515;4514999;0.004515;4514999;28;0
"Process 360";1;"MPI:MPI_Barrier";0.00348499;3484986;0.00348499;3484986;3;0
"Process 360";1;"MPI:MPI_Isend";0.001509;1509000;0.001509;1509000;15;0
"Process 360";1;"Application:User_Code";0.003582;3581999;0.013714;13713985;0;0
"Process 360";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 360";1;"MPI:MPI_Wait";0.005126;5126000;0.005126;5126000;30;0
"Process 809";1;"MPI:MPI_Barrier";0.00298199;2981986;0.00298199;2981986;3;0
"Process 809";1;"MPI:MPI_Isend";0.002383;2383000;0.002383;2383000;13;0
"Process 809";1;"Application:User_Code";0.002838;2837999;0.013714;13713985;0;0
"Process 809";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 809";1;"MPI:MPI_Wait";0.0055;5500000;0.0055;5500000;26;0
"Process 1258";1;"MPI:MPI_Barrier";0.00632599;6325986;0.00632599;6325986;3;0
"Process 1258";1;"MPI:MPI_Isend";0.0021;2100000;0.0021;2100000;15;0
"Process 1258";1;"Application:User_Code";0.002874;2873999;0.013714;13713985;0;0
"Process 1258";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 1258";1;"MPI:MPI_Wait";0.002398;2398000;0.002398;2398000;30;0
"Process 361";1;"MPI:MPI_Barrier";0.00290199;2901986;0.00290199;2901986;3;0
"Process 361";1;"MPI:MPI_Isend";0.001353;1353000;0.001353;1353000;15;0
"Process 361";1;"Application:User_Code";0.003799;3798999;0.013714;13713985;0;0
"Process 361";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 361";1;"MPI:MPI_Wait";0.005646;5646000;0.005646;5646000;30;0
"Process 810";1;"MPI:MPI_Barrier";0.00402399;4023986;0.00402399;4023986;3;0
"Process 810";1;"MPI:MPI_Isend";0.002252;2252000;0.002252;2252000;12;0
"Process 810";1;"Application:User_Code";0.002395;2395000;0.013714;13713985;0;0
"Process 810";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 810";1;"MPI:MPI_Wait";0.005031;5030999;0.005031;5030999;24;0
"Process 1259";1;"MPI:MPI_Barrier";0.00603799;6037986;0.00603799;6037986;3;0
"Process 1259";1;"MPI:MPI_Isend";0.002005;2005000;0.002005;2005000;13;0
"Process 1259";1;"Application:User_Code";0.002433;2432999;0.013714;13713985;0;0
"Process 1259";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 1259";1;"MPI:MPI_Wait";0.003226;3226000;0.003226;3226000;26;0
"Process 362";1;"MPI:MPI_Barrier";0.00255099;2550986;0.00255099;2550986;3;0
"Process 362";1;"MPI:MPI_Isend";0.001363;1363000;0.001363;1363000;15;0
"Process 362";1;"Application:User_Code";0.002988;2988000;0.013714;13713985;0;0
"Process 362";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 362";1;"MPI:MPI_Wait";0.006799;6798999;0.006799;6798999;30;0
"Process 811";1;"MPI:MPI_Barrier";0.00341399;3413986;0.00341399;3413986;3;0
"Process 811";1;"MPI:MPI_Isend";0.002375;2375000;0.002375;2375000;13;0
"Process 811";1;"Application:User_Code";0.003266;3265999;0.013714;13713985;0;0
"Process 811";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 811";1;"MPI:MPI_Wait";0.004647;4647000;0.004647;4647000;26;0
"Process 1260";1;"MPI:MPI_Barrier";0.00561599;5615986;0.00561599;5615986;3;0
"Process 1260";1;"MPI:MPI_Isend";0.002106;2106000;0.002106;2106000;15;0
"Process 1260";1;"Application:User_Code";0.002412;2412000;0.013714;13713985;0;0
"Process 1260";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1260";1;"MPI:MPI_Wait";0.003567;3566999;0.003567;3566999;30;0
"Process 363";1;"MPI:MPI_Barrier";0.00337499;3374986;0.00337499;3374986;3;0
"Process 363";1;"MPI:MPI_Isend";0.001326;1326000;0.001326;1326000;7;0
"Process 363";1;"Application:User_Code";0.002337;2336999;0.013714;13713985;0;0
"Process 363";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 363";1;"MPI:MPI_Wait";0.006668;6668000;0.006668;6668000;14;0
"Process 812";1;"MPI:MPI_Barrier";0.00553899;5538986;0.00553899;5538986;3;0
"Process 812";1;"MPI:MPI_Isend";0.002364;2364000;0.002364;2364000;12;0
"Process 812";1;"Application:User_Code";0.002032;2032000;0.013714;13713985;0;0
"Process 812";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 812";1;"MPI:MPI_Wait";0.003768;3767999;0.003768;3767999;24;0
"Process 1261";1;"MPI:MPI_Barrier";0.00743598;7435985;0.00743598;7435985;3;0
"Process 1261";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;11;0
"Process 1261";1;"Application:User_Code";0.002275;2275000;0.013714;13713985;0;0
"Process 1261";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 1261";1;"MPI:MPI_Wait";0.002295;2295000;0.002295;2295000;22;0
"Process 364";1;"MPI:MPI_Barrier";0.00444399;4443986;0.00444399;4443986;3;0
"Process 364";1;"MPI:MPI_Isend";0.001122;1122000;0.001122;1122000;17;0
"Process 364";1;"Application:User_Code";0.002515;2514999;0.013714;13713985;0;0
"Process 364";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 364";1;"MPI:MPI_Wait";0.005616;5616000;0.005616;5616000;34;0
"Process 813";1;"MPI:MPI_Barrier";0.00380499;3804986;0.00380499;3804986;3;0
"Process 813";1;"MPI:MPI_Isend";0.002335;2335000;0.002335;2335000;15;0
"Process 813";1;"Application:User_Code";0.00333;3329999;0.013714;13713985;0;0
"Process 813";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 813";1;"MPI:MPI_Wait";0.00423;4230000;0.00423;4230000;30;0
"Process 1262";1;"MPI:MPI_Barrier";0.00703199;7031986;0.00703199;7031986;3;0
"Process 1262";1;"MPI:MPI_Isend";0.002121;2121000;0.002121;2121000;13;0
"Process 1262";1;"Application:User_Code";0.002438;2437999;0.013714;13713985;0;0
"Process 1262";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 1262";1;"MPI:MPI_Wait";0.002111;2111000;0.002111;2111000;26;0
"Process 365";1;"MPI:MPI_Barrier";0.00280499;2804986;0.00280499;2804986;3;0
"Process 365";1;"MPI:MPI_Isend";0.001339;1339000;0.001339;1339000;15;0
"Process 365";1;"Application:User_Code";0.003613;3612999;0.013714;13713985;0;0
"Process 365";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 365";1;"MPI:MPI_Wait";0.005944;5944000;0.005944;5944000;30;0
"Process 814";1;"MPI:MPI_Barrier";0.00376199;3761986;0.00376199;3761986;3;0
"Process 814";1;"MPI:MPI_Isend";0.002176;2176000;0.002176;2176000;13;0
"Process 814";1;"Application:User_Code";0.002736;2736000;0.013714;13713985;0;0
"Process 814";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 814";1;"MPI:MPI_Wait";0.00503;5029999;0.00503;5029999;26;0
"Process 1263";1;"MPI:MPI_Barrier";0.00640199;6401986;0.00640199;6401986;3;0
"Process 1263";1;"MPI:MPI_Isend";0.002154;2154000;0.002154;2154000;14;0
"Process 1263";1;"Application:User_Code";0.002411;2410999;0.013714;13713985;0;0
"Process 1263";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 1263";1;"MPI:MPI_Wait";0.002736;2736000;0.002736;2736000;28;0
"Process 366";1;"MPI:MPI_Barrier";0.00245399;2453986;0.00245399;2453986;3;0
"Process 366";1;"MPI:MPI_Isend";0.001601;1601000;0.001601;1601000;15;0
"Process 366";1;"Application:User_Code";0.003446;3446000;0.013714;13713985;0;0
"Process 366";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 366";1;"MPI:MPI_Wait";0.006201;6200999;0.006201;6200999;30;0
"Process 815";1;"MPI:MPI_Barrier";0.00393099;3930986;0.00393099;3930986;3;0
"Process 815";1;"MPI:MPI_Isend";0.002058;2058000;0.002058;2058000;10;0
"Process 815";1;"Application:User_Code";0.002839;2839000;0.013714;13713985;0;0
"Process 815";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 815";1;"MPI:MPI_Wait";0.004875;4874999;0.004875;4874999;20;0
"Process 1264";1;"MPI:MPI_Barrier";0.00573699;5736986;0.00573699;5736986;3;0
"Process 1264";1;"MPI:MPI_Isend";0.002079;2079000;0.002079;2079000;16;0
"Process 1264";1;"Application:User_Code";0.002415;2415000;0.013714;13713985;0;0
"Process 1264";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1264";1;"MPI:MPI_Wait";0.003468;3467999;0.003468;3467999;32;0
"Process 367";1;"MPI:MPI_Barrier";0.00231099;2310986;0.00231099;2310986;3;0
"Process 367";1;"MPI:MPI_Isend";0.001614;1614000;0.001614;1614000;16;0
"Process 367";1;"Application:User_Code";0.003657;3657000;0.013714;13713985;0;0
"Process 367";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 367";1;"MPI:MPI_Wait";0.006116;6115999;0.006116;6115999;32;0
"Process 816";1;"MPI:MPI_Barrier";0.00445798;4457985;0.00445798;4457985;3;0
"Process 816";1;"MPI:MPI_Isend";0.001727;1727000;0.001727;1727000;11;0
"Process 816";1;"Application:User_Code";0.002457;2457000;0.013714;13713985;0;0
"Process 816";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 816";1;"MPI:MPI_Wait";0.005063;5063000;0.005063;5063000;22;0
"Process 1265";1;"MPI:MPI_Barrier";0.00662899;6628986;0.00662899;6628986;3;0
"Process 1265";1;"MPI:MPI_Isend";0.00176;1760000;0.00176;1760000;12;0
"Process 1265";1;"Application:User_Code";0.002725;2724999;0.013714;13713985;0;0
"Process 1265";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1265";1;"MPI:MPI_Wait";0.002589;2589000;0.002589;2589000;24;0
"Process 368";1;"MPI:MPI_Barrier";0.00271999;2719986;0.00271999;2719986;3;0
"Process 368";1;"MPI:MPI_Isend";0.001311;1311000;0.001311;1311000;11;0
"Process 368";1;"Application:User_Code";0.002255;2255000;0.013714;13713985;0;0
"Process 368";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 368";1;"MPI:MPI_Wait";0.007418;7417999;0.007418;7417999;22;0
"Process 817";1;"MPI:MPI_Barrier";0.00604598;6045985;0.00604598;6045985;3;0
"Process 817";1;"MPI:MPI_Isend";0.001669;1669000;0.001669;1669000;11;0
"Process 817";1;"Application:User_Code";0.001828;1828000;0.013714;13713985;0;0
"Process 817";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 817";1;"MPI:MPI_Wait";0.004159;4159000;0.004159;4159000;22;0
"Process 1266";1;"MPI:MPI_Barrier";0.00479599;4795986;0.00479599;4795986;3;0
"Process 1266";1;"MPI:MPI_Isend";0.002046;2046000;0.002046;2046000;14;0
"Process 1266";1;"Application:User_Code";0.002138;2138000;0.013714;13713985;0;0
"Process 1266";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1266";1;"MPI:MPI_Wait";0.004722;4721999;0.004722;4721999;28;0
"Process 369";1;"MPI:MPI_Barrier";0.00372299;3722986;0.00372299;3722986;3;0
"Process 369";1;"MPI:MPI_Isend";0.001344;1344000;0.001344;1344000;12;0
"Process 369";1;"Application:User_Code";0.002184;2183999;0.013714;13713985;0;0
"Process 369";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 369";1;"MPI:MPI_Wait";0.006451;6451000;0.006451;6451000;24;0
"Process 818";1;"MPI:MPI_Barrier";0.00261298;2612985;0.00261298;2612985;3;0
"Process 818";1;"MPI:MPI_Isend";0.001835;1835000;0.001835;1835000;13;0
"Process 818";1;"Application:User_Code";0.003035;3035000;0.013714;13713985;0;0
"Process 818";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 818";1;"MPI:MPI_Wait";0.00622;6220000;0.00622;6220000;26;0
"Process 1267";1;"MPI:MPI_Barrier";0.00651699;6516986;0.00651699;6516986;3;0
"Process 1267";1;"MPI:MPI_Isend";0.001919;1919000;0.001919;1919000;11;0
"Process 1267";1;"Application:User_Code";0.002479;2478999;0.013714;13713985;0;0
"Process 1267";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 1267";1;"MPI:MPI_Wait";0.002791;2791000;0.002791;2791000;22;0
"Process 370";1;"MPI:MPI_Barrier";0.00559698;5596985;0.00559698;5596985;3;0
"Process 370";1;"MPI:MPI_Isend";0.001476;1476000;0.001476;1476000;12;0
"Process 370";1;"Application:User_Code";0.002568;2568000;0.013714;13713985;0;0
"Process 370";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 370";1;"MPI:MPI_Wait";0.004062;4062000;0.004062;4062000;24;0
"Process 819";1;"MPI:MPI_Barrier";0.00549898;5498985;0.00549898;5498985;3;0
"Process 819";1;"MPI:MPI_Isend";0.001644;1644000;0.001644;1644000;13;0
"Process 819";1;"Application:User_Code";0.001863;1863000;0.013714;13713985;0;0
"Process 819";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 819";1;"MPI:MPI_Wait";0.004697;4697000;0.004697;4697000;26;0
"Process 1268";1;"MPI:MPI_Barrier";0.00640899;6408986;0.00640899;6408986;3;0
"Process 1268";1;"MPI:MPI_Isend";0.001907;1907000;0.001907;1907000;13;0
"Process 1268";1;"Application:User_Code";0.002513;2512999;0.013714;13713985;0;0
"Process 1268";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 1268";1;"MPI:MPI_Wait";0.002873;2873000;0.002873;2873000;26;0
"Process 371";1;"MPI:MPI_Barrier";0.00308899;3088986;0.00308899;3088986;3;0
"Process 371";1;"MPI:MPI_Isend";0.001335;1335000;0.001335;1335000;13;0
"Process 371";1;"Application:User_Code";0.003552;3551999;0.013714;13713985;0;0
"Process 371";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 371";1;"MPI:MPI_Wait";0.005725;5725000;0.005725;5725000;26;0
"Process 820";1;"MPI:MPI_Barrier";0.00297798;2977985;0.00297798;2977985;3;0
"Process 820";1;"MPI:MPI_Isend";0.002013;2013000;0.002013;2013000;15;0
"Process 820";1;"Application:User_Code";0.00304;3040000;0.013714;13713985;0;0
"Process 820";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 820";1;"MPI:MPI_Wait";0.005671;5671000;0.005671;5671000;30;0
"Process 1269";1;"MPI:MPI_Barrier";0.00643599;6435986;0.00643599;6435986;3;0
"Process 1269";1;"MPI:MPI_Isend";0.001851;1851000;0.001851;1851000;13;0
"Process 1269";1;"Application:User_Code";0.002787;2786999;0.013714;13713985;0;0
"Process 1269";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1269";1;"MPI:MPI_Wait";0.002627;2627000;0.002627;2627000;26;0
"Process 372";1;"MPI:MPI_Barrier";0.00356499;3564986;0.00356499;3564986;3;0
"Process 372";1;"MPI:MPI_Isend";0.00178;1780000;0.00178;1780000;13;0
"Process 372";1;"Application:User_Code";0.003291;3290999;0.013714;13713985;0;0
"Process 372";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 372";1;"MPI:MPI_Wait";0.005064;5064000;0.005064;5064000;26;0
"Process 821";1;"MPI:MPI_Barrier";0.00280798;2807985;0.00280798;2807985;3;0
"Process 821";1;"MPI:MPI_Isend";0.002012;2012000;0.002012;2012000;15;0
"Process 821";1;"Application:User_Code";0.002855;2855000;0.013714;13713985;0;0
"Process 821";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 821";1;"MPI:MPI_Wait";0.006025;6025000;0.006025;6025000;30;0
"Process 1270";1;"MPI:MPI_Barrier";0.00611999;6119986;0.00611999;6119986;3;0
"Process 1270";1;"MPI:MPI_Isend";0.002246;2246000;0.002246;2246000;13;0
"Process 1270";1;"Application:User_Code";0.002456;2455999;0.013714;13713985;0;0
"Process 1270";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 1270";1;"MPI:MPI_Wait";0.002879;2879000;0.002879;2879000;26;0
"Process 373";1;"MPI:MPI_Barrier";0.00304799;3047986;0.00304799;3047986;3;0
"Process 373";1;"MPI:MPI_Isend";0.001609;1609000;0.001609;1609000;13;0
"Process 373";1;"Application:User_Code";0.003257;3256999;0.013714;13713985;0;0
"Process 373";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 373";1;"MPI:MPI_Wait";0.005788;5788000;0.005788;5788000;26;0
"Process 822";1;"MPI:MPI_Barrier";0.00335798;3357985;0.00335798;3357985;3;0
"Process 822";1;"MPI:MPI_Isend";0.001926;1926000;0.001926;1926000;15;0
"Process 822";1;"Application:User_Code";0.002883;2883000;0.013714;13713985;0;0
"Process 822";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 822";1;"MPI:MPI_Wait";0.005534;5534000;0.005534;5534000;30;0
"Process 1271";1;"MPI:MPI_Barrier";0.00829298;8292985;0.00829298;8292985;3;0
"Process 1271";1;"MPI:MPI_Isend";0.001898;1898000;0.001898;1898000;11;0
"Process 1271";1;"Application:User_Code";0.001897;1897000;0.013714;13713985;0;0
"Process 1271";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1271";1;"MPI:MPI_Wait";0.001615;1615000;0.001615;1615000;22;0
"Process 374";1;"MPI:MPI_Barrier";0.00491598;4915985;0.00491598;4915985;3;0
"Process 374";1;"MPI:MPI_Isend";0.001364;1364000;0.001364;1364000;5;0
"Process 374";1;"Application:User_Code";0.001716;1716000;0.013714;13713985;0;0
"Process 374";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;5;0
"Process 374";1;"MPI:MPI_Wait";0.005708;5708000;0.005708;5708000;10;0
"Process 823";1;"MPI:MPI_Barrier";0.00242798;2427985;0.00242798;2427985;3;0
"Process 823";1;"MPI:MPI_Isend";0.001824;1824000;0.001824;1824000;15;0
"Process 823";1;"Application:User_Code";0.003234;3234000;0.013714;13713985;0;0
"Process 823";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 823";1;"MPI:MPI_Wait";0.006212;6212000;0.006212;6212000;30;0
"Process 1272";1;"MPI:MPI_Barrier";0.00712299;7122986;0.00712299;7122986;3;0
"Process 1272";1;"MPI:MPI_Isend";0.001821;1821000;0.001821;1821000;13;0
"Process 1272";1;"Application:User_Code";0.002048;2047999;0.013714;13713985;0;0
"Process 1272";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 1272";1;"MPI:MPI_Wait";0.002706;2706000;0.002706;2706000;26;0
"Process 375";1;"MPI:MPI_Barrier";0.00314299;3142986;0.00314299;3142986;3;0
"Process 375";1;"MPI:MPI_Isend";0.001276;1276000;0.001276;1276000;15;0
"Process 375";1;"Application:User_Code";0.002571;2570999;0.013714;13713985;0;0
"Process 375";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 375";1;"MPI:MPI_Wait";0.006709;6709000;0.006709;6709000;30;0
"Process 824";1;"MPI:MPI_Barrier";0.00380598;3805985;0.00380598;3805985;3;0
"Process 824";1;"MPI:MPI_Isend";0.002025;2025000;0.002025;2025000;14;0
"Process 824";1;"Application:User_Code";0.002363;2363000;0.013714;13713985;0;0
"Process 824";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 824";1;"MPI:MPI_Wait";0.005507;5507000;0.005507;5507000;28;0
"Process 1273";1;"MPI:MPI_Barrier";0.00790798;7907985;0.00790798;7907985;3;0
"Process 1273";1;"MPI:MPI_Isend";0.001949;1949000;0.001949;1949000;11;0
"Process 1273";1;"Application:User_Code";0.002169;2169000;0.013714;13713985;0;0
"Process 1273";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;11;0
"Process 1273";1;"MPI:MPI_Wait";0.001669;1669000;0.001669;1669000;22;0
"Process 376";1;"MPI:MPI_Barrier";0.00576198;5761985;0.00576198;5761985;3;0
"Process 376";1;"MPI:MPI_Isend";0.00157;1570000;0.00157;1570000;15;0
"Process 376";1;"Application:User_Code";0.003054;3054000;0.013714;13713985;0;0
"Process 376";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 376";1;"MPI:MPI_Wait";0.003313;3313000;0.003313;3313000;30;0
"Process 825";1;"MPI:MPI_Barrier";0.00247198;2471985;0.00247198;2471985;3;0
"Process 825";1;"MPI:MPI_Isend";0.002068;2068000;0.002068;2068000;15;0
"Process 825";1;"Application:User_Code";0.003418;3418000;0.013714;13713985;0;0
"Process 825";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 825";1;"MPI:MPI_Wait";0.005742;5742000;0.005742;5742000;30;0
"Process 1274";1;"MPI:MPI_Barrier";0.00815098;8150985;0.00815098;8150985;3;0
"Process 1274";1;"MPI:MPI_Isend";0.002391;2391000;0.002391;2391000;11;0
"Process 1274";1;"Application:User_Code";0.002083;2083000;0.013714;13713985;0;0
"Process 1274";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;11;0
"Process 1274";1;"MPI:MPI_Wait";0.001075;1075000;0.001075;1075000;22;0
"Process 377";1;"MPI:MPI_Barrier";0.00485898;4858985;0.00485898;4858985;3;0
"Process 377";1;"MPI:MPI_Isend";0.001593;1593000;0.001593;1593000;15;0
"Process 377";1;"Application:User_Code";0.003178;3178000;0.013714;13713985;0;0
"Process 377";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 377";1;"MPI:MPI_Wait";0.004071;4071000;0.004071;4071000;30;0
"Process 826";1;"MPI:MPI_Barrier";0.00572298;5722985;0.00572298;5722985;3;0
"Process 826";1;"MPI:MPI_Isend";0.002156;2156000;0.002156;2156000;15;0
"Process 826";1;"Application:User_Code";0.002253;2253000;0.013714;13713985;0;0
"Process 826";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 826";1;"MPI:MPI_Wait";0.003569;3569000;0.003569;3569000;30;0
"Process 1275";1;"MPI:MPI_Barrier";0.00786598;7865985;0.00786598;7865985;3;0
"Process 1275";1;"MPI:MPI_Isend";0.001943;1943000;0.001943;1943000;9;0
"Process 1275";1;"Application:User_Code";0.002125;2125000;0.013714;13713985;0;0
"Process 1275";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 1275";1;"MPI:MPI_Wait";0.00177;1770000;0.00177;1770000;18;0
"Process 378";1;"MPI:MPI_Barrier";0.00368399;3683986;0.00368399;3683986;3;0
"Process 378";1;"MPI:MPI_Isend";0.001841;1841000;0.001841;1841000;16;0
"Process 378";1;"Application:User_Code";0.003665;3664999;0.013714;13713985;0;0
"Process 378";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 378";1;"MPI:MPI_Wait";0.00451;4510000;0.00451;4510000;32;0
"Process 827";1;"MPI:MPI_Barrier";0.00218798;2187985;0.00218798;2187985;3;0
"Process 827";1;"MPI:MPI_Isend";0.001836;1836000;0.001836;1836000;16;0
"Process 827";1;"Application:User_Code";0.003125;3125000;0.013714;13713985;0;0
"Process 827";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 827";1;"MPI:MPI_Wait";0.006552;6552000;0.006552;6552000;32;0
"Process 1276";1;"MPI:MPI_Barrier";0.00947298;9472985;0.00947298;9472985;3;0
"Process 1276";1;"MPI:MPI_Isend";0.001925;1925000;0.001925;1925000;7;0
"Process 1276";1;"Application:User_Code";0.001787;1787000;0.013714;13713985;0;0
"Process 1276";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 1276";1;"MPI:MPI_Wait";0.000519;519000;0.000519;519000;14;0
"Process 379";1;"MPI:MPI_Barrier";0.00505998;5059985;0.00505998;5059985;3;0
"Process 379";1;"MPI:MPI_Isend";0.001322;1322000;0.001322;1322000;14;0
"Process 379";1;"Application:User_Code";0.002304;2304000;0.013714;13713985;0;0
"Process 379";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 379";1;"MPI:MPI_Wait";0.005015;5015000;0.005015;5015000;28;0
"Process 828";1;"MPI:MPI_Barrier";0.00293198;2931985;0.00293198;2931985;3;0
"Process 828";1;"MPI:MPI_Isend";0.002119;2119000;0.002119;2119000;15;0
"Process 828";1;"Application:User_Code";0.002704;2704000;0.013714;13713985;0;0
"Process 828";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 828";1;"MPI:MPI_Wait";0.005947;5947000;0.005947;5947000;30;0
"Process 1277";1;"MPI:MPI_Barrier";0.00815198;8151985;0.00815198;8151985;3;0
"Process 1277";1;"MPI:MPI_Isend";0.001884;1884000;0.001884;1884000;7;0
"Process 1277";1;"Application:User_Code";0.001724;1724000;0.013714;13713985;0;0
"Process 1277";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;7;0
"Process 1277";1;"MPI:MPI_Wait";0.001947;1947000;0.001947;1947000;14;0
"Process 380";1;"MPI:MPI_Barrier";0.00360799;3607986;0.00360799;3607986;3;0
"Process 380";1;"MPI:MPI_Isend";0.001097;1097000;0.001097;1097000;7;0
"Process 380";1;"Application:User_Code";0.002336;2335999;0.013714;13713985;0;0
"Process 380";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 380";1;"MPI:MPI_Wait";0.006663;6663000;0.006663;6663000;14;0
"Process 829";1;"MPI:MPI_Barrier";0.00383898;3838985;0.00383898;3838985;3;0
"Process 829";1;"MPI:MPI_Isend";0.001732;1732000;0.001732;1732000;14;0
"Process 829";1;"Application:User_Code";0.002441;2441000;0.013714;13713985;0;0
"Process 829";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 829";1;"MPI:MPI_Wait";0.005689;5689000;0.005689;5689000;28;0
"Process 1278";1;"MPI:MPI_Barrier";0.00809698;8096985;0.00809698;8096985;3;0
"Process 1278";1;"MPI:MPI_Isend";0.001963;1963000;0.001963;1963000;9;0
"Process 1278";1;"Application:User_Code";0.001779;1779000;0.013714;13713985;0;0
"Process 1278";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 1278";1;"MPI:MPI_Wait";0.001862;1862000;0.001862;1862000;18;0
"Process 381";1;"MPI:MPI_Barrier";0.00348499;3484986;0.00348499;3484986;3;0
"Process 381";1;"MPI:MPI_Isend";0.001315;1315000;0.001315;1315000;19;0
"Process 381";1;"Application:User_Code";0.00328;3279999;0.013714;13713985;0;0
"Process 381";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 381";1;"MPI:MPI_Wait";0.005615;5615000;0.005615;5615000;38;0
"Process 830";1;"MPI:MPI_Barrier";0.00413298;4132985;0.00413298;4132985;3;0
"Process 830";1;"MPI:MPI_Isend";0.001827;1827000;0.001827;1827000;13;0
"Process 830";1;"Application:User_Code";0.002725;2725000;0.013714;13713985;0;0
"Process 830";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 830";1;"MPI:MPI_Wait";0.005017;5017000;0.005017;5017000;26;0
"Process 1279";1;"MPI:MPI_Barrier";0.00812998;8129985;0.00812998;8129985;3;0
"Process 1279";1;"MPI:MPI_Isend";0.001938;1938000;0.001938;1938000;9;0
"Process 1279";1;"Application:User_Code";0.001805;1805000;0.013714;13713985;0;0
"Process 1279";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 1279";1;"MPI:MPI_Wait";0.001829;1829000;0.001829;1829000;18;0
"Process 382";1;"MPI:MPI_Barrier";0.00266299;2662986;0.00266299;2662986;3;0
"Process 382";1;"MPI:MPI_Isend";0.001378;1378000;0.001378;1378000;17;0
"Process 382";1;"Application:User_Code";0.003722;3721999;0.013714;13713985;0;0
"Process 382";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 382";1;"MPI:MPI_Wait";0.005936;5936000;0.005936;5936000;34;0
"Process 831";1;"MPI:MPI_Barrier";0.00458398;4583985;0.00458398;4583985;3;0
"Process 831";1;"MPI:MPI_Isend";0.001837;1837000;0.001837;1837000;15;0
"Process 831";1;"Application:User_Code";0.001998;1998000;0.013714;13713985;0;0
"Process 831";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 831";1;"MPI:MPI_Wait";0.005285;5285000;0.005285;5285000;30;0
"Process 1280";1;"MPI:MPI_Barrier";0.00803598;8035985;0.00803598;8035985;3;0
"Process 1280";1;"MPI:MPI_Isend";0.001717;1717000;0.001717;1717000;8;0
"Process 1280";1;"Application:User_Code";0.001815;1815000;0.013714;13713985;0;0
"Process 1280";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 1280";1;"MPI:MPI_Wait";0.002138;2138000;0.002138;2138000;16;0
"Process 383";1;"MPI:MPI_Barrier";0.00241899;2418986;0.00241899;2418986;3;0
"Process 383";1;"MPI:MPI_Isend";0.001517;1517000;0.001517;1517000;17;0
"Process 383";1;"Application:User_Code";0.003625;3625000;0.013714;13713985;0;0
"Process 383";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 383";1;"MPI:MPI_Wait";0.006139;6138999;0.006139;6138999;34;0
"Process 832";1;"MPI:MPI_Barrier";0.00382598;3825985;0.00382598;3825985;3;0
"Process 832";1;"MPI:MPI_Isend";0.001959;1959000;0.001959;1959000;16;0
"Process 832";1;"Application:User_Code";0.003047;3047000;0.013714;13713985;0;0
"Process 832";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 832";1;"MPI:MPI_Wait";0.004869;4869000;0.004869;4869000;32;0
"Process 1281";1;"MPI:MPI_Barrier";0.00808898;8088985;0.00808898;8088985;3;0
"Process 1281";1;"MPI:MPI_Isend";0.001984;1984000;0.001984;1984000;10;0
"Process 1281";1;"Application:User_Code";0.001827;1827000;0.013714;13713985;0;0
"Process 1281";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 1281";1;"MPI:MPI_Wait";0.001806;1806000;0.001806;1806000;20;0
"Process 384";1;"MPI:MPI_Barrier";0.00143398;1433985;0.00143398;1433985;3;0
"Process 384";1;"MPI:MPI_Isend";0.001847;1847000;0.001847;1847000;17;0
"Process 384";1;"Application:User_Code";0.004574;4574000;0.013714;13713985;0;0
"Process 384";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 384";1;"MPI:MPI_Wait";0.005842;5842000;0.005842;5842000;34;0
"Process 833";1;"MPI:MPI_Barrier";0.00556898;5568985;0.00556898;5568985;3;0
"Process 833";1;"MPI:MPI_Isend";0.001866;1866000;0.001866;1866000;15;0
"Process 833";1;"Application:User_Code";0.002041;2041000;0.013714;13713985;0;0
"Process 833";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 833";1;"MPI:MPI_Wait";0.004224;4224000;0.004224;4224000;30;0
"Process 1282";1;"MPI:MPI_Barrier";0.00780698;7806985;0.00780698;7806985;3;0
"Process 1282";1;"MPI:MPI_Isend";0.002233;2233000;0.002233;2233000;14;0
"Process 1282";1;"Application:User_Code";0.002045;2045000;0.013714;13713985;0;0
"Process 1282";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 1282";1;"MPI:MPI_Wait";0.001615;1615000;0.001615;1615000;28;0
"Process 385";1;"MPI:MPI_Barrier";0.00191398;1913985;0.00191398;1913985;3;0
"Process 385";1;"MPI:MPI_Isend";0.001472;1472000;0.001472;1472000;9;0
"Process 385";1;"Application:User_Code";0.003149;3149000;0.013714;13713985;0;0
"Process 385";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 385";1;"MPI:MPI_Wait";0.007166;7166000;0.007166;7166000;18;0
"Process 834";1;"MPI:MPI_Barrier";0.00245798;2457985;0.00245798;2457985;3;0
"Process 834";1;"MPI:MPI_Isend";0.001996;1996000;0.001996;1996000;18;0
"Process 834";1;"Application:User_Code";0.003275;3275000;0.013714;13713985;0;0
"Process 834";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 834";1;"MPI:MPI_Wait";0.00597;5970000;0.00597;5970000;36;0
"Process 1283";1;"MPI:MPI_Barrier";0.00859398;8593985;0.00859398;8593985;3;0
"Process 1283";1;"MPI:MPI_Isend";0.002274;2274000;0.002274;2274000;14;0
"Process 1283";1;"Application:User_Code";0.001999;1999000;0.013714;13713985;0;0
"Process 1283";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 1283";1;"MPI:MPI_Wait";0.000833;833000;0.000833;833000;28;0
"Process 386";1;"MPI:MPI_Barrier";0.00381998;3819985;0.00381998;3819985;3;0
"Process 386";1;"MPI:MPI_Isend";0.001747;1747000;0.001747;1747000;17;0
"Process 386";1;"Application:User_Code";0.002538;2538000;0.013714;13713985;0;0
"Process 386";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 386";1;"MPI:MPI_Wait";0.005593;5593000;0.005593;5593000;34;0
"Process 835";1;"MPI:MPI_Barrier";0.00239698;2396985;0.00239698;2396985;3;0
"Process 835";1;"MPI:MPI_Isend";0.00184;1840000;0.00184;1840000;17;0
"Process 835";1;"Application:User_Code";0.002979;2979000;0.013714;13713985;0;0
"Process 835";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 835";1;"MPI:MPI_Wait";0.006482;6482000;0.006482;6482000;34;0
"Process 1284";1;"MPI:MPI_Barrier";0.00799298;7992985;0.00799298;7992985;3;0
"Process 1284";1;"MPI:MPI_Isend";0.002293;2293000;0.002293;2293000;12;0
"Process 1284";1;"Application:User_Code";0.001946;1946000;0.013714;13713985;0;0
"Process 1284";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1284";1;"MPI:MPI_Wait";0.00147;1470000;0.00147;1470000;24;0
"Process 387";1;"MPI:MPI_Barrier";0.00280298;2802985;0.00280298;2802985;3;0
"Process 387";1;"MPI:MPI_Isend";0.001815;1815000;0.001815;1815000;16;0
"Process 387";1;"Application:User_Code";0.004215;4215000;0.013714;13713985;0;0
"Process 387";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 387";1;"MPI:MPI_Wait";0.004866;4866000;0.004866;4866000;32;0
"Process 836";1;"MPI:MPI_Barrier";0.00153298;1532985;0.00153298;1532985;3;0
"Process 836";1;"MPI:MPI_Isend";0.001637;1637000;0.001637;1637000;16;0
"Process 836";1;"Application:User_Code";0.002645;2645000;0.013714;13713985;0;0
"Process 836";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 836";1;"MPI:MPI_Wait";0.007884;7884000;0.007884;7884000;32;0
"Process 1285";1;"MPI:MPI_Barrier";0.00819698;8196985;0.00819698;8196985;3;0
"Process 1285";1;"MPI:MPI_Isend";0.002146;2146000;0.002146;2146000;12;0
"Process 1285";1;"Application:User_Code";0.002004;2004000;0.013714;13713985;0;0
"Process 1285";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1285";1;"MPI:MPI_Wait";0.001355;1355000;0.001355;1355000;24;0
"Process 388";1;"MPI:MPI_Barrier";0.00222398;2223985;0.00222398;2223985;3;0
"Process 388";1;"MPI:MPI_Isend";0.001936;1936000;0.001936;1936000;17;0
"Process 388";1;"Application:User_Code";0.004674;4674000;0.013714;13713985;0;0
"Process 388";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 388";1;"MPI:MPI_Wait";0.004865;4865000;0.004865;4865000;34;0
"Process 837";1;"MPI:MPI_Barrier";0.00284998;2849985;0.00284998;2849985;3;0
"Process 837";1;"MPI:MPI_Isend";0.002155;2155000;0.002155;2155000;18;0
"Process 837";1;"Application:User_Code";0.003299;3299000;0.013714;13713985;0;0
"Process 837";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 837";1;"MPI:MPI_Wait";0.005396;5396000;0.005396;5396000;36;0
"Process 1286";1;"MPI:MPI_Barrier";0.00894098;8940985;0.00894098;8940985;3;0
"Process 1286";1;"MPI:MPI_Isend";0.00229;2290000;0.00229;2290000;13;0
"Process 1286";1;"Application:User_Code";0.002204;2204000;0.013714;13713985;0;0
"Process 1286";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;13;0
"Process 1286";1;"MPI:MPI_Wait";0.000262;262000;0.000262;262000;26;0
"Process 389";1;"MPI:MPI_Barrier";0.00160398;1603985;0.00160398;1603985;3;0
"Process 389";1;"MPI:MPI_Isend";0.002369;2369000;0.002369;2369000;17;0
"Process 389";1;"Application:User_Code";0.00476;4760000;0.013714;13713985;0;0
"Process 389";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 389";1;"MPI:MPI_Wait";0.004967;4967000;0.004967;4967000;34;0
"Process 838";1;"MPI:MPI_Barrier";0.00519398;5193985;0.00519398;5193985;3;0
"Process 838";1;"MPI:MPI_Isend";0.002066;2066000;0.002066;2066000;19;0
"Process 838";1;"Application:User_Code";0.002442;2442000;0.013714;13713985;0;0
"Process 838";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 838";1;"MPI:MPI_Wait";0.003996;3996000;0.003996;3996000;38;0
"Process 1287";1;"MPI:MPI_Barrier";0.00924398;9243985;0.00924398;9243985;3;0
"Process 1287";1;"MPI:MPI_Isend";0.002252;2252000;0.002252;2252000;12;0
"Process 1287";1;"Application:User_Code";0.00196;1960000;0.013714;13713985;0;0
"Process 1287";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 1287";1;"MPI:MPI_Wait";0.000243;243000;0.000243;243000;24;0
"Process 390";1;"MPI:MPI_Barrier";0.00217498;2174985;0.00217498;2174985;3;0
"Process 390";1;"MPI:MPI_Isend";0.001854;1854000;0.001854;1854000;15;0
"Process 390";1;"Application:User_Code";0.004236;4236000;0.013714;13713985;0;0
"Process 390";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 390";1;"MPI:MPI_Wait";0.005438;5438000;0.005438;5438000;30;0
"Process 839";1;"MPI:MPI_Barrier";0.00151198;1511985;0.00151198;1511985;3;0
"Process 839";1;"MPI:MPI_Isend";0.001904;1904000;0.001904;1904000;18;0
"Process 839";1;"Application:User_Code";0.003213;3213000;0.013714;13713985;0;0
"Process 839";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 839";1;"MPI:MPI_Wait";0.007069;7069000;0.007069;7069000;36;0
"Process 1288";1;"MPI:MPI_Barrier";0.00930098;9300985;0.00930098;9300985;3;0
"Process 1288";1;"MPI:MPI_Isend";0.002339;2339000;0.002339;2339000;11;0
"Process 1288";1;"Application:User_Code";0.001831;1831000;0.013714;13713985;0;0
"Process 1288";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1288";1;"MPI:MPI_Wait";0.000232;232000;0.000232;232000;22;0
"Process 391";1;"MPI:MPI_Barrier";0.00201598;2015985;0.00201598;2015985;3;0
"Process 391";1;"MPI:MPI_Isend";0.001727;1727000;0.001727;1727000;9;0
"Process 391";1;"Application:User_Code";0.003408;3408000;0.013714;13713985;0;0
"Process 391";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 391";1;"MPI:MPI_Wait";0.006551;6551000;0.006551;6551000;18;0
"Process 840";1;"MPI:MPI_Barrier";0.00516698;5166985;0.00516698;5166985;3;0
"Process 840";1;"MPI:MPI_Isend";0.001622;1622000;0.001622;1622000;17;0
"Process 840";1;"Application:User_Code";0.00223;2230000;0.013714;13713985;0;0
"Process 840";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 840";1;"MPI:MPI_Wait";0.00468;4680000;0.00468;4680000;34;0
"Process 1289";1;"MPI:MPI_Barrier";0.00877298;8772985;0.00877298;8772985;3;0
"Process 1289";1;"MPI:MPI_Isend";0.002448;2448000;0.002448;2448000;13;0
"Process 1289";1;"Application:User_Code";0.002106;2106000;0.013714;13713985;0;0
"Process 1289";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;13;0
"Process 1289";1;"MPI:MPI_Wait";0.000379;379000;0.000379;379000;26;0
"Process 392";1;"MPI:MPI_Barrier";0.00224598;2245985;0.00224598;2245985;3;0
"Process 392";1;"MPI:MPI_Isend";0.001853;1853000;0.001853;1853000;20;0
"Process 392";1;"Application:User_Code";0.003687;3687000;0.013714;13713985;0;0
"Process 392";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 392";1;"MPI:MPI_Wait";0.005911;5911000;0.005911;5911000;40;0
"Process 841";1;"MPI:MPI_Barrier";0.00260798;2607985;0.00260798;2607985;3;0
"Process 841";1;"MPI:MPI_Isend";0.001875;1875000;0.001875;1875000;18;0
"Process 841";1;"Application:User_Code";0.003002;3002000;0.013714;13713985;0;0
"Process 841";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 841";1;"MPI:MPI_Wait";0.006215;6215000;0.006215;6215000;36;0
"Process 1290";1;"MPI:MPI_Barrier";0.00905098;9050985;0.00905098;9050985;3;0
"Process 1290";1;"MPI:MPI_Isend";0.002534;2534000;0.002534;2534000;11;0
"Process 1290";1;"Application:User_Code";0.001834;1834000;0.013714;13713985;0;0
"Process 1290";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;11;0
"Process 1290";1;"MPI:MPI_Wait";0.000288;288000;0.000288;288000;22;0
"Process 393";1;"MPI:MPI_Barrier";0.00311798;3117985;0.00311798;3117985;3;0
"Process 393";1;"MPI:MPI_Isend";0.001862;1862000;0.001862;1862000;15;0
"Process 393";1;"Application:User_Code";0.003877;3877000;0.013714;13713985;0;0
"Process 393";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 393";1;"MPI:MPI_Wait";0.004845;4845000;0.004845;4845000;30;0
"Process 842";1;"MPI:MPI_Barrier";0.00161498;1614985;0.00161498;1614985;3;0
"Process 842";1;"MPI:MPI_Isend";0.001788;1788000;0.001788;1788000;15;0
"Process 842";1;"Application:User_Code";0.002714;2714000;0.013714;13713985;0;0
"Process 842";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 842";1;"MPI:MPI_Wait";0.007582;7582000;0.007582;7582000;30;0
"Process 1291";1;"MPI:MPI_Barrier";0.00879398;8793985;0.00879398;8793985;3;0
"Process 1291";1;"MPI:MPI_Isend";0.002446;2446000;0.002446;2446000;13;0
"Process 1291";1;"Application:User_Code";0.002108;2108000;0.013714;13713985;0;0
"Process 1291";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 1291";1;"MPI:MPI_Wait";0.000355;355000;0.000355;355000;26;0
"Process 394";1;"MPI:MPI_Barrier";0.00183598;1835985;0.00183598;1835985;3;0
"Process 394";1;"MPI:MPI_Isend";0.00188;1880000;0.00188;1880000;15;0
"Process 394";1;"Application:User_Code";0.004452;4452000;0.013714;13713985;0;0
"Process 394";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 394";1;"MPI:MPI_Wait";0.005532;5532000;0.005532;5532000;30;0
"Process 843";1;"MPI:MPI_Barrier";0.00173498;1734985;0.00173498;1734985;3;0
"Process 843";1;"MPI:MPI_Isend";0.001876;1876000;0.001876;1876000;19;0
"Process 843";1;"Application:User_Code";0.002594;2594000;0.013714;13713985;0;0
"Process 843";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 843";1;"MPI:MPI_Wait";0.007491;7491000;0.007491;7491000;38;0
"Process 1292";1;"MPI:MPI_Barrier";0.00898798;8987985;0.00898798;8987985;3;0
"Process 1292";1;"MPI:MPI_Isend";0.002544;2544000;0.002544;2544000;11;0
"Process 1292";1;"Application:User_Code";0.001909;1909000;0.013714;13713985;0;0
"Process 1292";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 1292";1;"MPI:MPI_Wait";0.000265;265000;0.000265;265000;22;0
"Process 395";1;"MPI:MPI_Barrier";0.00171798;1717985;0.00171798;1717985;3;0
"Process 395";1;"MPI:MPI_Isend";0.00222;2220000;0.00222;2220000;16;0
"Process 395";1;"Application:User_Code";0.004674;4674000;0.013714;13713985;0;0
"Process 395";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 395";1;"MPI:MPI_Wait";0.005085;5085000;0.005085;5085000;32;0
"Process 844";1;"MPI:MPI_Barrier";0.00309298;3092985;0.00309298;3092985;3;0
"Process 844";1;"MPI:MPI_Isend";0.001989;1989000;0.001989;1989000;15;0
"Process 844";1;"Application:User_Code";0.002778;2778000;0.013714;13713985;0;0
"Process 844";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 844";1;"MPI:MPI_Wait";0.005841;5841000;0.005841;5841000;30;0
"Process 1293";1;"MPI:MPI_Barrier";0.00909598;9095985;0.00909598;9095985;3;0
"Process 1293";1;"MPI:MPI_Isend";0.002516;2516000;0.002516;2516000;11;0
"Process 1293";1;"Application:User_Code";0.001839;1839000;0.013714;13713985;0;0
"Process 1293";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 1293";1;"MPI:MPI_Wait";0.000255;255000;0.000255;255000;22;0
"Process 396";1;"MPI:MPI_Barrier";0.00205898;2058985;0.00205898;2058985;3;0
"Process 396";1;"MPI:MPI_Isend";0.00165;1650000;0.00165;1650000;11;0
"Process 396";1;"Application:User_Code";0.003261;3261000;0.013714;13713985;0;0
"Process 396";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 396";1;"MPI:MPI_Wait";0.006734;6734000;0.006734;6734000;22;0
"Process 845";1;"MPI:MPI_Barrier";0.00425198;4251985;0.00425198;4251985;3;0
"Process 845";1;"MPI:MPI_Isend";0.001665;1665000;0.001665;1665000;13;0
"Process 845";1;"Application:User_Code";0.002349;2349000;0.013714;13713985;0;0
"Process 845";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 845";1;"MPI:MPI_Wait";0.005437;5437000;0.005437;5437000;26;0
"Process 1294";1;"MPI:MPI_Barrier";0.00918298;9182985;0.00918298;9182985;3;0
"Process 1294";1;"MPI:MPI_Isend";0.002458;2458000;0.002458;2458000;10;0
"Process 1294";1;"Application:User_Code";0.00186;1860000;0.013714;13713985;0;0
"Process 1294";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;10;0
"Process 1294";1;"MPI:MPI_Wait";0.000206;206000;0.000206;206000;20;0
"Process 397";1;"MPI:MPI_Barrier";0.00231598;2315985;0.00231598;2315985;3;0
"Process 397";1;"MPI:MPI_Isend";0.001709;1709000;0.001709;1709000;13;0
"Process 397";1;"Application:User_Code";0.003036;3036000;0.013714;13713985;0;0
"Process 397";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 397";1;"MPI:MPI_Wait";0.006642;6642000;0.006642;6642000;26;0
"Process 846";1;"MPI:MPI_Barrier";0.00264598;2645985;0.00264598;2645985;3;0
"Process 846";1;"MPI:MPI_Isend";0.001803;1803000;0.001803;1803000;17;0
"Process 846";1;"Application:User_Code";0.003403;3403000;0.013714;13713985;0;0
"Process 846";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 846";1;"MPI:MPI_Wait";0.005846;5846000;0.005846;5846000;34;0
"Process 1295";1;"MPI:MPI_Barrier";0.00948498;9484985;0.00948498;9484985;3;0
"Process 1295";1;"MPI:MPI_Isend";0.002514;2514000;0.002514;2514000;6;0
"Process 1295";1;"Application:User_Code";0.001573;1573000;0.013714;13713985;0;0
"Process 1295";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;6;0
"Process 1295";1;"MPI:MPI_Wait";0.000136;136000;0.000136;136000;12;0
"Process 398";1;"MPI:MPI_Barrier";0.00200298;2002985;0.00200298;2002985;3;0
"Process 398";1;"MPI:MPI_Isend";0.001807;1807000;0.001807;1807000;14;0
"Process 398";1;"Application:User_Code";0.004044;4044000;0.013714;13713985;0;0
"Process 398";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 398";1;"MPI:MPI_Wait";0.005847;5847000;0.005847;5847000;28;0
"Process 847";1;"MPI:MPI_Barrier";0.00428098;4280985;0.00428098;4280985;3;0
"Process 847";1;"MPI:MPI_Isend";0.001674;1674000;0.001674;1674000;16;0
"Process 847";1;"Application:User_Code";0.002223;2223000;0.013714;13713985;0;0
"Process 847";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 847";1;"MPI:MPI_Wait";0.005522;5522000;0.005522;5522000;32;0
"Process 399";1;"MPI:MPI_Barrier";0.00160998;1609985;0.00160998;1609985;3;0
"Process 399";1;"MPI:MPI_Isend";0.002055;2055000;0.002055;2055000;15;0
"Process 399";1;"Application:User_Code";0.004447;4447000;0.013714;13713985;0;0
"Process 399";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 399";1;"MPI:MPI_Wait";0.005588;5588000;0.005588;5588000;30;0
"Process 848";1;"MPI:MPI_Barrier";0.00166798;1667985;0.00166798;1667985;3;0
"Process 848";1;"MPI:MPI_Isend";0.002057;2057000;0.002057;2057000;18;0
"Process 848";1;"Application:User_Code";0.00322;3220000;0.013714;13713985;0;0
"Process 848";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 848";1;"MPI:MPI_Wait";0.006758;6758000;0.006758;6758000;36;0
"Process 400";1;"MPI:MPI_Barrier";0.00160598;1605985;0.00160598;1605985;3;0
"Process 400";1;"MPI:MPI_Isend";0.001998;1998000;0.001998;1998000;15;0
"Process 400";1;"Application:User_Code";0.004494;4494000;0.013714;13713985;0;0
"Process 400";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 400";1;"MPI:MPI_Wait";0.005602;5602000;0.005602;5602000;30;0
"Process 849";1;"MPI:MPI_Barrier";0.00195698;1956985;0.00195698;1956985;3;0
"Process 849";1;"MPI:MPI_Isend";0.001976;1976000;0.001976;1976000;17;0
"Process 849";1;"Application:User_Code";0.002924;2924000;0.013714;13713985;0;0
"Process 849";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 849";1;"MPI:MPI_Wait";0.006844;6844000;0.006844;6844000;34;0
"Process 401";1;"MPI:MPI_Barrier";0.00187498;1874985;0.00187498;1874985;3;0
"Process 401";1;"MPI:MPI_Isend";0.00188;1880000;0.00188;1880000;16;0
"Process 401";1;"Application:User_Code";0.004108;4108000;0.013714;13713985;0;0
"Process 401";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 401";1;"MPI:MPI_Wait";0.005838;5838000;0.005838;5838000;32;0
"Process 850";1;"MPI:MPI_Barrier";0.00246398;2463985;0.00246398;2463985;3;0
"Process 850";1;"MPI:MPI_Isend";0.002024;2024000;0.002024;2024000;20;0
"Process 850";1;"Application:User_Code";0.002689;2689000;0.013714;13713985;0;0
"Process 850";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;20;0
"Process 850";1;"MPI:MPI_Wait";0.006518;6518000;0.006518;6518000;40;0
"Process 402";1;"MPI:MPI_Barrier";0.00213998;2139985;0.00213998;2139985;3;0
"Process 402";1;"MPI:MPI_Isend";0.001691;1691000;0.001691;1691000;7;0
"Process 402";1;"Application:User_Code";0.003043;3043000;0.013714;13713985;0;0
"Process 402";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 402";1;"MPI:MPI_Wait";0.00683;6830000;0.00683;6830000;14;0
"Process 851";1;"MPI:MPI_Barrier";0.00122398;1223985;0.00122398;1223985;3;0
"Process 851";1;"MPI:MPI_Isend";0.001809;1809000;0.001809;1809000;15;0
"Process 851";1;"Application:User_Code";0.002941;2941000;0.013714;13713985;0;0
"Process 851";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 851";1;"MPI:MPI_Wait";0.007728;7728000;0.007728;7728000;30;0
"Process 403";1;"MPI:MPI_Barrier";0.00192598;1925985;0.00192598;1925985;3;0
"Process 403";1;"MPI:MPI_Isend";0.001809;1809000;0.001809;1809000;17;0
"Process 403";1;"Application:User_Code";0.003637;3637000;0.013714;13713985;0;0
"Process 403";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 403";1;"MPI:MPI_Wait";0.006328;6328000;0.006328;6328000;34;0
"Process 852";1;"MPI:MPI_Barrier";0.00407298;4072985;0.00407298;4072985;3;0
"Process 852";1;"MPI:MPI_Isend";0.0019;1900000;0.0019;1900000;15;0
"Process 852";1;"Application:User_Code";0.002148;2148000;0.013714;13713985;0;0
"Process 852";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 852";1;"MPI:MPI_Wait";0.005577;5577000;0.005577;5577000;30;0
"Process 404";1;"MPI:MPI_Barrier";0.00154698;1546985;0.00154698;1546985;3;0
"Process 404";1;"MPI:MPI_Isend";0.001836;1836000;0.001836;1836000;17;0
"Process 404";1;"Application:User_Code";0.004375;4375000;0.013714;13713985;0;0
"Process 404";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 404";1;"MPI:MPI_Wait";0.005942;5942000;0.005942;5942000;34;0
"Process 853";1;"MPI:MPI_Barrier";0.00152298;1522985;0.00152298;1522985;3;0
"Process 853";1;"MPI:MPI_Isend";0.001722;1722000;0.001722;1722000;15;0
"Process 853";1;"Application:User_Code";0.003291;3291000;0.013714;13713985;0;0
"Process 853";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 853";1;"MPI:MPI_Wait";0.007166;7166000;0.007166;7166000;30;0
"Process 405";1;"MPI:MPI_Barrier";0.00184898;1848985;0.00184898;1848985;3;0
"Process 405";1;"MPI:MPI_Isend";0.002;2000000;0.002;2000000;17;0
"Process 405";1;"Application:User_Code";0.004693;4693000;0.013714;13713985;0;0
"Process 405";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 405";1;"MPI:MPI_Wait";0.005157;5157000;0.005157;5157000;34;0
"Process 854";1;"MPI:MPI_Barrier";0.00453898;4538985;0.00453898;4538985;3;0
"Process 854";1;"MPI:MPI_Isend";0.00175;1750000;0.00175;1750000;15;0
"Process 854";1;"Application:User_Code";0.001982;1982000;0.013714;13713985;0;0
"Process 854";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 854";1;"MPI:MPI_Wait";0.005431;5431000;0.005431;5431000;30;0
"Process 406";1;"MPI:MPI_Barrier";0.00210998;2109985;0.00210998;2109985;3;0
"Process 406";1;"MPI:MPI_Isend";0.002147;2147000;0.002147;2147000;18;0
"Process 406";1;"Application:User_Code";0.004622;4622000;0.013714;13713985;0;0
"Process 406";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 406";1;"MPI:MPI_Wait";0.004818;4818000;0.004818;4818000;36;0
"Process 855";1;"MPI:MPI_Barrier";0.00336598;3365985;0.00336598;3365985;3;0
"Process 855";1;"MPI:MPI_Isend";0.00191;1910000;0.00191;1910000;18;0
"Process 855";1;"Application:User_Code";0.00303;3030000;0.013714;13713985;0;0
"Process 855";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 855";1;"MPI:MPI_Wait";0.005391;5391000;0.005391;5391000;36;0
"Process 407";1;"MPI:MPI_Barrier";0.00191698;1916985;0.00191698;1916985;3;0
"Process 407";1;"MPI:MPI_Isend";0.001806;1806000;0.001806;1806000;15;0
"Process 407";1;"Application:User_Code";0.003627;3627000;0.013714;13713985;0;0
"Process 407";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 407";1;"MPI:MPI_Wait";0.006349;6349000;0.006349;6349000;30;0
"Process 856";1;"MPI:MPI_Barrier";0.00357598;3575985;0.00357598;3575985;3;0
"Process 856";1;"MPI:MPI_Isend";0.00192;1920000;0.00192;1920000;17;0
"Process 856";1;"Application:User_Code";0.002685;2685000;0.013714;13713985;0;0
"Process 856";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 856";1;"MPI:MPI_Wait";0.005519;5519000;0.005519;5519000;34;0
"Process 408";1;"MPI:MPI_Barrier";0.00323098;3230985;0.00323098;3230985;3;0
"Process 408";1;"MPI:MPI_Isend";0.001695;1695000;0.001695;1695000;9;0
"Process 408";1;"Application:User_Code";0.002255;2255000;0.013714;13713985;0;0
"Process 408";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 408";1;"MPI:MPI_Wait";0.00652;6520000;0.00652;6520000;18;0
"Process 857";1;"MPI:MPI_Barrier";0.00137698;1376985;0.00137698;1376985;3;0
"Process 857";1;"MPI:MPI_Isend";0.002072;2072000;0.002072;2072000;15;0
"Process 857";1;"Application:User_Code";0.002637;2637000;0.013714;13713985;0;0
"Process 857";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 857";1;"MPI:MPI_Wait";0.007616;7616000;0.007616;7616000;30;0
"Process 409";1;"MPI:MPI_Barrier";0.00322898;3228985;0.00322898;3228985;3;0
"Process 409";1;"MPI:MPI_Isend";0.002195;2195000;0.002195;2195000;17;0
"Process 409";1;"Application:User_Code";0.002881;2881000;0.013714;13713985;0;0
"Process 409";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 409";1;"MPI:MPI_Wait";0.005395;5395000;0.005395;5395000;34;0
"Process 858";1;"MPI:MPI_Barrier";0.00158398;1583985;0.00158398;1583985;3;0
"Process 858";1;"MPI:MPI_Isend";0.001794;1794000;0.001794;1794000;15;0
"Process 858";1;"Application:User_Code";0.002964;2964000;0.013714;13713985;0;0
"Process 858";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 858";1;"MPI:MPI_Wait";0.00736;7360000;0.00736;7360000;30;0
"Process 410";1;"MPI:MPI_Barrier";0.00260498;2604985;0.00260498;2604985;3;0
"Process 410";1;"MPI:MPI_Isend";0.002067;2067000;0.002067;2067000;15;0
"Process 410";1;"Application:User_Code";0.003105;3105000;0.013714;13713985;0;0
"Process 410";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 410";1;"MPI:MPI_Wait";0.005926;5926000;0.005926;5926000;30;0
"Process 859";1;"MPI:MPI_Barrier";0.00372298;3722985;0.00372298;3722985;3;0
"Process 859";1;"MPI:MPI_Isend";0.001604;1604000;0.001604;1604000;15;0
"Process 859";1;"Application:User_Code";0.002212;2212000;0.013714;13713985;0;0
"Process 859";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 859";1;"MPI:MPI_Wait";0.006161;6161000;0.006161;6161000;30;0
"Process 411";1;"MPI:MPI_Barrier";0.00282298;2822985;0.00282298;2822985;3;0
"Process 411";1;"MPI:MPI_Isend";0.002074;2074000;0.002074;2074000;15;0
"Process 411";1;"Application:User_Code";0.003362;3362000;0.013714;13713985;0;0
"Process 411";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 411";1;"MPI:MPI_Wait";0.005438;5438000;0.005438;5438000;30;0
"Process 860";1;"MPI:MPI_Barrier";0.00212898;2128985;0.00212898;2128985;3;0
"Process 860";1;"MPI:MPI_Isend";0.002087;2087000;0.002087;2087000;16;0
"Process 860";1;"Application:User_Code";0.003204;3204000;0.013714;13713985;0;0
"Process 860";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 860";1;"MPI:MPI_Wait";0.006281;6281000;0.006281;6281000;32;0
"Process 412";1;"MPI:MPI_Barrier";0.00271898;2718985;0.00271898;2718985;3;0
"Process 412";1;"MPI:MPI_Isend";0.002071;2071000;0.002071;2071000;16;0
"Process 412";1;"Application:User_Code";0.003222;3222000;0.013714;13713985;0;0
"Process 412";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 412";1;"MPI:MPI_Wait";0.005689;5689000;0.005689;5689000;32;0
"Process 861";1;"MPI:MPI_Barrier";0.00577998;5779985;0.00577998;5779985;3;0
"Process 861";1;"MPI:MPI_Isend";0.001974;1974000;0.001974;1974000;15;0
"Process 861";1;"Application:User_Code";0.001956;1956000;0.013714;13713985;0;0
"Process 861";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 861";1;"MPI:MPI_Wait";0.003991;3991000;0.003991;3991000;30;0
"Process 413";1;"MPI:MPI_Barrier";0.00335298;3352985;0.00335298;3352985;3;0
"Process 413";1;"MPI:MPI_Isend";0.001596;1596000;0.001596;1596000;7;0
"Process 413";1;"Application:User_Code";0.002045;2045000;0.013714;13713985;0;0
"Process 413";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 413";1;"MPI:MPI_Wait";0.006711;6711000;0.006711;6711000;14;0
"Process 862";1;"MPI:MPI_Barrier";0.00223798;2237985;0.00223798;2237985;3;0
"Process 862";1;"MPI:MPI_Isend";0.002225;2225000;0.002225;2225000;17;0
"Process 862";1;"Application:User_Code";0.003008;3008000;0.013714;13713985;0;0
"Process 862";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 862";1;"MPI:MPI_Wait";0.006225;6225000;0.006225;6225000;34;0
"Process 414";1;"MPI:MPI_Barrier";0.00572998;5729985;0.00572998;5729985;3;0
"Process 414";1;"MPI:MPI_Isend";0.001848;1848000;0.001848;1848000;13;0
"Process 414";1;"Application:User_Code";0.002012;2012000;0.013714;13713985;0;0
"Process 414";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 414";1;"MPI:MPI_Wait";0.004113;4113000;0.004113;4113000;26;0
"Process 863";1;"MPI:MPI_Barrier";0.00166798;1667985;0.00166798;1667985;3;0
"Process 863";1;"MPI:MPI_Isend";0.001516;1516000;0.001516;1516000;15;0
"Process 863";1;"Application:User_Code";0.00267;2670000;0.013714;13713985;0;0
"Process 863";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 863";1;"MPI:MPI_Wait";0.007846;7846000;0.007846;7846000;30;0
"Process 415";1;"MPI:MPI_Barrier";0.00402898;4028985;0.00402898;4028985;3;0
"Process 415";1;"MPI:MPI_Isend";0.001814;1814000;0.001814;1814000;14;0
"Process 415";1;"Application:User_Code";0.003468;3468000;0.013714;13713985;0;0
"Process 415";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 415";1;"MPI:MPI_Wait";0.00439;4390000;0.00439;4390000;28;0
"Process 864";1;"MPI:MPI_Barrier";0.00157099;1570986;0.00157099;1570986;3;0
"Process 864";1;"MPI:MPI_Isend";0.000823999;823999;0.000823999;823999;12;0
"Process 864";1;"Application:User_Code";0.002423;2423000;0.013714;13713985;0;0
"Process 864";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 864";1;"MPI:MPI_Wait";0.008884;8884000;0.008884;8884000;24;0
"Process 416";1;"MPI:MPI_Barrier";0.00418398;4183985;0.00418398;4183985;3;0
"Process 416";1;"MPI:MPI_Isend";0.002064;2064000;0.002064;2064000;15;0
"Process 416";1;"Application:User_Code";0.003714;3714000;0.013714;13713985;0;0
"Process 416";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 416";1;"MPI:MPI_Wait";0.00374;3740000;0.00374;3740000;30;0
"Process 865";1;"MPI:MPI_Barrier";0.00396999;3969986;0.00396999;3969986;3;0
"Process 865";1;"MPI:MPI_Isend";0.000970999;970999;0.000970999;970999;12;0
"Process 865";1;"Application:User_Code";0.002741;2741000;0.013714;13713985;0;0
"Process 865";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 865";1;"MPI:MPI_Wait";0.006021;6021000;0.006021;6021000;24;0
"Process 417";1;"MPI:MPI_Barrier";0.00414298;4142985;0.00414298;4142985;3;0
"Process 417";1;"MPI:MPI_Isend";0.002071;2071000;0.002071;2071000;15;0
"Process 417";1;"Application:User_Code";0.00378;3780000;0.013714;13713985;0;0
"Process 417";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 417";1;"MPI:MPI_Wait";0.003707;3707000;0.003707;3707000;30;0
"Process 866";1;"MPI:MPI_Barrier";0.00577899;5778986;0.00577899;5778986;3;0
"Process 866";1;"MPI:MPI_Isend";0.000943999;943999;0.000943999;943999;14;0
"Process 866";1;"Application:User_Code";0.001961;1961000;0.013714;13713985;0;0
"Process 866";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 866";1;"MPI:MPI_Wait";0.005019;5019000;0.005019;5019000;28;0
"Process 418";1;"MPI:MPI_Barrier";0.00490698;4906985;0.00490698;4906985;3;0
"Process 418";1;"MPI:MPI_Isend";0.001909;1909000;0.001909;1909000;15;0
"Process 418";1;"Application:User_Code";0.002851;2851000;0.013714;13713985;0;0
"Process 418";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 418";1;"MPI:MPI_Wait";0.004033;4033000;0.004033;4033000;30;0
"Process 867";1;"MPI:MPI_Barrier";0.00434699;4346986;0.00434699;4346986;3;0
"Process 867";1;"MPI:MPI_Isend";0.001014;1013999;0.001014;1013999;14;0
"Process 867";1;"Application:User_Code";0.002826;2826000;0.013714;13713985;0;0
"Process 867";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 867";1;"MPI:MPI_Wait";0.005512;5512000;0.005512;5512000;28;0
"Process 419";1;"MPI:MPI_Barrier";0.00546898;5468985;0.00546898;5468985;3;0
"Process 419";1;"MPI:MPI_Isend";0.001829;1829000;0.001829;1829000;7;0
"Process 419";1;"Application:User_Code";0.001962;1962000;0.013714;13713985;0;0
"Process 419";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 419";1;"MPI:MPI_Wait";0.004446;4446000;0.004446;4446000;14;0
"Process 868";1;"MPI:MPI_Barrier";0.00624499;6244986;0.00624499;6244986;3;0
"Process 868";1;"MPI:MPI_Isend";0.00107;1069999;0.00107;1069999;13;0
"Process 868";1;"Application:User_Code";0.001786;1786000;0.013714;13713985;0;0
"Process 868";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 868";1;"MPI:MPI_Wait";0.004603;4603000;0.004603;4603000;26;0
"Process 420";1;"MPI:MPI_Barrier";0.00613098;6130985;0.00613098;6130985;3;0
"Process 420";1;"MPI:MPI_Isend";0.002074;2074000;0.002074;2074000;18;0
"Process 420";1;"Application:User_Code";0.002444;2444000;0.013714;13713985;0;0
"Process 420";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 420";1;"MPI:MPI_Wait";0.003052;3052000;0.003052;3052000;36;0
"Process 869";1;"MPI:MPI_Barrier";0.00346099;3460986;0.00346099;3460986;3;0
"Process 869";1;"MPI:MPI_Isend";0.001125;1124999;0.001125;1124999;15;0
"Process 869";1;"Application:User_Code";0.003042;3042000;0.013714;13713985;0;0
"Process 869";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 869";1;"MPI:MPI_Wait";0.006072;6072000;0.006072;6072000;30;0
"Process 421";1;"MPI:MPI_Barrier";0.00395798;3957985;0.00395798;3957985;3;0
"Process 421";1;"MPI:MPI_Isend";0.001953;1953000;0.001953;1953000;15;0
"Process 421";1;"Application:User_Code";0.003529;3529000;0.013714;13713985;0;0
"Process 421";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 421";1;"MPI:MPI_Wait";0.00426;4260000;0.00426;4260000;30;0
"Process 870";1;"MPI:MPI_Barrier";0.00335799;3357986;0.00335799;3357986;3;0
"Process 870";1;"MPI:MPI_Isend";0.001075;1074999;0.001075;1074999;15;0
"Process 870";1;"Application:User_Code";0.002689;2689000;0.013714;13713985;0;0
"Process 870";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 870";1;"MPI:MPI_Wait";0.00658;6580000;0.00658;6580000;30;0
"Process 422";1;"MPI:MPI_Barrier";0.00358298;3582985;0.00358298;3582985;3;0
"Process 422";1;"MPI:MPI_Isend";0.001945;1945000;0.001945;1945000;15;0
"Process 422";1;"Application:User_Code";0.003537;3537000;0.013714;13713985;0;0
"Process 422";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 422";1;"MPI:MPI_Wait";0.004637;4637000;0.004637;4637000;30;0
"Process 871";1;"MPI:MPI_Barrier";0.00157799;1577986;0.00157799;1577986;3;0
"Process 871";1;"MPI:MPI_Isend";0.000738999;738999;0.000738999;738999;15;0
"Process 871";1;"Application:User_Code";0.002655;2655000;0.013714;13713985;0;0
"Process 871";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 871";1;"MPI:MPI_Wait";0.008729;8729000;0.008729;8729000;30;0
"Process 423";1;"MPI:MPI_Barrier";0.00439098;4390985;0.00439098;4390985;3;0
"Process 423";1;"MPI:MPI_Isend";0.002108;2108000;0.002108;2108000;16;0
"Process 423";1;"Application:User_Code";0.003522;3522000;0.013714;13713985;0;0
"Process 423";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 423";1;"MPI:MPI_Wait";0.003678;3678000;0.003678;3678000;32;0
"Process 872";1;"MPI:MPI_Barrier";0.00401199;4011986;0.00401199;4011986;3;0
"Process 872";1;"MPI:MPI_Isend";0.00138;1379999;0.00138;1379999;16;0
"Process 872";1;"Application:User_Code";0.002919;2919000;0.013714;13713985;0;0
"Process 872";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 872";1;"MPI:MPI_Wait";0.00539;5390000;0.00539;5390000;32;0
"Process 424";1;"MPI:MPI_Barrier";0.00485298;4852985;0.00485298;4852985;3;0
"Process 424";1;"MPI:MPI_Isend";0.001762;1762000;0.001762;1762000;11;0
"Process 424";1;"Application:User_Code";0.002197;2197000;0.013714;13713985;0;0
"Process 424";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 424";1;"MPI:MPI_Wait";0.004889;4889000;0.004889;4889000;22;0
"Process 873";1;"MPI:MPI_Barrier";0.00494299;4942986;0.00494299;4942986;3;0
"Process 873";1;"MPI:MPI_Isend";0.001137;1136999;0.001137;1136999;14;0
"Process 873";1;"Application:User_Code";0.00226;2260000;0.013714;13713985;0;0
"Process 873";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 873";1;"MPI:MPI_Wait";0.005364;5364000;0.005364;5364000;28;0
"Process 425";1;"MPI:MPI_Barrier";0.00513098;5130985;0.00513098;5130985;3;0
"Process 425";1;"MPI:MPI_Isend";0.001712;1712000;0.001712;1712000;12;0
"Process 425";1;"Application:User_Code";0.001971;1971000;0.013714;13713985;0;0
"Process 425";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 425";1;"MPI:MPI_Wait";0.00489;4890000;0.00489;4890000;24;0
"Process 874";1;"MPI:MPI_Barrier";0.00262999;2629986;0.00262999;2629986;3;0
"Process 874";1;"MPI:MPI_Isend";0.000982999;982999;0.000982999;982999;16;0
"Process 874";1;"Application:User_Code";0.003064;3064000;0.013714;13713985;0;0
"Process 874";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 874";1;"MPI:MPI_Wait";0.007023;7023000;0.007023;7023000;32;0
"Process 426";1;"MPI:MPI_Barrier";0.00367198;3671985;0.00367198;3671985;3;0
"Process 426";1;"MPI:MPI_Isend";0.001826;1826000;0.001826;1826000;12;0
"Process 426";1;"Application:User_Code";0.003097;3097000;0.013714;13713985;0;0
"Process 426";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 426";1;"MPI:MPI_Wait";0.005109;5109000;0.005109;5109000;24;0
"Process 875";1;"MPI:MPI_Barrier";0.00487899;4878986;0.00487899;4878986;3;0
"Process 875";1;"MPI:MPI_Isend";0.000561999;561999;0.000561999;561999;15;0
"Process 875";1;"Application:User_Code";0.002213;2213000;0.013714;13713985;0;0
"Process 875";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 875";1;"MPI:MPI_Wait";0.006047;6047000;0.006047;6047000;30;0
"Process 427";1;"MPI:MPI_Barrier";0.00363098;3630985;0.00363098;3630985;3;0
"Process 427";1;"MPI:MPI_Isend";0.001933;1933000;0.001933;1933000;13;0
"Process 427";1;"Application:User_Code";0.003439;3439000;0.013714;13713985;0;0
"Process 427";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 427";1;"MPI:MPI_Wait";0.004698;4698000;0.004698;4698000;26;0
"Process 876";1;"MPI:MPI_Barrier";0.00311999;3119986;0.00311999;3119986;3;0
"Process 876";1;"MPI:MPI_Isend";0.001159;1158999;0.001159;1158999;13;0
"Process 876";1;"Application:User_Code";0.002752;2752000;0.013714;13713985;0;0
"Process 876";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 876";1;"MPI:MPI_Wait";0.006673;6673000;0.006673;6673000;26;0
"Process 428";1;"MPI:MPI_Barrier";0.00355998;3559985;0.00355998;3559985;3;0
"Process 428";1;"MPI:MPI_Isend";0.001939;1939000;0.001939;1939000;13;0
"Process 428";1;"Application:User_Code";0.003547;3547000;0.013714;13713985;0;0
"Process 428";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 428";1;"MPI:MPI_Wait";0.004657;4657000;0.004657;4657000;26;0
"Process 877";1;"MPI:MPI_Barrier";0.00258899;2588986;0.00258899;2588986;3;0
"Process 877";1;"MPI:MPI_Isend";0.000970999;970999;0.000970999;970999;13;0
"Process 877";1;"Application:User_Code";0.002353;2353000;0.013714;13713985;0;0
"Process 877";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 877";1;"MPI:MPI_Wait";0.007788;7788000;0.007788;7788000;26;0
"Process 429";1;"MPI:MPI_Barrier";0.00460798;4607985;0.00460798;4607985;3;0
"Process 429";1;"MPI:MPI_Isend";0.001918;1918000;0.001918;1918000;12;0
"Process 429";1;"Application:User_Code";0.002759;2759000;0.013714;13713985;0;0
"Process 429";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 429";1;"MPI:MPI_Wait";0.004416;4416000;0.004416;4416000;24;0
"Process 878";1;"MPI:MPI_Barrier";0.00263399;2633986;0.00263399;2633986;3;0
"Process 878";1;"MPI:MPI_Isend";0.001025;1024999;0.001025;1024999;17;0
"Process 878";1;"Application:User_Code";0.002487;2487000;0.013714;13713985;0;0
"Process 878";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 878";1;"MPI:MPI_Wait";0.007554;7554000;0.007554;7554000;34;0
"Process 430";1;"MPI:MPI_Barrier";0.00506298;5062985;0.00506298;5062985;3;0
"Process 430";1;"MPI:MPI_Isend";0.00159;1590000;0.00159;1590000;5;0
"Process 430";1;"Application:User_Code";0.00185;1850000;0.013714;13713985;0;0
"Process 430";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;5;0
"Process 430";1;"MPI:MPI_Wait";0.005203;5203000;0.005203;5203000;10;0
"Process 879";1;"MPI:MPI_Barrier";0.00317999;3179986;0.00317999;3179986;3;0
"Process 879";1;"MPI:MPI_Isend";0.001051;1050999;0.001051;1050999;15;0
"Process 879";1;"Application:User_Code";0.002817;2817000;0.013714;13713985;0;0
"Process 879";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 879";1;"MPI:MPI_Wait";0.006655;6655000;0.006655;6655000;30;0
"Process 431";1;"MPI:MPI_Barrier";0.00421398;4213985;0.00421398;4213985;3;0
"Process 431";1;"MPI:MPI_Isend";0.001777;1777000;0.001777;1777000;16;0
"Process 431";1;"Application:User_Code";0.002505;2505000;0.013714;13713985;0;0
"Process 431";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 431";1;"MPI:MPI_Wait";0.005203;5203000;0.005203;5203000;32;0
"Process 880";1;"MPI:MPI_Barrier";0.00437499;4374986;0.00437499;4374986;3;0
"Process 880";1;"MPI:MPI_Isend";0.000817999;817999;0.000817999;817999;16;0
"Process 880";1;"Application:User_Code";0.002314;2314000;0.013714;13713985;0;0
"Process 880";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 880";1;"MPI:MPI_Wait";0.006195;6195000;0.006195;6195000;32;0
"Process 432";1;"MPI:MPI_Barrier";0.00584598;5845985;0.00584598;5845985;3;0
"Process 432";1;"MPI:MPI_Isend";0.000858;858000;0.000858;858000;15;0
"Process 432";1;"Application:User_Code";0.00301;3010000;0.013714;13713985;0;0
"Process 432";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 432";1;"MPI:MPI_Wait";0.00399;3990000;0.00399;3990000;30;0
"Process 881";1;"MPI:MPI_Barrier";0.00209499;2094986;0.00209499;2094986;3;0
"Process 881";1;"MPI:MPI_Isend";0.000631999;631999;0.000631999;631999;17;0
"Process 881";1;"Application:User_Code";0.003308;3308000;0.013714;13713985;0;0
"Process 881";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 881";1;"MPI:MPI_Wait";0.007665;7665000;0.007665;7665000;34;0
"Process 433";1;"MPI:MPI_Barrier";0.00272998;2729985;0.00272998;2729985;3;0
"Process 433";1;"MPI:MPI_Isend";0.001221;1221000;0.001221;1221000;15;0
"Process 433";1;"Application:User_Code";0.004033;4033000;0.013714;13713985;0;0
"Process 433";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 433";1;"MPI:MPI_Wait";0.005716;5716000;0.005716;5716000;30;0
"Process 882";1;"MPI:MPI_Barrier";0.00429699;4296986;0.00429699;4296986;3;0
"Process 882";1;"MPI:MPI_Isend";0.000676999;676999;0.000676999;676999;16;0
"Process 882";1;"Application:User_Code";0.002388;2388000;0.013714;13713985;0;0
"Process 882";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 882";1;"MPI:MPI_Wait";0.006337;6337000;0.006337;6337000;32;0
"Process 434";1;"MPI:MPI_Barrier";0.00392698;3926985;0.00392698;3926985;3;0
"Process 434";1;"MPI:MPI_Isend";0.001604;1604000;0.001604;1604000;16;0
"Process 434";1;"Application:User_Code";0.003525;3525000;0.013714;13713985;0;0
"Process 434";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 434";1;"MPI:MPI_Wait";0.004645;4645000;0.004645;4645000;32;0
"Process 883";1;"MPI:MPI_Barrier";0.00145799;1457986;0.00145799;1457986;3;0
"Process 883";1;"MPI:MPI_Isend";0.001159;1158999;0.001159;1158999;19;0
"Process 883";1;"Application:User_Code";0.003042;3042000;0.013714;13713985;0;0
"Process 883";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 883";1;"MPI:MPI_Wait";0.008039;8039000;0.008039;8039000;38;0
"Process 435";1;"MPI:MPI_Barrier";0.00420198;4201985;0.00420198;4201985;3;0
"Process 435";1;"MPI:MPI_Isend";0.000954;954000;0.000954;954000;13;0
"Process 435";1;"Application:User_Code";0.002317;2317000;0.013714;13713985;0;0
"Process 435";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 435";1;"MPI:MPI_Wait";0.00623;6230000;0.00623;6230000;26;0
"Process 884";1;"MPI:MPI_Barrier";0.00190099;1900986;0.00190099;1900986;3;0
"Process 884";1;"MPI:MPI_Isend";0.001203;1202999;0.001203;1202999;17;0
"Process 884";1;"Application:User_Code";0.002821;2821000;0.013714;13713985;0;0
"Process 884";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 884";1;"MPI:MPI_Wait";0.007771;7771000;0.007771;7771000;34;0
"Process 436";1;"MPI:MPI_Barrier";0.00281098;2810985;0.00281098;2810985;3;0
"Process 436";1;"MPI:MPI_Isend";0.000717;717000;0.000717;717000;7;0
"Process 436";1;"Application:User_Code";0.002606;2606000;0.013714;13713985;0;0
"Process 436";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;7;0
"Process 436";1;"MPI:MPI_Wait";0.007569;7569000;0.007569;7569000;14;0
"Process 885";1;"MPI:MPI_Barrier";0.00134299;1342987;0.00134299;1342987;3;0
"Process 885";1;"MPI:MPI_Isend";0.001082;1081999;0.001082;1081999;16;0
"Process 885";1;"Application:User_Code";0.002576;2575999;0.013714;13713985;0;0
"Process 885";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 885";1;"MPI:MPI_Wait";0.008699;8699000;0.008699;8699000;32;0
"Process 437";1;"MPI:MPI_Barrier";0.00307598;3075985;0.00307598;3075985;3;0
"Process 437";1;"MPI:MPI_Isend";0.000972;972000;0.000972;972000;19;0
"Process 437";1;"Application:User_Code";0.003836;3836000;0.013714;13713985;0;0
"Process 437";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 437";1;"MPI:MPI_Wait";0.005812;5812000;0.005812;5812000;38;0
"Process 886";1;"MPI:MPI_Barrier";0.00173399;1733986;0.00173399;1733986;3;0
"Process 886";1;"MPI:MPI_Isend";0.000785999;785999;0.000785999;785999;15;0
"Process 886";1;"Application:User_Code";0.002877;2877000;0.013714;13713985;0;0
"Process 886";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 886";1;"MPI:MPI_Wait";0.008305;8305000;0.008305;8305000;30;0
"Process 438";1;"MPI:MPI_Barrier";0.00316498;3164985;0.00316498;3164985;3;0
"Process 438";1;"MPI:MPI_Isend";0.000976;976000;0.000976;976000;17;0
"Process 438";1;"Application:User_Code";0.00425;4250000;0.013714;13713985;0;0
"Process 438";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 438";1;"MPI:MPI_Wait";0.005307;5307000;0.005307;5307000;34;0
"Process 887";1;"MPI:MPI_Barrier";0.00452599;4525986;0.00452599;4525986;3;0
"Process 887";1;"MPI:MPI_Isend";0.001163;1162999;0.001163;1162999;17;0
"Process 887";1;"Application:User_Code";0.002107;2107000;0.013714;13713985;0;0
"Process 887";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 887";1;"MPI:MPI_Wait";0.005904;5904000;0.005904;5904000;34;0
"Process 439";1;"MPI:MPI_Barrier";0.00227398;2273985;0.00227398;2273985;3;0
"Process 439";1;"MPI:MPI_Isend";0.001076;1076000;0.001076;1076000;17;0
"Process 439";1;"Application:User_Code";0.004376;4376000;0.013714;13713985;0;0
"Process 439";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 439";1;"MPI:MPI_Wait";0.005971;5971000;0.005971;5971000;34;0
"Process 888";1;"MPI:MPI_Barrier";0.00134699;1346987;0.00134699;1346987;3;0
"Process 888";1;"MPI:MPI_Isend";0.000945999;945999;0.000945999;945999;15;0
"Process 888";1;"Application:User_Code";0.002911;2910999;0.013714;13713985;0;0
"Process 888";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 888";1;"MPI:MPI_Wait";0.008498;8498000;0.008498;8498000;30;0
"Process 440";1;"MPI:MPI_Barrier";0.00197998;1979985;0.00197998;1979985;3;0
"Process 440";1;"MPI:MPI_Isend";0.000998;998000;0.000998;998000;17;0
"Process 440";1;"Application:User_Code";0.004278;4278000;0.013714;13713985;0;0
"Process 440";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 440";1;"MPI:MPI_Wait";0.006442;6442000;0.006442;6442000;34;0
"Process 889";1;"MPI:MPI_Barrier";0.00448599;4485986;0.00448599;4485986;3;0
"Process 889";1;"MPI:MPI_Isend";0.000797999;797999;0.000797999;797999;15;0
"Process 889";1;"Application:User_Code";0.002313;2313000;0.013714;13713985;0;0
"Process 889";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 889";1;"MPI:MPI_Wait";0.006103;6103000;0.006103;6103000;30;0
"Process 441";1;"MPI:MPI_Barrier";0.00252498;2524985;0.00252498;2524985;3;0
"Process 441";1;"MPI:MPI_Isend";0.000733;733000;0.000733;733000;9;0
"Process 441";1;"Application:User_Code";0.002902;2902000;0.013714;13713985;0;0
"Process 441";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 441";1;"MPI:MPI_Wait";0.007543;7543000;0.007543;7543000;18;0
"Process 890";1;"MPI:MPI_Barrier";0.00169499;1694986;0.00169499;1694986;3;0
"Process 890";1;"MPI:MPI_Isend";0.001167;1166999;0.001167;1166999;18;0
"Process 890";1;"Application:User_Code";0.002921;2921000;0.013714;13713985;0;0
"Process 890";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 890";1;"MPI:MPI_Wait";0.007913;7913000;0.007913;7913000;36;0
"Process 442";1;"MPI:MPI_Barrier";0.00423498;4234985;0.00423498;4234985;3;0
"Process 442";1;"MPI:MPI_Isend";0.000765;765000;0.000765;765000;17;0
"Process 442";1;"Application:User_Code";0.002459;2459000;0.013714;13713985;0;0
"Process 442";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 442";1;"MPI:MPI_Wait";0.006239;6239000;0.006239;6239000;34;0
"Process 891";1;"MPI:MPI_Barrier";0.00343799;3437986;0.00343799;3437986;3;0
"Process 891";1;"MPI:MPI_Isend";0.001202;1201999;0.001202;1201999;17;0
"Process 891";1;"Application:User_Code";0.002596;2596000;0.013714;13713985;0;0
"Process 891";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 891";1;"MPI:MPI_Wait";0.00646;6460000;0.00646;6460000;34;0
"Process 443";1;"MPI:MPI_Barrier";0.00278498;2784985;0.00278498;2784985;3;0
"Process 443";1;"MPI:MPI_Isend";0.001113;1113000;0.001113;1113000;16;0
"Process 443";1;"Application:User_Code";0.004177;4177000;0.013714;13713985;0;0
"Process 443";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 443";1;"MPI:MPI_Wait";0.005625;5625000;0.005625;5625000;32;0
"Process 892";1;"MPI:MPI_Barrier";0.00355699;3556986;0.00355699;3556986;3;0
"Process 892";1;"MPI:MPI_Isend";0.001158;1157999;0.001158;1157999;17;0
"Process 892";1;"Application:User_Code";0.002567;2567000;0.013714;13713985;0;0
"Process 892";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 892";1;"MPI:MPI_Wait";0.006415;6415000;0.006415;6415000;34;0
"Process 444";1;"MPI:MPI_Barrier";0.00194698;1946985;0.00194698;1946985;3;0
"Process 444";1;"MPI:MPI_Isend";0.001206;1206000;0.001206;1206000;17;0
"Process 444";1;"Application:User_Code";0.004373;4373000;0.013714;13713985;0;0
"Process 444";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 444";1;"MPI:MPI_Wait";0.006171;6171000;0.006171;6171000;34;0
"Process 893";1;"MPI:MPI_Barrier";0.00149199;1491986;0.00149199;1491986;3;0
"Process 893";1;"MPI:MPI_Isend";0.000905999;905999;0.000905999;905999;15;0
"Process 893";1;"Application:User_Code";0.002653;2653000;0.013714;13713985;0;0
"Process 893";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 893";1;"MPI:MPI_Wait";0.008652;8652000;0.008652;8652000;30;0
"Process 445";1;"MPI:MPI_Barrier";0.00211718;2117180;0.00211718;2117180;4;0
"Process 445";1;"MPI:MPI_Isend";0.001373;1373000;0.001373;1373000;17;0
"Process 445";1;"Application:User_Code";0.0042638;4263805;0.013714;13713985;0;0
"Process 445";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 445";1;"MPI:MPI_Wait";0.005945;5945000;0.005945;5945000;34;0
"Process 894";1;"MPI:MPI_Barrier";0.00469299;4692986;0.00469299;4692986;3;0
"Process 894";1;"MPI:MPI_Isend";0.000748999;748999;0.000748999;748999;16;0
"Process 894";1;"Application:User_Code";0.002367;2367000;0.013714;13713985;0;0
"Process 894";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 894";1;"MPI:MPI_Wait";0.005892;5892000;0.005892;5892000;32;0
"Process 446";1;"MPI:MPI_Barrier";0.00238498;2384985;0.00238498;2384985;3;0
"Process 446";1;"MPI:MPI_Isend";0.001188;1188000;0.001188;1188000;16;0
"Process 446";1;"Application:User_Code";0.003648;3648000;0.013714;13713985;0;0
"Process 446";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 446";1;"MPI:MPI_Wait";0.006481;6481000;0.006481;6481000;32;0
"Process 895";1;"MPI:MPI_Barrier";0.00365799;3657986;0.00365799;3657986;3;0
"Process 895";1;"MPI:MPI_Isend";0.001281;1280999;0.001281;1280999;16;0
"Process 895";1;"Application:User_Code";0.003074;3074000;0.013714;13713985;0;0
"Process 895";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 895";1;"MPI:MPI_Wait";0.005685;5685000;0.005685;5685000;32;0
"Process 447";1;"MPI:MPI_Barrier";0.00235798;2357985;0.00235798;2357985;3;0
"Process 447";1;"MPI:MPI_Isend";0.000877;877000;0.000877;877000;9;0
"Process 447";1;"Application:User_Code";0.002769;2769000;0.013714;13713985;0;0
"Process 447";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;9;0
"Process 447";1;"MPI:MPI_Wait";0.007696;7696000;0.007696;7696000;18;0
"Process 896";1;"MPI:MPI_Barrier";0.00445499;4454986;0.00445499;4454986;3;0
"Process 896";1;"MPI:MPI_Isend";0.001268;1267999;0.001268;1267999;15;0
"Process 896";1;"Application:User_Code";0.00217;2170000;0.013714;13713985;0;0
"Process 896";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 896";1;"MPI:MPI_Wait";0.00581;5810000;0.00581;5810000;30;0
"Process 448";1;"MPI:MPI_Barrier";0.00287098;2870985;0.00287098;2870985;3;0
"Process 448";1;"MPI:MPI_Isend";0.000849;849000;0.000849;849000;19;0
"Process 448";1;"Application:User_Code";0.003436;3436000;0.013714;13713985;0;0
"Process 448";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;19;0
"Process 448";1;"MPI:MPI_Wait";0.006537;6537000;0.006537;6537000;38;0
"Process 897";1;"MPI:MPI_Barrier";0.00359399;3593986;0.00359399;3593986;3;0
"Process 897";1;"MPI:MPI_Isend";0.001151;1150999;0.001151;1150999;16;0
"Process 897";1;"Application:User_Code";0.002781;2781000;0.013714;13713985;0;0
"Process 897";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 897";1;"MPI:MPI_Wait";0.006176;6176000;0.006176;6176000;32;0


==> figures/fig-SPMV/SPMV_stat/1296_pe.txt <==
Process(Group);# Processes;Function(Group);Time Self [s];Time Self [tick];Time Total [s];Time Total [tick];# Calls;SCL
"Process 0";1;"MPI:MPI_Barrier";0.0092024;9202402;0.0092024;9202402;1;0
"Process 0";1;"MPI:MPI_Isend";0.002515;2515000;0.002515;2515000;7;0
"Process 0";1;"Application:User_Code";0.002108;2108000;0.0159284;15928402;0;0
"Process 0";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 0";1;"MPI:MPI_Wait";0.002095;2095000;0.002095;2095000;14;0
"Process 449";1;"MPI:MPI_Barrier";0.0084254;8425403;0.0084254;8425403;1;0
"Process 449";1;"MPI:MPI_Isend";0.002653;2653000;0.002653;2653000;11;0
"Process 449";1;"Application:User_Code";0.002433;2433000;0.0159284;15928402;0;0
"Process 449";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 449";1;"MPI:MPI_Wait";0.002408;2407999;0.002408;2407999;22;0
"Process 898";1;"MPI:MPI_Barrier";0.0015814;1581401;0.0015814;1581401;1;0
"Process 898";1;"MPI:MPI_Isend";0.001551;1551000;0.001551;1551000;15;0
"Process 898";1;"Application:User_Code";0.003623;3623001;0.0159284;15928402;0;0
"Process 898";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 898";1;"MPI:MPI_Wait";0.00916;9160000;0.00916;9160000;30;0
"Process 1";1;"MPI:MPI_Barrier";0.0089624;8962402;0.0089624;8962402;1;0
"Process 1";1;"MPI:MPI_Isend";0.002533;2533000;0.002533;2533000;9;0
"Process 1";1;"Application:User_Code";0.002163;2163000;0.0159284;15928402;0;0
"Process 1";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;9;0
"Process 1";1;"MPI:MPI_Wait";0.002255;2255000;0.002255;2255000;18;0
"Process 450";1;"MPI:MPI_Barrier";0.0078364;7836403;0.0078364;7836403;1;0
"Process 450";1;"MPI:MPI_Isend";0.002655;2655000;0.002655;2655000;12;0
"Process 450";1;"Application:User_Code";0.002609;2609000;0.0159284;15928402;0;0
"Process 450";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 450";1;"MPI:MPI_Wait";0.002818;2817999;0.002818;2817999;24;0
"Process 899";1;"MPI:MPI_Barrier";0.0020794;2079401;0.0020794;2079401;1;0
"Process 899";1;"MPI:MPI_Isend";0.001582;1582000;0.001582;1582000;14;0
"Process 899";1;"Application:User_Code";0.003532;3532001;0.0159284;15928402;0;0
"Process 899";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 899";1;"MPI:MPI_Wait";0.008725;8725000;0.008725;8725000;28;0
"Process 2";1;"MPI:MPI_Barrier";0.0073674;7367402;0.0073674;7367402;1;0
"Process 2";1;"MPI:MPI_Isend";0.002767;2767000;0.002767;2767000;9;0
"Process 2";1;"Application:User_Code";0.002148;2148000;0.0159284;15928402;0;0
"Process 2";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 2";1;"MPI:MPI_Wait";0.003635;3635000;0.003635;3635000;18;0
"Process 451";1;"MPI:MPI_Barrier";0.0077504;7750403;0.0077504;7750403;1;0
"Process 451";1;"MPI:MPI_Isend";0.002566;2566000;0.002566;2566000;11;0
"Process 451";1;"Application:User_Code";0.002736;2736000;0.0159284;15928402;0;0
"Process 451";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 451";1;"MPI:MPI_Wait";0.002867;2866999;0.002867;2866999;22;0
"Process 900";1;"MPI:MPI_Barrier";0.0034184;3418401;0.0034184;3418401;1;0
"Process 900";1;"MPI:MPI_Isend";0.001562;1562000;0.001562;1562000;14;0
"Process 900";1;"Application:User_Code";0.00315;3150001;0.0159284;15928402;0;0
"Process 900";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 900";1;"MPI:MPI_Wait";0.007784;7784000;0.007784;7784000;28;0
"Process 3";1;"MPI:MPI_Barrier";0.0073894;7389402;0.0073894;7389402;1;0
"Process 3";1;"MPI:MPI_Isend";0.0024;2400000;0.0024;2400000;12;0
"Process 3";1;"Application:User_Code";0.002258;2258000;0.0159284;15928402;0;0
"Process 3";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 3";1;"MPI:MPI_Wait";0.00387;3870000;0.00387;3870000;24;0
"Process 452";1;"MPI:MPI_Barrier";0.0078784;7878403;0.0078784;7878403;1;0
"Process 452";1;"MPI:MPI_Isend";0.002656;2656000;0.002656;2656000;11;0
"Process 452";1;"Application:User_Code";0.00251;2510000;0.0159284;15928402;0;0
"Process 452";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 452";1;"MPI:MPI_Wait";0.002874;2873999;0.002874;2873999;22;0
"Process 901";1;"MPI:MPI_Barrier";0.0023404;2340401;0.0023404;2340401;1;0
"Process 901";1;"MPI:MPI_Isend";0.001451;1451000;0.001451;1451000;12;0
"Process 901";1;"Application:User_Code";0.003438;3438001;0.0159284;15928402;0;0
"Process 901";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;12;0
"Process 901";1;"MPI:MPI_Wait";0.008683;8683000;0.008683;8683000;24;0
"Process 4";1;"MPI:MPI_Barrier";0.0094914;9491402;0.0094914;9491402;1;0
"Process 4";1;"MPI:MPI_Isend";0.00259;2590000;0.00259;2590000;11;0
"Process 4";1;"Application:User_Code";0.002154;2154000;0.0159284;15928402;0;0
"Process 4";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 4";1;"MPI:MPI_Wait";0.001684;1684000;0.001684;1684000;22;0
"Process 453";1;"MPI:MPI_Barrier";0.0074384;7438403;0.0074384;7438403;1;0
"Process 453";1;"MPI:MPI_Isend";0.002591;2591000;0.002591;2591000;10;0
"Process 453";1;"Application:User_Code";0.002538;2538000;0.0159284;15928402;0;0
"Process 453";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 453";1;"MPI:MPI_Wait";0.003352;3351999;0.003352;3351999;20;0
"Process 902";1;"MPI:MPI_Barrier";0.0051624;5162401;0.0051624;5162401;1;0
"Process 902";1;"MPI:MPI_Isend";0.001464;1464000;0.001464;1464000;15;0
"Process 902";1;"Application:User_Code";0.002937;2937001;0.0159284;15928402;0;0
"Process 902";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 902";1;"MPI:MPI_Wait";0.006355;6355000;0.006355;6355000;30;0
"Process 5";1;"MPI:MPI_Barrier";0.0099364;9936402;0.0099364;9936402;1;0
"Process 5";1;"MPI:MPI_Isend";0.002498;2498000;0.002498;2498000;12;0
"Process 5";1;"Application:User_Code";0.002512;2512000;0.0159284;15928402;0;0
"Process 5";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 5";1;"MPI:MPI_Wait";0.00097;970000;0.00097;970000;24;0
"Process 454";1;"MPI:MPI_Barrier";0.0073524;7352403;0.0073524;7352403;1;0
"Process 454";1;"MPI:MPI_Isend";0.002557;2557000;0.002557;2557000;11;0
"Process 454";1;"Application:User_Code";0.002612;2612000;0.0159284;15928402;0;0
"Process 454";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 454";1;"MPI:MPI_Wait";0.003398;3397999;0.003398;3397999;22;0
"Process 903";1;"MPI:MPI_Barrier";0.0023994;2399401;0.0023994;2399401;1;0
"Process 903";1;"MPI:MPI_Isend";0.00167;1670000;0.00167;1670000;17;0
"Process 903";1;"Application:User_Code";0.004354;4354001;0.0159284;15928402;0;0
"Process 903";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 903";1;"MPI:MPI_Wait";0.00749;7490000;0.00749;7490000;34;0
"Process 6";1;"MPI:MPI_Barrier";0.0105304;10530402;0.0105304;10530402;1;0
"Process 6";1;"MPI:MPI_Isend";0.00246;2460000;0.00246;2460000;11;0
"Process 6";1;"Application:User_Code";0.002327;2327000;0.0159284;15928402;0;0
"Process 6";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 6";1;"MPI:MPI_Wait";0.0006;600000;0.0006;600000;22;0
"Process 455";1;"MPI:MPI_Barrier";0.0053404;5340403;0.0053404;5340403;1;0
"Process 455";1;"MPI:MPI_Isend";0.002858;2858000;0.002858;2858000;12;0
"Process 455";1;"Application:User_Code";0.002451;2451000;0.0159284;15928402;0;0
"Process 455";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 455";1;"MPI:MPI_Wait";0.005267;5266999;0.005267;5266999;24;0
"Process 904";1;"MPI:MPI_Barrier";0.0012704;1270401;0.0012704;1270401;1;0
"Process 904";1;"MPI:MPI_Isend";0.001668;1668000;0.001668;1668000;18;0
"Process 904";1;"Application:User_Code";0.004247;4247001;0.0159284;15928402;0;0
"Process 904";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 904";1;"MPI:MPI_Wait";0.008731;8731000;0.008731;8731000;36;0
"Process 7";1;"MPI:MPI_Barrier";0.0078424;7842402;0.0078424;7842402;1;0
"Process 7";1;"MPI:MPI_Isend";0.002703;2703000;0.002703;2703000;12;0
"Process 7";1;"Application:User_Code";0.002226;2226000;0.0159284;15928402;0;0
"Process 7";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 7";1;"MPI:MPI_Wait";0.003146;3146000;0.003146;3146000;24;0
"Process 456";1;"MPI:MPI_Barrier";0.0048804;4880403;0.0048804;4880403;1;0
"Process 456";1;"MPI:MPI_Isend";0.002909;2909000;0.002909;2909000;11;0
"Process 456";1;"Application:User_Code";0.002738;2738000;0.0159284;15928402;0;0
"Process 456";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 456";1;"MPI:MPI_Wait";0.005393;5392999;0.005393;5392999;22;0
"Process 905";1;"MPI:MPI_Barrier";0.0030174;3017401;0.0030174;3017401;1;0
"Process 905";1;"MPI:MPI_Isend";0.003484;3484000;0.003484;3484000;20;0
"Process 905";1;"Application:User_Code";0.004309;4309001;0.0159284;15928402;0;0
"Process 905";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 905";1;"MPI:MPI_Wait";0.005102;5102000;0.005102;5102000;40;0
"Process 8";1;"MPI:MPI_Barrier";0.0056914;5691402;0.0056914;5691402;1;0
"Process 8";1;"MPI:MPI_Isend";0.002676;2676000;0.002676;2676000;11;0
"Process 8";1;"Application:User_Code";0.00244;2440000;0.0159284;15928402;0;0
"Process 8";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 8";1;"MPI:MPI_Wait";0.00511;5110000;0.00511;5110000;22;0
"Process 457";1;"MPI:MPI_Barrier";0.0048964;4896403;0.0048964;4896403;1;0
"Process 457";1;"MPI:MPI_Isend";0.00292;2920000;0.00292;2920000;11;0
"Process 457";1;"Application:User_Code";0.002834;2834000;0.0159284;15928402;0;0
"Process 457";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 457";1;"MPI:MPI_Wait";0.005266;5265999;0.005266;5265999;22;0
"Process 906";1;"MPI:MPI_Barrier";0.0022004;2200401;0.0022004;2200401;1;0
"Process 906";1;"MPI:MPI_Isend";0.001842;1842000;0.001842;1842000;20;0
"Process 906";1;"Application:User_Code";0.004541;4541001;0.0159284;15928402;0;0
"Process 906";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 906";1;"MPI:MPI_Wait";0.007329;7329000;0.007329;7329000;40;0
"Process 9";1;"MPI:MPI_Barrier";0.0090324;9032402;0.0090324;9032402;1;0
"Process 9";1;"MPI:MPI_Isend";0.002321;2321000;0.002321;2321000;11;0
"Process 9";1;"Application:User_Code";0.002312;2312000;0.0159284;15928402;0;0
"Process 9";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 9";1;"MPI:MPI_Wait";0.002253;2253000;0.002253;2253000;22;0
"Process 458";1;"MPI:MPI_Barrier";0.0048224;4822403;0.0048224;4822403;1;0
"Process 458";1;"MPI:MPI_Isend";0.00295;2950000;0.00295;2950000;11;0
"Process 458";1;"Application:User_Code";0.002826;2826000;0.0159284;15928402;0;0
"Process 458";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 458";1;"MPI:MPI_Wait";0.005319;5318999;0.005319;5318999;22;0
"Process 907";1;"MPI:MPI_Barrier";0.0021844;2184401;0.0021844;2184401;1;0
"Process 907";1;"MPI:MPI_Isend";0.002063;2063000;0.002063;2063000;20;0
"Process 907";1;"Application:User_Code";0.004854;4854001;0.0159284;15928402;0;0
"Process 907";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 907";1;"MPI:MPI_Wait";0.00681;6810000;0.00681;6810000;40;0
"Process 10";1;"MPI:MPI_Barrier";0.0077724;7772402;0.0077724;7772402;1;0
"Process 10";1;"MPI:MPI_Isend";0.002556;2556000;0.002556;2556000;11;0
"Process 10";1;"Application:User_Code";0.002446;2446000;0.0159284;15928402;0;0
"Process 10";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 10";1;"MPI:MPI_Wait";0.003143;3143000;0.003143;3143000;22;0
"Process 459";1;"MPI:MPI_Barrier";0.0050764;5076403;0.0050764;5076403;1;0
"Process 459";1;"MPI:MPI_Isend";0.002892;2892000;0.002892;2892000;10;0
"Process 459";1;"Application:User_Code";0.002752;2752000;0.0159284;15928402;0;0
"Process 459";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 459";1;"MPI:MPI_Wait";0.005197;5196999;0.005197;5196999;20;0
"Process 908";1;"MPI:MPI_Barrier";0.0015054;1505401;0.0015054;1505401;1;0
"Process 908";1;"MPI:MPI_Isend";0.00187;1870000;0.00187;1870000;21;0
"Process 908";1;"Application:User_Code";0.004472;4472001;0.0159284;15928402;0;0
"Process 908";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;21;0
"Process 908";1;"MPI:MPI_Wait";0.008068;8068000;0.008068;8068000;42;0
"Process 11";1;"MPI:MPI_Barrier";0.0077004;7700402;0.0077004;7700402;1;0
"Process 11";1;"MPI:MPI_Isend";0.002766;2766000;0.002766;2766000;12;0
"Process 11";1;"Application:User_Code";0.002364;2364000;0.0159284;15928402;0;0
"Process 11";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 11";1;"MPI:MPI_Wait";0.003085;3085000;0.003085;3085000;24;0
"Process 460";1;"MPI:MPI_Barrier";0.0060014;6001403;0.0060014;6001403;1;0
"Process 460";1;"MPI:MPI_Isend";0.002924;2924000;0.002924;2924000;10;0
"Process 460";1;"Application:User_Code";0.003086;3086000;0.0159284;15928402;0;0
"Process 460";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 460";1;"MPI:MPI_Wait";0.003905;3904999;0.003905;3904999;20;0
"Process 909";1;"MPI:MPI_Barrier";0.0013284;1328401;0.0013284;1328401;1;0
"Process 909";1;"MPI:MPI_Isend";0.002986;2986000;0.002986;2986000;20;0
"Process 909";1;"Application:User_Code";0.004445;4445001;0.0159284;15928402;0;0
"Process 909";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 909";1;"MPI:MPI_Wait";0.007155;7155000;0.007155;7155000;40;0
"Process 12";1;"MPI:MPI_Barrier";0.0056834;5683402;0.0056834;5683402;1;0
"Process 12";1;"MPI:MPI_Isend";0.002931;2931000;0.002931;2931000;11;0
"Process 12";1;"Application:User_Code";0.002257;2257000;0.0159284;15928402;0;0
"Process 12";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 12";1;"MPI:MPI_Wait";0.005049;5049000;0.005049;5049000;22;0
"Process 461";1;"MPI:MPI_Barrier";0.0061344;6134403;0.0061344;6134403;1;0
"Process 461";1;"MPI:MPI_Isend";0.002699;2699000;0.002699;2699000;8;0
"Process 461";1;"Application:User_Code";0.003042;3042000;0.0159284;15928402;0;0
"Process 461";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 461";1;"MPI:MPI_Wait";0.004045;4044999;0.004045;4044999;16;0
"Process 910";1;"MPI:MPI_Barrier";0.0028714;2871401;0.0028714;2871401;1;0
"Process 910";1;"MPI:MPI_Isend";0.002618;2618000;0.002618;2618000;21;0
"Process 910";1;"Application:User_Code";0.004448;4448001;0.0159284;15928402;0;0
"Process 910";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;21;0
"Process 910";1;"MPI:MPI_Wait";0.005975;5975000;0.005975;5975000;42;0
"Process 13";1;"MPI:MPI_Barrier";0.0090584;9058402;0.0090584;9058402;1;0
"Process 13";1;"MPI:MPI_Isend";0.002556;2556000;0.002556;2556000;11;0
"Process 13";1;"Application:User_Code";0.002033;2033000;0.0159284;15928402;0;0
"Process 13";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 13";1;"MPI:MPI_Wait";0.00227;2270000;0.00227;2270000;22;0
"Process 462";1;"MPI:MPI_Barrier";0.0058074;5807403;0.0058074;5807403;1;0
"Process 462";1;"MPI:MPI_Isend";0.002603;2603000;0.002603;2603000;14;0
"Process 462";1;"Application:User_Code";0.003027;3027000;0.0159284;15928402;0;0
"Process 462";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 462";1;"MPI:MPI_Wait";0.00448;4479999;0.00448;4479999;28;0
"Process 911";1;"MPI:MPI_Barrier";0.0010734;1073401;0.0010734;1073401;1;0
"Process 911";1;"MPI:MPI_Isend";0.003235;3235000;0.003235;3235000;19;0
"Process 911";1;"Application:User_Code";0.004236;4236001;0.0159284;15928402;0;0
"Process 911";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 911";1;"MPI:MPI_Wait";0.007365;7365000;0.007365;7365000;38;0
"Process 14";1;"MPI:MPI_Barrier";0.0064374;6437402;0.0064374;6437402;1;0
"Process 14";1;"MPI:MPI_Isend";0.002738;2738000;0.002738;2738000;11;0
"Process 14";1;"Application:User_Code";0.002322;2322000;0.0159284;15928402;0;0
"Process 14";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 14";1;"MPI:MPI_Wait";0.004418;4418000;0.004418;4418000;22;0
"Process 463";1;"MPI:MPI_Barrier";0.0062484;6248403;0.0062484;6248403;1;0
"Process 463";1;"MPI:MPI_Isend";0.002426;2426000;0.002426;2426000;12;0
"Process 463";1;"Application:User_Code";0.003563;3563000;0.0159284;15928402;0;0
"Process 463";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 463";1;"MPI:MPI_Wait";0.003681;3680999;0.003681;3680999;24;0
"Process 912";1;"MPI:MPI_Barrier";0.0027894;2789402;0.0027894;2789402;1;0
"Process 912";1;"MPI:MPI_Isend";0.001674;1674000;0.001674;1674000;19;0
"Process 912";1;"Application:User_Code";0.003879;3879000;0.0159284;15928402;0;0
"Process 912";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 912";1;"MPI:MPI_Wait";0.007572;7572000;0.007572;7572000;38;0
"Process 15";1;"MPI:MPI_Barrier";0.0069234;6923402;0.0069234;6923402;1;0
"Process 15";1;"MPI:MPI_Isend";0.002445;2445000;0.002445;2445000;11;0
"Process 15";1;"Application:User_Code";0.002246;2246000;0.0159284;15928402;0;0
"Process 15";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 15";1;"MPI:MPI_Wait";0.004304;4304000;0.004304;4304000;22;0
"Process 464";1;"MPI:MPI_Barrier";0.0054274;5427403;0.0054274;5427403;1;0
"Process 464";1;"MPI:MPI_Isend";0.002552;2552000;0.002552;2552000;14;0
"Process 464";1;"Application:User_Code";0.004087;4087000;0.0159284;15928402;0;0
"Process 464";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 464";1;"MPI:MPI_Wait";0.003851;3850999;0.003851;3850999;28;0
"Process 913";1;"MPI:MPI_Barrier";0.0017684;1768402;0.0017684;1768402;1;0
"Process 913";1;"MPI:MPI_Isend";0.003236;3236000;0.003236;3236000;20;0
"Process 913";1;"Application:User_Code";0.003939;3939000;0.0159284;15928402;0;0
"Process 913";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 913";1;"MPI:MPI_Wait";0.006968;6968000;0.006968;6968000;40;0
"Process 16";1;"MPI:MPI_Barrier";0.0059684;5968402;0.0059684;5968402;1;0
"Process 16";1;"MPI:MPI_Isend";0.002337;2337000;0.002337;2337000;12;0
"Process 16";1;"Application:User_Code";0.002193;2193000;0.0159284;15928402;0;0
"Process 16";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 16";1;"MPI:MPI_Wait";0.005419;5419000;0.005419;5419000;24;0
"Process 465";1;"MPI:MPI_Barrier";0.0052214;5221403;0.0052214;5221403;1;0
"Process 465";1;"MPI:MPI_Isend";0.002535;2535000;0.002535;2535000;13;0
"Process 465";1;"Application:User_Code";0.004047;4047000;0.0159284;15928402;0;0
"Process 465";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 465";1;"MPI:MPI_Wait";0.004111;4110999;0.004111;4110999;26;0
"Process 914";1;"MPI:MPI_Barrier";0.0020144;2014402;0.0020144;2014402;1;0
"Process 914";1;"MPI:MPI_Isend";0.001629;1629000;0.001629;1629000;19;0
"Process 914";1;"Application:User_Code";0.004207;4207000;0.0159284;15928402;0;0
"Process 914";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 914";1;"MPI:MPI_Wait";0.008064;8064000;0.008064;8064000;38;0
"Process 17";1;"MPI:MPI_Barrier";0.0078504;7850402;0.0078504;7850402;1;0
"Process 17";1;"MPI:MPI_Isend";0.00235;2350000;0.00235;2350000;10;0
"Process 17";1;"Application:User_Code";0.002126;2126000;0.0159284;15928402;0;0
"Process 17";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 17";1;"MPI:MPI_Wait";0.003591;3591000;0.003591;3591000;20;0
"Process 466";1;"MPI:MPI_Barrier";0.0055654;5565403;0.0055654;5565403;1;0
"Process 466";1;"MPI:MPI_Isend";0.002548;2548000;0.002548;2548000;16;0
"Process 466";1;"Application:User_Code";0.004049;4049000;0.0159284;15928402;0;0
"Process 466";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 466";1;"MPI:MPI_Wait";0.003751;3750999;0.003751;3750999;32;0
"Process 915";1;"MPI:MPI_Barrier";0.0022824;2282402;0.0022824;2282402;1;0
"Process 915";1;"MPI:MPI_Isend";0.001594;1594000;0.001594;1594000;19;0
"Process 915";1;"Application:User_Code";0.004086;4086000;0.0159284;15928402;0;0
"Process 915";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 915";1;"MPI:MPI_Wait";0.00795;7950000;0.00795;7950000;38;0
"Process 18";1;"MPI:MPI_Barrier";0.0061684;6168402;0.0061684;6168402;1;0
"Process 18";1;"MPI:MPI_Isend";0.002456;2456000;0.002456;2456000;12;0
"Process 18";1;"Application:User_Code";0.002318;2318000;0.0159284;15928402;0;0
"Process 18";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 18";1;"MPI:MPI_Wait";0.004975;4975000;0.004975;4975000;24;0
"Process 467";1;"MPI:MPI_Barrier";0.0054224;5422403;0.0054224;5422403;1;0
"Process 467";1;"MPI:MPI_Isend";0.002804;2804000;0.002804;2804000;15;0
"Process 467";1;"Application:User_Code";0.004243;4243000;0.0159284;15928402;0;0
"Process 467";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 467";1;"MPI:MPI_Wait";0.00345;3449999;0.00345;3449999;30;0
"Process 916";1;"MPI:MPI_Barrier";0.0017514;1751402;0.0017514;1751402;1;0
"Process 916";1;"MPI:MPI_Isend";0.001953;1953000;0.001953;1953000;18;0
"Process 916";1;"Application:User_Code";0.003808;3808000;0.0159284;15928402;0;0
"Process 916";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 916";1;"MPI:MPI_Wait";0.008403;8403000;0.008403;8403000;36;0
"Process 19";1;"MPI:MPI_Barrier";0.0067264;6726402;0.0067264;6726402;1;0
"Process 19";1;"MPI:MPI_Isend";0.002917;2917000;0.002917;2917000;11;0
"Process 19";1;"Application:User_Code";0.002085;2085000;0.0159284;15928402;0;0
"Process 19";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 19";1;"MPI:MPI_Wait";0.00419;4190000;0.00419;4190000;22;0
"Process 468";1;"MPI:MPI_Barrier";0.0053334;5333403;0.0053334;5333403;1;0
"Process 468";1;"MPI:MPI_Isend";0.002508;2508000;0.002508;2508000;16;0
"Process 468";1;"Application:User_Code";0.004155;4155000;0.0159284;15928402;0;0
"Process 468";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 468";1;"MPI:MPI_Wait";0.003914;3913999;0.003914;3913999;32;0
"Process 917";1;"MPI:MPI_Barrier";0.0027074;2707402;0.0027074;2707402;1;0
"Process 917";1;"MPI:MPI_Isend";0.002346;2346000;0.002346;2346000;19;0
"Process 917";1;"Application:User_Code";0.004428;4428000;0.0159284;15928402;0;0
"Process 917";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 917";1;"MPI:MPI_Wait";0.006433;6433000;0.006433;6433000;38;0
"Process 20";1;"MPI:MPI_Barrier";0.0069414;6941402;0.0069414;6941402;1;0
"Process 20";1;"MPI:MPI_Isend";0.002934;2934000;0.002934;2934000;10;0
"Process 20";1;"Application:User_Code";0.002133;2133000;0.0159284;15928402;0;0
"Process 20";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 20";1;"MPI:MPI_Wait";0.003911;3911000;0.003911;3911000;20;0
"Process 469";1;"MPI:MPI_Barrier";0.0061324;6132403;0.0061324;6132403;1;0
"Process 469";1;"MPI:MPI_Isend";0.002504;2504000;0.002504;2504000;15;0
"Process 469";1;"Application:User_Code";0.003974;3974000;0.0159284;15928402;0;0
"Process 469";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 469";1;"MPI:MPI_Wait";0.003303;3302999;0.003303;3302999;30;0
"Process 918";1;"MPI:MPI_Barrier";0.0037254;3725402;0.0037254;3725402;1;0
"Process 918";1;"MPI:MPI_Isend";0.001781;1781000;0.001781;1781000;20;0
"Process 918";1;"Application:User_Code";0.00443;4430000;0.0159284;15928402;0;0
"Process 918";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 918";1;"MPI:MPI_Wait";0.005977;5977000;0.005977;5977000;40;0
"Process 21";1;"MPI:MPI_Barrier";0.0089364;8936402;0.0089364;8936402;1;0
"Process 21";1;"MPI:MPI_Isend";0.002719;2719000;0.002719;2719000;8;0
"Process 21";1;"Application:User_Code";0.002023;2023000;0.0159284;15928402;0;0
"Process 21";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 21";1;"MPI:MPI_Wait";0.002241;2241000;0.002241;2241000;16;0
"Process 470";1;"MPI:MPI_Barrier";0.0050754;5075403;0.0050754;5075403;1;0
"Process 470";1;"MPI:MPI_Isend";0.003133;3132999;0.003133;3132999;16;0
"Process 470";1;"Application:User_Code";0.003962;3962000;0.0159284;15928402;0;0
"Process 470";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 470";1;"MPI:MPI_Wait";0.003746;3746000;0.003746;3746000;32;0
"Process 919";1;"MPI:MPI_Barrier";0.0022444;2244402;0.0022444;2244402;1;0
"Process 919";1;"MPI:MPI_Isend";0.001684;1684000;0.001684;1684000;19;0
"Process 919";1;"Application:User_Code";0.004115;4115000;0.0159284;15928402;0;0
"Process 919";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;19;0
"Process 919";1;"MPI:MPI_Wait";0.007873;7873000;0.007873;7873000;38;0
"Process 22";1;"MPI:MPI_Barrier";0.0077634;7763402;0.0077634;7763402;1;0
"Process 22";1;"MPI:MPI_Isend";0.002632;2632000;0.002632;2632000;8;0
"Process 22";1;"Application:User_Code";0.002111;2111000;0.0159284;15928402;0;0
"Process 22";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;8;0
"Process 22";1;"MPI:MPI_Wait";0.003411;3411000;0.003411;3411000;16;0
"Process 471";1;"MPI:MPI_Barrier";0.0054374;5437403;0.0054374;5437403;1;0
"Process 471";1;"MPI:MPI_Isend";0.00252;2520000;0.00252;2520000;15;0
"Process 471";1;"Application:User_Code";0.004286;4286000;0.0159284;15928402;0;0
"Process 471";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 471";1;"MPI:MPI_Wait";0.003672;3671999;0.003672;3671999;30;0
"Process 920";1;"MPI:MPI_Barrier";0.0021984;2198402;0.0021984;2198402;1;0
"Process 920";1;"MPI:MPI_Isend";0.00271;2710000;0.00271;2710000;19;0
"Process 920";1;"Application:User_Code";0.004138;4138000;0.0159284;15928402;0;0
"Process 920";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 920";1;"MPI:MPI_Wait";0.006868;6868000;0.006868;6868000;38;0
"Process 23";1;"MPI:MPI_Barrier";0.0059864;5986402;0.0059864;5986402;1;0
"Process 23";1;"MPI:MPI_Isend";0.00279;2790000;0.00279;2790000;12;0
"Process 23";1;"Application:User_Code";0.00254;2540000;0.0159284;15928402;0;0
"Process 23";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 23";1;"MPI:MPI_Wait";0.004599;4599000;0.004599;4599000;24;0
"Process 472";1;"MPI:MPI_Barrier";0.0068664;6866403;0.0068664;6866403;1;0
"Process 472";1;"MPI:MPI_Isend";0.002438;2438000;0.002438;2438000;15;0
"Process 472";1;"Application:User_Code";0.003361;3361000;0.0159284;15928402;0;0
"Process 472";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 472";1;"MPI:MPI_Wait";0.003249;3248999;0.003249;3248999;30;0
"Process 921";1;"MPI:MPI_Barrier";0.0018894;1889402;0.0018894;1889402;1;0
"Process 921";1;"MPI:MPI_Isend";0.003297;3297000;0.003297;3297000;19;0
"Process 921";1;"Application:User_Code";0.00414;4140000;0.0159284;15928402;0;0
"Process 921";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 921";1;"MPI:MPI_Wait";0.006585;6585000;0.006585;6585000;38;0
"Process 24";1;"MPI:MPI_Barrier";0.0050694;5069402;0.0050694;5069402;1;0
"Process 24";1;"MPI:MPI_Isend";0.002944;2944000;0.002944;2944000;13;0
"Process 24";1;"Application:User_Code";0.003396;3396000;0.0159284;15928402;0;0
"Process 24";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 24";1;"MPI:MPI_Wait";0.004509;4509000;0.004509;4509000;26;0
"Process 473";1;"MPI:MPI_Barrier";0.0054134;5413403;0.0054134;5413403;1;0
"Process 473";1;"MPI:MPI_Isend";0.002674;2674000;0.002674;2674000;15;0
"Process 473";1;"Application:User_Code";0.004237;4237000;0.0159284;15928402;0;0
"Process 473";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 473";1;"MPI:MPI_Wait";0.00359;3589999;0.00359;3589999;30;0
"Process 922";1;"MPI:MPI_Barrier";0.0022554;2255402;0.0022554;2255402;1;0
"Process 922";1;"MPI:MPI_Isend";0.002394;2394000;0.002394;2394000;18;0
"Process 922";1;"Application:User_Code";0.003844;3844000;0.0159284;15928402;0;0
"Process 922";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 922";1;"MPI:MPI_Wait";0.00742;7420000;0.00742;7420000;36;0
"Process 25";1;"MPI:MPI_Barrier";0.0045644;4564402;0.0045644;4564402;1;0
"Process 25";1;"MPI:MPI_Isend";0.002954;2954000;0.002954;2954000;14;0
"Process 25";1;"Application:User_Code";0.003365;3365000;0.0159284;15928402;0;0
"Process 25";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 25";1;"MPI:MPI_Wait";0.005034;5034000;0.005034;5034000;28;0
"Process 474";1;"MPI:MPI_Barrier";0.0055194;5519403;0.0055194;5519403;1;0
"Process 474";1;"MPI:MPI_Isend";0.002441;2441000;0.002441;2441000;15;0
"Process 474";1;"Application:User_Code";0.004298;4298000;0.0159284;15928402;0;0
"Process 474";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 474";1;"MPI:MPI_Wait";0.003656;3655999;0.003656;3655999;30;0
"Process 923";1;"MPI:MPI_Barrier";0.0027774;2777402;0.0027774;2777402;1;0
"Process 923";1;"MPI:MPI_Isend";0.00243;2430000;0.00243;2430000;18;0
"Process 923";1;"Application:User_Code";0.004091;4091000;0.0159284;15928402;0;0
"Process 923";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 923";1;"MPI:MPI_Wait";0.006615;6615000;0.006615;6615000;36;0
"Process 26";1;"MPI:MPI_Barrier";0.0045514;4551402;0.0045514;4551402;1;0
"Process 26";1;"MPI:MPI_Isend";0.002922;2922000;0.002922;2922000;16;0
"Process 26";1;"Application:User_Code";0.003342;3342000;0.0159284;15928402;0;0
"Process 26";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 26";1;"MPI:MPI_Wait";0.005102;5102000;0.005102;5102000;32;0
"Process 475";1;"MPI:MPI_Barrier";0.0058764;5876403;0.0058764;5876403;1;0
"Process 475";1;"MPI:MPI_Isend";0.002535;2535000;0.002535;2535000;15;0
"Process 475";1;"Application:User_Code";0.00395;3950000;0.0159284;15928402;0;0
"Process 475";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 475";1;"MPI:MPI_Wait";0.003555;3554999;0.003555;3554999;30;0
"Process 924";1;"MPI:MPI_Barrier";0.0047404;4740402;0.0047404;4740402;1;0
"Process 924";1;"MPI:MPI_Isend";0.001692;1692000;0.001692;1692000;16;0
"Process 924";1;"Application:User_Code";0.004005;4005000;0.0159284;15928402;0;0
"Process 924";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 924";1;"MPI:MPI_Wait";0.005479;5479000;0.005479;5479000;32;0
"Process 27";1;"MPI:MPI_Barrier";0.0069314;6931402;0.0069314;6931402;1;0
"Process 27";1;"MPI:MPI_Isend";0.00285;2850000;0.00285;2850000;15;0
"Process 27";1;"Application:User_Code";0.002905;2905000;0.0159284;15928402;0;0
"Process 27";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 27";1;"MPI:MPI_Wait";0.003231;3231000;0.003231;3231000;30;0
"Process 476";1;"MPI:MPI_Barrier";0.0049684;4968403;0.0049684;4968403;1;0
"Process 476";1;"MPI:MPI_Isend";0.002454;2454000;0.002454;2454000;15;0
"Process 476";1;"Application:User_Code";0.003629;3629000;0.0159284;15928402;0;0
"Process 476";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 476";1;"MPI:MPI_Wait";0.004864;4863999;0.004864;4863999;30;0
"Process 925";1;"MPI:MPI_Barrier";0.0043444;4344402;0.0043444;4344402;1;0
"Process 925";1;"MPI:MPI_Isend";0.001359;1359000;0.001359;1359000;15;0
"Process 925";1;"Application:User_Code";0.003645;3645000;0.0159284;15928402;0;0
"Process 925";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 925";1;"MPI:MPI_Wait";0.006568;6568000;0.006568;6568000;30;0
"Process 28";1;"MPI:MPI_Barrier";0.0047534;4753402;0.0047534;4753402;1;0
"Process 28";1;"MPI:MPI_Isend";0.002993;2993000;0.002993;2993000;16;0
"Process 28";1;"Application:User_Code";0.003507;3507000;0.0159284;15928402;0;0
"Process 28";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 28";1;"MPI:MPI_Wait";0.004664;4664000;0.004664;4664000;32;0
"Process 477";1;"MPI:MPI_Barrier";0.0050444;5044403;0.0050444;5044403;1;0
"Process 477";1;"MPI:MPI_Isend";0.00254;2540000;0.00254;2540000;15;0
"Process 477";1;"Application:User_Code";0.003972;3972000;0.0159284;15928402;0;0
"Process 477";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 477";1;"MPI:MPI_Wait";0.004358;4357999;0.004358;4357999;30;0
"Process 926";1;"MPI:MPI_Barrier";0.0040634;4063402;0.0040634;4063402;1;0
"Process 926";1;"MPI:MPI_Isend";0.001465;1465000;0.001465;1465000;12;0
"Process 926";1;"Application:User_Code";0.00335;3350000;0.0159284;15928402;0;0
"Process 926";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 926";1;"MPI:MPI_Wait";0.007039;7039000;0.007039;7039000;24;0
"Process 29";1;"MPI:MPI_Barrier";0.0057644;5764402;0.0057644;5764402;1;0
"Process 29";1;"MPI:MPI_Isend";0.002884;2884000;0.002884;2884000;16;0
"Process 29";1;"Application:User_Code";0.003069;3069000;0.0159284;15928402;0;0
"Process 29";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 29";1;"MPI:MPI_Wait";0.004197;4197000;0.004197;4197000;32;0
"Process 478";1;"MPI:MPI_Barrier";0.0057504;5750403;0.0057504;5750403;1;0
"Process 478";1;"MPI:MPI_Isend";0.002474;2474000;0.002474;2474000;15;0
"Process 478";1;"Application:User_Code";0.004399;4399000;0.0159284;15928402;0;0
"Process 478";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 478";1;"MPI:MPI_Wait";0.003293;3292999;0.003293;3292999;30;0
"Process 927";1;"MPI:MPI_Barrier";0.0048744;4874402;0.0048744;4874402;1;0
"Process 927";1;"MPI:MPI_Isend";0.001336;1336000;0.001336;1336000;14;0
"Process 927";1;"Application:User_Code";0.003396;3396000;0.0159284;15928402;0;0
"Process 927";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 927";1;"MPI:MPI_Wait";0.006312;6312000;0.006312;6312000;28;0
"Process 30";1;"MPI:MPI_Barrier";0.0059834;5983402;0.0059834;5983402;1;0
"Process 30";1;"MPI:MPI_Isend";0.003194;3194000;0.003194;3194000;16;0
"Process 30";1;"Application:User_Code";0.00318;3180000;0.0159284;15928402;0;0
"Process 30";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 30";1;"MPI:MPI_Wait";0.00356;3560000;0.00356;3560000;32;0
"Process 479";1;"MPI:MPI_Barrier";0.0056594;5659403;0.0056594;5659403;1;0
"Process 479";1;"MPI:MPI_Isend";0.002439;2439000;0.002439;2439000;15;0
"Process 479";1;"Application:User_Code";0.003944;3944000;0.0159284;15928402;0;0
"Process 479";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 479";1;"MPI:MPI_Wait";0.003874;3873999;0.003874;3873999;30;0
"Process 928";1;"MPI:MPI_Barrier";0.0044544;4454402;0.0044544;4454402;1;0
"Process 928";1;"MPI:MPI_Isend";0.001646;1646000;0.001646;1646000;13;0
"Process 928";1;"Application:User_Code";0.003502;3502000;0.0159284;15928402;0;0
"Process 928";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 928";1;"MPI:MPI_Wait";0.006313;6313000;0.006313;6313000;26;0
"Process 31";1;"MPI:MPI_Barrier";0.0046244;4624402;0.0046244;4624402;1;0
"Process 31";1;"MPI:MPI_Isend";0.003077;3077000;0.003077;3077000;16;0
"Process 31";1;"Application:User_Code";0.003489;3489000;0.0159284;15928402;0;0
"Process 31";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 31";1;"MPI:MPI_Wait";0.004727;4727000;0.004727;4727000;32;0
"Process 480";1;"MPI:MPI_Barrier";0.0068994;6899403;0.0068994;6899403;1;0
"Process 480";1;"MPI:MPI_Isend";0.001257;1257000;0.001257;1257000;14;0
"Process 480";1;"Application:User_Code";0.003218;3217999;0.0159284;15928402;0;0
"Process 480";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 480";1;"MPI:MPI_Wait";0.004544;4544000;0.004544;4544000;28;0
"Process 929";1;"MPI:MPI_Barrier";0.0052054;5205402;0.0052054;5205402;1;0
"Process 929";1;"MPI:MPI_Isend";0.001504;1504000;0.001504;1504000;16;0
"Process 929";1;"Application:User_Code";0.003175;3175000;0.0159284;15928402;0;0
"Process 929";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 929";1;"MPI:MPI_Wait";0.006031;6031000;0.006031;6031000;32;0
"Process 32";1;"MPI:MPI_Barrier";0.0067114;6711402;0.0067114;6711402;1;0
"Process 32";1;"MPI:MPI_Isend";0.002691;2691000;0.002691;2691000;15;0
"Process 32";1;"Application:User_Code";0.003003;3003000;0.0159284;15928402;0;0
"Process 32";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 32";1;"MPI:MPI_Wait";0.003513;3513000;0.003513;3513000;30;0
"Process 481";1;"MPI:MPI_Barrier";0.0063714;6371403;0.0063714;6371403;1;0
"Process 481";1;"MPI:MPI_Isend";0.00147;1470000;0.00147;1470000;16;0
"Process 481";1;"Application:User_Code";0.003042;3041999;0.0159284;15928402;0;0
"Process 481";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 481";1;"MPI:MPI_Wait";0.005031;5031000;0.005031;5031000;32;0
"Process 930";1;"MPI:MPI_Barrier";0.0036274;3627402;0.0036274;3627402;1;0
"Process 930";1;"MPI:MPI_Isend";0.001352;1352000;0.001352;1352000;15;0
"Process 930";1;"Application:User_Code";0.00356;3560000;0.0159284;15928402;0;0
"Process 930";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 930";1;"MPI:MPI_Wait";0.00738;7380000;0.00738;7380000;30;0
"Process 33";1;"MPI:MPI_Barrier";0.0043374;4337402;0.0043374;4337402;1;0
"Process 33";1;"MPI:MPI_Isend";0.002982;2982000;0.002982;2982000;15;0
"Process 33";1;"Application:User_Code";0.003249;3249000;0.0159284;15928402;0;0
"Process 33";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 33";1;"MPI:MPI_Wait";0.005348;5348000;0.005348;5348000;30;0
"Process 482";1;"MPI:MPI_Barrier";0.0065254;6525403;0.0065254;6525403;1;0
"Process 482";1;"MPI:MPI_Isend";0.001304;1304000;0.001304;1304000;15;0
"Process 482";1;"Application:User_Code";0.003052;3051999;0.0159284;15928402;0;0
"Process 482";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 482";1;"MPI:MPI_Wait";0.005036;5036000;0.005036;5036000;30;0
"Process 931";1;"MPI:MPI_Barrier";0.0044644;4464402;0.0044644;4464402;1;0
"Process 931";1;"MPI:MPI_Isend";0.001742;1742000;0.001742;1742000;17;0
"Process 931";1;"Application:User_Code";0.003564;3564000;0.0159284;15928402;0;0
"Process 931";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 931";1;"MPI:MPI_Wait";0.006146;6146000;0.006146;6146000;34;0
"Process 34";1;"MPI:MPI_Barrier";0.0040804;4080402;0.0040804;4080402;1;0
"Process 34";1;"MPI:MPI_Isend";0.002871;2871000;0.002871;2871000;16;0
"Process 34";1;"Application:User_Code";0.003145;3145000;0.0159284;15928402;0;0
"Process 34";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 34";1;"MPI:MPI_Wait";0.005819;5819000;0.005819;5819000;32;0
"Process 483";1;"MPI:MPI_Barrier";0.0066184;6618403;0.0066184;6618403;1;0
"Process 483";1;"MPI:MPI_Isend";0.001408;1408000;0.001408;1408000;14;0
"Process 483";1;"Application:User_Code";0.00321;3209999;0.0159284;15928402;0;0
"Process 483";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 483";1;"MPI:MPI_Wait";0.004681;4681000;0.004681;4681000;28;0
"Process 932";1;"MPI:MPI_Barrier";0.0033424;3342402;0.0033424;3342402;1;0
"Process 932";1;"MPI:MPI_Isend";0.001483;1483000;0.001483;1483000;15;0
"Process 932";1;"Application:User_Code";0.003418;3418000;0.0159284;15928402;0;0
"Process 932";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 932";1;"MPI:MPI_Wait";0.007674;7674000;0.007674;7674000;30;0
"Process 35";1;"MPI:MPI_Barrier";0.0042274;4227402;0.0042274;4227402;1;0
"Process 35";1;"MPI:MPI_Isend";0.002902;2902000;0.002902;2902000;15;0
"Process 35";1;"Application:User_Code";0.003295;3295000;0.0159284;15928402;0;0
"Process 35";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 35";1;"MPI:MPI_Wait";0.005492;5492000;0.005492;5492000;30;0
"Process 484";1;"MPI:MPI_Barrier";0.0071074;7107403;0.0071074;7107403;1;0
"Process 484";1;"MPI:MPI_Isend";0.001423;1423000;0.001423;1423000;12;0
"Process 484";1;"Application:User_Code";0.002835;2834999;0.0159284;15928402;0;0
"Process 484";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 484";1;"MPI:MPI_Wait";0.004553;4553000;0.004553;4553000;24;0
"Process 933";1;"MPI:MPI_Barrier";0.0042164;4216402;0.0042164;4216402;1;0
"Process 933";1;"MPI:MPI_Isend";0.001297;1297000;0.001297;1297000;16;0
"Process 933";1;"Application:User_Code";0.003699;3699000;0.0159284;15928402;0;0
"Process 933";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;16;0
"Process 933";1;"MPI:MPI_Wait";0.006707;6707000;0.006707;6707000;32;0
"Process 36";1;"MPI:MPI_Barrier";0.0071794;7179402;0.0071794;7179402;1;0
"Process 36";1;"MPI:MPI_Isend";0.002608;2608000;0.002608;2608000;16;0
"Process 36";1;"Application:User_Code";0.002974;2974000;0.0159284;15928402;0;0
"Process 36";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 36";1;"MPI:MPI_Wait";0.003154;3154000;0.003154;3154000;32;0
"Process 485";1;"MPI:MPI_Barrier";0.0077534;7753403;0.0077534;7753403;1;0
"Process 485";1;"MPI:MPI_Isend";0.001273;1272999;0.001273;1272999;15;0
"Process 485";1;"Application:User_Code";0.002792;2792000;0.0159284;15928402;0;0
"Process 485";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 485";1;"MPI:MPI_Wait";0.004096;4096000;0.004096;4096000;30;0
"Process 934";1;"MPI:MPI_Barrier";0.0041724;4172402;0.0041724;4172402;1;0
"Process 934";1;"MPI:MPI_Isend";0.001643;1643000;0.001643;1643000;15;0
"Process 934";1;"Application:User_Code";0.003741;3741000;0.0159284;15928402;0;0
"Process 934";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 934";1;"MPI:MPI_Wait";0.006362;6362000;0.006362;6362000;30;0
"Process 37";1;"MPI:MPI_Barrier";0.0051094;5109402;0.0051094;5109402;1;0
"Process 37";1;"MPI:MPI_Isend";0.002714;2714000;0.002714;2714000;15;0
"Process 37";1;"Application:User_Code";0.003218;3218000;0.0159284;15928402;0;0
"Process 37";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 37";1;"MPI:MPI_Wait";0.004875;4875000;0.004875;4875000;30;0
"Process 486";1;"MPI:MPI_Barrier";0.0039464;3946403;0.0039464;3946403;1;0
"Process 486";1;"MPI:MPI_Isend";0.001462;1461999;0.001462;1461999;16;0
"Process 486";1;"Application:User_Code";0.003843;3843000;0.0159284;15928402;0;0
"Process 486";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 486";1;"MPI:MPI_Wait";0.006667;6667000;0.006667;6667000;32;0
"Process 935";1;"MPI:MPI_Barrier";0.0041824;4182402;0.0041824;4182402;1;0
"Process 935";1;"MPI:MPI_Isend";0.001334;1334000;0.001334;1334000;15;0
"Process 935";1;"Application:User_Code";0.003525;3525000;0.0159284;15928402;0;0
"Process 935";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 935";1;"MPI:MPI_Wait";0.006874;6874000;0.006874;6874000;30;0
"Process 38";1;"MPI:MPI_Barrier";0.0050674;5067402;0.0050674;5067402;1;0
"Process 38";1;"MPI:MPI_Isend";0.002676;2676000;0.002676;2676000;15;0
"Process 38";1;"Application:User_Code";0.003393;3393000;0.0159284;15928402;0;0
"Process 38";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 38";1;"MPI:MPI_Wait";0.004782;4782000;0.004782;4782000;30;0
"Process 487";1;"MPI:MPI_Barrier";0.0020324;2032403;0.0020324;2032403;1;0
"Process 487";1;"MPI:MPI_Isend";0.001734;1733999;0.001734;1733999;18;0
"Process 487";1;"Application:User_Code";0.004208;4208000;0.0159284;15928402;0;0
"Process 487";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 487";1;"MPI:MPI_Wait";0.007941;7941000;0.007941;7941000;36;0
"Process 936";1;"MPI:MPI_Barrier";0.0044244;4424402;0.0044244;4424402;1;0
"Process 936";1;"MPI:MPI_Isend";0.001641;1641000;0.001641;1641000;16;0
"Process 936";1;"Application:User_Code";0.003088;3088000;0.0159284;15928402;0;0
"Process 936";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 936";1;"MPI:MPI_Wait";0.006761;6761000;0.006761;6761000;32;0
"Process 39";1;"MPI:MPI_Barrier";0.0043944;4394402;0.0043944;4394402;1;0
"Process 39";1;"MPI:MPI_Isend";0.003109;3109000;0.003109;3109000;15;0
"Process 39";1;"Application:User_Code";0.003333;3333000;0.0159284;15928402;0;0
"Process 39";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 39";1;"MPI:MPI_Wait";0.00508;5080000;0.00508;5080000;30;0
"Process 488";1;"MPI:MPI_Barrier";0.0026354;2635403;0.0026354;2635403;1;0
"Process 488";1;"MPI:MPI_Isend";0.001254;1253999;0.001254;1253999;17;0
"Process 488";1;"Application:User_Code";0.004373;4373000;0.0159284;15928402;0;0
"Process 488";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 488";1;"MPI:MPI_Wait";0.00765;7650000;0.00765;7650000;34;0
"Process 937";1;"MPI:MPI_Barrier";0.0042634;4263402;0.0042634;4263402;1;0
"Process 937";1;"MPI:MPI_Isend";0.001805;1805000;0.001805;1805000;15;0
"Process 937";1;"Application:User_Code";0.003451;3451000;0.0159284;15928402;0;0
"Process 937";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 937";1;"MPI:MPI_Wait";0.006398;6398000;0.006398;6398000;30;0
"Process 40";1;"MPI:MPI_Barrier";0.0048664;4866402;0.0048664;4866402;1;0
"Process 40";1;"MPI:MPI_Isend";0.00306;3060000;0.00306;3060000;14;0
"Process 40";1;"Application:User_Code";0.00329;3290000;0.0159284;15928402;0;0
"Process 40";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 40";1;"MPI:MPI_Wait";0.004699;4699000;0.004699;4699000;28;0
"Process 489";1;"MPI:MPI_Barrier";0.0042104;4210403;0.0042104;4210403;1;0
"Process 489";1;"MPI:MPI_Isend";0.001666;1665999;0.001666;1665999;20;0
"Process 489";1;"Application:User_Code";0.003996;3996000;0.0159284;15928402;0;0
"Process 489";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 489";1;"MPI:MPI_Wait";0.006039;6039000;0.006039;6039000;40;0
"Process 938";1;"MPI:MPI_Barrier";0.0064424;6442402;0.0064424;6442402;1;0
"Process 938";1;"MPI:MPI_Isend";0.001461;1461000;0.001461;1461000;15;0
"Process 938";1;"Application:User_Code";0.003247;3247000;0.0159284;15928402;0;0
"Process 938";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 938";1;"MPI:MPI_Wait";0.004767;4767000;0.004767;4767000;30;0
"Process 41";1;"MPI:MPI_Barrier";0.0043834;4383402;0.0043834;4383402;1;0
"Process 41";1;"MPI:MPI_Isend";0.002898;2898000;0.002898;2898000;16;0
"Process 41";1;"Application:User_Code";0.003401;3401000;0.0159284;15928402;0;0
"Process 41";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 41";1;"MPI:MPI_Wait";0.005235;5235000;0.005235;5235000;32;0
"Process 490";1;"MPI:MPI_Barrier";0.0015784;1578403;0.0015784;1578403;1;0
"Process 490";1;"MPI:MPI_Isend";0.00158;1580000;0.00158;1580000;19;0
"Process 490";1;"Application:User_Code";0.004886;4885999;0.0159284;15928402;0;0
"Process 490";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 490";1;"MPI:MPI_Wait";0.007866;7866000;0.007866;7866000;38;0
"Process 939";1;"MPI:MPI_Barrier";0.0049574;4957402;0.0049574;4957402;1;0
"Process 939";1;"MPI:MPI_Isend";0.001497;1497000;0.001497;1497000;14;0
"Process 939";1;"Application:User_Code";0.002807;2807000;0.0159284;15928402;0;0
"Process 939";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 939";1;"MPI:MPI_Wait";0.006657;6657000;0.006657;6657000;28;0
"Process 42";1;"MPI:MPI_Barrier";0.0047534;4753402;0.0047534;4753402;1;0
"Process 42";1;"MPI:MPI_Isend";0.002812;2812000;0.002812;2812000;15;0
"Process 42";1;"Application:User_Code";0.003233;3233000;0.0159284;15928402;0;0
"Process 42";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 42";1;"MPI:MPI_Wait";0.005117;5117000;0.005117;5117000;30;0
"Process 491";1;"MPI:MPI_Barrier";0.0022254;2225403;0.0022254;2225403;1;0
"Process 491";1;"MPI:MPI_Isend";0.001397;1397000;0.001397;1397000;20;0
"Process 491";1;"Application:User_Code";0.004184;4183999;0.0159284;15928402;0;0
"Process 491";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 491";1;"MPI:MPI_Wait";0.008106;8106000;0.008106;8106000;40;0
"Process 940";1;"MPI:MPI_Barrier";0.0040774;4077402;0.0040774;4077402;1;0
"Process 940";1;"MPI:MPI_Isend";0.001578;1578000;0.001578;1578000;15;0
"Process 940";1;"Application:User_Code";0.003306;3306000;0.0159284;15928402;0;0
"Process 940";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 940";1;"MPI:MPI_Wait";0.006952;6952000;0.006952;6952000;30;0
"Process 43";1;"MPI:MPI_Barrier";0.0057164;5716402;0.0057164;5716402;1;0
"Process 43";1;"MPI:MPI_Isend";0.002782;2782000;0.002782;2782000;13;0
"Process 43";1;"Application:User_Code";0.002848;2848000;0.0159284;15928402;0;0
"Process 43";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 43";1;"MPI:MPI_Wait";0.004572;4572000;0.004572;4572000;26;0
"Process 492";1;"MPI:MPI_Barrier";0.0027684;2768403;0.0027684;2768403;1;0
"Process 492";1;"MPI:MPI_Isend";0.001308;1307999;0.001308;1307999;19;0
"Process 492";1;"Application:User_Code";0.004471;4471000;0.0159284;15928402;0;0
"Process 492";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 492";1;"MPI:MPI_Wait";0.007366;7366000;0.007366;7366000;38;0
"Process 941";1;"MPI:MPI_Barrier";0.0041484;4148402;0.0041484;4148402;1;0
"Process 941";1;"MPI:MPI_Isend";0.001712;1712000;0.001712;1712000;16;0
"Process 941";1;"Application:User_Code";0.003247;3247000;0.0159284;15928402;0;0
"Process 941";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 941";1;"MPI:MPI_Wait";0.006809;6809000;0.006809;6809000;32;0
"Process 44";1;"MPI:MPI_Barrier";0.0065534;6553402;0.0065534;6553402;1;0
"Process 44";1;"MPI:MPI_Isend";0.002734;2734000;0.002734;2734000;13;0
"Process 44";1;"Application:User_Code";0.002708;2708000;0.0159284;15928402;0;0
"Process 44";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 44";1;"MPI:MPI_Wait";0.003922;3922000;0.003922;3922000;26;0
"Process 493";1;"MPI:MPI_Barrier";0.0015904;1590403;0.0015904;1590403;1;0
"Process 493";1;"MPI:MPI_Isend";0.001346;1346000;0.001346;1346000;20;0
"Process 493";1;"Application:User_Code";0.004256;4255999;0.0159284;15928402;0;0
"Process 493";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 493";1;"MPI:MPI_Wait";0.008722;8722000;0.008722;8722000;40;0
"Process 942";1;"MPI:MPI_Barrier";0.0045334;4533402;0.0045334;4533402;1;0
"Process 942";1;"MPI:MPI_Isend";0.001846;1846000;0.001846;1846000;15;0
"Process 942";1;"Application:User_Code";0.002971;2971000;0.0159284;15928402;0;0
"Process 942";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 942";1;"MPI:MPI_Wait";0.006566;6566000;0.006566;6566000;30;0
"Process 45";1;"MPI:MPI_Barrier";0.0068294;6829402;0.0068294;6829402;1;0
"Process 45";1;"MPI:MPI_Isend";0.002978;2978000;0.002978;2978000;12;0
"Process 45";1;"Application:User_Code";0.002741;2741000;0.0159284;15928402;0;0
"Process 45";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 45";1;"MPI:MPI_Wait";0.003367;3367000;0.003367;3367000;24;0
"Process 494";1;"MPI:MPI_Barrier";0.0035054;3505403;0.0035054;3505403;1;0
"Process 494";1;"MPI:MPI_Isend";0.001358;1358000;0.001358;1358000;19;0
"Process 494";1;"Application:User_Code";0.004468;4467999;0.0159284;15928402;0;0
"Process 494";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;19;0
"Process 494";1;"MPI:MPI_Wait";0.006585;6585000;0.006585;6585000;38;0
"Process 943";1;"MPI:MPI_Barrier";0.0059704;5970402;0.0059704;5970402;1;0
"Process 943";1;"MPI:MPI_Isend";0.001716;1716000;0.001716;1716000;15;0
"Process 943";1;"Application:User_Code";0.002798;2798000;0.0159284;15928402;0;0
"Process 943";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 943";1;"MPI:MPI_Wait";0.005433;5433000;0.005433;5433000;30;0
"Process 46";1;"MPI:MPI_Barrier";0.0071644;7164402;0.0071644;7164402;1;0
"Process 46";1;"MPI:MPI_Isend";0.002783;2783000;0.002783;2783000;13;0
"Process 46";1;"Application:User_Code";0.002835;2835000;0.0159284;15928402;0;0
"Process 46";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 46";1;"MPI:MPI_Wait";0.003135;3135000;0.003135;3135000;26;0
"Process 495";1;"MPI:MPI_Barrier";0.0043194;4319403;0.0043194;4319403;1;0
"Process 495";1;"MPI:MPI_Isend";0.001542;1542000;0.001542;1542000;19;0
"Process 495";1;"Application:User_Code";0.00418;4179999;0.0159284;15928402;0;0
"Process 495";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;19;0
"Process 495";1;"MPI:MPI_Wait";0.005876;5876000;0.005876;5876000;38;0
"Process 944";1;"MPI:MPI_Barrier";0.0042714;4271402;0.0042714;4271402;1;0
"Process 944";1;"MPI:MPI_Isend";0.001865;1865000;0.001865;1865000;15;0
"Process 944";1;"Application:User_Code";0.003189;3189000;0.0159284;15928402;0;0
"Process 944";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 944";1;"MPI:MPI_Wait";0.006588;6588000;0.006588;6588000;30;0
"Process 47";1;"MPI:MPI_Barrier";0.0072004;7200402;0.0072004;7200402;1;0
"Process 47";1;"MPI:MPI_Isend";0.002611;2611000;0.002611;2611000;13;0
"Process 47";1;"Application:User_Code";0.003054;3054000;0.0159284;15928402;0;0
"Process 47";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 47";1;"MPI:MPI_Wait";0.00305;3050000;0.00305;3050000;26;0
"Process 496";1;"MPI:MPI_Barrier";0.0036434;3643403;0.0036434;3643403;1;0
"Process 496";1;"MPI:MPI_Isend";0.00157;1569999;0.00157;1569999;19;0
"Process 496";1;"Application:User_Code";0.004045;4045000;0.0159284;15928402;0;0
"Process 496";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 496";1;"MPI:MPI_Wait";0.006656;6656000;0.006656;6656000;38;0
"Process 945";1;"MPI:MPI_Barrier";0.0059484;5948402;0.0059484;5948402;1;0
"Process 945";1;"MPI:MPI_Isend";0.001544;1544000;0.001544;1544000;14;0
"Process 945";1;"Application:User_Code";0.002609;2609000;0.0159284;15928402;0;0
"Process 945";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 945";1;"MPI:MPI_Wait";0.005815;5815000;0.005815;5815000;28;0
"Process 48";1;"MPI:MPI_Isend";0.00187;1870000;0.00187;1870000;14;0
"Process 48";1;"MPI:MPI_Barrier";0.00587165;5871652;0.00587165;5871652;1;0
"Process 48";1;"Application:User_Code";0.00440475;4404750;0.0159284;15928402;0;0
"Process 48";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 48";1;"MPI:MPI_Wait";0.003773;3773000;0.003773;3773000;28;0
"Process 497";1;"MPI:MPI_Barrier";0.0018764;1876403;0.0018764;1876403;1;0
"Process 497";1;"MPI:MPI_Isend";0.001291;1291000;0.001291;1291000;20;0
"Process 497";1;"Application:User_Code";0.004062;4061999;0.0159284;15928402;0;0
"Process 497";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 497";1;"MPI:MPI_Wait";0.008682;8682000;0.008682;8682000;40;0
"Process 946";1;"MPI:MPI_Barrier";0.0048394;4839402;0.0048394;4839402;1;0
"Process 946";1;"MPI:MPI_Isend";0.001589;1589000;0.001589;1589000;14;0
"Process 946";1;"Application:User_Code";0.002865;2865000;0.0159284;15928402;0;0
"Process 946";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 946";1;"MPI:MPI_Wait";0.006624;6624000;0.006624;6624000;28;0
"Process 49";1;"MPI:MPI_Isend";0.001743;1743000;0.001743;1743000;16;0
"Process 49";1;"MPI:MPI_Barrier";0.00573665;5736652;0.00573665;5736652;1;0
"Process 49";1;"Application:User_Code";0.00439175;4391750;0.0159284;15928402;0;0
"Process 49";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 49";1;"MPI:MPI_Wait";0.00404;4040000;0.00404;4040000;32;0
"Process 498";1;"MPI:MPI_Barrier";0.0030014;3001403;0.0030014;3001403;1;0
"Process 498";1;"MPI:MPI_Isend";0.001115;1115000;0.001115;1115000;19;0
"Process 498";1;"Application:User_Code";0.004379;4378999;0.0159284;15928402;0;0
"Process 498";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 498";1;"MPI:MPI_Wait";0.007418;7418000;0.007418;7418000;38;0
"Process 947";1;"MPI:MPI_Barrier";0.0065294;6529402;0.0065294;6529402;1;0
"Process 947";1;"MPI:MPI_Isend";0.001695;1695000;0.001695;1695000;12;0
"Process 947";1;"Application:User_Code";0.002636;2636000;0.0159284;15928402;0;0
"Process 947";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 947";1;"MPI:MPI_Wait";0.005054;5054000;0.005054;5054000;24;0
"Process 50";1;"MPI:MPI_Isend";0.001883;1883000;0.001883;1883000;15;0
"Process 50";1;"MPI:MPI_Barrier";0.00545965;5459652;0.00545965;5459652;1;0
"Process 50";1;"Application:User_Code";0.00395175;3951750;0.0159284;15928402;0;0
"Process 50";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 50";1;"MPI:MPI_Wait";0.004622;4622000;0.004622;4622000;30;0
"Process 499";1;"MPI:MPI_Barrier";0.0042844;4284403;0.0042844;4284403;1;0
"Process 499";1;"MPI:MPI_Isend";0.00137;1370000;0.00137;1370000;19;0
"Process 499";1;"Application:User_Code";0.004163;4162999;0.0159284;15928402;0;0
"Process 499";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 499";1;"MPI:MPI_Wait";0.006095;6095000;0.006095;6095000;38;0
"Process 948";1;"MPI:MPI_Barrier";0.0055864;5586402;0.0055864;5586402;1;0
"Process 948";1;"MPI:MPI_Isend";0.001208;1208000;0.001208;1208000;16;0
"Process 948";1;"Application:User_Code";0.002642;2642000;0.0159284;15928402;0;0
"Process 948";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 948";1;"MPI:MPI_Wait";0.006474;6474000;0.006474;6474000;32;0
"Process 51";1;"MPI:MPI_Isend";0.001579;1579000;0.001579;1579000;16;0
"Process 51";1;"MPI:MPI_Barrier";0.00546065;5460652;0.00546065;5460652;1;0
"Process 51";1;"Application:User_Code";0.00402475;4024750;0.0159284;15928402;0;0
"Process 51";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 51";1;"MPI:MPI_Wait";0.004851;4851000;0.004851;4851000;32;0
"Process 500";1;"MPI:MPI_Barrier";0.0027204;2720403;0.0027204;2720403;1;0
"Process 500";1;"MPI:MPI_Isend";0.001508;1508000;0.001508;1508000;19;0
"Process 500";1;"Application:User_Code";0.004026;4025999;0.0159284;15928402;0;0
"Process 500";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 500";1;"MPI:MPI_Wait";0.007655;7655000;0.007655;7655000;38;0
"Process 949";1;"MPI:MPI_Barrier";0.0029284;2928402;0.0029284;2928402;1;0
"Process 949";1;"MPI:MPI_Isend";0.001678;1678000;0.001678;1678000;12;0
"Process 949";1;"Application:User_Code";0.002893;2893000;0.0159284;15928402;0;0
"Process 949";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 949";1;"MPI:MPI_Wait";0.008419;8419000;0.008419;8419000;24;0
"Process 52";1;"MPI:MPI_Isend";0.001755;1755000;0.001755;1755000;16;0
"Process 52";1;"MPI:MPI_Barrier";0.00577265;5772652;0.00577265;5772652;1;0
"Process 52";1;"Application:User_Code";0.00421475;4214750;0.0159284;15928402;0;0
"Process 52";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 52";1;"MPI:MPI_Wait";0.004173;4173000;0.004173;4173000;32;0
"Process 501";1;"MPI:MPI_Barrier";0.0041994;4199403;0.0041994;4199403;1;0
"Process 501";1;"MPI:MPI_Isend";0.001247;1246999;0.001247;1246999;19;0
"Process 501";1;"Application:User_Code";0.004366;4366000;0.0159284;15928402;0;0
"Process 501";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 501";1;"MPI:MPI_Wait";0.006101;6101000;0.006101;6101000;38;0
"Process 950";1;"MPI:MPI_Barrier";0.0021244;2124402;0.0021244;2124402;1;0
"Process 950";1;"MPI:MPI_Isend";0.00175;1750000;0.00175;1750000;14;0
"Process 950";1;"Application:User_Code";0.003386;3386000;0.0159284;15928402;0;0
"Process 950";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 950";1;"MPI:MPI_Wait";0.008657;8657000;0.008657;8657000;28;0
"Process 53";1;"MPI:MPI_Barrier";0.0055734;5573402;0.0055734;5573402;1;0
"Process 53";1;"MPI:MPI_Isend";0.001596;1596000;0.001596;1596000;16;0
"Process 53";1;"Application:User_Code";0.004285;4285000;0.0159284;15928402;0;0
"Process 53";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 53";1;"MPI:MPI_Wait";0.004457;4457000;0.004457;4457000;32;0
"Process 502";1;"MPI:MPI_Barrier";0.0034604;3460403;0.0034604;3460403;1;0
"Process 502";1;"MPI:MPI_Isend";0.001418;1417999;0.001418;1417999;20;0
"Process 502";1;"Application:User_Code";0.004186;4186000;0.0159284;15928402;0;0
"Process 502";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 502";1;"MPI:MPI_Wait";0.006849;6849000;0.006849;6849000;40;0
"Process 951";1;"MPI:MPI_Barrier";0.0022574;2257402;0.0022574;2257402;1;0
"Process 951";1;"MPI:MPI_Isend";0.001574;1574000;0.001574;1574000;13;0
"Process 951";1;"Application:User_Code";0.003342;3342000;0.0159284;15928402;0;0
"Process 951";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 951";1;"MPI:MPI_Wait";0.008745;8745000;0.008745;8745000;26;0
"Process 54";1;"MPI:MPI_Barrier";0.0055434;5543402;0.0055434;5543402;1;0
"Process 54";1;"MPI:MPI_Isend";0.001724;1724000;0.001724;1724000;16;0
"Process 54";1;"Application:User_Code";0.004376;4376000;0.0159284;15928402;0;0
"Process 54";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 54";1;"MPI:MPI_Wait";0.004271;4271000;0.004271;4271000;32;0
"Process 503";1;"MPI:MPI_Barrier";0.0042264;4226403;0.0042264;4226403;1;0
"Process 503";1;"MPI:MPI_Isend";0.001478;1478000;0.001478;1478000;18;0
"Process 503";1;"Application:User_Code";0.003882;3881999;0.0159284;15928402;0;0
"Process 503";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 503";1;"MPI:MPI_Wait";0.006331;6331000;0.006331;6331000;36;0
"Process 952";1;"MPI:MPI_Barrier";0.0021644;2164402;0.0021644;2164402;1;0
"Process 952";1;"MPI:MPI_Isend";0.00152;1520000;0.00152;1520000;16;0
"Process 952";1;"Application:User_Code";0.003373;3373000;0.0159284;15928402;0;0
"Process 952";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 952";1;"MPI:MPI_Wait";0.008856;8856000;0.008856;8856000;32;0
"Process 55";1;"MPI:MPI_Barrier";0.0058344;5834402;0.0058344;5834402;1;0
"Process 55";1;"MPI:MPI_Isend";0.001452;1452000;0.001452;1452000;15;0
"Process 55";1;"Application:User_Code";0.00456;4560000;0.0159284;15928402;0;0
"Process 55";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 55";1;"MPI:MPI_Wait";0.004069;4069000;0.004069;4069000;30;0
"Process 504";1;"MPI:MPI_Barrier";0.0032094;3209403;0.0032094;3209403;1;0
"Process 504";1;"MPI:MPI_Isend";0.001649;1649000;0.001649;1649000;20;0
"Process 504";1;"Application:User_Code";0.003775;3774999;0.0159284;15928402;0;0
"Process 504";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 504";1;"MPI:MPI_Wait";0.007281;7281000;0.007281;7281000;40;0
"Process 953";1;"MPI:MPI_Barrier";0.0021854;2185402;0.0021854;2185402;1;0
"Process 953";1;"MPI:MPI_Isend";0.001467;1467000;0.001467;1467000;15;0
"Process 953";1;"Application:User_Code";0.003351;3351000;0.0159284;15928402;0;0
"Process 953";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 953";1;"MPI:MPI_Wait";0.008913;8913000;0.008913;8913000;30;0
"Process 56";1;"MPI:MPI_Isend";0.001729;1729000;0.001729;1729000;15;0
"Process 56";1;"MPI:MPI_Barrier";0.00583965;5839652;0.00583965;5839652;1;0
"Process 56";1;"Application:User_Code";0.00435375;4353750;0.0159284;15928402;0;0
"Process 56";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 56";1;"MPI:MPI_Wait";0.003994;3994000;0.003994;3994000;30;0
"Process 505";1;"MPI:MPI_Barrier";0.0044604;4460403;0.0044604;4460403;1;0
"Process 505";1;"MPI:MPI_Isend";0.001341;1341000;0.001341;1341000;19;0
"Process 505";1;"Application:User_Code";0.004097;4096999;0.0159284;15928402;0;0
"Process 505";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 505";1;"MPI:MPI_Wait";0.006015;6015000;0.006015;6015000;38;0
"Process 954";1;"MPI:MPI_Barrier";0.0021894;2189402;0.0021894;2189402;1;0
"Process 954";1;"MPI:MPI_Isend";0.001684;1684000;0.001684;1684000;16;0
"Process 954";1;"Application:User_Code";0.00348;3480000;0.0159284;15928402;0;0
"Process 954";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 954";1;"MPI:MPI_Wait";0.008561;8561000;0.008561;8561000;32;0
"Process 57";1;"MPI:MPI_Barrier";0.0057724;5772402;0.0057724;5772402;1;0
"Process 57";1;"MPI:MPI_Isend";0.001602;1602000;0.001602;1602000;16;0
"Process 57";1;"Application:User_Code";0.004495;4495000;0.0159284;15928402;0;0
"Process 57";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 57";1;"MPI:MPI_Wait";0.004045;4045000;0.004045;4045000;32;0
"Process 506";1;"MPI:MPI_Barrier";0.0045764;4576403;0.0045764;4576403;1;0
"Process 506";1;"MPI:MPI_Isend";0.001223;1222999;0.001223;1222999;18;0
"Process 506";1;"Application:User_Code";0.004099;4099000;0.0159284;15928402;0;0
"Process 506";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 506";1;"MPI:MPI_Wait";0.006014;6014000;0.006014;6014000;36;0
"Process 955";1;"MPI:MPI_Barrier";0.0021074;2107402;0.0021074;2107402;1;0
"Process 955";1;"MPI:MPI_Isend";0.001675;1675000;0.001675;1675000;15;0
"Process 955";1;"Application:User_Code";0.003387;3387000;0.0159284;15928402;0;0
"Process 955";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 955";1;"MPI:MPI_Wait";0.008748;8748000;0.008748;8748000;30;0
"Process 58";1;"MPI:MPI_Barrier";0.0057204;5720402;0.0057204;5720402;1;0
"Process 58";1;"MPI:MPI_Isend";0.001617;1617000;0.001617;1617000;15;0
"Process 58";1;"Application:User_Code";0.004395;4395000;0.0159284;15928402;0;0
"Process 58";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 58";1;"MPI:MPI_Wait";0.004183;4183000;0.004183;4183000;30;0
"Process 507";1;"MPI:MPI_Barrier";0.0041804;4180403;0.0041804;4180403;1;0
"Process 507";1;"MPI:MPI_Isend";0.002022;2021999;0.002022;2021999;16;0
"Process 507";1;"Application:User_Code";0.003687;3687000;0.0159284;15928402;0;0
"Process 507";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 507";1;"MPI:MPI_Wait";0.006026;6026000;0.006026;6026000;32;0
"Process 956";1;"MPI:MPI_Barrier";0.0025684;2568402;0.0025684;2568402;1;0
"Process 956";1;"MPI:MPI_Isend";0.001544;1544000;0.001544;1544000;16;0
"Process 956";1;"Application:User_Code";0.003327;3327000;0.0159284;15928402;0;0
"Process 956";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 956";1;"MPI:MPI_Wait";0.008476;8476000;0.008476;8476000;32;0
"Process 59";1;"MPI:MPI_Barrier";0.0059854;5985402;0.0059854;5985402;1;0
"Process 59";1;"MPI:MPI_Isend";0.001698;1698000;0.001698;1698000;16;0
"Process 59";1;"Application:User_Code";0.004346;4346000;0.0159284;15928402;0;0
"Process 59";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 59";1;"MPI:MPI_Wait";0.003885;3885000;0.003885;3885000;32;0
"Process 508";1;"MPI:MPI_Barrier";0.0043424;4342403;0.0043424;4342403;1;0
"Process 508";1;"MPI:MPI_Isend";0.001251;1251000;0.001251;1251000;16;0
"Process 508";1;"Application:User_Code";0.003803;3802999;0.0159284;15928402;0;0
"Process 508";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 508";1;"MPI:MPI_Wait";0.006519;6519000;0.006519;6519000;32;0
"Process 957";1;"MPI:MPI_Barrier";0.0026794;2679402;0.0026794;2679402;1;0
"Process 957";1;"MPI:MPI_Isend";0.001575;1575000;0.001575;1575000;15;0
"Process 957";1;"Application:User_Code";0.003327;3327000;0.0159284;15928402;0;0
"Process 957";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 957";1;"MPI:MPI_Wait";0.008335;8335000;0.008335;8335000;30;0
"Process 60";1;"MPI:MPI_Isend";0.001847;1847000;0.001847;1847000;15;0
"Process 60";1;"MPI:MPI_Barrier";0.00571165;5711652;0.00571165;5711652;1;0
"Process 60";1;"Application:User_Code";0.00437375;4373750;0.0159284;15928402;0;0
"Process 60";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 60";1;"MPI:MPI_Wait";0.003983;3983000;0.003983;3983000;30;0
"Process 509";1;"MPI:MPI_Barrier";0.0069624;6962403;0.0069624;6962403;1;0
"Process 509";1;"MPI:MPI_Isend";0.001185;1185000;0.001185;1185000;14;0
"Process 509";1;"Application:User_Code";0.003098;3097999;0.0159284;15928402;0;0
"Process 509";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 509";1;"MPI:MPI_Wait";0.004671;4671000;0.004671;4671000;28;0
"Process 958";1;"MPI:MPI_Barrier";0.0046954;4695402;0.0046954;4695402;1;0
"Process 958";1;"MPI:MPI_Isend";0.001541;1541000;0.001541;1541000;15;0
"Process 958";1;"Application:User_Code";0.003244;3244000;0.0159284;15928402;0;0
"Process 958";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 958";1;"MPI:MPI_Wait";0.006434;6434000;0.006434;6434000;30;0
"Process 61";1;"MPI:MPI_Barrier";0.0060454;6045402;0.0060454;6045402;1;0
"Process 61";1;"MPI:MPI_Isend";0.001709;1709000;0.001709;1709000;15;0
"Process 61";1;"Application:User_Code";0.004241;4241000;0.0159284;15928402;0;0
"Process 61";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 61";1;"MPI:MPI_Wait";0.00392;3920000;0.00392;3920000;30;0
"Process 510";1;"MPI:MPI_Barrier";0.0045004;4500403;0.0045004;4500403;1;0
"Process 510";1;"MPI:MPI_Isend";0.001482;1482000;0.001482;1482000;13;0
"Process 510";1;"Application:User_Code";0.003269;3268999;0.0159284;15928402;0;0
"Process 510";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 510";1;"MPI:MPI_Wait";0.006665;6665000;0.006665;6665000;26;0
"Process 959";1;"MPI:MPI_Barrier";0.0021024;2102402;0.0021024;2102402;1;0
"Process 959";1;"MPI:MPI_Isend";0.001487;1487000;0.001487;1487000;15;0
"Process 959";1;"Application:User_Code";0.003358;3358000;0.0159284;15928402;0;0
"Process 959";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 959";1;"MPI:MPI_Wait";0.008971;8971000;0.008971;8971000;30;0
"Process 62";1;"MPI:MPI_Barrier";0.0063614;6361402;0.0063614;6361402;1;0
"Process 62";1;"MPI:MPI_Isend";0.001529;1529000;0.001529;1529000;15;0
"Process 62";1;"Application:User_Code";0.004194;4194000;0.0159284;15928402;0;0
"Process 62";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 62";1;"MPI:MPI_Wait";0.003833;3833000;0.003833;3833000;30;0
"Process 511";1;"MPI:MPI_Barrier";0.0020624;2062403;0.0020624;2062403;1;0
"Process 511";1;"MPI:MPI_Isend";0.001237;1237000;0.001237;1237000;14;0
"Process 511";1;"Application:User_Code";0.003507;3506999;0.0159284;15928402;0;0
"Process 511";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 511";1;"MPI:MPI_Wait";0.009111;9111000;0.009111;9111000;28;0
"Process 960";1;"MPI:MPI_Barrier";0.0012044;1204405;0.0012044;1204405;1;0
"Process 960";1;"MPI:MPI_Isend";0.001566;1566000;0.001566;1566000;15;0
"Process 960";1;"Application:User_Code";0.004365;4364999;0.0159284;15928402;0;0
"Process 960";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 960";1;"MPI:MPI_Wait";0.008782;8781998;0.008782;8781998;30;0
"Process 63";1;"MPI:MPI_Barrier";0.0058894;5889402;0.0058894;5889402;1;0
"Process 63";1;"MPI:MPI_Isend";0.001434;1434000;0.001434;1434000;15;0
"Process 63";1;"Application:User_Code";0.004176;4176000;0.0159284;15928402;0;0
"Process 63";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 63";1;"MPI:MPI_Wait";0.004416;4416000;0.004416;4416000;30;0
"Process 512";1;"MPI:MPI_Barrier";0.0017654;1765403;0.0017654;1765403;1;0
"Process 512";1;"MPI:MPI_Isend";0.001371;1370999;0.001371;1370999;16;0
"Process 512";1;"Application:User_Code";0.003447;3447000;0.0159284;15928402;0;0
"Process 512";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 512";1;"MPI:MPI_Wait";0.009332;9332000;0.009332;9332000;32;0
"Process 961";1;"MPI:MPI_Barrier";0.0015754;1575405;0.0015754;1575405;1;0
"Process 961";1;"MPI:MPI_Isend";0.001787;1787000;0.001787;1787000;15;0
"Process 961";1;"Application:User_Code";0.004246;4245999;0.0159284;15928402;0;0
"Process 961";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 961";1;"MPI:MPI_Wait";0.008306;8305998;0.008306;8305998;30;0
"Process 64";1;"MPI:MPI_Isend";0.001723;1723000;0.001723;1723000;16;0
"Process 64";1;"MPI:MPI_Barrier";0.00582565;5825652;0.00582565;5825652;1;0
"Process 64";1;"Application:User_Code";0.00439975;4399750;0.0159284;15928402;0;0
"Process 64";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 64";1;"MPI:MPI_Wait";0.003968;3968000;0.003968;3968000;32;0
"Process 513";1;"MPI:MPI_Barrier";0.0016234;1623403;0.0016234;1623403;1;0
"Process 513";1;"MPI:MPI_Isend";0.001154;1153999;0.001154;1153999;15;0
"Process 513";1;"Application:User_Code";0.003554;3554000;0.0159284;15928402;0;0
"Process 513";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 513";1;"MPI:MPI_Wait";0.009584;9584000;0.009584;9584000;30;0
"Process 962";1;"MPI:MPI_Barrier";0.0023614;2361405;0.0023614;2361405;1;0
"Process 962";1;"MPI:MPI_Isend";0.001497;1497000;0.001497;1497000;14;0
"Process 962";1;"Application:User_Code";0.003686;3685999;0.0159284;15928402;0;0
"Process 962";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 962";1;"MPI:MPI_Wait";0.008372;8371998;0.008372;8371998;28;0
"Process 65";1;"MPI:MPI_Barrier";0.0061364;6136402;0.0061364;6136402;1;0
"Process 65";1;"MPI:MPI_Isend";0.001595;1595000;0.001595;1595000;15;0
"Process 65";1;"Application:User_Code";0.004225;4225000;0.0159284;15928402;0;0
"Process 65";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 65";1;"MPI:MPI_Wait";0.003959;3959000;0.003959;3959000;30;0
"Process 514";1;"MPI:MPI_Barrier";0.0042724;4272403;0.0042724;4272403;1;0
"Process 514";1;"MPI:MPI_Isend";0.001406;1405999;0.001406;1405999;16;0
"Process 514";1;"Application:User_Code";0.003427;3427000;0.0159284;15928402;0;0
"Process 514";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 514";1;"MPI:MPI_Wait";0.006809;6809000;0.006809;6809000;32;0
"Process 963";1;"MPI:MPI_Barrier";0.0019464;1946405;0.0019464;1946405;1;0
"Process 963";1;"MPI:MPI_Isend";0.00157;1570000;0.00157;1570000;14;0
"Process 963";1;"Application:User_Code";0.00413;4129999;0.0159284;15928402;0;0
"Process 963";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 963";1;"MPI:MPI_Wait";0.008271;8270998;0.008271;8270998;28;0
"Process 66";1;"MPI:MPI_Barrier";0.0058904;5890402;0.0058904;5890402;1;0
"Process 66";1;"MPI:MPI_Isend";0.001787;1787000;0.001787;1787000;13;0
"Process 66";1;"Application:User_Code";0.004098;4098000;0.0159284;15928402;0;0
"Process 66";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 66";1;"MPI:MPI_Wait";0.004142;4142000;0.004142;4142000;26;0
"Process 515";1;"MPI:MPI_Barrier";0.0056264;5626403;0.0056264;5626403;1;0
"Process 515";1;"MPI:MPI_Isend";0.00148;1480000;0.00148;1480000;16;0
"Process 515";1;"Application:User_Code";0.003081;3080999;0.0159284;15928402;0;0
"Process 515";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 515";1;"MPI:MPI_Wait";0.005725;5725000;0.005725;5725000;32;0
"Process 964";1;"MPI:MPI_Barrier";0.0012964;1296405;0.0012964;1296405;1;0
"Process 964";1;"MPI:MPI_Isend";0.002155;2155000;0.002155;2155000;15;0
"Process 964";1;"Application:User_Code";0.004224;4223998;0.0159284;15928402;0;0
"Process 964";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 964";1;"MPI:MPI_Wait";0.00824;8239999;0.00824;8239999;30;0
"Process 67";1;"MPI:MPI_Barrier";0.0059444;5944402;0.0059444;5944402;1;0
"Process 67";1;"MPI:MPI_Isend";0.001734;1734000;0.001734;1734000;14;0
"Process 67";1;"Application:User_Code";0.0042;4200000;0.0159284;15928402;0;0
"Process 67";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 67";1;"MPI:MPI_Wait";0.004041;4041000;0.004041;4041000;28;0
"Process 516";1;"MPI:MPI_Barrier";0.0051964;5196403;0.0051964;5196403;1;0
"Process 516";1;"MPI:MPI_Isend";0.001712;1712000;0.001712;1712000;16;0
"Process 516";1;"Application:User_Code";0.003399;3398999;0.0159284;15928402;0;0
"Process 516";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 516";1;"MPI:MPI_Wait";0.005607;5607000;0.005607;5607000;32;0
"Process 965";1;"MPI:MPI_Barrier";0.0019424;1942405;0.0019424;1942405;1;0
"Process 965";1;"MPI:MPI_Isend";0.001954;1954000;0.001954;1954000;15;0
"Process 965";1;"Application:User_Code";0.004093;4092999;0.0159284;15928402;0;0
"Process 965";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 965";1;"MPI:MPI_Wait";0.007923;7922998;0.007923;7922998;30;0
"Process 68";1;"MPI:MPI_Isend";0.001794;1794000;0.001794;1794000;12;0
"Process 68";1;"MPI:MPI_Barrier";0.00655665;6556652;0.00655665;6556652;1;0
"Process 68";1;"Application:User_Code";0.00364575;3645750;0.0159284;15928402;0;0
"Process 68";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 68";1;"MPI:MPI_Wait";0.003921;3921000;0.003921;3921000;24;0
"Process 517";1;"MPI:MPI_Barrier";0.0016094;1609403;0.0016094;1609403;1;0
"Process 517";1;"MPI:MPI_Isend";0.001603;1603000;0.001603;1603000;16;0
"Process 517";1;"Application:User_Code";0.003311;3310999;0.0159284;15928402;0;0
"Process 517";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 517";1;"MPI:MPI_Wait";0.009392;9392000;0.009392;9392000;32;0
"Process 966";1;"MPI:MPI_Barrier";0.0014884;1488405;0.0014884;1488405;1;0
"Process 966";1;"MPI:MPI_Isend";0.001916;1916000;0.001916;1916000;14;0
"Process 966";1;"Application:User_Code";0.004015;4014999;0.0159284;15928402;0;0
"Process 966";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 966";1;"MPI:MPI_Wait";0.008497;8496998;0.008497;8496998;28;0
"Process 69";1;"MPI:MPI_Barrier";0.0072584;7258402;0.0072584;7258402;1;0
"Process 69";1;"MPI:MPI_Isend";0.001444;1444000;0.001444;1444000;11;0
"Process 69";1;"Application:User_Code";0.002998;2998000;0.0159284;15928402;0;0
"Process 69";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 69";1;"MPI:MPI_Wait";0.004218;4218000;0.004218;4218000;22;0
"Process 518";1;"MPI:MPI_Barrier";0.0028154;2815403;0.0028154;2815403;1;0
"Process 518";1;"MPI:MPI_Isend";0.001296;1296000;0.001296;1296000;15;0
"Process 518";1;"Application:User_Code";0.003279;3278999;0.0159284;15928402;0;0
"Process 518";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 518";1;"MPI:MPI_Wait";0.008527;8527000;0.008527;8527000;30;0
"Process 967";1;"MPI:MPI_Barrier";0.0032914;3291405;0.0032914;3291405;1;0
"Process 967";1;"MPI:MPI_Isend";0.001747;1747000;0.001747;1747000;16;0
"Process 967";1;"Application:User_Code";0.003704;3703999;0.0159284;15928402;0;0
"Process 967";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 967";1;"MPI:MPI_Wait";0.007174;7173998;0.007174;7173998;32;0
"Process 70";1;"MPI:MPI_Barrier";0.0072514;7251402;0.0072514;7251402;1;0
"Process 70";1;"MPI:MPI_Isend";0.00155;1550000;0.00155;1550000;9;0
"Process 70";1;"Application:User_Code";0.00271;2710000;0.0159284;15928402;0;0
"Process 70";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 70";1;"MPI:MPI_Wait";0.004405;4405000;0.004405;4405000;18;0
"Process 519";1;"MPI:MPI_Barrier";0.0019814;1981403;0.0019814;1981403;1;0
"Process 519";1;"MPI:MPI_Isend";0.001373;1372999;0.001373;1372999;15;0
"Process 519";1;"Application:User_Code";0.003591;3591000;0.0159284;15928402;0;0
"Process 519";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 519";1;"MPI:MPI_Wait";0.008969;8969000;0.008969;8969000;30;0
"Process 968";1;"MPI:MPI_Barrier";0.0019244;1924405;0.0019244;1924405;1;0
"Process 968";1;"MPI:MPI_Isend";0.001752;1752000;0.001752;1752000;15;0
"Process 968";1;"Application:User_Code";0.003846;3845999;0.0159284;15928402;0;0
"Process 968";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 968";1;"MPI:MPI_Wait";0.008392;8391998;0.008392;8391998;30;0
"Process 71";1;"MPI:MPI_Barrier";0.0067754;6775402;0.0067754;6775402;1;0
"Process 71";1;"MPI:MPI_Isend";0.001983;1983000;0.001983;1983000;10;0
"Process 71";1;"Application:User_Code";0.003136;3136000;0.0159284;15928402;0;0
"Process 71";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 71";1;"MPI:MPI_Wait";0.004024;4024000;0.004024;4024000;20;0
"Process 520";1;"MPI:MPI_Barrier";0.0026594;2659403;0.0026594;2659403;1;0
"Process 520";1;"MPI:MPI_Isend";0.001268;1268000;0.001268;1268000;16;0
"Process 520";1;"Application:User_Code";0.003498;3497999;0.0159284;15928402;0;0
"Process 520";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 520";1;"MPI:MPI_Wait";0.00849;8490000;0.00849;8490000;32;0
"Process 969";1;"MPI:MPI_Barrier";0.0014914;1491405;0.0014914;1491405;1;0
"Process 969";1;"MPI:MPI_Isend";0.001933;1933000;0.001933;1933000;14;0
"Process 969";1;"Application:User_Code";0.004088;4087999;0.0159284;15928402;0;0
"Process 969";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 969";1;"MPI:MPI_Wait";0.008403;8402998;0.008403;8402998;28;0
"Process 72";1;"MPI:MPI_Isend";0.002196;2196000;0.002196;2196000;12;0
"Process 72";1;"MPI:MPI_Barrier";0.00749765;7497652;0.00749765;7497652;1;0
"Process 72";1;"Application:User_Code";0.00251875;2518750;0.0159284;15928402;0;0
"Process 72";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 72";1;"MPI:MPI_Wait";0.003702;3702000;0.003702;3702000;24;0
"Process 521";1;"MPI:MPI_Barrier";0.0038064;3806403;0.0038064;3806403;1;0
"Process 521";1;"MPI:MPI_Isend";0.001219;1218999;0.001219;1218999;15;0
"Process 521";1;"Application:User_Code";0.003466;3466000;0.0159284;15928402;0;0
"Process 521";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 521";1;"MPI:MPI_Wait";0.007427;7427000;0.007427;7427000;30;0
"Process 970";1;"MPI:MPI_Barrier";0.0028194;2819405;0.0028194;2819405;1;0
"Process 970";1;"MPI:MPI_Isend";0.001724;1724000;0.001724;1724000;12;0
"Process 970";1;"Application:User_Code";0.00349;3489999;0.0159284;15928402;0;0
"Process 970";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 970";1;"MPI:MPI_Wait";0.007884;7883998;0.007884;7883998;24;0
"Process 73";1;"MPI:MPI_Isend";0.002138;2138000;0.002138;2138000;12;0
"Process 73";1;"MPI:MPI_Barrier";0.00563365;5633652;0.00563365;5633652;1;0
"Process 73";1;"Application:User_Code";0.00216875;2168750;0.0159284;15928402;0;0
"Process 73";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 73";1;"MPI:MPI_Wait";0.005979;5979000;0.005979;5979000;24;0
"Process 522";1;"MPI:MPI_Barrier";0.0024484;2448403;0.0024484;2448403;1;0
"Process 522";1;"MPI:MPI_Isend";0.001231;1231000;0.001231;1231000;16;0
"Process 522";1;"Application:User_Code";0.003496;3495999;0.0159284;15928402;0;0
"Process 522";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 522";1;"MPI:MPI_Wait";0.008736;8736000;0.008736;8736000;32;0
"Process 971";1;"MPI:MPI_Barrier";0.0060914;6091404;0.0060914;6091404;1;0
"Process 971";1;"MPI:MPI_Isend";0.001536;1536000;0.001536;1536000;15;0
"Process 971";1;"Application:User_Code";0.002674;2674000;0.0159284;15928402;0;0
"Process 971";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 971";1;"MPI:MPI_Wait";0.005614;5613998;0.005614;5613998;30;0
"Process 74";1;"MPI:MPI_Barrier";0.0056254;5625402;0.0056254;5625402;1;0
"Process 74";1;"MPI:MPI_Isend";0.001986;1986000;0.001986;1986000;12;0
"Process 74";1;"Application:User_Code";0.002376;2376000;0.0159284;15928402;0;0
"Process 74";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 74";1;"MPI:MPI_Wait";0.00593;5930000;0.00593;5930000;24;0
"Process 523";1;"MPI:MPI_Barrier";0.0018684;1868403;0.0018684;1868403;1;0
"Process 523";1;"MPI:MPI_Isend";0.001634;1634000;0.001634;1634000;15;0
"Process 523";1;"Application:User_Code";0.003269;3268999;0.0159284;15928402;0;0
"Process 523";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 523";1;"MPI:MPI_Wait";0.009143;9143000;0.009143;9143000;30;0
"Process 972";1;"MPI:MPI_Barrier";0.0028334;2833405;0.0028334;2833405;1;0
"Process 972";1;"MPI:MPI_Isend";0.001799;1799000;0.001799;1799000;16;0
"Process 972";1;"Application:User_Code";0.00437;4369998;0.0159284;15928402;0;0
"Process 972";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 972";1;"MPI:MPI_Wait";0.006915;6914999;0.006915;6914999;32;0
"Process 75";1;"MPI:MPI_Barrier";0.0069704;6970402;0.0069704;6970402;1;0
"Process 75";1;"MPI:MPI_Isend";0.001912;1912000;0.001912;1912000;13;0
"Process 75";1;"Application:User_Code";0.002524;2524000;0.0159284;15928402;0;0
"Process 75";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 75";1;"MPI:MPI_Wait";0.004512;4512000;0.004512;4512000;26;0
"Process 524";1;"MPI:MPI_Barrier";0.0020754;2075403;0.0020754;2075403;1;0
"Process 524";1;"MPI:MPI_Isend";0.001519;1518999;0.001519;1518999;15;0
"Process 524";1;"Application:User_Code";0.003504;3504000;0.0159284;15928402;0;0
"Process 524";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 524";1;"MPI:MPI_Wait";0.008817;8817000;0.008817;8817000;30;0
"Process 973";1;"MPI:MPI_Barrier";0.0032104;3210405;0.0032104;3210405;1;0
"Process 973";1;"MPI:MPI_Isend";0.001984;1984000;0.001984;1984000;18;0
"Process 973";1;"Application:User_Code";0.004127;4126998;0.0159284;15928402;0;0
"Process 973";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 973";1;"MPI:MPI_Wait";0.006596;6595999;0.006596;6595999;36;0
"Process 76";1;"MPI:MPI_Isend";0.001986;1986000;0.001986;1986000;12;0
"Process 76";1;"MPI:MPI_Barrier";0.00592865;5928652;0.00592865;5928652;1;0
"Process 76";1;"Application:User_Code";0.00240975;2409750;0.0159284;15928402;0;0
"Process 76";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 76";1;"MPI:MPI_Wait";0.005594;5594000;0.005594;5594000;24;0
"Process 525";1;"MPI:MPI_Barrier";0.0044804;4480403;0.0044804;4480403;1;0
"Process 525";1;"MPI:MPI_Isend";0.001362;1361999;0.001362;1361999;15;0
"Process 525";1;"Application:User_Code";0.003369;3369000;0.0159284;15928402;0;0
"Process 525";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 525";1;"MPI:MPI_Wait";0.006705;6705000;0.006705;6705000;30;0
"Process 974";1;"MPI:MPI_Barrier";0.0013454;1345405;0.0013454;1345405;1;0
"Process 974";1;"MPI:MPI_Isend";0.002026;2025999;0.002026;2025999;17;0
"Process 974";1;"Application:User_Code";0.005088;5087999;0.0159284;15928402;0;0
"Process 974";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 974";1;"MPI:MPI_Wait";0.007458;7457999;0.007458;7457999;34;0
"Process 77";1;"MPI:MPI_Barrier";0.0060174;6017402;0.0060174;6017402;1;0
"Process 77";1;"MPI:MPI_Isend";0.002154;2154000;0.002154;2154000;13;0
"Process 77";1;"Application:User_Code";0.002433;2433000;0.0159284;15928402;0;0
"Process 77";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;13;0
"Process 77";1;"MPI:MPI_Wait";0.005306;5306000;0.005306;5306000;26;0
"Process 526";1;"MPI:MPI_Barrier";0.0049964;4996403;0.0049964;4996403;1;0
"Process 526";1;"MPI:MPI_Isend";0.001328;1327999;0.001328;1327999;14;0
"Process 526";1;"Application:User_Code";0.003145;3145000;0.0159284;15928402;0;0
"Process 526";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 526";1;"MPI:MPI_Wait";0.006447;6447000;0.006447;6447000;28;0
"Process 975";1;"MPI:MPI_Barrier";0.0019294;1929405;0.0019294;1929405;1;0
"Process 975";1;"MPI:MPI_Isend";0.002112;2111999;0.002112;2111999;20;0
"Process 975";1;"Application:User_Code";0.004982;4981999;0.0159284;15928402;0;0
"Process 975";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 975";1;"MPI:MPI_Wait";0.006892;6891999;0.006892;6891999;40;0
"Process 78";1;"MPI:MPI_Barrier";0.0059084;5908402;0.0059084;5908402;1;0
"Process 78";1;"MPI:MPI_Isend";0.002028;2028000;0.002028;2028000;11;0
"Process 78";1;"Application:User_Code";0.002368;2368000;0.0159284;15928402;0;0
"Process 78";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 78";1;"MPI:MPI_Wait";0.005614;5614000;0.005614;5614000;22;0
"Process 527";1;"MPI:MPI_Barrier";0.0016134;1613403;0.0016134;1613403;1;0
"Process 527";1;"MPI:MPI_Isend";0.001203;1203000;0.001203;1203000;16;0
"Process 527";1;"Application:User_Code";0.003417;3416999;0.0159284;15928402;0;0
"Process 527";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 527";1;"MPI:MPI_Wait";0.009682;9682000;0.009682;9682000;32;0
"Process 976";1;"MPI:MPI_Barrier";0.0010054;1005405;0.0010054;1005405;1;0
"Process 976";1;"MPI:MPI_Isend";0.001903;1902999;0.001903;1902999;19;0
"Process 976";1;"Application:User_Code";0.004987;4987000;0.0159284;15928402;0;0
"Process 976";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 976";1;"MPI:MPI_Wait";0.008019;8018998;0.008019;8018998;38;0
"Process 79";1;"MPI:MPI_Barrier";0.0079544;7954402;0.0079544;7954402;1;0
"Process 79";1;"MPI:MPI_Isend";0.002029;2029000;0.002029;2029000;11;0
"Process 79";1;"Application:User_Code";0.00232;2320000;0.0159284;15928402;0;0
"Process 79";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;11;0
"Process 79";1;"MPI:MPI_Wait";0.003611;3611000;0.003611;3611000;22;0
"Process 528";1;"MPI:MPI_Isend";0.002692;2691999;0.002692;2691999;15;0
"Process 528";1;"MPI:MPI_Barrier";0.005774;5773999;0.005774;5773999;1;0
"Process 528";1;"Application:User_Code";0.0028034;2803404;0.0159284;15928402;0;0
"Process 528";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 528";1;"MPI:MPI_Wait";0.004649;4649000;0.004649;4649000;30;0
"Process 977";1;"MPI:MPI_Barrier";0.000960405;960405;0.000960405;960405;1;0
"Process 977";1;"MPI:MPI_Isend";0.002017;2016999;0.002017;2016999;20;0
"Process 977";1;"Application:User_Code";0.004989;4989000;0.0159284;15928402;0;0
"Process 977";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;20;0
"Process 977";1;"MPI:MPI_Wait";0.00795;7949998;0.00795;7949998;40;0
"Process 80";1;"MPI:MPI_Barrier";0.0071854;7185402;0.0071854;7185402;1;0
"Process 80";1;"MPI:MPI_Isend";0.002028;2028000;0.002028;2028000;12;0
"Process 80";1;"Application:User_Code";0.002653;2653000;0.0159284;15928402;0;0
"Process 80";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 80";1;"MPI:MPI_Wait";0.004052;4052000;0.004052;4052000;24;0
"Process 529";1;"MPI:MPI_Isend";0.002486;2485999;0.002486;2485999;13;0
"Process 529";1;"MPI:MPI_Barrier";0.000646999;646999;0.000646999;646999;1;0
"Process 529";1;"Application:User_Code";0.0039614;3961404;0.0159284;15928402;0;0
"Process 529";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 529";1;"MPI:MPI_Wait";0.008822;8822000;0.008822;8822000;26;0
"Process 978";1;"MPI:MPI_Barrier";0.000950405;950405;0.000950405;950405;1;0
"Process 978";1;"MPI:MPI_Isend";0.001848;1847999;0.001848;1847999;19;0
"Process 978";1;"Application:User_Code";0.004808;4808000;0.0159284;15928402;0;0
"Process 978";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 978";1;"MPI:MPI_Wait";0.008307;8306998;0.008307;8306998;38;0
"Process 81";1;"MPI:MPI_Barrier";0.0073494;7349402;0.0073494;7349402;1;0
"Process 81";1;"MPI:MPI_Isend";0.002031;2031000;0.002031;2031000;11;0
"Process 81";1;"Application:User_Code";0.002615;2615000;0.0159284;15928402;0;0
"Process 81";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 81";1;"MPI:MPI_Wait";0.003923;3923000;0.003923;3923000;22;0
"Process 530";1;"MPI:MPI_Isend";0.002825;2825000;0.002825;2825000;13;0
"Process 530";1;"MPI:MPI_Barrier";0.000902999;902999;0.000902999;902999;1;0
"Process 530";1;"Application:User_Code";0.0039394;3939403;0.0159284;15928402;0;0
"Process 530";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 530";1;"MPI:MPI_Wait";0.008251;8251000;0.008251;8251000;26;0
"Process 979";1;"MPI:MPI_Barrier";0.000987405;987405;0.000987405;987405;1;0
"Process 979";1;"MPI:MPI_Isend";0.001842;1842000;0.001842;1842000;20;0
"Process 979";1;"Application:User_Code";0.004869;4868999;0.0159284;15928402;0;0
"Process 979";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 979";1;"MPI:MPI_Wait";0.008215;8214998;0.008215;8214998;40;0
"Process 82";1;"MPI:MPI_Barrier";0.0070204;7020402;0.0070204;7020402;1;0
"Process 82";1;"MPI:MPI_Isend";0.002073;2073000;0.002073;2073000;12;0
"Process 82";1;"Application:User_Code";0.002627;2627000;0.0159284;15928402;0;0
"Process 82";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 82";1;"MPI:MPI_Wait";0.004196;4196000;0.004196;4196000;24;0
"Process 531";1;"MPI:MPI_Isend";0.00243;2430000;0.00243;2430000;12;0
"Process 531";1;"MPI:MPI_Barrier";0.00599;5989999;0.00599;5989999;1;0
"Process 531";1;"Application:User_Code";0.0025864;2586403;0.0159284;15928402;0;0
"Process 531";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 531";1;"MPI:MPI_Wait";0.004909;4909000;0.004909;4909000;24;0
"Process 980";1;"MPI:MPI_Barrier";0.000895405;895405;0.000895405;895405;1;0
"Process 980";1;"MPI:MPI_Isend";0.002243;2243000;0.002243;2243000;19;0
"Process 980";1;"Application:User_Code";0.005088;5087999;0.0159284;15928402;0;0
"Process 980";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 980";1;"MPI:MPI_Wait";0.007686;7685998;0.007686;7685998;38;0
"Process 83";1;"MPI:MPI_Barrier";0.0093154;9315402;0.0093154;9315402;1;0
"Process 83";1;"MPI:MPI_Isend";0.001917;1917000;0.001917;1917000;10;0
"Process 83";1;"Application:User_Code";0.002193;2193000;0.0159284;15928402;0;0
"Process 83";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 83";1;"MPI:MPI_Wait";0.002491;2491000;0.002491;2491000;20;0
"Process 532";1;"MPI:MPI_Isend";0.002974;2973999;0.002974;2973999;20;0
"Process 532";1;"MPI:MPI_Barrier";0.002504;2503999;0.002504;2503999;1;0
"Process 532";1;"Application:User_Code";0.0036464;3646404;0.0159284;15928402;0;0
"Process 532";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 532";1;"MPI:MPI_Wait";0.00679;6790000;0.00679;6790000;40;0
"Process 981";1;"MPI:MPI_Barrier";0.0011074;1107405;0.0011074;1107405;1;0
"Process 981";1;"MPI:MPI_Isend";0.001734;1733999;0.001734;1733999;19;0
"Process 981";1;"Application:User_Code";0.004935;4934999;0.0159284;15928402;0;0
"Process 981";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 981";1;"MPI:MPI_Wait";0.008137;8136999;0.008137;8136999;38;0
"Process 84";1;"MPI:MPI_Isend";0.002384;2384000;0.002384;2384000;11;0
"Process 84";1;"MPI:MPI_Barrier";0.00759165;7591652;0.00759165;7591652;1;0
"Process 84";1;"Application:User_Code";0.00240675;2406750;0.0159284;15928402;0;0
"Process 84";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 84";1;"MPI:MPI_Wait";0.003535;3535000;0.003535;3535000;22;0
"Process 533";1;"MPI:MPI_Isend";0.003054;3053999;0.003054;3053999;17;0
"Process 533";1;"MPI:MPI_Barrier";0.000607999;607999;0.000607999;607999;1;0
"Process 533";1;"Application:User_Code";0.0051574;5157404;0.0159284;15928402;0;0
"Process 533";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 533";1;"MPI:MPI_Wait";0.007096;7096000;0.007096;7096000;34;0
"Process 982";1;"MPI:MPI_Barrier";0.0013514;1351405;0.0013514;1351405;1;0
"Process 982";1;"MPI:MPI_Isend";0.00208;2079999;0.00208;2079999;19;0
"Process 982";1;"Application:User_Code";0.005056;5055999;0.0159284;15928402;0;0
"Process 982";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 982";1;"MPI:MPI_Wait";0.007428;7427999;0.007428;7427999;38;0
"Process 85";1;"MPI:MPI_Barrier";0.0076654;7665402;0.0076654;7665402;1;0
"Process 85";1;"MPI:MPI_Isend";0.001921;1921000;0.001921;1921000;12;0
"Process 85";1;"Application:User_Code";0.002524;2524000;0.0159284;15928402;0;0
"Process 85";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 85";1;"MPI:MPI_Wait";0.003806;3806000;0.003806;3806000;24;0
"Process 534";1;"MPI:MPI_Barrier";0.000476403;476403;0.000476403;476403;1;0
"Process 534";1;"MPI:MPI_Isend";0.002829;2828999;0.002829;2828999;18;0
"Process 534";1;"Application:User_Code";0.00519;5190000;0.0159284;15928402;0;0
"Process 534";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 534";1;"MPI:MPI_Wait";0.007419;7419000;0.007419;7419000;36;0
"Process 983";1;"MPI:MPI_Barrier";0.0010414;1041405;0.0010414;1041405;1;0
"Process 983";1;"MPI:MPI_Isend";0.002167;2166999;0.002167;2166999;20;0
"Process 983";1;"Application:User_Code";0.00522;5219999;0.0159284;15928402;0;0
"Process 983";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;20;0
"Process 983";1;"MPI:MPI_Wait";0.00748;7479999;0.00748;7479999;40;0
"Process 86";1;"MPI:MPI_Barrier";0.0077614;7761402;0.0077614;7761402;1;0
"Process 86";1;"MPI:MPI_Isend";0.00199;1990000;0.00199;1990000;11;0
"Process 86";1;"Application:User_Code";0.002381;2381000;0.0159284;15928402;0;0
"Process 86";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 86";1;"MPI:MPI_Wait";0.003787;3787000;0.003787;3787000;22;0
"Process 535";1;"MPI:MPI_Barrier";0.000636403;636403;0.000636403;636403;1;0
"Process 535";1;"MPI:MPI_Isend";0.002605;2604999;0.002605;2604999;20;0
"Process 535";1;"Application:User_Code";0.005054;5054000;0.0159284;15928402;0;0
"Process 535";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 535";1;"MPI:MPI_Wait";0.007617;7617000;0.007617;7617000;40;0
"Process 984";1;"MPI:MPI_Barrier";0.000986405;986405;0.000986405;986405;1;0
"Process 984";1;"MPI:MPI_Isend";0.001769;1769000;0.001769;1769000;19;0
"Process 984";1;"Application:User_Code";0.005387;5386998;0.0159284;15928402;0;0
"Process 984";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 984";1;"MPI:MPI_Wait";0.00777;7769999;0.00777;7769999;38;0
"Process 87";1;"MPI:MPI_Barrier";0.0062134;6213402;0.0062134;6213402;1;0
"Process 87";1;"MPI:MPI_Isend";0.002157;2157000;0.002157;2157000;12;0
"Process 87";1;"Application:User_Code";0.002358;2358000;0.0159284;15928402;0;0
"Process 87";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 87";1;"MPI:MPI_Wait";0.005189;5189000;0.005189;5189000;24;0
"Process 536";1;"MPI:MPI_Isend";0.003517;3516999;0.003517;3516999;19;0
"Process 536";1;"MPI:MPI_Barrier";0.000372999;372999;0.000372999;372999;1;0
"Process 536";1;"Application:User_Code";0.0052304;5230404;0.0159284;15928402;0;0
"Process 536";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 536";1;"MPI:MPI_Wait";0.006791;6791000;0.006791;6791000;38;0
"Process 985";1;"MPI:MPI_Barrier";0.0014804;1480405;0.0014804;1480405;1;0
"Process 985";1;"MPI:MPI_Isend";0.001893;1893000;0.001893;1893000;19;0
"Process 985";1;"Application:User_Code";0.005148;5147998;0.0159284;15928402;0;0
"Process 985";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 985";1;"MPI:MPI_Wait";0.007393;7392999;0.007393;7392999;38;0
"Process 88";1;"MPI:MPI_Barrier";0.0090554;9055402;0.0090554;9055402;1;0
"Process 88";1;"MPI:MPI_Isend";0.002294;2294000;0.002294;2294000;11;0
"Process 88";1;"Application:User_Code";0.002187;2187000;0.0159284;15928402;0;0
"Process 88";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 88";1;"MPI:MPI_Wait";0.002381;2381000;0.002381;2381000;22;0
"Process 537";1;"MPI:MPI_Isend";0.00284;2839999;0.00284;2839999;20;0
"Process 537";1;"MPI:MPI_Barrier";0.000379999;379999;0.000379999;379999;1;0
"Process 537";1;"Application:User_Code";0.0051564;5156404;0.0159284;15928402;0;0
"Process 537";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 537";1;"MPI:MPI_Wait";0.007537;7537000;0.007537;7537000;40;0
"Process 986";1;"MPI:MPI_Barrier";0.0012424;1242405;0.0012424;1242405;1;0
"Process 986";1;"MPI:MPI_Isend";0.001482;1482000;0.001482;1482000;19;0
"Process 986";1;"Application:User_Code";0.005307;5306999;0.0159284;15928402;0;0
"Process 986";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 986";1;"MPI:MPI_Wait";0.007882;7881998;0.007882;7881998;38;0
"Process 89";1;"MPI:MPI_Barrier";0.0064224;6422402;0.0064224;6422402;1;0
"Process 89";1;"MPI:MPI_Isend";0.002148;2148000;0.002148;2148000;10;0
"Process 89";1;"Application:User_Code";0.002286;2286000;0.0159284;15928402;0;0
"Process 89";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 89";1;"MPI:MPI_Wait";0.005063;5063000;0.005063;5063000;20;0
"Process 538";1;"MPI:MPI_Barrier";0.0020934;2093403;0.0020934;2093403;1;0
"Process 538";1;"MPI:MPI_Isend";0.003101;3100999;0.003101;3100999;20;0
"Process 538";1;"Application:User_Code";0.004449;4449000;0.0159284;15928402;0;0
"Process 538";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 538";1;"MPI:MPI_Wait";0.006269;6269000;0.006269;6269000;40;0
"Process 987";1;"MPI:MPI_Barrier";0.0014304;1430405;0.0014304;1430405;1;0
"Process 987";1;"MPI:MPI_Isend";0.001889;1888999;0.001889;1888999;19;0
"Process 987";1;"Application:User_Code";0.005552;5551999;0.0159284;15928402;0;0
"Process 987";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 987";1;"MPI:MPI_Wait";0.007041;7040999;0.007041;7040999;38;0
"Process 90";1;"MPI:MPI_Barrier";0.0068374;6837402;0.0068374;6837402;1;0
"Process 90";1;"MPI:MPI_Isend";0.002229;2229000;0.002229;2229000;10;0
"Process 90";1;"Application:User_Code";0.002316;2316000;0.0159284;15928402;0;0
"Process 90";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 90";1;"MPI:MPI_Wait";0.004536;4536000;0.004536;4536000;20;0
"Process 539";1;"MPI:MPI_Isend";0.00336;3359999;0.00336;3359999;20;0
"Process 539";1;"MPI:MPI_Barrier";0.000348999;348999;0.000348999;348999;1;0
"Process 539";1;"Application:User_Code";0.0051744;5174404;0.0159284;15928402;0;0
"Process 539";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;20;0
"Process 539";1;"MPI:MPI_Wait";0.007027;7027000;0.007027;7027000;40;0
"Process 988";1;"MPI:MPI_Barrier";0.0015414;1541405;0.0015414;1541405;1;0
"Process 988";1;"MPI:MPI_Isend";0.001856;1856000;0.001856;1856000;20;0
"Process 988";1;"Application:User_Code";0.005253;5252998;0.0159284;15928402;0;0
"Process 988";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 988";1;"MPI:MPI_Wait";0.007261;7260999;0.007261;7260999;40;0
"Process 91";1;"MPI:MPI_Barrier";0.0094704;9470402;0.0094704;9470402;1;0
"Process 91";1;"MPI:MPI_Isend";0.002078;2078000;0.002078;2078000;8;0
"Process 91";1;"Application:User_Code";0.001824;1824000;0.0159284;15928402;0;0
"Process 91";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 91";1;"MPI:MPI_Wait";0.002546;2546000;0.002546;2546000;16;0
"Process 540";1;"MPI:MPI_Isend";0.003354;3353999;0.003354;3353999;20;0
"Process 540";1;"MPI:MPI_Barrier";0.000375999;375999;0.000375999;375999;1;0
"Process 540";1;"Application:User_Code";0.0052054;5205404;0.0159284;15928402;0;0
"Process 540";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 540";1;"MPI:MPI_Wait";0.006979;6979000;0.006979;6979000;40;0
"Process 989";1;"MPI:MPI_Barrier";0.0022134;2213405;0.0022134;2213405;1;0
"Process 989";1;"MPI:MPI_Isend";0.001501;1501000;0.001501;1501000;18;0
"Process 989";1;"Application:User_Code";0.004707;4706999;0.0159284;15928402;0;0
"Process 989";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 989";1;"MPI:MPI_Wait";0.007494;7493998;0.007494;7493998;36;0
"Process 92";1;"MPI:MPI_Barrier";0.0087514;8751402;0.0087514;8751402;1;0
"Process 92";1;"MPI:MPI_Isend";0.002019;2019000;0.002019;2019000;14;0
"Process 92";1;"Application:User_Code";0.002073;2073000;0.0159284;15928402;0;0
"Process 92";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 92";1;"MPI:MPI_Wait";0.003073;3073000;0.003073;3073000;28;0
"Process 541";1;"MPI:MPI_Barrier";0.000482403;482403;0.000482403;482403;1;0
"Process 541";1;"MPI:MPI_Isend";0.003495;3495000;0.003495;3495000;19;0
"Process 541";1;"Application:User_Code";0.005075;5074999;0.0159284;15928402;0;0
"Process 541";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 541";1;"MPI:MPI_Wait";0.00686;6860000;0.00686;6860000;38;0
"Process 990";1;"MPI:MPI_Barrier";0.0016914;1691405;0.0016914;1691405;1;0
"Process 990";1;"MPI:MPI_Isend";0.001764;1763999;0.001764;1763999;20;0
"Process 990";1;"Application:User_Code";0.005355;5354999;0.0159284;15928402;0;0
"Process 990";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 990";1;"MPI:MPI_Wait";0.007105;7104999;0.007105;7104999;40;0
"Process 93";1;"MPI:MPI_Barrier";0.0073334;7333402;0.0073334;7333402;1;0
"Process 93";1;"MPI:MPI_Isend";0.001691;1691000;0.001691;1691000;13;0
"Process 93";1;"Application:User_Code";0.003187;3187000;0.0159284;15928402;0;0
"Process 93";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 93";1;"MPI:MPI_Wait";0.003702;3702000;0.003702;3702000;26;0
"Process 542";1;"MPI:MPI_Barrier";0.000431403;431403;0.000431403;431403;1;0
"Process 542";1;"MPI:MPI_Isend";0.002736;2735999;0.002736;2735999;19;0
"Process 542";1;"Application:User_Code";0.005046;5046000;0.0159284;15928402;0;0
"Process 542";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 542";1;"MPI:MPI_Wait";0.007701;7701000;0.007701;7701000;38;0
"Process 991";1;"MPI:MPI_Barrier";0.0025414;2541405;0.0025414;2541405;1;0
"Process 991";1;"MPI:MPI_Isend";0.001727;1727000;0.001727;1727000;19;0
"Process 991";1;"Application:User_Code";0.004586;4585998;0.0159284;15928402;0;0
"Process 991";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 991";1;"MPI:MPI_Wait";0.007057;7056999;0.007057;7056999;38;0
"Process 94";1;"MPI:MPI_Barrier";0.0066944;6694402;0.0066944;6694402;1;0
"Process 94";1;"MPI:MPI_Isend";0.001593;1593000;0.001593;1593000;14;0
"Process 94";1;"Application:User_Code";0.003379;3379000;0.0159284;15928402;0;0
"Process 94";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 94";1;"MPI:MPI_Wait";0.004249;4249000;0.004249;4249000;28;0
"Process 543";1;"MPI:MPI_Barrier";0.000475403;475403;0.000475403;475403;1;0
"Process 543";1;"MPI:MPI_Isend";0.002713;2712999;0.002713;2712999;20;0
"Process 543";1;"Application:User_Code";0.004981;4981000;0.0159284;15928402;0;0
"Process 543";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 543";1;"MPI:MPI_Wait";0.007746;7746000;0.007746;7746000;40;0
"Process 992";1;"MPI:MPI_Barrier";0.0020414;2041405;0.0020414;2041405;1;0
"Process 992";1;"MPI:MPI_Isend";0.001676;1676000;0.001676;1676000;18;0
"Process 992";1;"Application:User_Code";0.004838;4837998;0.0159284;15928402;0;0
"Process 992";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 992";1;"MPI:MPI_Wait";0.007359;7358999;0.007359;7358999;36;0
"Process 95";1;"MPI:MPI_Barrier";0.0064434;6443402;0.0064434;6443402;1;0
"Process 95";1;"MPI:MPI_Isend";0.001741;1741000;0.001741;1741000;16;0
"Process 95";1;"Application:User_Code";0.00324;3240000;0.0159284;15928402;0;0
"Process 95";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 95";1;"MPI:MPI_Wait";0.004489;4489000;0.004489;4489000;32;0
"Process 544";1;"MPI:MPI_Isend";0.002619;2618999;0.002619;2618999;19;0
"Process 544";1;"MPI:MPI_Barrier";0.000506999;506999;0.000506999;506999;1;0
"Process 544";1;"Application:User_Code";0.0051124;5112404;0.0159284;15928402;0;0
"Process 544";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 544";1;"MPI:MPI_Wait";0.007676;7676000;0.007676;7676000;38;0
"Process 993";1;"MPI:MPI_Barrier";0.0012674;1267405;0.0012674;1267405;1;0
"Process 993";1;"MPI:MPI_Isend";0.001652;1652000;0.001652;1652000;16;0
"Process 993";1;"Application:User_Code";0.00486;4859999;0.0159284;15928402;0;0
"Process 993";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 993";1;"MPI:MPI_Wait";0.008136;8135998;0.008136;8135998;32;0
"Process 96";1;"MPI:MPI_Barrier";0.0049274;4927403;0.0049274;4927403;1;0
"Process 96";1;"MPI:MPI_Isend";0.002679;2679000;0.002679;2679000;16;0
"Process 96";1;"Application:User_Code";0.003711;3711000;0.0159284;15928402;0;0
"Process 96";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 96";1;"MPI:MPI_Wait";0.004598;4597999;0.004598;4597999;32;0
"Process 545";1;"MPI:MPI_Isend";0.002568;2567999;0.002568;2567999;20;0
"Process 545";1;"MPI:MPI_Barrier";0.001129;1128999;0.001129;1128999;1;0
"Process 545";1;"Application:User_Code";0.0046564;4656404;0.0159284;15928402;0;0
"Process 545";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 545";1;"MPI:MPI_Wait";0.00756;7560000;0.00756;7560000;40;0
"Process 994";1;"MPI:MPI_Barrier";0.0042064;4206404;0.0042064;4206404;1;0
"Process 994";1;"MPI:MPI_Isend";0.001561;1561000;0.001561;1561000;16;0
"Process 994";1;"Application:User_Code";0.003314;3314000;0.0159284;15928402;0;0
"Process 994";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 994";1;"MPI:MPI_Wait";0.006831;6830998;0.006831;6830998;32;0
"Process 97";1;"MPI:MPI_Barrier";0.0044404;4440403;0.0044404;4440403;1;0
"Process 97";1;"MPI:MPI_Isend";0.002587;2587000;0.002587;2587000;16;0
"Process 97";1;"Application:User_Code";0.003947;3947000;0.0159284;15928402;0;0
"Process 97";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 97";1;"MPI:MPI_Wait";0.004941;4940999;0.004941;4940999;32;0
"Process 546";1;"MPI:MPI_Barrier";0.000388403;388403;0.000388403;388403;1;0
"Process 546";1;"MPI:MPI_Isend";0.002575;2574999;0.002575;2574999;19;0
"Process 546";1;"Application:User_Code";0.004999;4999000;0.0159284;15928402;0;0
"Process 546";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 546";1;"MPI:MPI_Wait";0.007953;7953000;0.007953;7953000;38;0
"Process 995";1;"MPI:MPI_Barrier";0.0031454;3145405;0.0031454;3145405;1;0
"Process 995";1;"MPI:MPI_Isend";0.001487;1487000;0.001487;1487000;16;0
"Process 995";1;"Application:User_Code";0.00409;4089999;0.0159284;15928402;0;0
"Process 995";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 995";1;"MPI:MPI_Wait";0.007193;7192998;0.007193;7192998;32;0
"Process 98";1;"MPI:MPI_Barrier";0.0042224;4222403;0.0042224;4222403;1;0
"Process 98";1;"MPI:MPI_Isend";0.003155;3155000;0.003155;3155000;17;0
"Process 98";1;"Application:User_Code";0.003715;3715000;0.0159284;15928402;0;0
"Process 98";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 98";1;"MPI:MPI_Wait";0.004825;4824999;0.004825;4824999;34;0
"Process 547";1;"MPI:MPI_Barrier";0.0025744;2574403;0.0025744;2574403;1;0
"Process 547";1;"MPI:MPI_Isend";0.002635;2635000;0.002635;2635000;19;0
"Process 547";1;"Application:User_Code";0.004172;4171999;0.0159284;15928402;0;0
"Process 547";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 547";1;"MPI:MPI_Wait";0.006533;6533000;0.006533;6533000;38;0
"Process 996";1;"MPI:MPI_Barrier";0.0011054;1105405;0.0011054;1105405;1;0
"Process 996";1;"MPI:MPI_Isend";0.001854;1853999;0.001854;1853999;17;0
"Process 996";1;"Application:User_Code";0.005299;5298999;0.0159284;15928402;0;0
"Process 996";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 996";1;"MPI:MPI_Wait";0.007653;7652999;0.007653;7652999;34;0
"Process 99";1;"MPI:MPI_Barrier";0.0052584;5258403;0.0052584;5258403;1;0
"Process 99";1;"MPI:MPI_Isend";0.002631;2631000;0.002631;2631000;16;0
"Process 99";1;"Application:User_Code";0.003645;3645000;0.0159284;15928402;0;0
"Process 99";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 99";1;"MPI:MPI_Wait";0.00438;4379999;0.00438;4379999;32;0
"Process 548";1;"MPI:MPI_Isend";0.003554;3553999;0.003554;3553999;19;0
"Process 548";1;"MPI:MPI_Barrier";0.000384999;384999;0.000384999;384999;1;0
"Process 548";1;"Application:User_Code";0.0049604;4960404;0.0159284;15928402;0;0
"Process 548";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 548";1;"MPI:MPI_Wait";0.007016;7016000;0.007016;7016000;38;0
"Process 997";1;"MPI:MPI_Barrier";0.0013414;1341405;0.0013414;1341405;1;0
"Process 997";1;"MPI:MPI_Isend";0.00178;1779999;0.00178;1779999;18;0
"Process 997";1;"Application:User_Code";0.005468;5467999;0.0159284;15928402;0;0
"Process 997";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 997";1;"MPI:MPI_Wait";0.007323;7322999;0.007323;7322999;36;0
"Process 100";1;"MPI:MPI_Barrier";0.0044654;4465403;0.0044654;4465403;1;0
"Process 100";1;"MPI:MPI_Isend";0.002765;2765000;0.002765;2765000;17;0
"Process 100";1;"Application:User_Code";0.003917;3917000;0.0159284;15928402;0;0
"Process 100";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 100";1;"MPI:MPI_Wait";0.00477;4769999;0.00477;4769999;34;0
"Process 549";1;"MPI:MPI_Barrier";0.000768403;768403;0.000768403;768403;1;0
"Process 549";1;"MPI:MPI_Isend";0.002703;2702999;0.002703;2702999;19;0
"Process 549";1;"Application:User_Code";0.004846;4846000;0.0159284;15928402;0;0
"Process 549";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 549";1;"MPI:MPI_Wait";0.007597;7597000;0.007597;7597000;38;0
"Process 998";1;"MPI:MPI_Barrier";0.0017384;1738405;0.0017384;1738405;1;0
"Process 998";1;"MPI:MPI_Isend";0.001949;1948999;0.001949;1948999;20;0
"Process 998";1;"Application:User_Code";0.005354;5353999;0.0159284;15928402;0;0
"Process 998";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 998";1;"MPI:MPI_Wait";0.006871;6870999;0.006871;6870999;40;0
"Process 101";1;"MPI:MPI_Barrier";0.0044104;4410403;0.0044104;4410403;1;0
"Process 101";1;"MPI:MPI_Isend";0.003089;3089000;0.003089;3089000;15;0
"Process 101";1;"Application:User_Code";0.004013;4013000;0.0159284;15928402;0;0
"Process 101";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 101";1;"MPI:MPI_Wait";0.004404;4403999;0.004404;4403999;30;0
"Process 550";1;"MPI:MPI_Barrier";0.0019374;1937403;0.0019374;1937403;1;0
"Process 550";1;"MPI:MPI_Isend";0.002541;2540999;0.002541;2540999;20;0
"Process 550";1;"Application:User_Code";0.004306;4306000;0.0159284;15928402;0;0
"Process 550";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 550";1;"MPI:MPI_Wait";0.007129;7129000;0.007129;7129000;40;0
"Process 999";1;"MPI:MPI_Barrier";0.000926405;926405;0.000926405;926405;1;0
"Process 999";1;"MPI:MPI_Isend";0.001538;1538000;0.001538;1538000;19;0
"Process 999";1;"Application:User_Code";0.00512;5119998;0.0159284;15928402;0;0
"Process 999";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 999";1;"MPI:MPI_Wait";0.008328;8327999;0.008328;8327999;38;0
"Process 102";1;"MPI:MPI_Barrier";0.0038504;3850403;0.0038504;3850403;1;0
"Process 102";1;"MPI:MPI_Isend";0.00317;3170000;0.00317;3170000;15;0
"Process 102";1;"Application:User_Code";0.003902;3902000;0.0159284;15928402;0;0
"Process 102";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 102";1;"MPI:MPI_Wait";0.004991;4990999;0.004991;4990999;30;0
"Process 551";1;"MPI:MPI_Barrier";0.000562403;562403;0.000562403;562403;1;0
"Process 551";1;"MPI:MPI_Isend";0.002728;2727999;0.002728;2727999;18;0
"Process 551";1;"Application:User_Code";0.005065;5065000;0.0159284;15928402;0;0
"Process 551";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 551";1;"MPI:MPI_Wait";0.00756;7560000;0.00756;7560000;36;0
"Process 1000";1;"MPI:MPI_Barrier";0.0013444;1344405;0.0013444;1344405;1;0
"Process 1000";1;"MPI:MPI_Isend";0.001789;1789000;0.001789;1789000;20;0
"Process 1000";1;"Application:User_Code";0.005794;5793998;0.0159284;15928402;0;0
"Process 1000";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 1000";1;"MPI:MPI_Wait";0.006986;6985999;0.006986;6985999;40;0
"Process 103";1;"MPI:MPI_Barrier";0.0054234;5423403;0.0054234;5423403;1;0
"Process 103";1;"MPI:MPI_Isend";0.003693;3693000;0.003693;3693000;16;0
"Process 103";1;"Application:User_Code";0.003696;3696000;0.0159284;15928402;0;0
"Process 103";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 103";1;"MPI:MPI_Wait";0.003106;3105999;0.003106;3105999;32;0
"Process 552";1;"MPI:MPI_Isend";0.002892;2891999;0.002892;2891999;17;0
"Process 552";1;"MPI:MPI_Barrier";0.001276;1275999;0.001276;1275999;1;0
"Process 552";1;"Application:User_Code";0.0049054;4905404;0.0159284;15928402;0;0
"Process 552";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 552";1;"MPI:MPI_Wait";0.006839;6839000;0.006839;6839000;34;0
"Process 1001";1;"MPI:MPI_Barrier";0.000926405;926405;0.000926405;926405;1;0
"Process 1001";1;"MPI:MPI_Isend";0.00189;1889999;0.00189;1889999;20;0
"Process 1001";1;"Application:User_Code";0.005058;5057999;0.0159284;15928402;0;0
"Process 1001";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 1001";1;"MPI:MPI_Wait";0.00804;8039999;0.00804;8039999;40;0
"Process 104";1;"MPI:MPI_Barrier";0.0040094;4009403;0.0040094;4009403;1;0
"Process 104";1;"MPI:MPI_Isend";0.002928;2928000;0.002928;2928000;15;0
"Process 104";1;"Application:User_Code";0.004046;4046000;0.0159284;15928402;0;0
"Process 104";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 104";1;"MPI:MPI_Wait";0.004931;4930999;0.004931;4930999;30;0
"Process 553";1;"MPI:MPI_Isend";0.002591;2590999;0.002591;2590999;18;0
"Process 553";1;"MPI:MPI_Barrier";0.001489;1488999;0.001489;1488999;1;0
"Process 553";1;"Application:User_Code";0.0046254;4625404;0.0159284;15928402;0;0
"Process 553";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 553";1;"MPI:MPI_Wait";0.007212;7212000;0.007212;7212000;36;0
"Process 1002";1;"MPI:MPI_Barrier";0.000951405;951405;0.000951405;951405;1;0
"Process 1002";1;"MPI:MPI_Isend";0.001739;1738999;0.001739;1738999;20;0
"Process 1002";1;"Application:User_Code";0.005216;5215999;0.0159284;15928402;0;0
"Process 1002";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 1002";1;"MPI:MPI_Wait";0.008005;8004999;0.008005;8004999;40;0
"Process 105";1;"MPI:MPI_Barrier";0.0038574;3857403;0.0038574;3857403;1;0
"Process 105";1;"MPI:MPI_Isend";0.005482;5481999;0.005482;5481999;15;0
"Process 105";1;"Application:User_Code";0.00395;3950000;0.0159284;15928402;0;0
"Process 105";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 105";1;"MPI:MPI_Wait";0.002627;2627000;0.002627;2627000;30;0
"Process 554";1;"MPI:MPI_Isend";0.003171;3170999;0.003171;3170999;15;0
"Process 554";1;"MPI:MPI_Barrier";0.001102;1101999;0.001102;1101999;1;0
"Process 554";1;"Application:User_Code";0.0048374;4837404;0.0159284;15928402;0;0
"Process 554";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 554";1;"MPI:MPI_Wait";0.006803;6803000;0.006803;6803000;30;0
"Process 1003";1;"MPI:MPI_Barrier";0.0013544;1354405;0.0013544;1354405;1;0
"Process 1003";1;"MPI:MPI_Isend";0.001751;1750999;0.001751;1750999;20;0
"Process 1003";1;"Application:User_Code";0.005723;5722999;0.0159284;15928402;0;0
"Process 1003";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;20;0
"Process 1003";1;"MPI:MPI_Wait";0.007081;7080999;0.007081;7080999;40;0
"Process 106";1;"MPI:MPI_Barrier";0.0038614;3861403;0.0038614;3861403;1;0
"Process 106";1;"MPI:MPI_Isend";0.003514;3514000;0.003514;3514000;14;0
"Process 106";1;"Application:User_Code";0.00389;3890000;0.0159284;15928402;0;0
"Process 106";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 106";1;"MPI:MPI_Wait";0.004651;4650999;0.004651;4650999;28;0
"Process 555";1;"MPI:MPI_Isend";0.003567;3567000;0.003567;3567000;17;0
"Process 555";1;"MPI:MPI_Barrier";0.000830999;830999;0.000830999;830999;1;0
"Process 555";1;"Application:User_Code";0.0048774;4877403;0.0159284;15928402;0;0
"Process 555";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 555";1;"MPI:MPI_Wait";0.006641;6641000;0.006641;6641000;34;0
"Process 1004";1;"MPI:MPI_Barrier";0.0010364;1036405;0.0010364;1036405;1;0
"Process 1004";1;"MPI:MPI_Isend";0.001644;1644000;0.001644;1644000;19;0
"Process 1004";1;"Application:User_Code";0.005239;5238998;0.0159284;15928402;0;0
"Process 1004";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;19;0
"Process 1004";1;"MPI:MPI_Wait";0.007999;7998999;0.007999;7998999;38;0
"Process 107";1;"MPI:MPI_Barrier";0.0040074;4007403;0.0040074;4007403;1;0
"Process 107";1;"MPI:MPI_Isend";0.005255;5254999;0.005255;5254999;15;0
"Process 107";1;"Application:User_Code";0.004266;4266000;0.0159284;15928402;0;0
"Process 107";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 107";1;"MPI:MPI_Wait";0.002388;2388000;0.002388;2388000;30;0
"Process 556";1;"MPI:MPI_Isend";0.002418;2417999;0.002418;2417999;17;0
"Process 556";1;"MPI:MPI_Barrier";0.000675999;675999;0.000675999;675999;1;0
"Process 556";1;"Application:User_Code";0.0054244;5424404;0.0159284;15928402;0;0
"Process 556";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 556";1;"MPI:MPI_Wait";0.007395;7395000;0.007395;7395000;34;0
"Process 1005";1;"MPI:MPI_Barrier";0.000884405;884405;0.000884405;884405;1;0
"Process 1005";1;"MPI:MPI_Isend";0.00181;1810000;0.00181;1810000;19;0
"Process 1005";1;"Application:User_Code";0.004902;4901999;0.0159284;15928402;0;0
"Process 1005";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 1005";1;"MPI:MPI_Wait";0.008318;8317998;0.008318;8317998;38;0
"Process 108";1;"MPI:MPI_Barrier";0.0042664;4266403;0.0042664;4266403;1;0
"Process 108";1;"MPI:MPI_Isend";0.003003;3003000;0.003003;3003000;16;0
"Process 108";1;"Application:User_Code";0.003973;3973000;0.0159284;15928402;0;0
"Process 108";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 108";1;"MPI:MPI_Wait";0.004671;4670999;0.004671;4670999;32;0
"Process 557";1;"MPI:MPI_Barrier";0.000124403;124403;0.000124403;124403;1;0
"Process 557";1;"MPI:MPI_Isend";0.003395;3394999;0.003395;3394999;18;0
"Process 557";1;"Application:User_Code";0.005551;5551000;0.0159284;15928402;0;0
"Process 557";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 557";1;"MPI:MPI_Wait";0.006844;6844000;0.006844;6844000;36;0
"Process 1006";1;"MPI:MPI_Barrier";0.0011764;1176405;0.0011764;1176405;1;0
"Process 1006";1;"MPI:MPI_Isend";0.001812;1811999;0.001812;1811999;20;0
"Process 1006";1;"Application:User_Code";0.005433;5432999;0.0159284;15928402;0;0
"Process 1006";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 1006";1;"MPI:MPI_Wait";0.007491;7490999;0.007491;7490999;40;0
"Process 109";1;"MPI:MPI_Barrier";0.0049654;4965403;0.0049654;4965403;1;0
"Process 109";1;"MPI:MPI_Isend";0.002863;2863000;0.002863;2863000;15;0
"Process 109";1;"Application:User_Code";0.00354;3540000;0.0159284;15928402;0;0
"Process 109";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 109";1;"MPI:MPI_Wait";0.004547;4546999;0.004547;4546999;30;0
"Process 558";1;"MPI:MPI_Barrier";0.000373403;373403;0.000373403;373403;1;0
"Process 558";1;"MPI:MPI_Isend";0.002496;2495999;0.002496;2495999;20;0
"Process 558";1;"Application:User_Code";0.005596;5596000;0.0159284;15928402;0;0
"Process 558";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 558";1;"MPI:MPI_Wait";0.007449;7449000;0.007449;7449000;40;0
"Process 1007";1;"MPI:MPI_Barrier";0.0011384;1138405;0.0011384;1138405;1;0
"Process 1007";1;"MPI:MPI_Isend";0.001953;1953000;0.001953;1953000;19;0
"Process 1007";1;"Application:User_Code";0.005576;5575998;0.0159284;15928402;0;0
"Process 1007";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 1007";1;"MPI:MPI_Wait";0.007247;7246999;0.007247;7246999;38;0
"Process 110";1;"MPI:MPI_Barrier";0.0068584;6858403;0.0068584;6858403;1;0
"Process 110";1;"MPI:MPI_Isend";0.003181;3181000;0.003181;3181000;15;0
"Process 110";1;"Application:User_Code";0.002896;2896000;0.0159284;15928402;0;0
"Process 110";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 110";1;"MPI:MPI_Wait";0.002982;2981999;0.002982;2981999;30;0
"Process 559";1;"MPI:MPI_Barrier";3.2403e-05;32403;3.2403e-05;32403;1;0
"Process 559";1;"MPI:MPI_Isend";0.002715;2714999;0.002715;2714999;20;0
"Process 559";1;"Application:User_Code";0.005355;5355000;0.0159284;15928402;0;0
"Process 559";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 559";1;"MPI:MPI_Wait";0.007811;7811000;0.007811;7811000;40;0
"Process 1008";1;"MPI:MPI_Barrier";0.0015454;1545404;0.0015454;1545404;1;0
"Process 1008";1;"MPI:MPI_Isend";0.004393;4392999;0.004393;4392999;20;0
"Process 1008";1;"Application:User_Code";0.005314;5314000;0.0159284;15928402;0;0
"Process 1008";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 1008";1;"MPI:MPI_Wait";0.004661;4660999;0.004661;4660999;40;0
"Process 111";1;"MPI:MPI_Barrier";0.0036214;3621403;0.0036214;3621403;1;0
"Process 111";1;"MPI:MPI_Isend";0.003209;3209000;0.003209;3209000;15;0
"Process 111";1;"Application:User_Code";0.003433;3433000;0.0159284;15928402;0;0
"Process 111";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 111";1;"MPI:MPI_Wait";0.005652;5651999;0.005652;5651999;30;0
"Process 560";1;"MPI:MPI_Isend";0.002743;2742999;0.002743;2742999;20;0
"Process 560";1;"MPI:MPI_Barrier";3.4999e-05;34999;3.4999e-05;34999;1;0
"Process 560";1;"Application:User_Code";0.0054104;5410404;0.0159284;15928402;0;0
"Process 560";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 560";1;"MPI:MPI_Wait";0.007725;7725000;0.007725;7725000;40;0
"Process 1009";1;"MPI:MPI_Barrier";0.0015254;1525404;0.0015254;1525404;1;0
"Process 1009";1;"MPI:MPI_Isend";0.003825;3824999;0.003825;3824999;19;0
"Process 1009";1;"Application:User_Code";0.005327;5327000;0.0159284;15928402;0;0
"Process 1009";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 1009";1;"MPI:MPI_Wait";0.005238;5237999;0.005238;5237999;38;0
"Process 112";1;"MPI:MPI_Barrier";0.0068894;6889403;0.0068894;6889403;1;0
"Process 112";1;"MPI:MPI_Isend";0.003175;3175000;0.003175;3175000;14;0
"Process 112";1;"Application:User_Code";0.002745;2745000;0.0159284;15928402;0;0
"Process 112";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 112";1;"MPI:MPI_Wait";0.003106;3105999;0.003106;3105999;28;0
"Process 561";1;"MPI:MPI_Barrier";0.000556403;556403;0.000556403;556403;1;0
"Process 561";1;"MPI:MPI_Isend";0.002545;2544999;0.002545;2544999;21;0
"Process 561";1;"Application:User_Code";0.005408;5408000;0.0159284;15928402;0;0
"Process 561";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;21;0
"Process 561";1;"MPI:MPI_Wait";0.007402;7402000;0.007402;7402000;42;0
"Process 1010";1;"MPI:MPI_Barrier";0.0013404;1340404;0.0013404;1340404;1;0
"Process 1010";1;"MPI:MPI_Isend";0.002961;2960999;0.002961;2960999;19;0
"Process 1010";1;"Application:User_Code";0.005314;5314000;0.0159284;15928402;0;0
"Process 1010";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 1010";1;"MPI:MPI_Wait";0.006298;6297999;0.006298;6297999;38;0
"Process 113";1;"MPI:MPI_Barrier";0.0043824;4382403;0.0043824;4382403;1;0
"Process 113";1;"MPI:MPI_Isend";0.003225;3225000;0.003225;3225000;14;0
"Process 113";1;"Application:User_Code";0.003569;3569000;0.0159284;15928402;0;0
"Process 113";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 113";1;"MPI:MPI_Wait";0.004743;4742999;0.004743;4742999;28;0
"Process 562";1;"MPI:MPI_Barrier";0.000207403;207403;0.000207403;207403;1;0
"Process 562";1;"MPI:MPI_Isend";0.002586;2585999;0.002586;2585999;20;0
"Process 562";1;"Application:User_Code";0.005548;5548000;0.0159284;15928402;0;0
"Process 562";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 562";1;"MPI:MPI_Wait";0.007572;7572000;0.007572;7572000;40;0
"Process 1011";1;"MPI:MPI_Barrier";0.0012834;1283404;0.0012834;1283404;1;0
"Process 1011";1;"MPI:MPI_Isend";0.003682;3682000;0.003682;3682000;19;0
"Process 1011";1;"Application:User_Code";0.004886;4885999;0.0159284;15928402;0;0
"Process 1011";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 1011";1;"MPI:MPI_Wait";0.006061;6060999;0.006061;6060999;38;0
"Process 114";1;"MPI:MPI_Barrier";0.0064544;6454403;0.0064544;6454403;1;0
"Process 114";1;"MPI:MPI_Isend";0.003072;3072000;0.003072;3072000;12;0
"Process 114";1;"Application:User_Code";0.002685;2685000;0.0159284;15928402;0;0
"Process 114";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 114";1;"MPI:MPI_Wait";0.003706;3705999;0.003706;3705999;24;0
"Process 563";1;"MPI:MPI_Barrier";5.7403e-05;57403;5.7403e-05;57403;1;0
"Process 563";1;"MPI:MPI_Isend";0.002635;2634999;0.002635;2634999;21;0
"Process 563";1;"Application:User_Code";0.005407;5407000;0.0159284;15928402;0;0
"Process 563";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;21;0
"Process 563";1;"MPI:MPI_Wait";0.007813;7813000;0.007813;7813000;42;0
"Process 1012";1;"MPI:MPI_Barrier";0.0020614;2061404;0.0020614;2061404;1;0
"Process 1012";1;"MPI:MPI_Isend";0.003597;3596999;0.003597;3596999;18;0
"Process 1012";1;"Application:User_Code";0.005083;5082999;0.0159284;15928402;0;0
"Process 1012";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 1012";1;"MPI:MPI_Wait";0.005174;5174000;0.005174;5174000;36;0
"Process 115";1;"MPI:MPI_Barrier";0.0087084;8708403;0.0087084;8708403;1;0
"Process 115";1;"MPI:MPI_Isend";0.002621;2621000;0.002621;2621000;15;0
"Process 115";1;"Application:User_Code";0.002804;2803999;0.0159284;15928402;0;0
"Process 115";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 115";1;"MPI:MPI_Wait";0.00178;1780000;0.00178;1780000;30;0
"Process 564";1;"MPI:MPI_Isend";0.002847;2846999;0.002847;2846999;19;0
"Process 564";1;"MPI:MPI_Barrier";5.999e-06;5999;5.999e-06;5999;1;0
"Process 564";1;"Application:User_Code";0.0053634;5363404;0.0159284;15928402;0;0
"Process 564";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 564";1;"MPI:MPI_Wait";0.007698;7698000;0.007698;7698000;38;0
"Process 1013";1;"MPI:MPI_Barrier";0.0020284;2028404;0.0020284;2028404;1;0
"Process 1013";1;"MPI:MPI_Isend";0.004147;4146999;0.004147;4146999;20;0
"Process 1013";1;"Application:User_Code";0.005672;5671999;0.0159284;15928402;0;0
"Process 1013";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 1013";1;"MPI:MPI_Wait";0.004065;4065000;0.004065;4065000;40;0
"Process 116";1;"MPI:MPI_Barrier";0.0036134;3613403;0.0036134;3613403;1;0
"Process 116";1;"MPI:MPI_Isend";0.00436;4359999;0.00436;4359999;16;0
"Process 116";1;"Application:User_Code";0.004338;4338000;0.0159284;15928402;0;0
"Process 116";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 116";1;"MPI:MPI_Wait";0.003602;3602000;0.003602;3602000;32;0
"Process 565";1;"MPI:MPI_Barrier";0.000267403;267403;0.000267403;267403;1;0
"Process 565";1;"MPI:MPI_Isend";0.002411;2411000;0.002411;2411000;19;0
"Process 565";1;"Application:User_Code";0.005524;5523999;0.0159284;15928402;0;0
"Process 565";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;19;0
"Process 565";1;"MPI:MPI_Wait";0.007716;7716000;0.007716;7716000;38;0
"Process 1014";1;"MPI:MPI_Barrier";0.0017494;1749404;0.0017494;1749404;1;0
"Process 1014";1;"MPI:MPI_Isend";0.003677;3677000;0.003677;3677000;19;0
"Process 1014";1;"Application:User_Code";0.00548;5479999;0.0159284;15928402;0;0
"Process 1014";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 1014";1;"MPI:MPI_Wait";0.005005;5004999;0.005005;5004999;38;0
"Process 117";1;"MPI:MPI_Barrier";0.0034844;3484403;0.0034844;3484403;1;0
"Process 117";1;"MPI:MPI_Isend";0.002904;2904000;0.002904;2904000;18;0
"Process 117";1;"Application:User_Code";0.004251;4251000;0.0159284;15928402;0;0
"Process 117";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 117";1;"MPI:MPI_Wait";0.005273;5272999;0.005273;5272999;36;0
"Process 566";1;"MPI:MPI_Barrier";0.000166403;166403;0.000166403;166403;1;0
"Process 566";1;"MPI:MPI_Isend";0.00252;2519999;0.00252;2519999;20;0
"Process 566";1;"Application:User_Code";0.005549;5549000;0.0159284;15928402;0;0
"Process 566";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 566";1;"MPI:MPI_Wait";0.007677;7677000;0.007677;7677000;40;0
"Process 1015";1;"MPI:MPI_Barrier";0.0014364;1436404;0.0014364;1436404;1;0
"Process 1015";1;"MPI:MPI_Isend";0.00312;3119999;0.00312;3119999;17;0
"Process 1015";1;"Application:User_Code";0.005198;5198000;0.0159284;15928402;0;0
"Process 1015";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 1015";1;"MPI:MPI_Wait";0.006162;6161999;0.006162;6161999;34;0
"Process 118";1;"MPI:MPI_Barrier";0.0041954;4195403;0.0041954;4195403;1;0
"Process 118";1;"MPI:MPI_Isend";0.002898;2898000;0.002898;2898000;17;0
"Process 118";1;"Application:User_Code";0.004455;4455000;0.0159284;15928402;0;0
"Process 118";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 118";1;"MPI:MPI_Wait";0.004366;4365999;0.004366;4365999;34;0
"Process 567";1;"MPI:MPI_Barrier";0.000459403;459403;0.000459403;459403;1;0
"Process 567";1;"MPI:MPI_Isend";0.002647;2647000;0.002647;2647000;19;0
"Process 567";1;"Application:User_Code";0.005513;5512999;0.0159284;15928402;0;0
"Process 567";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 567";1;"MPI:MPI_Wait";0.007293;7293000;0.007293;7293000;38;0
"Process 1016";1;"MPI:MPI_Barrier";0.0017004;1700404;0.0017004;1700404;1;0
"Process 1016";1;"MPI:MPI_Isend";0.003243;3243000;0.003243;3243000;17;0
"Process 1016";1;"Application:User_Code";0.00532;5319999;0.0159284;15928402;0;0
"Process 1016";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 1016";1;"MPI:MPI_Wait";0.00565;5649999;0.00565;5649999;34;0
"Process 119";1;"MPI:MPI_Barrier";0.0036274;3627403;0.0036274;3627403;1;0
"Process 119";1;"MPI:MPI_Isend";0.002912;2912000;0.002912;2912000;20;0
"Process 119";1;"Application:User_Code";0.004682;4682000;0.0159284;15928402;0;0
"Process 119";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 119";1;"MPI:MPI_Wait";0.004693;4692999;0.004693;4692999;40;0
"Process 568";1;"MPI:MPI_Isend";0.00249;2489999;0.00249;2489999;20;0
"Process 568";1;"MPI:MPI_Barrier";0.000630999;630999;0.000630999;630999;1;0
"Process 568";1;"Application:User_Code";0.0052544;5254404;0.0159284;15928402;0;0
"Process 568";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 568";1;"MPI:MPI_Wait";0.007537;7537000;0.007537;7537000;40;0
"Process 1017";1;"MPI:MPI_Barrier";0.0021254;2125404;0.0021254;2125404;1;0
"Process 1017";1;"MPI:MPI_Isend";0.003451;3450999;0.003451;3450999;16;0
"Process 1017";1;"Application:User_Code";0.004893;4893000;0.0159284;15928402;0;0
"Process 1017";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1017";1;"MPI:MPI_Wait";0.005446;5445999;0.005446;5445999;32;0
"Process 120";1;"MPI:MPI_Barrier";0.0028454;2845403;0.0028454;2845403;1;0
"Process 120";1;"MPI:MPI_Isend";0.004065;4065000;0.004065;4065000;19;0
"Process 120";1;"Application:User_Code";0.005132;5131999;0.0159284;15928402;0;0
"Process 120";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 120";1;"MPI:MPI_Wait";0.003871;3871000;0.003871;3871000;38;0
"Process 569";1;"MPI:MPI_Barrier";0.000220403;220403;0.000220403;220403;1;0
"Process 569";1;"MPI:MPI_Isend";0.002579;2578999;0.002579;2578999;18;0
"Process 569";1;"Application:User_Code";0.005442;5442000;0.0159284;15928402;0;0
"Process 569";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 569";1;"MPI:MPI_Wait";0.007674;7674000;0.007674;7674000;36;0
"Process 1018";1;"MPI:MPI_Barrier";0.0033684;3368404;0.0033684;3368404;1;0
"Process 1018";1;"MPI:MPI_Isend";0.00373;3729999;0.00373;3729999;16;0
"Process 1018";1;"Application:User_Code";0.004051;4050999;0.0159284;15928402;0;0
"Process 1018";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1018";1;"MPI:MPI_Wait";0.004766;4766000;0.004766;4766000;32;0
"Process 121";1;"MPI:MPI_Barrier";0.0028004;2800403;0.0028004;2800403;1;0
"Process 121";1;"MPI:MPI_Isend";0.003671;3671000;0.003671;3671000;21;0
"Process 121";1;"Application:User_Code";0.004933;4933000;0.0159284;15928402;0;0
"Process 121";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;21;0
"Process 121";1;"MPI:MPI_Wait";0.004508;4507999;0.004508;4507999;42;0
"Process 570";1;"MPI:MPI_Barrier";0.000268403;268403;0.000268403;268403;1;0
"Process 570";1;"MPI:MPI_Isend";0.002517;2516999;0.002517;2516999;19;0
"Process 570";1;"Application:User_Code";0.005613;5613000;0.0159284;15928402;0;0
"Process 570";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 570";1;"MPI:MPI_Wait";0.007516;7516000;0.007516;7516000;38;0
"Process 1019";1;"MPI:MPI_Barrier";0.0016764;1676404;0.0016764;1676404;1;0
"Process 1019";1;"MPI:MPI_Isend";0.003679;3679000;0.003679;3679000;13;0
"Process 1019";1;"Application:User_Code";0.004919;4918999;0.0159284;15928402;0;0
"Process 1019";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 1019";1;"MPI:MPI_Wait";0.005639;5638999;0.005639;5638999;26;0
"Process 122";1;"MPI:MPI_Barrier";0.0028384;2838403;0.0028384;2838403;1;0
"Process 122";1;"MPI:MPI_Isend";0.003804;3804000;0.003804;3804000;19;0
"Process 122";1;"Application:User_Code";0.005074;5073999;0.0159284;15928402;0;0
"Process 122";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 122";1;"MPI:MPI_Wait";0.004195;4195000;0.004195;4195000;38;0
"Process 571";1;"MPI:MPI_Barrier";0.000109403;109403;0.000109403;109403;1;0
"Process 571";1;"MPI:MPI_Isend";0.002304;2303999;0.002304;2303999;20;0
"Process 571";1;"Application:User_Code";0.00544;5440000;0.0159284;15928402;0;0
"Process 571";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 571";1;"MPI:MPI_Wait";0.008059;8059000;0.008059;8059000;40;0
"Process 1020";1;"MPI:MPI_Barrier";0.0016534;1653404;0.0016534;1653404;1;0
"Process 1020";1;"MPI:MPI_Isend";0.002928;2928000;0.002928;2928000;14;0
"Process 1020";1;"Application:User_Code";0.00478;4780000;0.0159284;15928402;0;0
"Process 1020";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 1020";1;"MPI:MPI_Wait";0.006554;6553998;0.006554;6553998;28;0
"Process 123";1;"MPI:MPI_Barrier";0.0024614;2461403;0.0024614;2461403;1;0
"Process 123";1;"MPI:MPI_Isend";0.003262;3262000;0.003262;3262000;20;0
"Process 123";1;"Application:User_Code";0.004944;4944000;0.0159284;15928402;0;0
"Process 123";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 123";1;"MPI:MPI_Wait";0.005246;5245999;0.005246;5245999;40;0
"Process 572";1;"MPI:MPI_Barrier";0.000369403;369403;0.000369403;369403;1;0
"Process 572";1;"MPI:MPI_Isend";0.002753;2752999;0.002753;2752999;19;0
"Process 572";1;"Application:User_Code";0.005328;5328000;0.0159284;15928402;0;0
"Process 572";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 572";1;"MPI:MPI_Wait";0.007463;7463000;0.007463;7463000;38;0
"Process 1021";1;"MPI:MPI_Barrier";0.0030874;3087404;0.0030874;3087404;1;0
"Process 1021";1;"MPI:MPI_Isend";0.003147;3147000;0.003147;3147000;16;0
"Process 1021";1;"Application:User_Code";0.004323;4322998;0.0159284;15928402;0;0
"Process 1021";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1021";1;"MPI:MPI_Wait";0.005356;5356000;0.005356;5356000;32;0
"Process 124";1;"MPI:MPI_Barrier";0.0027864;2786403;0.0027864;2786403;1;0
"Process 124";1;"MPI:MPI_Isend";0.003059;3059000;0.003059;3059000;19;0
"Process 124";1;"Application:User_Code";0.005025;5025000;0.0159284;15928402;0;0
"Process 124";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 124";1;"MPI:MPI_Wait";0.005044;5043999;0.005044;5043999;38;0
"Process 573";1;"MPI:MPI_Barrier";0.000769403;769403;0.000769403;769403;1;0
"Process 573";1;"MPI:MPI_Isend";0.002496;2495999;0.002496;2495999;20;0
"Process 573";1;"Application:User_Code";0.005224;5224000;0.0159284;15928402;0;0
"Process 573";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 573";1;"MPI:MPI_Wait";0.007426;7426000;0.007426;7426000;40;0
"Process 1022";1;"MPI:MPI_Barrier";0.0016954;1695404;0.0016954;1695404;1;0
"Process 1022";1;"MPI:MPI_Isend";0.002931;2931000;0.002931;2931000;15;0
"Process 1022";1;"Application:User_Code";0.004748;4748000;0.0159284;15928402;0;0
"Process 1022";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1022";1;"MPI:MPI_Wait";0.006542;6541998;0.006542;6541998;30;0
"Process 125";1;"MPI:MPI_Barrier";0.0027744;2774403;0.0027744;2774403;1;0
"Process 125";1;"MPI:MPI_Isend";0.003219;3219000;0.003219;3219000;19;0
"Process 125";1;"Application:User_Code";0.004978;4978000;0.0159284;15928402;0;0
"Process 125";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 125";1;"MPI:MPI_Wait";0.004943;4942999;0.004943;4942999;38;0
"Process 574";1;"MPI:MPI_Barrier";0.000128403;128403;0.000128403;128403;1;0
"Process 574";1;"MPI:MPI_Isend";0.002819;2818999;0.002819;2818999;19;0
"Process 574";1;"Application:User_Code";0.005392;5392000;0.0159284;15928402;0;0
"Process 574";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 574";1;"MPI:MPI_Wait";0.007574;7574000;0.007574;7574000;38;0
"Process 1023";1;"MPI:MPI_Barrier";0.0016474;1647404;0.0016474;1647404;1;0
"Process 1023";1;"MPI:MPI_Isend";0.003186;3186000;0.003186;3186000;16;0
"Process 1023";1;"Application:User_Code";0.004891;4890999;0.0159284;15928402;0;0
"Process 1023";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1023";1;"MPI:MPI_Wait";0.006192;6191999;0.006192;6191999;32;0
"Process 126";1;"MPI:MPI_Barrier";0.0027584;2758403;0.0027584;2758403;1;0
"Process 126";1;"MPI:MPI_Isend";0.003227;3227000;0.003227;3227000;20;0
"Process 126";1;"Application:User_Code";0.005046;5046000;0.0159284;15928402;0;0
"Process 126";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 126";1;"MPI:MPI_Wait";0.004883;4882999;0.004883;4882999;40;0
"Process 575";1;"MPI:MPI_Barrier";0.0010114;1011403;0.0010114;1011403;1;0
"Process 575";1;"MPI:MPI_Isend";0.002745;2744999;0.002745;2744999;18;0
"Process 575";1;"Application:User_Code";0.00498;4980000;0.0159284;15928402;0;0
"Process 575";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 575";1;"MPI:MPI_Wait";0.00718;7180000;0.00718;7180000;36;0
"Process 1024";1;"MPI:MPI_Barrier";0.0016704;1670404;0.0016704;1670404;1;0
"Process 1024";1;"MPI:MPI_Isend";0.00271;2710000;0.00271;2710000;16;0
"Process 1024";1;"Application:User_Code";0.004602;4602000;0.0159284;15928402;0;0
"Process 1024";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 1024";1;"MPI:MPI_Wait";0.006935;6934998;0.006935;6934998;32;0
"Process 127";1;"MPI:MPI_Barrier";0.0027674;2767403;0.0027674;2767403;1;0
"Process 127";1;"MPI:MPI_Isend";0.003173;3173000;0.003173;3173000;19;0
"Process 127";1;"Application:User_Code";0.005141;5141000;0.0159284;15928402;0;0
"Process 127";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 127";1;"MPI:MPI_Wait";0.004833;4832999;0.004833;4832999;38;0
"Process 576";1;"MPI:MPI_Barrier";0.0020974;2097402;0.0020974;2097402;1;0
"Process 576";1;"MPI:MPI_Isend";0.001484;1484000;0.001484;1484000;18;0
"Process 576";1;"Application:User_Code";0.003911;3911000;0.0159284;15928402;0;0
"Process 576";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 576";1;"MPI:MPI_Wait";0.008418;8418000;0.008418;8418000;36;0
"Process 1025";1;"MPI:MPI_Barrier";0.0017834;1783404;0.0017834;1783404;1;0
"Process 1025";1;"MPI:MPI_Isend";0.002764;2764000;0.002764;2764000;16;0
"Process 1025";1;"Application:User_Code";0.004729;4729000;0.0159284;15928402;0;0
"Process 1025";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1025";1;"MPI:MPI_Wait";0.006638;6637998;0.006638;6637998;32;0
"Process 128";1;"MPI:MPI_Barrier";0.0023664;2366403;0.0023664;2366403;1;0
"Process 128";1;"MPI:MPI_Isend";0.00324;3240000;0.00324;3240000;19;0
"Process 128";1;"Application:User_Code";0.004894;4894000;0.0159284;15928402;0;0
"Process 128";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 128";1;"MPI:MPI_Wait";0.005412;5411999;0.005412;5411999;38;0
"Process 577";1;"MPI:MPI_Barrier";0.0024474;2447402;0.0024474;2447402;1;0
"Process 577";1;"MPI:MPI_Isend";0.001783;1783000;0.001783;1783000;16;0
"Process 577";1;"Application:User_Code";0.003935;3935000;0.0159284;15928402;0;0
"Process 577";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 577";1;"MPI:MPI_Wait";0.00775;7750000;0.00775;7750000;32;0
"Process 1026";1;"MPI:MPI_Barrier";0.0016564;1656404;0.0016564;1656404;1;0
"Process 1026";1;"MPI:MPI_Isend";0.002997;2997000;0.002997;2997000;16;0
"Process 1026";1;"Application:User_Code";0.004924;4924000;0.0159284;15928402;0;0
"Process 1026";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1026";1;"MPI:MPI_Wait";0.006339;6338998;0.006339;6338998;32;0
"Process 129";1;"MPI:MPI_Barrier";0.0024664;2466403;0.0024664;2466403;1;0
"Process 129";1;"MPI:MPI_Isend";0.003127;3127000;0.003127;3127000;18;0
"Process 129";1;"Application:User_Code";0.004819;4819000;0.0159284;15928402;0;0
"Process 129";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 129";1;"MPI:MPI_Wait";0.005502;5501999;0.005502;5501999;36;0
"Process 578";1;"MPI:MPI_Barrier";0.0032414;3241402;0.0032414;3241402;1;0
"Process 578";1;"MPI:MPI_Isend";0.001333;1333000;0.001333;1333000;16;0
"Process 578";1;"Application:User_Code";0.003654;3654000;0.0159284;15928402;0;0
"Process 578";1;"MPI:MPI_Irecv";3.2e-05;32000;3.2e-05;32000;16;0
"Process 578";1;"MPI:MPI_Wait";0.007668;7668000;0.007668;7668000;32;0
"Process 1027";1;"MPI:MPI_Barrier";0.0024214;2421404;0.0024214;2421404;1;0
"Process 1027";1;"MPI:MPI_Isend";0.002833;2833000;0.002833;2833000;15;0
"Process 1027";1;"Application:User_Code";0.004591;4590999;0.0159284;15928402;0;0
"Process 1027";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1027";1;"MPI:MPI_Wait";0.006071;6070999;0.006071;6070999;30;0
"Process 130";1;"MPI:MPI_Barrier";0.0024424;2442403;0.0024424;2442403;1;0
"Process 130";1;"MPI:MPI_Isend";0.003113;3113000;0.003113;3113000;19;0
"Process 130";1;"Application:User_Code";0.005078;5078000;0.0159284;15928402;0;0
"Process 130";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 130";1;"MPI:MPI_Wait";0.00528;5279999;0.00528;5279999;38;0
"Process 579";1;"MPI:MPI_Barrier";0.0032034;3203402;0.0032034;3203402;1;0
"Process 579";1;"MPI:MPI_Isend";0.001468;1468000;0.001468;1468000;13;0
"Process 579";1;"Application:User_Code";0.003849;3849000;0.0159284;15928402;0;0
"Process 579";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 579";1;"MPI:MPI_Wait";0.007395;7395000;0.007395;7395000;26;0
"Process 1028";1;"MPI:MPI_Barrier";0.0020644;2064404;0.0020644;2064404;1;0
"Process 1028";1;"MPI:MPI_Isend";0.00288;2880000;0.00288;2880000;15;0
"Process 1028";1;"Application:User_Code";0.004632;4632000;0.0159284;15928402;0;0
"Process 1028";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1028";1;"MPI:MPI_Wait";0.006341;6340998;0.006341;6340998;30;0
"Process 131";1;"MPI:MPI_Barrier";0.0027474;2747403;0.0027474;2747403;1;0
"Process 131";1;"MPI:MPI_Isend";0.003084;3084000;0.003084;3084000;20;0
"Process 131";1;"Application:User_Code";0.005076;5076000;0.0159284;15928402;0;0
"Process 131";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 131";1;"MPI:MPI_Wait";0.005005;5004999;0.005005;5004999;40;0
"Process 580";1;"MPI:MPI_Barrier";0.0048914;4891402;0.0048914;4891402;1;0
"Process 580";1;"MPI:MPI_Isend";0.001451;1451000;0.001451;1451000;14;0
"Process 580";1;"Application:User_Code";0.003576;3576000;0.0159284;15928402;0;0
"Process 580";1;"MPI:MPI_Irecv";3.4e-05;34000;3.4e-05;34000;14;0
"Process 580";1;"MPI:MPI_Wait";0.005976;5976000;0.005976;5976000;28;0
"Process 1029";1;"MPI:MPI_Barrier";0.0018104;1810404;0.0018104;1810404;1;0
"Process 1029";1;"MPI:MPI_Isend";0.002917;2917000;0.002917;2917000;16;0
"Process 1029";1;"Application:User_Code";0.004821;4821000;0.0159284;15928402;0;0
"Process 1029";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1029";1;"MPI:MPI_Wait";0.006367;6366998;0.006367;6366998;32;0
"Process 132";1;"MPI:MPI_Barrier";0.0024764;2476403;0.0024764;2476403;1;0
"Process 132";1;"MPI:MPI_Isend";0.00451;4509999;0.00451;4509999;19;0
"Process 132";1;"Application:User_Code";0.004805;4805000;0.0159284;15928402;0;0
"Process 132";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 132";1;"MPI:MPI_Wait";0.004124;4124000;0.004124;4124000;38;0
"Process 581";1;"MPI:MPI_Barrier";0.0048334;4833402;0.0048334;4833402;1;0
"Process 581";1;"MPI:MPI_Isend";0.001573;1573000;0.001573;1573000;16;0
"Process 581";1;"Application:User_Code";0.003747;3747000;0.0159284;15928402;0;0
"Process 581";1;"MPI:MPI_Irecv";3.3e-05;33000;3.3e-05;33000;16;0
"Process 581";1;"MPI:MPI_Wait";0.005742;5742000;0.005742;5742000;32;0
"Process 1030";1;"MPI:MPI_Barrier";0.0018374;1837404;0.0018374;1837404;1;0
"Process 1030";1;"MPI:MPI_Isend";0.003115;3115000;0.003115;3115000;15;0
"Process 1030";1;"Application:User_Code";0.004945;4944999;0.0159284;15928402;0;0
"Process 1030";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1030";1;"MPI:MPI_Wait";0.006018;6017999;0.006018;6017999;30;0
"Process 133";1;"MPI:MPI_Barrier";0.0024694;2469403;0.0024694;2469403;1;0
"Process 133";1;"MPI:MPI_Isend";0.003118;3118000;0.003118;3118000;19;0
"Process 133";1;"Application:User_Code";0.004929;4929000;0.0159284;15928402;0;0
"Process 133";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 133";1;"MPI:MPI_Wait";0.005398;5397999;0.005398;5397999;38;0
"Process 582";1;"MPI:MPI_Barrier";0.0047684;4768402;0.0047684;4768402;1;0
"Process 582";1;"MPI:MPI_Isend";0.001666;1666000;0.001666;1666000;16;0
"Process 582";1;"Application:User_Code";0.003681;3681000;0.0159284;15928402;0;0
"Process 582";1;"MPI:MPI_Irecv";3.2e-05;32000;3.2e-05;32000;16;0
"Process 582";1;"MPI:MPI_Wait";0.005781;5781000;0.005781;5781000;32;0
"Process 1031";1;"MPI:MPI_Barrier";0.0041584;4158404;0.0041584;4158404;1;0
"Process 1031";1;"MPI:MPI_Isend";0.002855;2855000;0.002855;2855000;16;0
"Process 1031";1;"Application:User_Code";0.003426;3425999;0.0159284;15928402;0;0
"Process 1031";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 1031";1;"MPI:MPI_Wait";0.005478;5477999;0.005478;5477999;32;0
"Process 134";1;"MPI:MPI_Barrier";0.0026764;2676403;0.0026764;2676403;1;0
"Process 134";1;"MPI:MPI_Isend";0.004929;4928999;0.004929;4928999;19;0
"Process 134";1;"Application:User_Code";0.004832;4832000;0.0159284;15928402;0;0
"Process 134";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 134";1;"MPI:MPI_Wait";0.003477;3477000;0.003477;3477000;38;0
"Process 583";1;"MPI:MPI_Barrier";0.0017924;1792402;0.0017924;1792402;1;0
"Process 583";1;"MPI:MPI_Isend";0.001793;1793000;0.001793;1793000;16;0
"Process 583";1;"Application:User_Code";0.003489;3489000;0.0159284;15928402;0;0
"Process 583";1;"MPI:MPI_Irecv";3.2e-05;32000;3.2e-05;32000;16;0
"Process 583";1;"MPI:MPI_Wait";0.008822;8822000;0.008822;8822000;32;0
"Process 1032";1;"MPI:MPI_Barrier";0.0054404;5440403;0.0054404;5440403;1;0
"Process 1032";1;"MPI:MPI_Isend";0.002917;2917000;0.002917;2917000;15;0
"Process 1032";1;"Application:User_Code";0.003278;3278000;0.0159284;15928402;0;0
"Process 1032";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1032";1;"MPI:MPI_Wait";0.00428;4279999;0.00428;4279999;30;0
"Process 135";1;"MPI:MPI_Barrier";0.0041414;4141403;0.0041414;4141403;1;0
"Process 135";1;"MPI:MPI_Isend";0.00466;4659999;0.00466;4659999;18;0
"Process 135";1;"Application:User_Code";0.004262;4262000;0.0159284;15928402;0;0
"Process 135";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 135";1;"MPI:MPI_Wait";0.00285;2850000;0.00285;2850000;36;0
"Process 584";1;"MPI:MPI_Barrier";0.0023914;2391402;0.0023914;2391402;1;0
"Process 584";1;"MPI:MPI_Isend";0.001052;1052000;0.001052;1052000;17;0
"Process 584";1;"Application:User_Code";0.003804;3804000;0.0159284;15928402;0;0
"Process 584";1;"MPI:MPI_Irecv";3.2e-05;32000;3.2e-05;32000;17;0
"Process 584";1;"MPI:MPI_Wait";0.008649;8649000;0.008649;8649000;34;0
"Process 1033";1;"MPI:MPI_Barrier";0.0031804;3180404;0.0031804;3180404;1;0
"Process 1033";1;"MPI:MPI_Isend";0.003144;3144000;0.003144;3144000;15;0
"Process 1033";1;"Application:User_Code";0.004317;4316998;0.0159284;15928402;0;0
"Process 1033";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1033";1;"MPI:MPI_Wait";0.005275;5275000;0.005275;5275000;30;0
"Process 136";1;"MPI:MPI_Barrier";0.0025444;2544403;0.0025444;2544403;1;0
"Process 136";1;"MPI:MPI_Isend";0.00476;4759999;0.00476;4759999;18;0
"Process 136";1;"Application:User_Code";0.004768;4768000;0.0159284;15928402;0;0
"Process 136";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 136";1;"MPI:MPI_Wait";0.003842;3842000;0.003842;3842000;36;0
"Process 585";1;"MPI:MPI_Barrier";0.0025484;2548402;0.0025484;2548402;1;0
"Process 585";1;"MPI:MPI_Isend";0.001465;1465000;0.001465;1465000;16;0
"Process 585";1;"Application:User_Code";0.004075;4075000;0.0159284;15928402;0;0
"Process 585";1;"MPI:MPI_Irecv";3.3e-05;33000;3.3e-05;33000;16;0
"Process 585";1;"MPI:MPI_Wait";0.007807;7807000;0.007807;7807000;32;0
"Process 1034";1;"MPI:MPI_Barrier";0.0045794;4579404;0.0045794;4579404;1;0
"Process 1034";1;"MPI:MPI_Isend";0.002813;2813000;0.002813;2813000;15;0
"Process 1034";1;"Application:User_Code";0.003697;3696999;0.0159284;15928402;0;0
"Process 1034";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1034";1;"MPI:MPI_Wait";0.004827;4826999;0.004827;4826999;30;0
"Process 137";1;"MPI:MPI_Barrier";0.0025474;2547403;0.0025474;2547403;1;0
"Process 137";1;"MPI:MPI_Isend";0.00506;5059999;0.00506;5059999;16;0
"Process 137";1;"Application:User_Code";0.004519;4519000;0.0159284;15928402;0;0
"Process 137";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 137";1;"MPI:MPI_Wait";0.003788;3788000;0.003788;3788000;32;0
"Process 586";1;"MPI:MPI_Barrier";0.0035694;3569402;0.0035694;3569402;1;0
"Process 586";1;"MPI:MPI_Isend";0.001239;1239000;0.001239;1239000;17;0
"Process 586";1;"Application:User_Code";0.004494;4494000;0.0159284;15928402;0;0
"Process 586";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 586";1;"MPI:MPI_Wait";0.006612;6612000;0.006612;6612000;34;0
"Process 1035";1;"MPI:MPI_Barrier";0.0049584;4958403;0.0049584;4958403;1;0
"Process 1035";1;"MPI:MPI_Isend";0.002784;2784000;0.002784;2784000;15;0
"Process 1035";1;"Application:User_Code";0.003182;3182000;0.0159284;15928402;0;0
"Process 1035";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1035";1;"MPI:MPI_Wait";0.004992;4991999;0.004992;4991999;30;0
"Process 138";1;"MPI:MPI_Barrier";0.0032804;3280403;0.0032804;3280403;1;0
"Process 138";1;"MPI:MPI_Isend";0.00404;4040000;0.00404;4040000;15;0
"Process 138";1;"Application:User_Code";0.004219;4219000;0.0159284;15928402;0;0
"Process 138";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 138";1;"MPI:MPI_Wait";0.004376;4375999;0.004376;4375999;30;0
"Process 587";1;"MPI:MPI_Barrier";0.0041394;4139402;0.0041394;4139402;1;0
"Process 587";1;"MPI:MPI_Isend";0.00143;1430000;0.00143;1430000;15;0
"Process 587";1;"Application:User_Code";0.004161;4161000;0.0159284;15928402;0;0
"Process 587";1;"MPI:MPI_Irecv";3.3e-05;33000;3.3e-05;33000;15;0
"Process 587";1;"MPI:MPI_Wait";0.006165;6165000;0.006165;6165000;30;0
"Process 1036";1;"MPI:MPI_Barrier";0.0056074;5607403;0.0056074;5607403;1;0
"Process 1036";1;"MPI:MPI_Isend";0.003159;3159000;0.003159;3159000;16;0
"Process 1036";1;"Application:User_Code";0.003187;3187000;0.0159284;15928402;0;0
"Process 1036";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 1036";1;"MPI:MPI_Wait";0.003959;3958999;0.003959;3958999;32;0
"Process 139";1;"MPI:MPI_Barrier";0.0067974;6797403;0.0067974;6797403;1;0
"Process 139";1;"MPI:MPI_Isend";0.002993;2993000;0.002993;2993000;12;0
"Process 139";1;"Application:User_Code";0.002762;2762000;0.0159284;15928402;0;0
"Process 139";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 139";1;"MPI:MPI_Wait";0.003363;3362999;0.003363;3362999;24;0
"Process 588";1;"MPI:MPI_Barrier";0.0041704;4170402;0.0041704;4170402;1;0
"Process 588";1;"MPI:MPI_Isend";0.001633;1633000;0.001633;1633000;15;0
"Process 588";1;"Application:User_Code";0.003904;3904000;0.0159284;15928402;0;0
"Process 588";1;"MPI:MPI_Irecv";3.2e-05;32000;3.2e-05;32000;15;0
"Process 588";1;"MPI:MPI_Wait";0.006189;6189000;0.006189;6189000;30;0
"Process 1037";1;"MPI:MPI_Barrier";0.0052344;5234403;0.0052344;5234403;1;0
"Process 1037";1;"MPI:MPI_Isend";0.002827;2827000;0.002827;2827000;15;0
"Process 1037";1;"Application:User_Code";0.003243;3243000;0.0159284;15928402;0;0
"Process 1037";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1037";1;"MPI:MPI_Wait";0.004612;4611999;0.004612;4611999;30;0
"Process 140";1;"MPI:MPI_Barrier";0.0044364;4436403;0.0044364;4436403;1;0
"Process 140";1;"MPI:MPI_Isend";0.003099;3099000;0.003099;3099000;14;0
"Process 140";1;"Application:User_Code";0.00342;3420000;0.0159284;15928402;0;0
"Process 140";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 140";1;"MPI:MPI_Wait";0.004963;4962999;0.004963;4962999;28;0
"Process 589";1;"MPI:MPI_Barrier";0.0018294;1829402;0.0018294;1829402;1;0
"Process 589";1;"MPI:MPI_Isend";0.001735;1735000;0.001735;1735000;16;0
"Process 589";1;"Application:User_Code";0.003962;3962000;0.0159284;15928402;0;0
"Process 589";1;"MPI:MPI_Irecv";3.1e-05;31000;3.1e-05;31000;16;0
"Process 589";1;"MPI:MPI_Wait";0.008371;8371000;0.008371;8371000;32;0
"Process 1038";1;"MPI:MPI_Barrier";0.0036094;3609404;0.0036094;3609404;1;0
"Process 1038";1;"MPI:MPI_Isend";0.003049;3049000;0.003049;3049000;13;0
"Process 1038";1;"Application:User_Code";0.003776;3775999;0.0159284;15928402;0;0
"Process 1038";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 1038";1;"MPI:MPI_Wait";0.005484;5483999;0.005484;5483999;26;0
"Process 141";1;"MPI:MPI_Barrier";0.0054794;5479403;0.0054794;5479403;1;0
"Process 141";1;"MPI:MPI_Isend";0.002981;2981000;0.002981;2981000;13;0
"Process 141";1;"Application:User_Code";0.003037;3037000;0.0159284;15928402;0;0
"Process 141";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 141";1;"MPI:MPI_Wait";0.004419;4418999;0.004419;4418999;26;0
"Process 590";1;"MPI:MPI_Barrier";0.0031634;3163402;0.0031634;3163402;1;0
"Process 590";1;"MPI:MPI_Isend";0.001502;1502000;0.001502;1502000;15;0
"Process 590";1;"Application:User_Code";0.003972;3972000;0.0159284;15928402;0;0
"Process 590";1;"MPI:MPI_Irecv";3.2e-05;32000;3.2e-05;32000;15;0
"Process 590";1;"MPI:MPI_Wait";0.007259;7259000;0.007259;7259000;30;0
"Process 1039";1;"MPI:MPI_Barrier";0.0038844;3884404;0.0038844;3884404;1;0
"Process 1039";1;"MPI:MPI_Isend";0.002966;2966000;0.002966;2966000;14;0
"Process 1039";1;"Application:User_Code";0.003674;3673999;0.0159284;15928402;0;0
"Process 1039";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1039";1;"MPI:MPI_Wait";0.005392;5391999;0.005392;5391999;28;0
"Process 142";1;"MPI:MPI_Barrier";0.0058124;5812403;0.0058124;5812403;1;0
"Process 142";1;"MPI:MPI_Isend";0.002941;2941000;0.002941;2941000;16;0
"Process 142";1;"Application:User_Code";0.003075;3075000;0.0159284;15928402;0;0
"Process 142";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;16;0
"Process 142";1;"MPI:MPI_Wait";0.004091;4090999;0.004091;4090999;32;0
"Process 591";1;"MPI:MPI_Barrier";0.0033604;3360402;0.0033604;3360402;1;0
"Process 591";1;"MPI:MPI_Isend";0.00124;1240000;0.00124;1240000;15;0
"Process 591";1;"Application:User_Code";0.003777;3777000;0.0159284;15928402;0;0
"Process 591";1;"MPI:MPI_Irecv";3.1e-05;31000;3.1e-05;31000;15;0
"Process 591";1;"MPI:MPI_Wait";0.00752;7520000;0.00752;7520000;30;0
"Process 1040";1;"MPI:MPI_Barrier";0.0062764;6276403;0.0062764;6276403;1;0
"Process 1040";1;"MPI:MPI_Isend";0.002853;2853000;0.002853;2853000;12;0
"Process 1040";1;"Application:User_Code";0.002804;2804000;0.0159284;15928402;0;0
"Process 1040";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1040";1;"MPI:MPI_Wait";0.003983;3982999;0.003983;3982999;24;0
"Process 143";1;"MPI:MPI_Barrier";0.0030964;3096403;0.0030964;3096403;1;0
"Process 143";1;"MPI:MPI_Isend";0.003279;3279000;0.003279;3279000;15;0
"Process 143";1;"Application:User_Code";0.004227;4227000;0.0159284;15928402;0;0
"Process 143";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 143";1;"MPI:MPI_Wait";0.005312;5311999;0.005312;5311999;30;0
"Process 592";1;"MPI:MPI_Barrier";0.0045624;4562402;0.0045624;4562402;1;0
"Process 592";1;"MPI:MPI_Isend";0.001534;1534000;0.001534;1534000;14;0
"Process 592";1;"Application:User_Code";0.003295;3295000;0.0159284;15928402;0;0
"Process 592";1;"MPI:MPI_Irecv";3.3e-05;33000;3.3e-05;33000;14;0
"Process 592";1;"MPI:MPI_Wait";0.006504;6504000;0.006504;6504000;28;0
"Process 1041";1;"MPI:MPI_Barrier";0.0065884;6588403;0.0065884;6588403;1;0
"Process 1041";1;"MPI:MPI_Isend";0.002776;2776000;0.002776;2776000;17;0
"Process 1041";1;"Application:User_Code";0.002827;2827000;0.0159284;15928402;0;0
"Process 1041";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 1041";1;"MPI:MPI_Wait";0.003723;3722999;0.003723;3722999;34;0
"Process 144";1;"MPI:MPI_Isend";0.001312;1312000;0.001312;1312000;16;0
"Process 144";1;"MPI:MPI_Barrier";0.00427417;4274174;0.00427417;4274174;1;0
"Process 144";1;"Application:User_Code";0.00477123;4771228;0.0159284;15928402;0;0
"Process 144";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 144";1;"MPI:MPI_Wait";0.00556;5560000;0.00556;5560000;32;0
"Process 593";1;"MPI:MPI_Barrier";0.0036124;3612402;0.0036124;3612402;1;0
"Process 593";1;"MPI:MPI_Isend";0.001478;1478000;0.001478;1478000;15;0
"Process 593";1;"Application:User_Code";0.004064;4064000;0.0159284;15928402;0;0
"Process 593";1;"MPI:MPI_Irecv";3.3e-05;33000;3.3e-05;33000;15;0
"Process 593";1;"MPI:MPI_Wait";0.006741;6741000;0.006741;6741000;30;0
"Process 1042";1;"MPI:MPI_Barrier";0.0042684;4268404;0.0042684;4268404;1;0
"Process 1042";1;"MPI:MPI_Isend";0.002813;2813000;0.002813;2813000;13;0
"Process 1042";1;"Application:User_Code";0.003628;3627999;0.0159284;15928402;0;0
"Process 1042";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 1042";1;"MPI:MPI_Wait";0.005204;5203999;0.005204;5203999;26;0
"Process 145";1;"MPI:MPI_Isend";0.001226;1226000;0.001226;1226000;15;0
"Process 145";1;"MPI:MPI_Barrier";0.00414517;4145174;0.00414517;4145174;1;0
"Process 145";1;"Application:User_Code";0.00463223;4632228;0.0159284;15928402;0;0
"Process 145";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 145";1;"MPI:MPI_Wait";0.005914;5914000;0.005914;5914000;30;0
"Process 594";1;"MPI:MPI_Barrier";0.0018554;1855402;0.0018554;1855402;1;0
"Process 594";1;"MPI:MPI_Isend";0.001408;1408000;0.001408;1408000;16;0
"Process 594";1;"Application:User_Code";0.003254;3254000;0.0159284;15928402;0;0
"Process 594";1;"MPI:MPI_Irecv";3.4e-05;34000;3.4e-05;34000;16;0
"Process 594";1;"MPI:MPI_Wait";0.009377;9377000;0.009377;9377000;32;0
"Process 1043";1;"MPI:MPI_Barrier";0.0033454;3345404;0.0033454;3345404;1;0
"Process 1043";1;"MPI:MPI_Isend";0.002996;2996000;0.002996;2996000;14;0
"Process 1043";1;"Application:User_Code";0.003934;3933999;0.0159284;15928402;0;0
"Process 1043";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 1043";1;"MPI:MPI_Wait";0.005642;5641999;0.005642;5641999;28;0
"Process 146";1;"MPI:MPI_Isend";0.001188;1188000;0.001188;1188000;16;0
"Process 146";1;"MPI:MPI_Barrier";0.00419317;4193174;0.00419317;4193174;1;0
"Process 146";1;"Application:User_Code";0.00447223;4472228;0.0159284;15928402;0;0
"Process 146";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 146";1;"MPI:MPI_Wait";0.006061;6061000;0.006061;6061000;32;0
"Process 595";1;"MPI:MPI_Barrier";0.0019734;1973402;0.0019734;1973402;1;0
"Process 595";1;"MPI:MPI_Isend";0.001215;1215000;0.001215;1215000;15;0
"Process 595";1;"Application:User_Code";0.003531;3531000;0.0159284;15928402;0;0
"Process 595";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 595";1;"MPI:MPI_Wait";0.009198;9198000;0.009198;9198000;30;0
"Process 1044";1;"MPI:MPI_Barrier";0.0031314;3131404;0.0031314;3131404;1;0
"Process 1044";1;"MPI:MPI_Isend";0.003118;3118000;0.003118;3118000;16;0
"Process 1044";1;"Application:User_Code";0.004047;4046999;0.0159284;15928402;0;0
"Process 1044";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 1044";1;"MPI:MPI_Wait";0.005621;5620999;0.005621;5620999;32;0
"Process 147";1;"MPI:MPI_Isend";0.001111;1111000;0.001111;1111000;15;0
"Process 147";1;"MPI:MPI_Barrier";0.00441217;4412174;0.00441217;4412174;1;0
"Process 147";1;"Application:User_Code";0.00482023;4820228;0.0159284;15928402;0;0
"Process 147";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 147";1;"MPI:MPI_Wait";0.005572;5572000;0.005572;5572000;30;0
"Process 596";1;"MPI:MPI_Barrier";0.0030524;3052402;0.0030524;3052402;1;0
"Process 596";1;"MPI:MPI_Isend";0.001409;1409000;0.001409;1409000;15;0
"Process 596";1;"Application:User_Code";0.003612;3612000;0.0159284;15928402;0;0
"Process 596";1;"MPI:MPI_Irecv";3.1e-05;31000;3.1e-05;31000;15;0
"Process 596";1;"MPI:MPI_Wait";0.007824;7824000;0.007824;7824000;30;0
"Process 1045";1;"MPI:MPI_Barrier";0.0037144;3714404;0.0037144;3714404;1;0
"Process 1045";1;"MPI:MPI_Isend";0.002887;2887000;0.002887;2887000;16;0
"Process 1045";1;"Application:User_Code";0.003854;3853999;0.0159284;15928402;0;0
"Process 1045";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1045";1;"MPI:MPI_Wait";0.005459;5458999;0.005459;5458999;32;0
"Process 148";1;"MPI:MPI_Isend";0.001046;1046000;0.001046;1046000;15;0
"Process 148";1;"MPI:MPI_Barrier";0.00578217;5782174;0.00578217;5782174;1;0
"Process 148";1;"Application:User_Code";0.00385723;3857228;0.0159284;15928402;0;0
"Process 148";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 148";1;"MPI:MPI_Wait";0.005232;5232000;0.005232;5232000;30;0
"Process 597";1;"MPI:MPI_Barrier";0.0037024;3702402;0.0037024;3702402;1;0
"Process 597";1;"MPI:MPI_Isend";0.001406;1406000;0.001406;1406000;15;0
"Process 597";1;"Application:User_Code";0.003565;3565000;0.0159284;15928402;0;0
"Process 597";1;"MPI:MPI_Irecv";3.2e-05;32000;3.2e-05;32000;15;0
"Process 597";1;"MPI:MPI_Wait";0.007223;7223000;0.007223;7223000;30;0
"Process 1046";1;"MPI:MPI_Barrier";0.0031834;3183404;0.0031834;3183404;1;0
"Process 1046";1;"MPI:MPI_Isend";0.00313;3130000;0.00313;3130000;16;0
"Process 1046";1;"Application:User_Code";0.00431;4309998;0.0159284;15928402;0;0
"Process 1046";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1046";1;"MPI:MPI_Wait";0.005292;5292000;0.005292;5292000;32;0
"Process 149";1;"MPI:MPI_Isend";0.001241;1241000;0.001241;1241000;15;0
"Process 149";1;"MPI:MPI_Barrier";0.00416017;4160174;0.00416017;4160174;1;0
"Process 149";1;"Application:User_Code";0.00477023;4770228;0.0159284;15928402;0;0
"Process 149";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 149";1;"MPI:MPI_Wait";0.005744;5744000;0.005744;5744000;30;0
"Process 598";1;"MPI:MPI_Barrier";0.0051804;5180402;0.0051804;5180402;1;0
"Process 598";1;"MPI:MPI_Isend";0.001079;1079000;0.001079;1079000;14;0
"Process 598";1;"Application:User_Code";0.003762;3762000;0.0159284;15928402;0;0
"Process 598";1;"MPI:MPI_Irecv";3.4e-05;34000;3.4e-05;34000;14;0
"Process 598";1;"MPI:MPI_Wait";0.005873;5873000;0.005873;5873000;28;0
"Process 1047";1;"MPI:MPI_Barrier";0.0031964;3196404;0.0031964;3196404;1;0
"Process 1047";1;"MPI:MPI_Isend";0.003098;3098000;0.003098;3098000;17;0
"Process 1047";1;"Application:User_Code";0.003859;3858999;0.0159284;15928402;0;0
"Process 1047";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 1047";1;"MPI:MPI_Wait";0.005763;5762999;0.005763;5762999;34;0
"Process 150";1;"MPI:MPI_Isend";0.001537;1537000;0.001537;1537000;15;0
"Process 150";1;"MPI:MPI_Barrier";0.00411917;4119174;0.00411917;4119174;1;0
"Process 150";1;"Application:User_Code";0.00463523;4635228;0.0159284;15928402;0;0
"Process 150";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 150";1;"MPI:MPI_Wait";0.005625;5625000;0.005625;5625000;30;0
"Process 599";1;"MPI:MPI_Barrier";0.0038804;3880402;0.0038804;3880402;1;0
"Process 599";1;"MPI:MPI_Isend";0.001398;1398000;0.001398;1398000;14;0
"Process 599";1;"Application:User_Code";0.003658;3658000;0.0159284;15928402;0;0
"Process 599";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 599";1;"MPI:MPI_Wait";0.00698;6980000;0.00698;6980000;28;0
"Process 1048";1;"MPI:MPI_Barrier";0.0034734;3473404;0.0034734;3473404;1;0
"Process 1048";1;"MPI:MPI_Isend";0.002939;2939000;0.002939;2939000;16;0
"Process 1048";1;"Application:User_Code";0.004083;4082999;0.0159284;15928402;0;0
"Process 1048";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 1048";1;"MPI:MPI_Wait";0.005417;5416999;0.005417;5416999;32;0
"Process 151";1;"MPI:MPI_Isend";0.001795;1795000;0.001795;1795000;15;0
"Process 151";1;"MPI:MPI_Barrier";0.00414817;4148174;0.00414817;4148174;1;0
"Process 151";1;"Application:User_Code";0.00458523;4585228;0.0159284;15928402;0;0
"Process 151";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 151";1;"MPI:MPI_Wait";0.005386;5386000;0.005386;5386000;30;0
"Process 600";1;"MPI:MPI_Barrier";0.0055174;5517402;0.0055174;5517402;1;0
"Process 600";1;"MPI:MPI_Isend";0.00158;1580000;0.00158;1580000;12;0
"Process 600";1;"Application:User_Code";0.00309;3090000;0.0159284;15928402;0;0
"Process 600";1;"MPI:MPI_Irecv";3.3e-05;33000;3.3e-05;33000;12;0
"Process 600";1;"MPI:MPI_Wait";0.005708;5708000;0.005708;5708000;24;0
"Process 1049";1;"MPI:MPI_Barrier";0.0031924;3192404;0.0031924;3192404;1;0
"Process 1049";1;"MPI:MPI_Isend";0.002664;2664000;0.002664;2664000;17;0
"Process 1049";1;"Application:User_Code";0.004183;4182999;0.0159284;15928402;0;0
"Process 1049";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 1049";1;"MPI:MPI_Wait";0.005873;5872999;0.005873;5872999;34;0
"Process 152";1;"MPI:MPI_Isend";0.001244;1244000;0.001244;1244000;15;0
"Process 152";1;"MPI:MPI_Barrier";0.00419617;4196174;0.00419617;4196174;1;0
"Process 152";1;"Application:User_Code";0.00455423;4554228;0.0159284;15928402;0;0
"Process 152";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 152";1;"MPI:MPI_Wait";0.005922;5922000;0.005922;5922000;30;0
"Process 601";1;"MPI:MPI_Barrier";0.0069694;6969402;0.0069694;6969402;1;0
"Process 601";1;"MPI:MPI_Isend";0.001461;1461000;0.001461;1461000;18;0
"Process 601";1;"Application:User_Code";0.003199;3199000;0.0159284;15928402;0;0
"Process 601";1;"MPI:MPI_Irecv";3.6e-05;36000;3.6e-05;36000;18;0
"Process 601";1;"MPI:MPI_Wait";0.004263;4263000;0.004263;4263000;36;0
"Process 1050";1;"MPI:MPI_Barrier";0.0030314;3031404;0.0030314;3031404;1;0
"Process 1050";1;"MPI:MPI_Isend";0.003084;3084000;0.003084;3084000;15;0
"Process 1050";1;"Application:User_Code";0.003914;3913999;0.0159284;15928402;0;0
"Process 1050";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1050";1;"MPI:MPI_Wait";0.005884;5883999;0.005884;5883999;30;0
"Process 153";1;"MPI:MPI_Isend";0.001464;1464000;0.001464;1464000;15;0
"Process 153";1;"MPI:MPI_Barrier";0.00420417;4204174;0.00420417;4204174;1;0
"Process 153";1;"Application:User_Code";0.00452223;4522228;0.0159284;15928402;0;0
"Process 153";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 153";1;"MPI:MPI_Wait";0.005726;5726000;0.005726;5726000;30;0
"Process 602";1;"MPI:MPI_Barrier";0.0012764;1276403;0.0012764;1276403;1;0
"Process 602";1;"MPI:MPI_Isend";0.001649;1649000;0.001649;1649000;16;0
"Process 602";1;"Application:User_Code";0.005309;5308999;0.0159284;15928402;0;0
"Process 602";1;"MPI:MPI_Irecv";3.6e-05;36000;3.6e-05;36000;16;0
"Process 602";1;"MPI:MPI_Wait";0.007658;7658000;0.007658;7658000;32;0
"Process 1051";1;"MPI:MPI_Barrier";0.0033654;3365404;0.0033654;3365404;1;0
"Process 1051";1;"MPI:MPI_Isend";0.003493;3492999;0.003493;3492999;15;0
"Process 1051";1;"Application:User_Code";0.003967;3966999;0.0159284;15928402;0;0
"Process 1051";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1051";1;"MPI:MPI_Wait";0.005089;5089000;0.005089;5089000;30;0
"Process 154";1;"MPI:MPI_Isend";0.001259;1259000;0.001259;1259000;15;0
"Process 154";1;"MPI:MPI_Barrier";0.00422117;4221174;0.00422117;4221174;1;0
"Process 154";1;"Application:User_Code";0.00478723;4787228;0.0159284;15928402;0;0
"Process 154";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 154";1;"MPI:MPI_Wait";0.005645;5645000;0.005645;5645000;30;0
"Process 603";1;"MPI:MPI_Barrier";0.000681403;681403;0.000681403;681403;1;0
"Process 603";1;"MPI:MPI_Isend";0.001402;1402000;0.001402;1402000;18;0
"Process 603";1;"Application:User_Code";0.006011;6010999;0.0159284;15928402;0;0
"Process 603";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 603";1;"MPI:MPI_Wait";0.00782;7820000;0.00782;7820000;36;0
"Process 1052";1;"MPI:MPI_Barrier";0.0031104;3110404;0.0031104;3110404;1;0
"Process 1052";1;"MPI:MPI_Isend";0.00274;2740000;0.00274;2740000;16;0
"Process 1052";1;"Application:User_Code";0.004016;4015999;0.0159284;15928402;0;0
"Process 1052";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1052";1;"MPI:MPI_Wait";0.006048;6047999;0.006048;6047999;32;0
"Process 155";1;"MPI:MPI_Isend";0.001271;1271000;0.001271;1271000;15;0
"Process 155";1;"MPI:MPI_Barrier";0.00464117;4641174;0.00464117;4641174;1;0
"Process 155";1;"Application:User_Code";0.00451823;4518228;0.0159284;15928402;0;0
"Process 155";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 155";1;"MPI:MPI_Wait";0.005486;5486000;0.005486;5486000;30;0
"Process 604";1;"MPI:MPI_Barrier";0.000525403;525403;0.000525403;525403;1;0
"Process 604";1;"MPI:MPI_Isend";0.00175;1750000;0.00175;1750000;17;0
"Process 604";1;"Application:User_Code";0.005489;5488999;0.0159284;15928402;0;0
"Process 604";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 604";1;"MPI:MPI_Wait";0.008151;8151000;0.008151;8151000;34;0
"Process 1053";1;"MPI:MPI_Barrier";0.0030344;3034404;0.0030344;3034404;1;0
"Process 1053";1;"MPI:MPI_Isend";0.0027;2700000;0.0027;2700000;15;0
"Process 1053";1;"Application:User_Code";0.003997;3996999;0.0159284;15928402;0;0
"Process 1053";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1053";1;"MPI:MPI_Wait";0.006183;6182999;0.006183;6182999;30;0
"Process 156";1;"MPI:MPI_Isend";0.001241;1241000;0.001241;1241000;14;0
"Process 156";1;"MPI:MPI_Barrier";0.00446817;4468174;0.00446817;4468174;1;0
"Process 156";1;"Application:User_Code";0.00456823;4568228;0.0159284;15928402;0;0
"Process 156";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 156";1;"MPI:MPI_Wait";0.005639;5639000;0.005639;5639000;28;0
"Process 605";1;"MPI:MPI_Barrier";0.000615403;615403;0.000615403;615403;1;0
"Process 605";1;"MPI:MPI_Isend";0.001855;1855000;0.001855;1855000;20;0
"Process 605";1;"Application:User_Code";0.005608;5607999;0.0159284;15928402;0;0
"Process 605";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 605";1;"MPI:MPI_Wait";0.007835;7835000;0.007835;7835000;40;0
"Process 1054";1;"MPI:MPI_Barrier";0.0030174;3017404;0.0030174;3017404;1;0
"Process 1054";1;"MPI:MPI_Isend";0.002631;2631000;0.002631;2631000;16;0
"Process 1054";1;"Application:User_Code";0.003838;3837999;0.0159284;15928402;0;0
"Process 1054";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1054";1;"MPI:MPI_Wait";0.006429;6428999;0.006429;6428999;32;0
"Process 157";1;"MPI:MPI_Isend";0.001264;1264000;0.001264;1264000;16;0
"Process 157";1;"MPI:MPI_Barrier";0.00434817;4348174;0.00434817;4348174;1;0
"Process 157";1;"Application:User_Code";0.00461723;4617228;0.0159284;15928402;0;0
"Process 157";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 157";1;"MPI:MPI_Wait";0.005686;5686000;0.005686;5686000;32;0
"Process 606";1;"MPI:MPI_Barrier";0.000594403;594403;0.000594403;594403;1;0
"Process 606";1;"MPI:MPI_Isend";0.001432;1432000;0.001432;1432000;19;0
"Process 606";1;"Application:User_Code";0.006236;6235999;0.0159284;15928402;0;0
"Process 606";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 606";1;"MPI:MPI_Wait";0.007649;7649000;0.007649;7649000;38;0
"Process 1055";1;"MPI:MPI_Barrier";0.0031214;3121404;0.0031214;3121404;1;0
"Process 1055";1;"MPI:MPI_Isend";0.002938;2938000;0.002938;2938000;14;0
"Process 1055";1;"Application:User_Code";0.003784;3783999;0.0159284;15928402;0;0
"Process 1055";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1055";1;"MPI:MPI_Wait";0.006073;6072999;0.006073;6072999;28;0
"Process 158";1;"MPI:MPI_Isend";0.001294;1294000;0.001294;1294000;15;0
"Process 158";1;"MPI:MPI_Barrier";0.00568217;5682174;0.00568217;5682174;1;0
"Process 158";1;"Application:User_Code";0.00347123;3471228;0.0159284;15928402;0;0
"Process 158";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 158";1;"MPI:MPI_Wait";0.005472;5472000;0.005472;5472000;30;0
"Process 607";1;"MPI:MPI_Barrier";0.000731403;731403;0.000731403;731403;1;0
"Process 607";1;"MPI:MPI_Isend";0.001313;1313000;0.001313;1313000;21;0
"Process 607";1;"Application:User_Code";0.006043;6042999;0.0159284;15928402;0;0
"Process 607";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;21;0
"Process 607";1;"MPI:MPI_Wait";0.007823;7823000;0.007823;7823000;42;0
"Process 1056";1;"MPI:MPI_Barrier";0.0031784;3178402;0.0031784;3178402;1;0
"Process 1056";1;"MPI:MPI_Isend";0.001899;1899000;0.001899;1899000;15;0
"Process 1056";1;"Application:User_Code";0.004056;4056000;0.0159284;15928402;0;0
"Process 1056";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 1056";1;"MPI:MPI_Wait";0.006786;6786000;0.006786;6786000;30;0
"Process 159";1;"MPI:MPI_Isend";0.001302;1302000;0.001302;1302000;14;0
"Process 159";1;"MPI:MPI_Barrier";0.00427117;4271174;0.00427117;4271174;1;0
"Process 159";1;"Application:User_Code";0.00440123;4401228;0.0159284;15928402;0;0
"Process 159";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 159";1;"MPI:MPI_Wait";0.005943;5943000;0.005943;5943000;28;0
"Process 608";1;"MPI:MPI_Barrier";0.000632403;632403;0.000632403;632403;1;0
"Process 608";1;"MPI:MPI_Isend";0.00147;1470000;0.00147;1470000;19;0
"Process 608";1;"Application:User_Code";0.005967;5966999;0.0159284;15928402;0;0
"Process 608";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 608";1;"MPI:MPI_Wait";0.007845;7845000;0.007845;7845000;38;0
"Process 1057";1;"MPI:MPI_Barrier";0.0053374;5337402;0.0053374;5337402;1;0
"Process 1057";1;"MPI:MPI_Isend";0.001874;1874000;0.001874;1874000;16;0
"Process 1057";1;"Application:User_Code";0.003257;3257000;0.0159284;15928402;0;0
"Process 1057";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 1057";1;"MPI:MPI_Wait";0.00545;5450000;0.00545;5450000;32;0
"Process 160";1;"MPI:MPI_Isend";0.001166;1166000;0.001166;1166000;12;0
"Process 160";1;"MPI:MPI_Barrier";0.00482417;4824174;0.00482417;4824174;1;0
"Process 160";1;"Application:User_Code";0.00410923;4109228;0.0159284;15928402;0;0
"Process 160";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 160";1;"MPI:MPI_Wait";0.005818;5818000;0.005818;5818000;24;0
"Process 609";1;"MPI:MPI_Barrier";0.000648403;648403;0.000648403;648403;1;0
"Process 609";1;"MPI:MPI_Isend";0.001383;1383000;0.001383;1383000;20;0
"Process 609";1;"Application:User_Code";0.006114;6113999;0.0159284;15928402;0;0
"Process 609";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 609";1;"MPI:MPI_Wait";0.007768;7768000;0.007768;7768000;40;0
"Process 1058";1;"MPI:MPI_Barrier";0.0035784;3578402;0.0035784;3578402;1;0
"Process 1058";1;"MPI:MPI_Isend";0.001929;1929000;0.001929;1929000;15;0
"Process 1058";1;"Application:User_Code";0.003516;3516000;0.0159284;15928402;0;0
"Process 1058";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1058";1;"MPI:MPI_Wait";0.006892;6892000;0.006892;6892000;30;0
"Process 161";1;"MPI:MPI_Isend";0.000978;978000;0.000978;978000;16;0
"Process 161";1;"MPI:MPI_Barrier";0.00943417;9434174;0.00943417;9434174;1;0
"Process 161";1;"Application:User_Code";0.00273423;2734228;0.0159284;15928402;0;0
"Process 161";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 161";1;"MPI:MPI_Wait";0.002768;2768000;0.002768;2768000;32;0
"Process 610";1;"MPI:MPI_Barrier";0.000615403;615403;0.000615403;615403;1;0
"Process 610";1;"MPI:MPI_Isend";0.001331;1331000;0.001331;1331000;19;0
"Process 610";1;"Application:User_Code";0.005989;5988999;0.0159284;15928402;0;0
"Process 610";1;"MPI:MPI_Irecv";3.8e-05;38000;3.8e-05;38000;19;0
"Process 610";1;"MPI:MPI_Wait";0.007955;7955000;0.007955;7955000;38;0
"Process 1059";1;"MPI:MPI_Barrier";0.0062174;6217402;0.0062174;6217402;1;0
"Process 1059";1;"MPI:MPI_Isend";0.002281;2281000;0.002281;2281000;16;0
"Process 1059";1;"Application:User_Code";0.003259;3259000;0.0159284;15928402;0;0
"Process 1059";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1059";1;"MPI:MPI_Wait";0.004158;4158000;0.004158;4158000;32;0
"Process 162";1;"MPI:MPI_Isend";0.001428;1428000;0.001428;1428000;12;0
"Process 162";1;"MPI:MPI_Barrier";0.00556917;5569174;0.00556917;5569174;1;0
"Process 162";1;"Application:User_Code";0.00359323;3593228;0.0159284;15928402;0;0
"Process 162";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 162";1;"MPI:MPI_Wait";0.005324;5324000;0.005324;5324000;24;0
"Process 611";1;"MPI:MPI_Barrier";0.000571403;571403;0.000571403;571403;1;0
"Process 611";1;"MPI:MPI_Isend";0.001816;1816000;0.001816;1816000;19;0
"Process 611";1;"Application:User_Code";0.005773;5772999;0.0159284;15928402;0;0
"Process 611";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 611";1;"MPI:MPI_Wait";0.007753;7753000;0.007753;7753000;38;0
"Process 1060";1;"MPI:MPI_Barrier";0.0071224;7122402;0.0071224;7122402;1;0
"Process 1060";1;"MPI:MPI_Isend";0.002716;2716000;0.002716;2716000;15;0
"Process 1060";1;"Application:User_Code";0.003121;3121000;0.0159284;15928402;0;0
"Process 1060";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1060";1;"MPI:MPI_Wait";0.002958;2958000;0.002958;2958000;30;0
"Process 163";1;"MPI:MPI_Isend";0.00133;1330000;0.00133;1330000;14;0
"Process 163";1;"MPI:MPI_Barrier";0.00382817;3828174;0.00382817;3828174;1;0
"Process 163";1;"Application:User_Code";0.00392723;3927228;0.0159284;15928402;0;0
"Process 163";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 163";1;"MPI:MPI_Wait";0.006832;6832000;0.006832;6832000;28;0
"Process 612";1;"MPI:MPI_Barrier";0.000639403;639403;0.000639403;639403;1;0
"Process 612";1;"MPI:MPI_Isend";0.001493;1493000;0.001493;1493000;20;0
"Process 612";1;"Application:User_Code";0.006014;6013999;0.0159284;15928402;0;0
"Process 612";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 612";1;"MPI:MPI_Wait";0.007765;7765000;0.007765;7765000;40;0
"Process 1061";1;"MPI:MPI_Barrier";0.0051704;5170402;0.0051704;5170402;1;0
"Process 1061";1;"MPI:MPI_Isend";0.002816;2816000;0.002816;2816000;14;0
"Process 1061";1;"Application:User_Code";0.003215;3215000;0.0159284;15928402;0;0
"Process 1061";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1061";1;"MPI:MPI_Wait";0.004715;4715000;0.004715;4715000;28;0
"Process 164";1;"MPI:MPI_Isend";0.001194;1194000;0.001194;1194000;13;0
"Process 164";1;"MPI:MPI_Barrier";0.00410017;4100174;0.00410017;4100174;1;0
"Process 164";1;"Application:User_Code";0.00433823;4338228;0.0159284;15928402;0;0
"Process 164";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 164";1;"MPI:MPI_Wait";0.006285;6285000;0.006285;6285000;26;0
"Process 613";1;"MPI:MPI_Barrier";0.000599403;599403;0.000599403;599403;1;0
"Process 613";1;"MPI:MPI_Isend";0.001459;1459000;0.001459;1459000;19;0
"Process 613";1;"Application:User_Code";0.00615;6149999;0.0159284;15928402;0;0
"Process 613";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 613";1;"MPI:MPI_Wait";0.007706;7706000;0.007706;7706000;38;0
"Process 1062";1;"MPI:MPI_Barrier";0.0069644;6964402;0.0069644;6964402;1;0
"Process 1062";1;"MPI:MPI_Isend";0.002053;2053000;0.002053;2053000;14;0
"Process 1062";1;"Application:User_Code";0.003562;3562000;0.0159284;15928402;0;0
"Process 1062";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 1062";1;"MPI:MPI_Wait";0.003335;3335000;0.003335;3335000;28;0
"Process 165";1;"MPI:MPI_Isend";0.001057;1057000;0.001057;1057000;16;0
"Process 165";1;"MPI:MPI_Barrier";0.00417717;4177174;0.00417717;4177174;1;0
"Process 165";1;"Application:User_Code";0.00477623;4776228;0.0159284;15928402;0;0
"Process 165";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 165";1;"MPI:MPI_Wait";0.005903;5903000;0.005903;5903000;32;0
"Process 614";1;"MPI:MPI_Barrier";0.000800403;800403;0.000800403;800403;1;0
"Process 614";1;"MPI:MPI_Isend";0.001535;1535000;0.001535;1535000;19;0
"Process 614";1;"Application:User_Code";0.005765;5764999;0.0159284;15928402;0;0
"Process 614";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 614";1;"MPI:MPI_Wait";0.007812;7812000;0.007812;7812000;38;0
"Process 1063";1;"MPI:MPI_Barrier";0.0066364;6636402;0.0066364;6636402;1;0
"Process 1063";1;"MPI:MPI_Isend";0.002769;2769000;0.002769;2769000;12;0
"Process 1063";1;"Application:User_Code";0.003172;3172000;0.0159284;15928402;0;0
"Process 1063";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1063";1;"MPI:MPI_Wait";0.00334;3340000;0.00334;3340000;24;0
"Process 166";1;"MPI:MPI_Isend";0.00142;1420000;0.00142;1420000;15;0
"Process 166";1;"MPI:MPI_Barrier";0.00415017;4150174;0.00415017;4150174;1;0
"Process 166";1;"Application:User_Code";0.00452723;4527228;0.0159284;15928402;0;0
"Process 166";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 166";1;"MPI:MPI_Wait";0.005819;5819000;0.005819;5819000;30;0
"Process 615";1;"MPI:MPI_Barrier";0.000911403;911403;0.000911403;911403;1;0
"Process 615";1;"MPI:MPI_Isend";0.001532;1532000;0.001532;1532000;18;0
"Process 615";1;"Application:User_Code";0.005906;5905999;0.0159284;15928402;0;0
"Process 615";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 615";1;"MPI:MPI_Wait";0.007564;7564000;0.007564;7564000;36;0
"Process 1064";1;"MPI:MPI_Barrier";0.0042434;4243402;0.0042434;4243402;1;0
"Process 1064";1;"MPI:MPI_Isend";0.002029;2029000;0.002029;2029000;15;0
"Process 1064";1;"Application:User_Code";0.003713;3713000;0.0159284;15928402;0;0
"Process 1064";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1064";1;"MPI:MPI_Wait";0.005931;5931000;0.005931;5931000;30;0
"Process 167";1;"MPI:MPI_Isend";0.000993;993000;0.000993;993000;16;0
"Process 167";1;"MPI:MPI_Barrier";0.00409917;4099174;0.00409917;4099174;1;0
"Process 167";1;"Application:User_Code";0.00482323;4823228;0.0159284;15928402;0;0
"Process 167";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 167";1;"MPI:MPI_Wait";0.006;6000000;0.006;6000000;32;0
"Process 616";1;"MPI:MPI_Barrier";0.000597403;597403;0.000597403;597403;1;0
"Process 616";1;"MPI:MPI_Isend";0.002716;2716000;0.002716;2716000;19;0
"Process 616";1;"Application:User_Code";0.006028;6027999;0.0159284;15928402;0;0
"Process 616";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 616";1;"MPI:MPI_Wait";0.006574;6574000;0.006574;6574000;38;0
"Process 1065";1;"MPI:MPI_Barrier";0.0037994;3799402;0.0037994;3799402;1;0
"Process 1065";1;"MPI:MPI_Isend";0.002244;2244000;0.002244;2244000;17;0
"Process 1065";1;"Application:User_Code";0.004917;4917000;0.0159284;15928402;0;0
"Process 1065";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 1065";1;"MPI:MPI_Wait";0.004955;4955000;0.004955;4955000;34;0
"Process 168";1;"MPI:MPI_Isend";0.00112;1120000;0.00112;1120000;15;0
"Process 168";1;"MPI:MPI_Barrier";0.00358617;3586174;0.00358617;3586174;1;0
"Process 168";1;"Application:User_Code";0.00431523;4315228;0.0159284;15928402;0;0
"Process 168";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 168";1;"MPI:MPI_Wait";0.006894;6894000;0.006894;6894000;30;0
"Process 617";1;"MPI:MPI_Barrier";0.000759403;759403;0.000759403;759403;1;0
"Process 617";1;"MPI:MPI_Isend";0.001796;1796000;0.001796;1796000;20;0
"Process 617";1;"Application:User_Code";0.005551;5550999;0.0159284;15928402;0;0
"Process 617";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 617";1;"MPI:MPI_Wait";0.007807;7807000;0.007807;7807000;40;0
"Process 1066";1;"MPI:MPI_Barrier";0.0027674;2767402;0.0027674;2767402;1;0
"Process 1066";1;"MPI:MPI_Isend";0.002259;2259000;0.002259;2259000;18;0
"Process 1066";1;"Application:User_Code";0.005313;5313000;0.0159284;15928402;0;0
"Process 1066";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 1066";1;"MPI:MPI_Wait";0.005571;5571000;0.005571;5571000;36;0
"Process 169";1;"MPI:MPI_Isend";0.001088;1088000;0.001088;1088000;16;0
"Process 169";1;"MPI:MPI_Barrier";0.00388117;3881174;0.00388117;3881174;1;0
"Process 169";1;"Application:User_Code";0.00440123;4401228;0.0159284;15928402;0;0
"Process 169";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 169";1;"MPI:MPI_Wait";0.006542;6542000;0.006542;6542000;32;0
"Process 618";1;"MPI:MPI_Barrier";0.0015304;1530403;0.0015304;1530403;1;0
"Process 618";1;"MPI:MPI_Isend";0.001802;1802000;0.001802;1802000;19;0
"Process 618";1;"Application:User_Code";0.005188;5187999;0.0159284;15928402;0;0
"Process 618";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 618";1;"MPI:MPI_Wait";0.007394;7394000;0.007394;7394000;38;0
"Process 1067";1;"MPI:MPI_Barrier";0.0024724;2472402;0.0024724;2472402;1;0
"Process 1067";1;"MPI:MPI_Isend";0.002275;2275000;0.002275;2275000;20;0
"Process 1067";1;"Application:User_Code";0.005027;5027000;0.0159284;15928402;0;0
"Process 1067";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 1067";1;"MPI:MPI_Wait";0.00614;6140000;0.00614;6140000;40;0
"Process 170";1;"MPI:MPI_Isend";0.000942;942000;0.000942;942000;15;0
"Process 170";1;"MPI:MPI_Barrier";0.00333917;3339174;0.00333917;3339174;1;0
"Process 170";1;"Application:User_Code";0.00416923;4169228;0.0159284;15928402;0;0
"Process 170";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 170";1;"MPI:MPI_Wait";0.007465;7465000;0.007465;7465000;30;0
"Process 619";1;"MPI:MPI_Barrier";0.000886403;886403;0.000886403;886403;1;0
"Process 619";1;"MPI:MPI_Isend";0.001349;1349000;0.001349;1349000;19;0
"Process 619";1;"Application:User_Code";0.005896;5895999;0.0159284;15928402;0;0
"Process 619";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 619";1;"MPI:MPI_Wait";0.007782;7782000;0.007782;7782000;38;0
"Process 1068";1;"MPI:MPI_Barrier";0.0022854;2285402;0.0022854;2285402;1;0
"Process 1068";1;"MPI:MPI_Isend";0.002352;2352000;0.002352;2352000;20;0
"Process 1068";1;"Application:User_Code";0.00505;5050000;0.0159284;15928402;0;0
"Process 1068";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 1068";1;"MPI:MPI_Wait";0.006225;6225000;0.006225;6225000;40;0
"Process 171";1;"MPI:MPI_Isend";0.001538;1538000;0.001538;1538000;15;0
"Process 171";1;"MPI:MPI_Barrier";0.00402817;4028174;0.00402817;4028174;1;0
"Process 171";1;"Application:User_Code";0.00397923;3979228;0.0159284;15928402;0;0
"Process 171";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 171";1;"MPI:MPI_Wait";0.006371;6371000;0.006371;6371000;30;0
"Process 620";1;"MPI:MPI_Barrier";0.0011824;1182403;0.0011824;1182403;1;0
"Process 620";1;"MPI:MPI_Isend";0.001515;1515000;0.001515;1515000;19;0
"Process 620";1;"Application:User_Code";0.005614;5613999;0.0159284;15928402;0;0
"Process 620";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 620";1;"MPI:MPI_Wait";0.007601;7601000;0.007601;7601000;38;0
"Process 1069";1;"MPI:MPI_Barrier";0.0022114;2211402;0.0022114;2211402;1;0
"Process 1069";1;"MPI:MPI_Isend";0.002076;2076000;0.002076;2076000;20;0
"Process 1069";1;"Application:User_Code";0.005037;5037000;0.0159284;15928402;0;0
"Process 1069";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 1069";1;"MPI:MPI_Wait";0.00659;6590000;0.00659;6590000;40;0
"flattened All_Processes_(Visible_0-511)";1296;"MPI:MPI_Barrier";5.37179;5371785901;5.37179;5371785901;1296;0
"flattened All_Processes_(Visible_0-511)";1296;"MPI:MPI_Isend";2.65166;2651655838;2.65166;2651655838;19948;0
"flattened All_Processes_(Visible_0-511)";1296;"Application:User_Code";5.03395;5033952664;20.6432;20643208992;0;0
"flattened All_Processes_(Visible_0-511)";1296;"MPI:MPI_Irecv";0.016992;16992000;0.016992;16992000;19948;0
"flattened All_Processes_(Visible_0-511)";1296;"MPI:MPI_Wait";7.56882;7568822589;7.56882;7568822589;39896;0
"Process 172";1;"MPI:MPI_Isend";0.001123;1123000;0.001123;1123000;15;0
"Process 172";1;"MPI:MPI_Barrier";0.00404717;4047174;0.00404717;4047174;1;0
"Process 172";1;"Application:User_Code";0.00429623;4296228;0.0159284;15928402;0;0
"Process 172";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 172";1;"MPI:MPI_Wait";0.006452;6452000;0.006452;6452000;30;0
"Process 621";1;"MPI:MPI_Barrier";0.0016084;1608403;0.0016084;1608403;1;0
"Process 621";1;"MPI:MPI_Isend";0.002957;2957000;0.002957;2957000;18;0
"Process 621";1;"Application:User_Code";0.005034;5033999;0.0159284;15928402;0;0
"Process 621";1;"MPI:MPI_Irecv";3.8e-05;38000;3.8e-05;38000;18;0
"Process 621";1;"MPI:MPI_Wait";0.006291;6291000;0.006291;6291000;36;0
"Process 1070";1;"MPI:MPI_Barrier";0.0028994;2899402;0.0028994;2899402;1;0
"Process 1070";1;"MPI:MPI_Isend";0.002241;2241000;0.002241;2241000;21;0
"Process 1070";1;"Application:User_Code";0.004774;4774000;0.0159284;15928402;0;0
"Process 1070";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;21;0
"Process 1070";1;"MPI:MPI_Wait";0.005996;5996000;0.005996;5996000;42;0
"Process 173";1;"MPI:MPI_Isend";0.001309;1309000;0.001309;1309000;16;0
"Process 173";1;"MPI:MPI_Barrier";0.00358317;3583174;0.00358317;3583174;1;0
"Process 173";1;"Application:User_Code";0.00419523;4195228;0.0159284;15928402;0;0
"Process 173";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 173";1;"MPI:MPI_Wait";0.006828;6828000;0.006828;6828000;32;0
"Process 622";1;"MPI:MPI_Barrier";0.0010144;1014403;0.0010144;1014403;1;0
"Process 622";1;"MPI:MPI_Isend";0.001491;1491000;0.001491;1491000;18;0
"Process 622";1;"Application:User_Code";0.005578;5577999;0.0159284;15928402;0;0
"Process 622";1;"MPI:MPI_Irecv";3.6e-05;36000;3.6e-05;36000;18;0
"Process 622";1;"MPI:MPI_Wait";0.007809;7809000;0.007809;7809000;36;0
"Process 1071";1;"MPI:MPI_Barrier";0.0025394;2539402;0.0025394;2539402;1;0
"Process 1071";1;"MPI:MPI_Isend";0.001886;1886000;0.001886;1886000;20;0
"Process 1071";1;"Application:User_Code";0.004951;4951000;0.0159284;15928402;0;0
"Process 1071";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 1071";1;"MPI:MPI_Wait";0.006536;6536000;0.006536;6536000;40;0
"Process 174";1;"MPI:MPI_Isend";0.001315;1315000;0.001315;1315000;15;0
"Process 174";1;"MPI:MPI_Barrier";0.00344417;3444174;0.00344417;3444174;1;0
"Process 174";1;"Application:User_Code";0.00396023;3960228;0.0159284;15928402;0;0
"Process 174";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 174";1;"MPI:MPI_Wait";0.007198;7198000;0.007198;7198000;30;0
"Process 623";1;"MPI:MPI_Barrier";0.0020694;2069402;0.0020694;2069402;1;0
"Process 623";1;"MPI:MPI_Isend";0.001656;1656000;0.001656;1656000;16;0
"Process 623";1;"Application:User_Code";0.005088;5088000;0.0159284;15928402;0;0
"Process 623";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 623";1;"MPI:MPI_Wait";0.007102;7102000;0.007102;7102000;32;0
"Process 1072";1;"MPI:MPI_Barrier";0.0023824;2382402;0.0023824;2382402;1;0
"Process 1072";1;"MPI:MPI_Isend";0.002122;2122000;0.002122;2122000;21;0
"Process 1072";1;"Application:User_Code";0.005107;5107000;0.0159284;15928402;0;0
"Process 1072";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;21;0
"Process 1072";1;"MPI:MPI_Wait";0.006299;6299000;0.006299;6299000;42;0
"Process 175";1;"MPI:MPI_Isend";0.001024;1024000;0.001024;1024000;15;0
"Process 175";1;"MPI:MPI_Barrier";0.00351317;3513174;0.00351317;3513174;1;0
"Process 175";1;"Application:User_Code";0.00415523;4155228;0.0159284;15928402;0;0
"Process 175";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 175";1;"MPI:MPI_Wait";0.007224;7224000;0.007224;7224000;30;0
"Process 624";1;"MPI:MPI_Barrier";0.0052284;5228403;0.0052284;5228403;1;0
"Process 624";1;"MPI:MPI_Isend";0.002742;2742000;0.002742;2742000;16;0
"Process 624";1;"Application:User_Code";0.003535;3534999;0.0159284;15928402;0;0
"Process 624";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 624";1;"MPI:MPI_Wait";0.00441;4410000;0.00441;4410000;32;0
"Process 1073";1;"MPI:MPI_Barrier";0.0022584;2258402;0.0022584;2258402;1;0
"Process 1073";1;"MPI:MPI_Isend";0.002285;2285000;0.002285;2285000;19;0
"Process 1073";1;"Application:User_Code";0.004882;4882000;0.0159284;15928402;0;0
"Process 1073";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 1073";1;"MPI:MPI_Wait";0.006488;6488000;0.006488;6488000;38;0
"Process 176";1;"MPI:MPI_Isend";0.001043;1043000;0.001043;1043000;15;0
"Process 176";1;"MPI:MPI_Barrier";0.00375317;3753174;0.00375317;3753174;1;0
"Process 176";1;"Application:User_Code";0.00432723;4327228;0.0159284;15928402;0;0
"Process 176";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;15;0
"Process 176";1;"MPI:MPI_Wait";0.006787;6787000;0.006787;6787000;30;0
"Process 625";1;"MPI:MPI_Barrier";0.000900403;900403;0.000900403;900403;1;0
"Process 625";1;"MPI:MPI_Isend";0.002641;2641000;0.002641;2641000;16;0
"Process 625";1;"Application:User_Code";0.005543;5543000;0.0159284;15928402;0;0
"Process 625";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 625";1;"MPI:MPI_Wait";0.006831;6830999;0.006831;6830999;32;0
"Process 1074";1;"MPI:MPI_Barrier";0.0038094;3809402;0.0038094;3809402;1;0
"Process 1074";1;"MPI:MPI_Isend";0.002293;2293000;0.002293;2293000;19;0
"Process 1074";1;"Application:User_Code";0.004396;4396000;0.0159284;15928402;0;0
"Process 1074";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 1074";1;"MPI:MPI_Wait";0.005415;5415000;0.005415;5415000;38;0
"Process 177";1;"MPI:MPI_Isend";0.001051;1051000;0.001051;1051000;15;0
"Process 177";1;"MPI:MPI_Barrier";0.00342917;3429174;0.00342917;3429174;1;0
"Process 177";1;"Application:User_Code";0.00418523;4185228;0.0159284;15928402;0;0
"Process 177";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 177";1;"MPI:MPI_Wait";0.007251;7251000;0.007251;7251000;30;0
"Process 626";1;"MPI:MPI_Barrier";0.000586403;586403;0.000586403;586403;1;0
"Process 626";1;"MPI:MPI_Isend";0.002719;2719000;0.002719;2719000;18;0
"Process 626";1;"Application:User_Code";0.005574;5574000;0.0159284;15928402;0;0
"Process 626";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 626";1;"MPI:MPI_Wait";0.007034;7033999;0.007034;7033999;36;0
"Process 1075";1;"MPI:MPI_Barrier";0.0026174;2617402;0.0026174;2617402;1;0
"Process 1075";1;"MPI:MPI_Isend";0.001892;1892000;0.001892;1892000;20;0
"Process 1075";1;"Application:User_Code";0.005081;5081000;0.0159284;15928402;0;0
"Process 1075";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 1075";1;"MPI:MPI_Wait";0.006322;6322000;0.006322;6322000;40;0
"Process 178";1;"MPI:MPI_Isend";0.001074;1074000;0.001074;1074000;16;0
"Process 178";1;"MPI:MPI_Barrier";0.00344217;3442174;0.00344217;3442174;1;0
"Process 178";1;"Application:User_Code";0.00374523;3745228;0.0159284;15928402;0;0
"Process 178";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 178";1;"MPI:MPI_Wait";0.00765;7650000;0.00765;7650000;32;0
"Process 627";1;"MPI:MPI_Barrier";0.000654403;654403;0.000654403;654403;1;0
"Process 627";1;"MPI:MPI_Isend";0.002764;2764000;0.002764;2764000;17;0
"Process 627";1;"Application:User_Code";0.00563;5630000;0.0159284;15928402;0;0
"Process 627";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 627";1;"MPI:MPI_Wait";0.006862;6861999;0.006862;6861999;34;0
"Process 1076";1;"MPI:MPI_Barrier";0.0023434;2343402;0.0023434;2343402;1;0
"Process 1076";1;"MPI:MPI_Isend";0.001974;1974000;0.001974;1974000;19;0
"Process 1076";1;"Application:User_Code";0.005031;5031000;0.0159284;15928402;0;0
"Process 1076";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 1076";1;"MPI:MPI_Wait";0.006565;6565000;0.006565;6565000;38;0
"Process 179";1;"MPI:MPI_Isend";0.001145;1145000;0.001145;1145000;14;0
"Process 179";1;"MPI:MPI_Barrier";0.00358017;3580174;0.00358017;3580174;1;0
"Process 179";1;"Application:User_Code";0.00395523;3955228;0.0159284;15928402;0;0
"Process 179";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 179";1;"MPI:MPI_Wait";0.007236;7236000;0.007236;7236000;28;0
"Process 628";1;"MPI:MPI_Barrier";0.000376403;376403;0.000376403;376403;1;0
"Process 628";1;"MPI:MPI_Isend";0.002593;2593000;0.002593;2593000;20;0
"Process 628";1;"Application:User_Code";0.005613;5613000;0.0159284;15928402;0;0
"Process 628";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 628";1;"MPI:MPI_Wait";0.007332;7331999;0.007332;7331999;40;0
"Process 1077";1;"MPI:MPI_Barrier";0.0024074;2407402;0.0024074;2407402;1;0
"Process 1077";1;"MPI:MPI_Isend";0.002104;2104000;0.002104;2104000;19;0
"Process 1077";1;"Application:User_Code";0.00477;4770000;0.0159284;15928402;0;0
"Process 1077";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 1077";1;"MPI:MPI_Wait";0.00663;6630000;0.00663;6630000;38;0
"Process 180";1;"MPI:MPI_Isend";0.001337;1337000;0.001337;1337000;16;0
"Process 180";1;"MPI:MPI_Barrier";0.00348117;3481174;0.00348117;3481174;1;0
"Process 180";1;"Application:User_Code";0.00390723;3907228;0.0159284;15928402;0;0
"Process 180";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 180";1;"MPI:MPI_Wait";0.007188;7188000;0.007188;7188000;32;0
"Process 629";1;"MPI:MPI_Barrier";0.000442403;442403;0.000442403;442403;1;0
"Process 629";1;"MPI:MPI_Isend";0.002849;2849000;0.002849;2849000;19;0
"Process 629";1;"Application:User_Code";0.006028;6028000;0.0159284;15928402;0;0
"Process 629";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 629";1;"MPI:MPI_Wait";0.006594;6593999;0.006594;6593999;38;0
"Process 1078";1;"MPI:MPI_Barrier";0.0034404;3440402;0.0034404;3440402;1;0
"Process 1078";1;"MPI:MPI_Isend";0.001777;1777000;0.001777;1777000;18;0
"Process 1078";1;"Application:User_Code";0.004721;4721000;0.0159284;15928402;0;0
"Process 1078";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 1078";1;"MPI:MPI_Wait";0.005978;5978000;0.005978;5978000;36;0
"Process 181";1;"MPI:MPI_Isend";0.001209;1209000;0.001209;1209000;15;0
"Process 181";1;"MPI:MPI_Barrier";0.00359217;3592174;0.00359217;3592174;1;0
"Process 181";1;"Application:User_Code";0.00382123;3821228;0.0159284;15928402;0;0
"Process 181";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 181";1;"MPI:MPI_Wait";0.007294;7294000;0.007294;7294000;30;0
"Process 630";1;"MPI:MPI_Barrier";0.000292403;292403;0.000292403;292403;1;0
"Process 630";1;"MPI:MPI_Isend";0.003221;3221000;0.003221;3221000;20;0
"Process 630";1;"Application:User_Code";0.005862;5862000;0.0159284;15928402;0;0
"Process 630";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 630";1;"MPI:MPI_Wait";0.006539;6538999;0.006539;6538999;40;0
"Process 1079";1;"MPI:MPI_Barrier";0.0023784;2378402;0.0023784;2378402;1;0
"Process 1079";1;"MPI:MPI_Isend";0.00216;2160000;0.00216;2160000;19;0
"Process 1079";1;"Application:User_Code";0.005178;5178000;0.0159284;15928402;0;0
"Process 1079";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;19;0
"Process 1079";1;"MPI:MPI_Wait";0.0062;6200000;0.0062;6200000;38;0
"Process 182";1;"MPI:MPI_Isend";0.00121;1210000;0.00121;1210000;14;0
"Process 182";1;"MPI:MPI_Barrier";0.00395417;3954174;0.00395417;3954174;1;0
"Process 182";1;"Application:User_Code";0.00387023;3870228;0.0159284;15928402;0;0
"Process 182";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 182";1;"MPI:MPI_Wait";0.006881;6881000;0.006881;6881000;28;0
"Process 631";1;"MPI:MPI_Barrier";0.000468403;468403;0.000468403;468403;1;0
"Process 631";1;"MPI:MPI_Isend";0.003068;3068000;0.003068;3068000;19;0
"Process 631";1;"Application:User_Code";0.005815;5815000;0.0159284;15928402;0;0
"Process 631";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 631";1;"MPI:MPI_Wait";0.006561;6560999;0.006561;6560999;38;0
"Process 1080";1;"MPI:MPI_Barrier";0.0018904;1890402;0.0018904;1890402;1;0
"Process 1080";1;"MPI:MPI_Isend";0.002198;2198000;0.002198;2198000;20;0
"Process 1080";1;"Application:User_Code";0.005557;5557000;0.0159284;15928402;0;0
"Process 1080";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;20;0
"Process 1080";1;"MPI:MPI_Wait";0.006265;6265000;0.006265;6265000;40;0
"Process 183";1;"MPI:MPI_Isend";0.001081;1081000;0.001081;1081000;12;0
"Process 183";1;"MPI:MPI_Barrier";0.00395017;3950174;0.00395017;3950174;1;0
"Process 183";1;"Application:User_Code";0.00388223;3882228;0.0159284;15928402;0;0
"Process 183";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 183";1;"MPI:MPI_Wait";0.007004;7004000;0.007004;7004000;24;0
"Process 632";1;"MPI:MPI_Barrier";0.000387403;387403;0.000387403;387403;1;0
"Process 632";1;"MPI:MPI_Isend";0.002392;2392000;0.002392;2392000;20;0
"Process 632";1;"Application:User_Code";0.006029;6029000;0.0159284;15928402;0;0
"Process 632";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 632";1;"MPI:MPI_Wait";0.007107;7106999;0.007107;7106999;40;0
"Process 1081";1;"MPI:MPI_Barrier";0.0031754;3175402;0.0031754;3175402;1;0
"Process 1081";1;"MPI:MPI_Isend";0.002041;2041000;0.002041;2041000;19;0
"Process 1081";1;"Application:User_Code";0.005159;5159000;0.0159284;15928402;0;0
"Process 1081";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 1081";1;"MPI:MPI_Wait";0.005537;5537000;0.005537;5537000;38;0
"Process 184";1;"MPI:MPI_Isend";0.001276;1276000;0.001276;1276000;12;0
"Process 184";1;"MPI:MPI_Barrier";0.00405217;4052174;0.00405217;4052174;1;0
"Process 184";1;"Application:User_Code";0.00352423;3524228;0.0159284;15928402;0;0
"Process 184";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 184";1;"MPI:MPI_Wait";0.007064;7064000;0.007064;7064000;24;0
"Process 633";1;"MPI:MPI_Barrier";0.000280403;280403;0.000280403;280403;1;0
"Process 633";1;"MPI:MPI_Isend";0.006232;6232000;0.006232;6232000;19;0
"Process 633";1;"Application:User_Code";0.005597;5597000;0.0159284;15928402;0;0
"Process 633";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 633";1;"MPI:MPI_Wait";0.003806;3805999;0.003806;3805999;38;0
"Process 1082";1;"MPI:MPI_Barrier";0.0029814;2981402;0.0029814;2981402;1;0
"Process 1082";1;"MPI:MPI_Isend";0.002135;2135000;0.002135;2135000;19;0
"Process 1082";1;"Application:User_Code";0.00525;5250000;0.0159284;15928402;0;0
"Process 1082";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 1082";1;"MPI:MPI_Wait";0.005549;5549000;0.005549;5549000;38;0
"Process 185";1;"MPI:MPI_Isend";0.001252;1252000;0.001252;1252000;13;0
"Process 185";1;"MPI:MPI_Barrier";0.00674017;6740174;0.00674017;6740174;1;0
"Process 185";1;"Application:User_Code";0.00279923;2799228;0.0159284;15928402;0;0
"Process 185";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 185";1;"MPI:MPI_Wait";0.005127;5127000;0.005127;5127000;26;0
"Process 634";1;"MPI:MPI_Barrier";0.000358403;358403;0.000358403;358403;1;0
"Process 634";1;"MPI:MPI_Isend";0.002679;2679000;0.002679;2679000;19;0
"Process 634";1;"Application:User_Code";0.005598;5598000;0.0159284;15928402;0;0
"Process 634";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 634";1;"MPI:MPI_Wait";0.007278;7277999;0.007278;7277999;38;0
"Process 1083";1;"MPI:MPI_Barrier";0.0018584;1858402;0.0018584;1858402;1;0
"Process 1083";1;"MPI:MPI_Isend";0.002397;2397000;0.002397;2397000;19;0
"Process 1083";1;"Application:User_Code";0.005296;5296000;0.0159284;15928402;0;0
"Process 1083";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 1083";1;"MPI:MPI_Wait";0.006364;6364000;0.006364;6364000;38;0
"Process 186";1;"MPI:MPI_Barrier";0.0053454;5345402;0.0053454;5345402;1;0
"Process 186";1;"MPI:MPI_Isend";0.001429;1429000;0.001429;1429000;13;0
"Process 186";1;"Application:User_Code";0.003482;3482000;0.0159284;15928402;0;0
"Process 186";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 186";1;"MPI:MPI_Wait";0.005661;5661000;0.005661;5661000;26;0
"Process 635";1;"MPI:MPI_Barrier";0.000460403;460403;0.000460403;460403;1;0
"Process 635";1;"MPI:MPI_Isend";0.003018;3018000;0.003018;3018000;19;0
"Process 635";1;"Application:User_Code";0.005942;5942000;0.0159284;15928402;0;0
"Process 635";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 635";1;"MPI:MPI_Wait";0.006495;6494999;0.006495;6494999;38;0
"Process 1084";1;"MPI:MPI_Barrier";0.0020984;2098402;0.0020984;2098402;1;0
"Process 1084";1;"MPI:MPI_Isend";0.002068;2068000;0.002068;2068000;18;0
"Process 1084";1;"Application:User_Code";0.00542;5420000;0.0159284;15928402;0;0
"Process 1084";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 1084";1;"MPI:MPI_Wait";0.006329;6329000;0.006329;6329000;36;0
"Process 187";1;"MPI:MPI_Barrier";0.0040254;4025402;0.0040254;4025402;1;0
"Process 187";1;"MPI:MPI_Isend";0.001375;1375000;0.001375;1375000;14;0
"Process 187";1;"Application:User_Code";0.0042;4200000;0.0159284;15928402;0;0
"Process 187";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 187";1;"MPI:MPI_Wait";0.006317;6317000;0.006317;6317000;28;0
"Process 636";1;"MPI:MPI_Barrier";0.000518403;518403;0.000518403;518403;1;0
"Process 636";1;"MPI:MPI_Isend";0.003884;3884000;0.003884;3884000;19;0
"Process 636";1;"Application:User_Code";0.00604;6040000;0.0159284;15928402;0;0
"Process 636";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 636";1;"MPI:MPI_Wait";0.005473;5472999;0.005473;5472999;38;0
"Process 1085";1;"MPI:MPI_Barrier";0.0020824;2082402;0.0020824;2082402;1;0
"Process 1085";1;"MPI:MPI_Isend";0.002332;2332000;0.002332;2332000;18;0
"Process 1085";1;"Application:User_Code";0.00524;5240000;0.0159284;15928402;0;0
"Process 1085";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 1085";1;"MPI:MPI_Wait";0.006257;6257000;0.006257;6257000;36;0
"Process 188";1;"MPI:MPI_Isend";0.00158;1580000;0.00158;1580000;16;0
"Process 188";1;"MPI:MPI_Barrier";0.00505217;5052174;0.00505217;5052174;1;0
"Process 188";1;"Application:User_Code";0.00370623;3706228;0.0159284;15928402;0;0
"Process 188";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 188";1;"MPI:MPI_Wait";0.005579;5579000;0.005579;5579000;32;0
"Process 637";1;"MPI:MPI_Barrier";0.000589403;589403;0.000589403;589403;1;0
"Process 637";1;"MPI:MPI_Isend";0.003339;3339000;0.003339;3339000;19;0
"Process 637";1;"Application:User_Code";0.005583;5583000;0.0159284;15928402;0;0
"Process 637";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 637";1;"MPI:MPI_Wait";0.006403;6402999;0.006403;6402999;38;0
"Process 1086";1;"MPI:MPI_Barrier";0.0063734;6373402;0.0063734;6373402;1;0
"Process 1086";1;"MPI:MPI_Isend";0.001978;1978000;0.001978;1978000;16;0
"Process 1086";1;"Application:User_Code";0.003706;3706000;0.0159284;15928402;0;0
"Process 1086";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1086";1;"MPI:MPI_Wait";0.003858;3858000;0.003858;3858000;32;0
"Process 189";1;"MPI:MPI_Barrier";0.0056404;5640402;0.0056404;5640402;1;0
"Process 189";1;"MPI:MPI_Isend";0.001095;1095000;0.001095;1095000;15;0
"Process 189";1;"Application:User_Code";0.003744;3744000;0.0159284;15928402;0;0
"Process 189";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 189";1;"MPI:MPI_Wait";0.005436;5436000;0.005436;5436000;30;0
"Process 638";1;"MPI:MPI_Barrier";0.000587403;587403;0.000587403;587403;1;0
"Process 638";1;"MPI:MPI_Isend";0.002685;2685000;0.002685;2685000;19;0
"Process 638";1;"Application:User_Code";0.0056;5600000;0.0159284;15928402;0;0
"Process 638";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 638";1;"MPI:MPI_Wait";0.007042;7041999;0.007042;7041999;38;0
"Process 1087";1;"MPI:MPI_Barrier";0.0069134;6913402;0.0069134;6913402;1;0
"Process 1087";1;"MPI:MPI_Isend";0.001896;1896000;0.001896;1896000;16;0
"Process 1087";1;"Application:User_Code";0.003529;3529000;0.0159284;15928402;0;0
"Process 1087";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1087";1;"MPI:MPI_Wait";0.003576;3576000;0.003576;3576000;32;0
"Process 190";1;"MPI:MPI_Barrier";0.0046854;4685402;0.0046854;4685402;1;0
"Process 190";1;"MPI:MPI_Isend";0.001629;1629000;0.001629;1629000;16;0
"Process 190";1;"Application:User_Code";0.004541;4541000;0.0159284;15928402;0;0
"Process 190";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 190";1;"MPI:MPI_Wait";0.005058;5058000;0.005058;5058000;32;0
"Process 639";1;"MPI:MPI_Barrier";0.000461403;461403;0.000461403;461403;1;0
"Process 639";1;"MPI:MPI_Isend";0.00254;2540000;0.00254;2540000;19;0
"Process 639";1;"Application:User_Code";0.005779;5779000;0.0159284;15928402;0;0
"Process 639";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;19;0
"Process 639";1;"MPI:MPI_Wait";0.007138;7137999;0.007138;7137999;38;0
"Process 1088";1;"MPI:MPI_Barrier";0.0027224;2722402;0.0027224;2722402;1;0
"Process 1088";1;"MPI:MPI_Isend";0.003704;3704000;0.003704;3704000;16;0
"Process 1088";1;"Application:User_Code";0.005222;5222000;0.0159284;15928402;0;0
"Process 1088";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1088";1;"MPI:MPI_Wait";0.004265;4265000;0.004265;4265000;32;0
"Process 191";1;"MPI:MPI_Barrier";0.0053624;5362402;0.0053624;5362402;1;0
"Process 191";1;"MPI:MPI_Isend";0.00125;1250000;0.00125;1250000;16;0
"Process 191";1;"Application:User_Code";0.003875;3875000;0.0159284;15928402;0;0
"Process 191";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 191";1;"MPI:MPI_Wait";0.005425;5425000;0.005425;5425000;32;0
"Process 640";1;"MPI:MPI_Barrier";0.0022724;2272403;0.0022724;2272403;1;0
"Process 640";1;"MPI:MPI_Isend";0.002668;2668000;0.002668;2668000;19;0
"Process 640";1;"Application:User_Code";0.004737;4737000;0.0159284;15928402;0;0
"Process 640";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 640";1;"MPI:MPI_Wait";0.006237;6236999;0.006237;6236999;38;0
"Process 1089";1;"MPI:MPI_Barrier";0.0025534;2553402;0.0025534;2553402;1;0
"Process 1089";1;"MPI:MPI_Isend";0.002145;2145000;0.002145;2145000;18;0
"Process 1089";1;"Application:User_Code";0.005761;5761000;0.0159284;15928402;0;0
"Process 1089";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 1089";1;"MPI:MPI_Wait";0.005455;5455000;0.005455;5455000;36;0
"Process 192";1;"MPI:MPI_Barrier";0.0058364;5836402;0.0058364;5836402;1;0
"Process 192";1;"MPI:MPI_Isend";0.002882;2882000;0.002882;2882000;16;0
"Process 192";1;"Application:User_Code";0.003709;3709000;0.0159284;15928402;0;0
"Process 192";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 192";1;"MPI:MPI_Wait";0.003491;3491000;0.003491;3491000;32;0
"Process 641";1;"MPI:MPI_Barrier";0.000378403;378403;0.000378403;378403;1;0
"Process 641";1;"MPI:MPI_Isend";0.002652;2652000;0.002652;2652000;19;0
"Process 641";1;"Application:User_Code";0.005469;5469000;0.0159284;15928402;0;0
"Process 641";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 641";1;"MPI:MPI_Wait";0.007415;7414999;0.007415;7414999;38;0
"Process 1090";1;"MPI:MPI_Barrier";0.0019924;1992402;0.0019924;1992402;1;0
"Process 1090";1;"MPI:MPI_Isend";0.002159;2159000;0.002159;2159000;17;0
"Process 1090";1;"Application:User_Code";0.00558;5580000;0.0159284;15928402;0;0
"Process 1090";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 1090";1;"MPI:MPI_Wait";0.006183;6183000;0.006183;6183000;34;0
"Process 193";1;"MPI:MPI_Barrier";0.0047814;4781402;0.0047814;4781402;1;0
"Process 193";1;"MPI:MPI_Isend";0.002709;2709000;0.002709;2709000;16;0
"Process 193";1;"Application:User_Code";0.004096;4096000;0.0159284;15928402;0;0
"Process 193";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 193";1;"MPI:MPI_Wait";0.00433;4330000;0.00433;4330000;32;0
"Process 642";1;"MPI:MPI_Barrier";0.000635403;635403;0.000635403;635403;1;0
"Process 642";1;"MPI:MPI_Isend";0.00387;3870000;0.00387;3870000;18;0
"Process 642";1;"Application:User_Code";0.005544;5544000;0.0159284;15928402;0;0
"Process 642";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 642";1;"MPI:MPI_Wait";0.005865;5864999;0.005865;5864999;36;0
"Process 1091";1;"MPI:MPI_Barrier";0.0021294;2129402;0.0021294;2129402;1;0
"Process 1091";1;"MPI:MPI_Isend";0.001839;1839000;0.001839;1839000;20;0
"Process 1091";1;"Application:User_Code";0.005915;5915000;0.0159284;15928402;0;0
"Process 1091";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 1091";1;"MPI:MPI_Wait";0.006031;6031000;0.006031;6031000;40;0
"Process 194";1;"MPI:MPI_Barrier";0.0048594;4859402;0.0048594;4859402;1;0
"Process 194";1;"MPI:MPI_Isend";0.002336;2336000;0.002336;2336000;15;0
"Process 194";1;"Application:User_Code";0.004016;4016000;0.0159284;15928402;0;0
"Process 194";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 194";1;"MPI:MPI_Wait";0.004703;4703000;0.004703;4703000;30;0
"Process 643";1;"MPI:MPI_Barrier";0.000790403;790403;0.000790403;790403;1;0
"Process 643";1;"MPI:MPI_Isend";0.002566;2566000;0.002566;2566000;20;0
"Process 643";1;"Application:User_Code";0.005452;5452000;0.0159284;15928402;0;0
"Process 643";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 643";1;"MPI:MPI_Wait";0.007107;7106999;0.007107;7106999;40;0
"Process 1092";1;"MPI:MPI_Barrier";0.0019184;1918402;0.0019184;1918402;1;0
"Process 1092";1;"MPI:MPI_Isend";0.001884;1884000;0.001884;1884000;19;0
"Process 1092";1;"Application:User_Code";0.005978;5978000;0.0159284;15928402;0;0
"Process 1092";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 1092";1;"MPI:MPI_Wait";0.006133;6133000;0.006133;6133000;38;0
"Process 195";1;"MPI:MPI_Barrier";0.0048164;4816402;0.0048164;4816402;1;0
"Process 195";1;"MPI:MPI_Isend";0.002782;2782000;0.002782;2782000;15;0
"Process 195";1;"Application:User_Code";0.003921;3921000;0.0159284;15928402;0;0
"Process 195";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 195";1;"MPI:MPI_Wait";0.004398;4398000;0.004398;4398000;30;0
"Process 644";1;"MPI:MPI_Barrier";0.000396403;396403;0.000396403;396403;1;0
"Process 644";1;"MPI:MPI_Isend";0.002619;2619000;0.002619;2619000;19;0
"Process 644";1;"Application:User_Code";0.005228;5228000;0.0159284;15928402;0;0
"Process 644";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 644";1;"MPI:MPI_Wait";0.00767;7669999;0.00767;7669999;38;0
"Process 1093";1;"MPI:MPI_Barrier";0.0019024;1902402;0.0019024;1902402;1;0
"Process 1093";1;"MPI:MPI_Isend";0.002024;2024000;0.002024;2024000;21;0
"Process 1093";1;"Application:User_Code";0.005704;5704000;0.0159284;15928402;0;0
"Process 1093";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;21;0
"Process 1093";1;"MPI:MPI_Wait";0.006283;6283000;0.006283;6283000;42;0
"Process 196";1;"MPI:MPI_Barrier";0.0046824;4682402;0.0046824;4682402;1;0
"Process 196";1;"MPI:MPI_Isend";0.002892;2892000;0.002892;2892000;16;0
"Process 196";1;"Application:User_Code";0.003888;3888000;0.0159284;15928402;0;0
"Process 196";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 196";1;"MPI:MPI_Wait";0.004454;4454000;0.004454;4454000;32;0
"Process 645";1;"MPI:MPI_Barrier";0.0012314;1231403;0.0012314;1231403;1;0
"Process 645";1;"MPI:MPI_Isend";0.004069;4069000;0.004069;4069000;18;0
"Process 645";1;"Application:User_Code";0.005352;5352000;0.0159284;15928402;0;0
"Process 645";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 645";1;"MPI:MPI_Wait";0.005261;5260999;0.005261;5260999;36;0
"Process 1094";1;"MPI:MPI_Barrier";0.0023094;2309402;0.0023094;2309402;1;0
"Process 1094";1;"MPI:MPI_Isend";0.002161;2161000;0.002161;2161000;19;0
"Process 1094";1;"Application:User_Code";0.005578;5578000;0.0159284;15928402;0;0
"Process 1094";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;19;0
"Process 1094";1;"MPI:MPI_Wait";0.005869;5869000;0.005869;5869000;38;0
"Process 197";1;"MPI:MPI_Barrier";0.0046554;4655402;0.0046554;4655402;1;0
"Process 197";1;"MPI:MPI_Isend";0.002605;2605000;0.002605;2605000;15;0
"Process 197";1;"Application:User_Code";0.004137;4137000;0.0159284;15928402;0;0
"Process 197";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 197";1;"MPI:MPI_Wait";0.004515;4515000;0.004515;4515000;30;0
"Process 646";1;"MPI:MPI_Barrier";0.0024184;2418403;0.0024184;2418403;1;0
"Process 646";1;"MPI:MPI_Isend";0.00327;3270000;0.00327;3270000;16;0
"Process 646";1;"Application:User_Code";0.004532;4532000;0.0159284;15928402;0;0
"Process 646";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 646";1;"MPI:MPI_Wait";0.005694;5693999;0.005694;5693999;32;0
"Process 1095";1;"MPI:MPI_Barrier";0.0019934;1993402;0.0019934;1993402;1;0
"Process 1095";1;"MPI:MPI_Isend";0.002176;2176000;0.002176;2176000;20;0
"Process 1095";1;"Application:User_Code";0.005796;5796000;0.0159284;15928402;0;0
"Process 1095";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 1095";1;"MPI:MPI_Wait";0.005946;5946000;0.005946;5946000;40;0
"Process 198";1;"MPI:MPI_Barrier";0.0047094;4709402;0.0047094;4709402;1;0
"Process 198";1;"MPI:MPI_Isend";0.002538;2538000;0.002538;2538000;16;0
"Process 198";1;"Application:User_Code";0.003917;3917000;0.0159284;15928402;0;0
"Process 198";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 198";1;"MPI:MPI_Wait";0.004751;4751000;0.004751;4751000;32;0
"Process 647";1;"MPI:MPI_Barrier";0.0034674;3467403;0.0034674;3467403;1;0
"Process 647";1;"MPI:MPI_Isend";0.002575;2575000;0.002575;2575000;17;0
"Process 647";1;"Application:User_Code";0.003754;3754000;0.0159284;15928402;0;0
"Process 647";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 647";1;"MPI:MPI_Wait";0.006114;6113999;0.006114;6113999;34;0
"Process 1096";1;"MPI:MPI_Barrier";0.0017034;1703402;0.0017034;1703402;1;0
"Process 1096";1;"MPI:MPI_Isend";0.002197;2197000;0.002197;2197000;19;0
"Process 1096";1;"Application:User_Code";0.005735;5735000;0.0159284;15928402;0;0
"Process 1096";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 1096";1;"MPI:MPI_Wait";0.006278;6278000;0.006278;6278000;38;0
"Process 199";1;"MPI:MPI_Barrier";0.0046714;4671402;0.0046714;4671402;1;0
"Process 199";1;"MPI:MPI_Isend";0.003008;3008000;0.003008;3008000;15;0
"Process 199";1;"Application:User_Code";0.00399;3990000;0.0159284;15928402;0;0
"Process 199";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 199";1;"MPI:MPI_Wait";0.004245;4245000;0.004245;4245000;30;0
"Process 648";1;"MPI:MPI_Barrier";0.000764403;764403;0.000764403;764403;1;0
"Process 648";1;"MPI:MPI_Isend";0.002991;2991000;0.002991;2991000;16;0
"Process 648";1;"Application:User_Code";0.005009;5009000;0.0159284;15928402;0;0
"Process 648";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 648";1;"MPI:MPI_Wait";0.007151;7150999;0.007151;7150999;32;0
"Process 1097";1;"MPI:MPI_Barrier";0.0027924;2792402;0.0027924;2792402;1;0
"Process 1097";1;"MPI:MPI_Isend";0.002544;2544000;0.002544;2544000;19;0
"Process 1097";1;"Application:User_Code";0.005232;5232000;0.0159284;15928402;0;0
"Process 1097";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 1097";1;"MPI:MPI_Wait";0.005347;5347000;0.005347;5347000;38;0
"Process 200";1;"MPI:MPI_Barrier";0.0047044;4704402;0.0047044;4704402;1;0
"Process 200";1;"MPI:MPI_Isend";0.003148;3148000;0.003148;3148000;15;0
"Process 200";1;"Application:User_Code";0.004074;4074000;0.0159284;15928402;0;0
"Process 200";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 200";1;"MPI:MPI_Wait";0.003988;3988000;0.003988;3988000;30;0
"Process 649";1;"MPI:MPI_Barrier";0.0012674;1267403;0.0012674;1267403;1;0
"Process 649";1;"MPI:MPI_Isend";0.002794;2794000;0.002794;2794000;18;0
"Process 649";1;"Application:User_Code";0.005272;5272000;0.0159284;15928402;0;0
"Process 649";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 649";1;"MPI:MPI_Wait";0.006581;6580999;0.006581;6580999;36;0
"Process 1098";1;"MPI:MPI_Barrier";0.0022654;2265402;0.0022654;2265402;1;0
"Process 1098";1;"MPI:MPI_Isend";0.002021;2021000;0.002021;2021000;20;0
"Process 1098";1;"Application:User_Code";0.005724;5724000;0.0159284;15928402;0;0
"Process 1098";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 1098";1;"MPI:MPI_Wait";0.005902;5902000;0.005902;5902000;40;0
"Process 201";1;"MPI:MPI_Barrier";0.0047774;4777402;0.0047774;4777402;1;0
"Process 201";1;"MPI:MPI_Isend";0.002895;2895000;0.002895;2895000;15;0
"Process 201";1;"Application:User_Code";0.003857;3857000;0.0159284;15928402;0;0
"Process 201";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 201";1;"MPI:MPI_Wait";0.004388;4388000;0.004388;4388000;30;0
"Process 650";1;"MPI:MPI_Barrier";0.0014154;1415403;0.0014154;1415403;1;0
"Process 650";1;"MPI:MPI_Isend";0.002743;2743000;0.002743;2743000;17;0
"Process 650";1;"Application:User_Code";0.005536;5536000;0.0159284;15928402;0;0
"Process 650";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 650";1;"MPI:MPI_Wait";0.006221;6220999;0.006221;6220999;34;0
"Process 1099";1;"MPI:MPI_Barrier";0.0017644;1764402;0.0017644;1764402;1;0
"Process 1099";1;"MPI:MPI_Isend";0.002029;2029000;0.002029;2029000;19;0
"Process 1099";1;"Application:User_Code";0.00595;5950000;0.0159284;15928402;0;0
"Process 1099";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 1099";1;"MPI:MPI_Wait";0.006172;6172000;0.006172;6172000;38;0
"Process 202";1;"MPI:MPI_Barrier";0.0050314;5031402;0.0050314;5031402;1;0
"Process 202";1;"MPI:MPI_Isend";0.002926;2926000;0.002926;2926000;14;0
"Process 202";1;"Application:User_Code";0.00392;3920000;0.0159284;15928402;0;0
"Process 202";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 202";1;"MPI:MPI_Wait";0.00404;4040000;0.00404;4040000;28;0
"Process 651";1;"MPI:MPI_Barrier";0.000802403;802403;0.000802403;802403;1;0
"Process 651";1;"MPI:MPI_Isend";0.004832;4832000;0.004832;4832000;20;0
"Process 651";1;"Application:User_Code";0.005372;5372000;0.0159284;15928402;0;0
"Process 651";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 651";1;"MPI:MPI_Wait";0.004907;4906999;0.004907;4906999;40;0
"Process 1100";1;"MPI:MPI_Barrier";0.0019374;1937402;0.0019374;1937402;1;0
"Process 1100";1;"MPI:MPI_Isend";0.002217;2217000;0.002217;2217000;19;0
"Process 1100";1;"Application:User_Code";0.005785;5785000;0.0159284;15928402;0;0
"Process 1100";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 1100";1;"MPI:MPI_Wait";0.005972;5972000;0.005972;5972000;38;0
"Process 203";1;"MPI:MPI_Barrier";0.0047494;4749402;0.0047494;4749402;1;0
"Process 203";1;"MPI:MPI_Isend";0.002353;2353000;0.002353;2353000;16;0
"Process 203";1;"Application:User_Code";0.004107;4107000;0.0159284;15928402;0;0
"Process 203";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 203";1;"MPI:MPI_Wait";0.004703;4703000;0.004703;4703000;32;0
"Process 652";1;"MPI:MPI_Barrier";0.000762403;762403;0.000762403;762403;1;0
"Process 652";1;"MPI:MPI_Isend";0.002777;2777000;0.002777;2777000;19;0
"Process 652";1;"Application:User_Code";0.005528;5528000;0.0159284;15928402;0;0
"Process 652";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 652";1;"MPI:MPI_Wait";0.006846;6845999;0.006846;6845999;38;0
"Process 1101";1;"MPI:MPI_Barrier";0.0026674;2667402;0.0026674;2667402;1;0
"Process 1101";1;"MPI:MPI_Isend";0.002199;2199000;0.002199;2199000;18;0
"Process 1101";1;"Application:User_Code";0.00543;5430000;0.0159284;15928402;0;0
"Process 1101";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 1101";1;"MPI:MPI_Wait";0.00562;5620000;0.00562;5620000;36;0
"Process 204";1;"MPI:MPI_Barrier";0.0050474;5047402;0.0050474;5047402;1;0
"Process 204";1;"MPI:MPI_Isend";0.002525;2525000;0.002525;2525000;15;0
"Process 204";1;"Application:User_Code";0.00392;3920000;0.0159284;15928402;0;0
"Process 204";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 204";1;"MPI:MPI_Wait";0.004425;4425000;0.004425;4425000;30;0
"Process 653";1;"MPI:MPI_Barrier";0.000784403;784403;0.000784403;784403;1;0
"Process 653";1;"MPI:MPI_Isend";0.005015;5015000;0.005015;5015000;20;0
"Process 653";1;"Application:User_Code";0.005504;5504000;0.0159284;15928402;0;0
"Process 653";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 653";1;"MPI:MPI_Wait";0.004609;4608999;0.004609;4608999;40;0
"Process 1102";1;"MPI:MPI_Barrier";0.0019754;1975402;0.0019754;1975402;1;0
"Process 1102";1;"MPI:MPI_Isend";0.002453;2453000;0.002453;2453000;19;0
"Process 1102";1;"Application:User_Code";0.005709;5709000;0.0159284;15928402;0;0
"Process 1102";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 1102";1;"MPI:MPI_Wait";0.005775;5775000;0.005775;5775000;38;0
"Process 205";1;"MPI:MPI_Barrier";0.0065544;6554402;0.0065544;6554402;1;0
"Process 205";1;"MPI:MPI_Isend";0.002894;2894000;0.002894;2894000;13;0
"Process 205";1;"Application:User_Code";0.003063;3063000;0.0159284;15928402;0;0
"Process 205";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 205";1;"MPI:MPI_Wait";0.003405;3405000;0.003405;3405000;26;0
"Process 654";1;"MPI:MPI_Barrier";0.0013124;1312403;0.0013124;1312403;1;0
"Process 654";1;"MPI:MPI_Isend";0.002744;2744000;0.002744;2744000;19;0
"Process 654";1;"Application:User_Code";0.005493;5493000;0.0159284;15928402;0;0
"Process 654";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 654";1;"MPI:MPI_Wait";0.006363;6362999;0.006363;6362999;38;0
"Process 1103";1;"MPI:MPI_Barrier";0.0019664;1966402;0.0019664;1966402;1;0
"Process 1103";1;"MPI:MPI_Isend";0.003205;3205000;0.003205;3205000;20;0
"Process 1103";1;"Application:User_Code";0.005738;5738000;0.0159284;15928402;0;0
"Process 1103";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 1103";1;"MPI:MPI_Wait";0.005003;5003000;0.005003;5003000;40;0
"Process 206";1;"MPI:MPI_Barrier";0.0047764;4776402;0.0047764;4776402;1;0
"Process 206";1;"MPI:MPI_Isend";0.002484;2484000;0.002484;2484000;13;0
"Process 206";1;"Application:User_Code";0.003635;3635000;0.0159284;15928402;0;0
"Process 206";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 206";1;"MPI:MPI_Wait";0.005023;5023000;0.005023;5023000;26;0
"Process 655";1;"MPI:MPI_Barrier";0.000829403;829403;0.000829403;829403;1;0
"Process 655";1;"MPI:MPI_Isend";0.002744;2744000;0.002744;2744000;20;0
"Process 655";1;"Application:User_Code";0.005426;5426000;0.0159284;15928402;0;0
"Process 655";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 655";1;"MPI:MPI_Wait";0.006915;6914999;0.006915;6914999;40;0
"Process 1104";1;"MPI:MPI_Barrier";0.0033014;3301404;0.0033014;3301404;1;0
"Process 1104";1;"MPI:MPI_Isend";0.001447;1447000;0.001447;1447000;19;0
"Process 1104";1;"Application:User_Code";0.004885;4884999;0.0159284;15928402;0;0
"Process 1104";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;19;0
"Process 1104";1;"MPI:MPI_Wait";0.006283;6282999;0.006283;6282999;38;0
"Process 207";1;"MPI:MPI_Barrier";0.0068184;6818402;0.0068184;6818402;1;0
"Process 207";1;"MPI:MPI_Isend";0.002671;2671000;0.002671;2671000;12;0
"Process 207";1;"Application:User_Code";0.002705;2705000;0.0159284;15928402;0;0
"Process 207";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 207";1;"MPI:MPI_Wait";0.003722;3722000;0.003722;3722000;24;0
"Process 656";1;"MPI:MPI_Barrier";0.000739403;739403;0.000739403;739403;1;0
"Process 656";1;"MPI:MPI_Isend";0.00458;4580000;0.00458;4580000;19;0
"Process 656";1;"Application:User_Code";0.00529;5290000;0.0159284;15928402;0;0
"Process 656";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 656";1;"MPI:MPI_Wait";0.005305;5304999;0.005305;5304999;38;0
"Process 1105";1;"MPI:MPI_Barrier";0.0023164;2316404;0.0023164;2316404;1;0
"Process 1105";1;"MPI:MPI_Isend";0.001394;1393999;0.001394;1393999;19;0
"Process 1105";1;"Application:User_Code";0.004902;4902000;0.0159284;15928402;0;0
"Process 1105";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;19;0
"Process 1105";1;"MPI:MPI_Wait";0.007305;7304999;0.007305;7304999;38;0
"Process 208";1;"MPI:MPI_Barrier";0.0100904;10090402;0.0100904;10090402;1;0
"Process 208";1;"MPI:MPI_Isend";0.002296;2296000;0.002296;2296000;11;0
"Process 208";1;"Application:User_Code";0.002511;2511000;0.0159284;15928402;0;0
"Process 208";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 208";1;"MPI:MPI_Wait";0.001021;1021000;0.001021;1021000;22;0
"Process 657";1;"MPI:MPI_Barrier";0.0010014;1001403;0.0010014;1001403;1;0
"Process 657";1;"MPI:MPI_Isend";0.003671;3671000;0.003671;3671000;19;0
"Process 657";1;"Application:User_Code";0.00543;5430000;0.0159284;15928402;0;0
"Process 657";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 657";1;"MPI:MPI_Wait";0.005811;5810999;0.005811;5810999;38;0
"Process 1106";1;"MPI:MPI_Barrier";0.0023774;2377404;0.0023774;2377404;1;0
"Process 1106";1;"MPI:MPI_Isend";0.001364;1363999;0.001364;1363999;19;0
"Process 1106";1;"Application:User_Code";0.005239;5239000;0.0159284;15928402;0;0
"Process 1106";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 1106";1;"MPI:MPI_Wait";0.006932;6931999;0.006932;6931999;38;0
"Process 209";1;"MPI:MPI_Barrier";0.0050174;5017402;0.0050174;5017402;1;0
"Process 209";1;"MPI:MPI_Isend";0.002407;2407000;0.002407;2407000;9;0
"Process 209";1;"Application:User_Code";0.00329;3290000;0.0159284;15928402;0;0
"Process 209";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 209";1;"MPI:MPI_Wait";0.005201;5201000;0.005201;5201000;18;0
"Process 658";1;"MPI:MPI_Barrier";0.000742403;742403;0.000742403;742403;1;0
"Process 658";1;"MPI:MPI_Isend";0.003463;3463000;0.003463;3463000;19;0
"Process 658";1;"Application:User_Code";0.005277;5277000;0.0159284;15928402;0;0
"Process 658";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 658";1;"MPI:MPI_Wait";0.006429;6428999;0.006429;6428999;38;0
"Process 1107";1;"MPI:MPI_Barrier";0.0024594;2459404;0.0024594;2459404;1;0
"Process 1107";1;"MPI:MPI_Isend";0.001839;1838999;0.001839;1838999;18;0
"Process 1107";1;"Application:User_Code";0.004817;4817000;0.0159284;15928402;0;0
"Process 1107";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 1107";1;"MPI:MPI_Wait";0.006799;6798999;0.006799;6798999;36;0
"Process 210";1;"MPI:MPI_Barrier";0.0067344;6734402;0.0067344;6734402;1;0
"Process 210";1;"MPI:MPI_Isend";0.002357;2357000;0.002357;2357000;10;0
"Process 210";1;"Application:User_Code";0.002534;2534000;0.0159284;15928402;0;0
"Process 210";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 210";1;"MPI:MPI_Wait";0.004293;4293000;0.004293;4293000;20;0
"Process 659";1;"MPI:MPI_Barrier";0.000899403;899403;0.000899403;899403;1;0
"Process 659";1;"MPI:MPI_Isend";0.002455;2455000;0.002455;2455000;20;0
"Process 659";1;"Application:User_Code";0.005819;5819000;0.0159284;15928402;0;0
"Process 659";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 659";1;"MPI:MPI_Wait";0.006742;6741999;0.006742;6741999;40;0
"Process 1108";1;"MPI:MPI_Barrier";0.0023274;2327404;0.0023274;2327404;1;0
"Process 1108";1;"MPI:MPI_Isend";0.00164;1639999;0.00164;1639999;18;0
"Process 1108";1;"Application:User_Code";0.00495;4950000;0.0159284;15928402;0;0
"Process 1108";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 1108";1;"MPI:MPI_Wait";0.006997;6996999;0.006997;6996999;36;0
"Process 211";1;"MPI:MPI_Barrier";0.0059644;5964402;0.0059644;5964402;1;0
"Process 211";1;"MPI:MPI_Isend";0.00236;2360000;0.00236;2360000;12;0
"Process 211";1;"Application:User_Code";0.002964;2964000;0.0159284;15928402;0;0
"Process 211";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 211";1;"MPI:MPI_Wait";0.004626;4626000;0.004626;4626000;24;0
"Process 660";1;"MPI:MPI_Barrier";0.000774403;774403;0.000774403;774403;1;0
"Process 660";1;"MPI:MPI_Isend";0.002575;2575000;0.002575;2575000;19;0
"Process 660";1;"Application:User_Code";0.005558;5558000;0.0159284;15928402;0;0
"Process 660";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 660";1;"MPI:MPI_Wait";0.007005;7004999;0.007005;7004999;38;0
"Process 1109";1;"MPI:MPI_Barrier";0.0023404;2340404;0.0023404;2340404;1;0
"Process 1109";1;"MPI:MPI_Isend";0.002139;2138999;0.002139;2138999;16;0
"Process 1109";1;"Application:User_Code";0.005126;5126000;0.0159284;15928402;0;0
"Process 1109";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1109";1;"MPI:MPI_Wait";0.006308;6307999;0.006308;6307999;32;0
"Process 212";1;"MPI:MPI_Barrier";0.0052184;5218402;0.0052184;5218402;1;0
"Process 212";1;"MPI:MPI_Isend";0.002448;2448000;0.002448;2448000;11;0
"Process 212";1;"Application:User_Code";0.0032;3200000;0.0159284;15928402;0;0
"Process 212";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 212";1;"MPI:MPI_Wait";0.005051;5051000;0.005051;5051000;22;0
"Process 661";1;"MPI:MPI_Barrier";0.000977403;977403;0.000977403;977403;1;0
"Process 661";1;"MPI:MPI_Isend";0.002637;2637000;0.002637;2637000;19;0
"Process 661";1;"Application:User_Code";0.005332;5332000;0.0159284;15928402;0;0
"Process 661";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 661";1;"MPI:MPI_Wait";0.006967;6966999;0.006967;6966999;38;0
"Process 1110";1;"MPI:MPI_Barrier";0.0024634;2463404;0.0024634;2463404;1;0
"Process 1110";1;"MPI:MPI_Isend";0.001862;1861999;0.001862;1861999;17;0
"Process 1110";1;"Application:User_Code";0.004891;4891000;0.0159284;15928402;0;0
"Process 1110";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 1110";1;"MPI:MPI_Wait";0.006701;6700999;0.006701;6700999;34;0
"Process 213";1;"MPI:MPI_Barrier";0.0062984;6298402;0.0062984;6298402;1;0
"Process 213";1;"MPI:MPI_Isend";0.002368;2368000;0.002368;2368000;12;0
"Process 213";1;"Application:User_Code";0.002928;2928000;0.0159284;15928402;0;0
"Process 213";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 213";1;"MPI:MPI_Wait";0.004324;4324000;0.004324;4324000;24;0
"Process 662";1;"MPI:MPI_Barrier";0.0017224;1722403;0.0017224;1722403;1;0
"Process 662";1;"MPI:MPI_Isend";0.002626;2626000;0.002626;2626000;19;0
"Process 662";1;"Application:User_Code";0.005416;5416000;0.0159284;15928402;0;0
"Process 662";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 662";1;"MPI:MPI_Wait";0.006147;6146999;0.006147;6146999;38;0
"Process 1111";1;"MPI:MPI_Barrier";0.0022254;2225404;0.0022254;2225404;1;0
"Process 1111";1;"MPI:MPI_Isend";0.001832;1832000;0.001832;1832000;16;0
"Process 1111";1;"Application:User_Code";0.004906;4905999;0.0159284;15928402;0;0
"Process 1111";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 1111";1;"MPI:MPI_Wait";0.006955;6954999;0.006955;6954999;32;0
"Process 214";1;"MPI:MPI_Barrier";0.0071724;7172402;0.0071724;7172402;1;0
"Process 214";1;"MPI:MPI_Isend";0.002378;2378000;0.002378;2378000;12;0
"Process 214";1;"Application:User_Code";0.002432;2432000;0.0159284;15928402;0;0
"Process 214";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 214";1;"MPI:MPI_Wait";0.003934;3934000;0.003934;3934000;24;0
"Process 663";1;"MPI:MPI_Barrier";0.000918403;918403;0.000918403;918403;1;0
"Process 663";1;"MPI:MPI_Isend";0.003072;3072000;0.003072;3072000;19;0
"Process 663";1;"Application:User_Code";0.005385;5385000;0.0159284;15928402;0;0
"Process 663";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 663";1;"MPI:MPI_Wait";0.006538;6537999;0.006538;6537999;38;0
"Process 1112";1;"MPI:MPI_Barrier";0.0028944;2894404;0.0028944;2894404;1;0
"Process 1112";1;"MPI:MPI_Isend";0.001686;1685999;0.001686;1685999;18;0
"Process 1112";1;"Application:User_Code";0.005506;5506000;0.0159284;15928402;0;0
"Process 1112";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 1112";1;"MPI:MPI_Wait";0.005828;5827999;0.005828;5827999;36;0
"Process 215";1;"MPI:MPI_Barrier";0.0046564;4656402;0.0046564;4656402;1;0
"Process 215";1;"MPI:MPI_Isend";0.002658;2658000;0.002658;2658000;12;0
"Process 215";1;"Application:User_Code";0.003077;3077000;0.0159284;15928402;0;0
"Process 215";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 215";1;"MPI:MPI_Wait";0.005527;5527000;0.005527;5527000;24;0
"Process 664";1;"MPI:MPI_Barrier";0.000884403;884403;0.000884403;884403;1;0
"Process 664";1;"MPI:MPI_Isend";0.002639;2639000;0.002639;2639000;20;0
"Process 664";1;"Application:User_Code";0.005474;5474000;0.0159284;15928402;0;0
"Process 664";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;20;0
"Process 664";1;"MPI:MPI_Wait";0.006913;6912999;0.006913;6912999;40;0
"Process 1113";1;"MPI:MPI_Barrier";0.0035824;3582404;0.0035824;3582404;1;0
"Process 1113";1;"MPI:MPI_Isend";0.002302;2301999;0.002302;2301999;17;0
"Process 1113";1;"Application:User_Code";0.005357;5357000;0.0159284;15928402;0;0
"Process 1113";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 1113";1;"MPI:MPI_Wait";0.004672;4671999;0.004672;4671999;34;0
"Process 216";1;"MPI:MPI_Barrier";0.0049834;4983402;0.0049834;4983402;1;0
"Process 216";1;"MPI:MPI_Isend";0.002832;2832000;0.002832;2832000;12;0
"Process 216";1;"Application:User_Code";0.002767;2767000;0.0159284;15928402;0;0
"Process 216";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 216";1;"MPI:MPI_Wait";0.005333;5333000;0.005333;5333000;24;0
"Process 665";1;"MPI:MPI_Barrier";0.0046374;4637403;0.0046374;4637403;1;0
"Process 665";1;"MPI:MPI_Isend";0.003729;3729000;0.003729;3729000;18;0
"Process 665";1;"Application:User_Code";0.003894;3893999;0.0159284;15928402;0;0
"Process 665";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 665";1;"MPI:MPI_Wait";0.003654;3654000;0.003654;3654000;36;0
"Process 1114";1;"MPI:MPI_Barrier";0.0024544;2454404;0.0024544;2454404;1;0
"Process 1114";1;"MPI:MPI_Isend";0.001895;1894999;0.001895;1894999;20;0
"Process 1114";1;"Application:User_Code";0.005677;5677000;0.0159284;15928402;0;0
"Process 1114";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 1114";1;"MPI:MPI_Wait";0.005886;5885999;0.005886;5885999;40;0
"Process 217";1;"MPI:MPI_Barrier";0.0055484;5548402;0.0055484;5548402;1;0
"Process 217";1;"MPI:MPI_Isend";0.002787;2787000;0.002787;2787000;11;0
"Process 217";1;"Application:User_Code";0.00294;2940000;0.0159284;15928402;0;0
"Process 217";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 217";1;"MPI:MPI_Wait";0.004644;4644000;0.004644;4644000;22;0
"Process 666";1;"MPI:MPI_Barrier";0.0022874;2287403;0.0022874;2287403;1;0
"Process 666";1;"MPI:MPI_Isend";0.002869;2869000;0.002869;2869000;20;0
"Process 666";1;"Application:User_Code";0.004887;4887000;0.0159284;15928402;0;0
"Process 666";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 666";1;"MPI:MPI_Wait";0.005872;5871999;0.005872;5871999;40;0
"Process 1115";1;"MPI:MPI_Barrier";0.0025184;2518404;0.0025184;2518404;1;0
"Process 1115";1;"MPI:MPI_Isend";0.002397;2396999;0.002397;2396999;19;0
"Process 1115";1;"Application:User_Code";0.005763;5763000;0.0159284;15928402;0;0
"Process 1115";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 1115";1;"MPI:MPI_Wait";0.005234;5233999;0.005234;5233999;38;0
"Process 218";1;"MPI:MPI_Barrier";0.0052844;5284402;0.0052844;5284402;1;0
"Process 218";1;"MPI:MPI_Isend";0.003054;3054000;0.003054;3054000;11;0
"Process 218";1;"Application:User_Code";0.00272;2720000;0.0159284;15928402;0;0
"Process 218";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 218";1;"MPI:MPI_Wait";0.004861;4861000;0.004861;4861000;22;0
"Process 667";1;"MPI:MPI_Barrier";0.0012654;1265403;0.0012654;1265403;1;0
"Process 667";1;"MPI:MPI_Isend";0.004091;4091000;0.004091;4091000;19;0
"Process 667";1;"Application:User_Code";0.005137;5137000;0.0159284;15928402;0;0
"Process 667";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 667";1;"MPI:MPI_Wait";0.005421;5420999;0.005421;5420999;38;0
"Process 1116";1;"MPI:MPI_Barrier";0.0026064;2606404;0.0026064;2606404;1;0
"Process 1116";1;"MPI:MPI_Isend";0.001799;1799000;0.001799;1799000;20;0
"Process 1116";1;"Application:User_Code";0.005754;5753999;0.0159284;15928402;0;0
"Process 1116";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;20;0
"Process 1116";1;"MPI:MPI_Wait";0.00575;5749999;0.00575;5749999;40;0
"Process 219";1;"MPI:MPI_Barrier";0.0058754;5875402;0.0058754;5875402;1;0
"Process 219";1;"MPI:MPI_Isend";0.002779;2779000;0.002779;2779000;12;0
"Process 219";1;"Application:User_Code";0.002923;2923000;0.0159284;15928402;0;0
"Process 219";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 219";1;"MPI:MPI_Wait";0.00434;4340000;0.00434;4340000;24;0
"Process 668";1;"MPI:MPI_Barrier";0.0017924;1792403;0.0017924;1792403;1;0
"Process 668";1;"MPI:MPI_Isend";0.002664;2664000;0.002664;2664000;18;0
"Process 668";1;"Application:User_Code";0.005116;5116000;0.0159284;15928402;0;0
"Process 668";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 668";1;"MPI:MPI_Wait";0.00634;6339999;0.00634;6339999;36;0
"Process 1117";1;"MPI:MPI_Barrier";0.0051934;5193404;0.0051934;5193404;1;0
"Process 1117";1;"MPI:MPI_Isend";0.001546;1545999;0.001546;1545999;19;0
"Process 1117";1;"Application:User_Code";0.004029;4029000;0.0159284;15928402;0;0
"Process 1117";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 1117";1;"MPI:MPI_Wait";0.005145;5144999;0.005145;5144999;38;0
"Process 220";1;"MPI:MPI_Barrier";0.0054444;5444402;0.0054444;5444402;1;0
"Process 220";1;"MPI:MPI_Isend";0.002711;2711000;0.002711;2711000;11;0
"Process 220";1;"Application:User_Code";0.003019;3019000;0.0159284;15928402;0;0
"Process 220";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 220";1;"MPI:MPI_Wait";0.004743;4743000;0.004743;4743000;22;0
"Process 669";1;"MPI:MPI_Barrier";0.0018454;1845403;0.0018454;1845403;1;0
"Process 669";1;"MPI:MPI_Isend";0.002759;2759000;0.002759;2759000;16;0
"Process 669";1;"Application:User_Code";0.004999;4999000;0.0159284;15928402;0;0
"Process 669";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 669";1;"MPI:MPI_Wait";0.006313;6312999;0.006313;6312999;32;0
"Process 1118";1;"MPI:MPI_Barrier";0.0022644;2264404;0.0022644;2264404;1;0
"Process 1118";1;"MPI:MPI_Isend";0.001546;1545999;0.001546;1545999;20;0
"Process 1118";1;"Application:User_Code";0.005358;5358000;0.0159284;15928402;0;0
"Process 1118";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;20;0
"Process 1118";1;"MPI:MPI_Wait";0.006748;6747999;0.006748;6747999;40;0
"Process 221";1;"MPI:MPI_Barrier";0.0055374;5537402;0.0055374;5537402;1;0
"Process 221";1;"MPI:MPI_Isend";0.002662;2662000;0.002662;2662000;12;0
"Process 221";1;"Application:User_Code";0.002763;2763000;0.0159284;15928402;0;0
"Process 221";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 221";1;"MPI:MPI_Wait";0.004954;4954000;0.004954;4954000;24;0
"Process 670";1;"MPI:MPI_Barrier";0.0031224;3122403;0.0031224;3122403;1;0
"Process 670";1;"MPI:MPI_Isend";0.003142;3142000;0.003142;3142000;16;0
"Process 670";1;"Application:User_Code";0.004083;4083000;0.0159284;15928402;0;0
"Process 670";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 670";1;"MPI:MPI_Wait";0.005565;5564999;0.005565;5564999;32;0
"Process 1119";1;"MPI:MPI_Barrier";0.0021884;2188404;0.0021884;2188404;1;0
"Process 1119";1;"MPI:MPI_Isend";0.001675;1674999;0.001675;1674999;19;0
"Process 1119";1;"Application:User_Code";0.005387;5387000;0.0159284;15928402;0;0
"Process 1119";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 1119";1;"MPI:MPI_Wait";0.006663;6662999;0.006663;6662999;38;0
"Process 222";1;"MPI:MPI_Barrier";0.0071584;7158402;0.0071584;7158402;1;0
"Process 222";1;"MPI:MPI_Isend";0.002615;2615000;0.002615;2615000;11;0
"Process 222";1;"Application:User_Code";0.002637;2637000;0.0159284;15928402;0;0
"Process 222";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 222";1;"MPI:MPI_Wait";0.003509;3509000;0.003509;3509000;22;0
"Process 671";1;"MPI:MPI_Barrier";0.0066764;6676402;0.0066764;6676402;1;0
"Process 671";1;"MPI:MPI_Isend";0.002319;2319000;0.002319;2319000;14;0
"Process 671";1;"Application:User_Code";0.003056;3056000;0.0159284;15928402;0;0
"Process 671";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 671";1;"MPI:MPI_Wait";0.003863;3863000;0.003863;3863000;28;0
"Process 1120";1;"MPI:MPI_Barrier";0.0042454;4245404;0.0042454;4245404;1;0
"Process 1120";1;"MPI:MPI_Isend";0.001317;1316999;0.001317;1316999;19;0
"Process 1120";1;"Application:User_Code";0.004437;4437000;0.0159284;15928402;0;0
"Process 1120";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 1120";1;"MPI:MPI_Wait";0.005915;5914999;0.005915;5914999;38;0
"Process 223";1;"MPI:MPI_Barrier";0.0069224;6922402;0.0069224;6922402;1;0
"Process 223";1;"MPI:MPI_Isend";0.002788;2788000;0.002788;2788000;11;0
"Process 223";1;"Application:User_Code";0.0028;2800000;0.0159284;15928402;0;0
"Process 223";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 223";1;"MPI:MPI_Wait";0.003408;3408000;0.003408;3408000;22;0
"Process 672";1;"MPI:MPI_Barrier";0.0050774;5077402;0.0050774;5077402;1;0
"Process 672";1;"MPI:MPI_Isend";0.001247;1247000;0.001247;1247000;13;0
"Process 672";1;"Application:User_Code";0.003481;3481000;0.0159284;15928402;0;0
"Process 672";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 672";1;"MPI:MPI_Wait";0.006114;6114000;0.006114;6114000;26;0
"Process 1121";1;"MPI:MPI_Barrier";0.0029854;2985404;0.0029854;2985404;1;0
"Process 1121";1;"MPI:MPI_Isend";0.001781;1781000;0.001781;1781000;19;0
"Process 1121";1;"Application:User_Code";0.005064;5063999;0.0159284;15928402;0;0
"Process 1121";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 1121";1;"MPI:MPI_Wait";0.006084;6083999;0.006084;6083999;38;0
"Process 224";1;"MPI:MPI_Barrier";0.0054214;5421402;0.0054214;5421402;1;0
"Process 224";1;"MPI:MPI_Isend";0.002733;2733000;0.002733;2733000;11;0
"Process 224";1;"Application:User_Code";0.002643;2643000;0.0159284;15928402;0;0
"Process 224";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 224";1;"MPI:MPI_Wait";0.005121;5121000;0.005121;5121000;22;0
"Process 673";1;"MPI:MPI_Barrier";0.0046354;4635402;0.0046354;4635402;1;0
"Process 673";1;"MPI:MPI_Isend";0.001421;1421000;0.001421;1421000;14;0
"Process 673";1;"Application:User_Code";0.003547;3547000;0.0159284;15928402;0;0
"Process 673";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 673";1;"MPI:MPI_Wait";0.006314;6314000;0.006314;6314000;28;0
"Process 1122";1;"MPI:MPI_Barrier";0.0048804;4880404;0.0048804;4880404;1;0
"Process 1122";1;"MPI:MPI_Isend";0.002152;2151999;0.002152;2151999;19;0
"Process 1122";1;"Application:User_Code";0.004438;4438000;0.0159284;15928402;0;0
"Process 1122";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 1122";1;"MPI:MPI_Wait";0.004445;4444999;0.004445;4444999;38;0
"Process 225";1;"MPI:MPI_Barrier";0.0060234;6023402;0.0060234;6023402;1;0
"Process 225";1;"MPI:MPI_Isend";0.002569;2569000;0.002569;2569000;11;0
"Process 225";1;"Application:User_Code";0.002817;2817000;0.0159284;15928402;0;0
"Process 225";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 225";1;"MPI:MPI_Wait";0.00451;4510000;0.00451;4510000;22;0
"Process 674";1;"MPI:MPI_Barrier";0.0022244;2224402;0.0022244;2224402;1;0
"Process 674";1;"MPI:MPI_Isend";0.001386;1386000;0.001386;1386000;16;0
"Process 674";1;"Application:User_Code";0.003426;3426000;0.0159284;15928402;0;0
"Process 674";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 674";1;"MPI:MPI_Wait";0.008881;8881000;0.008881;8881000;32;0
"Process 1123";1;"MPI:MPI_Barrier";0.0021684;2168404;0.0021684;2168404;1;0
"Process 1123";1;"MPI:MPI_Isend";0.001903;1902999;0.001903;1902999;19;0
"Process 1123";1;"Application:User_Code";0.005242;5242000;0.0159284;15928402;0;0
"Process 1123";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;19;0
"Process 1123";1;"MPI:MPI_Wait";0.006603;6602999;0.006603;6602999;38;0
"Process 226";1;"MPI:MPI_Barrier";0.0055294;5529402;0.0055294;5529402;1;0
"Process 226";1;"MPI:MPI_Isend";0.002863;2863000;0.002863;2863000;12;0
"Process 226";1;"Application:User_Code";0.002725;2725000;0.0159284;15928402;0;0
"Process 226";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 226";1;"MPI:MPI_Wait";0.0048;4800000;0.0048;4800000;24;0
"Process 675";1;"MPI:MPI_Barrier";0.0021404;2140402;0.0021404;2140402;1;0
"Process 675";1;"MPI:MPI_Isend";0.001561;1561000;0.001561;1561000;15;0
"Process 675";1;"Application:User_Code";0.00346;3460000;0.0159284;15928402;0;0
"Process 675";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 675";1;"MPI:MPI_Wait";0.008756;8756000;0.008756;8756000;30;0
"Process 1124";1;"MPI:MPI_Barrier";0.0037264;3726404;0.0037264;3726404;1;0
"Process 1124";1;"MPI:MPI_Isend";0.001661;1660999;0.001661;1660999;19;0
"Process 1124";1;"Application:User_Code";0.004639;4639000;0.0159284;15928402;0;0
"Process 1124";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 1124";1;"MPI:MPI_Wait";0.005887;5886999;0.005887;5886999;38;0
"Process 227";1;"MPI:MPI_Barrier";0.0059444;5944402;0.0059444;5944402;1;0
"Process 227";1;"MPI:MPI_Isend";0.002826;2826000;0.002826;2826000;11;0
"Process 227";1;"Application:User_Code";0.002711;2711000;0.0159284;15928402;0;0
"Process 227";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 227";1;"MPI:MPI_Wait";0.004436;4436000;0.004436;4436000;22;0
"Process 676";1;"MPI:MPI_Barrier";0.0021294;2129402;0.0021294;2129402;1;0
"Process 676";1;"MPI:MPI_Isend";0.001609;1609000;0.001609;1609000;16;0
"Process 676";1;"Application:User_Code";0.003584;3584000;0.0159284;15928402;0;0
"Process 676";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 676";1;"MPI:MPI_Wait";0.008593;8593000;0.008593;8593000;32;0
"Process 1125";1;"MPI:MPI_Barrier";0.0023714;2371404;0.0023714;2371404;1;0
"Process 1125";1;"MPI:MPI_Isend";0.001703;1702999;0.001703;1702999;19;0
"Process 1125";1;"Application:User_Code";0.005278;5278000;0.0159284;15928402;0;0
"Process 1125";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 1125";1;"MPI:MPI_Wait";0.006558;6557999;0.006558;6557999;38;0
"Process 228";1;"MPI:MPI_Barrier";0.0071164;7116402;0.0071164;7116402;1;0
"Process 228";1;"MPI:MPI_Isend";0.002806;2806000;0.002806;2806000;9;0
"Process 228";1;"Application:User_Code";0.002249;2249000;0.0159284;15928402;0;0
"Process 228";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 228";1;"MPI:MPI_Wait";0.003746;3746000;0.003746;3746000;18;0
"Process 677";1;"MPI:MPI_Barrier";0.0025924;2592402;0.0025924;2592402;1;0
"Process 677";1;"MPI:MPI_Isend";0.001501;1501000;0.001501;1501000;16;0
"Process 677";1;"Application:User_Code";0.003486;3486000;0.0159284;15928402;0;0
"Process 677";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 677";1;"MPI:MPI_Wait";0.008334;8334000;0.008334;8334000;32;0
"Process 1126";1;"MPI:MPI_Barrier";0.0022254;2225404;0.0022254;2225404;1;0
"Process 1126";1;"MPI:MPI_Isend";0.001809;1808999;0.001809;1808999;19;0
"Process 1126";1;"Application:User_Code";0.005163;5163000;0.0159284;15928402;0;0
"Process 1126";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 1126";1;"MPI:MPI_Wait";0.006717;6716999;0.006717;6716999;38;0
"Process 229";1;"MPI:MPI_Barrier";0.0067794;6779402;0.0067794;6779402;1;0
"Process 229";1;"MPI:MPI_Isend";0.002864;2864000;0.002864;2864000;10;0
"Process 229";1;"Application:User_Code";0.002321;2321000;0.0159284;15928402;0;0
"Process 229";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 229";1;"MPI:MPI_Wait";0.003955;3955000;0.003955;3955000;20;0
"Process 678";1;"MPI:MPI_Barrier";0.0042104;4210402;0.0042104;4210402;1;0
"Process 678";1;"MPI:MPI_Isend";0.001785;1785000;0.001785;1785000;16;0
"Process 678";1;"Application:User_Code";0.003523;3523000;0.0159284;15928402;0;0
"Process 678";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 678";1;"MPI:MPI_Wait";0.006398;6398000;0.006398;6398000;32;0
"Process 1127";1;"MPI:MPI_Barrier";0.0035674;3567404;0.0035674;3567404;1;0
"Process 1127";1;"MPI:MPI_Isend";0.001888;1887999;0.001888;1887999;19;0
"Process 1127";1;"Application:User_Code";0.004776;4776000;0.0159284;15928402;0;0
"Process 1127";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 1127";1;"MPI:MPI_Wait";0.005683;5682999;0.005683;5682999;38;0
"Process 230";1;"MPI:MPI_Barrier";0.0056074;5607402;0.0056074;5607402;1;0
"Process 230";1;"MPI:MPI_Isend";0.002736;2736000;0.002736;2736000;8;0
"Process 230";1;"Application:User_Code";0.002274;2274000;0.0159284;15928402;0;0
"Process 230";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 230";1;"MPI:MPI_Wait";0.005302;5302000;0.005302;5302000;16;0
"Process 679";1;"MPI:MPI_Barrier";0.0020034;2003402;0.0020034;2003402;1;0
"Process 679";1;"MPI:MPI_Isend";0.001611;1611000;0.001611;1611000;16;0
"Process 679";1;"Application:User_Code";0.003547;3547000;0.0159284;15928402;0;0
"Process 679";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;16;0
"Process 679";1;"MPI:MPI_Wait";0.008758;8758000;0.008758;8758000;32;0
"Process 1128";1;"MPI:MPI_Barrier";0.0037024;3702404;0.0037024;3702404;1;0
"Process 1128";1;"MPI:MPI_Isend";0.001846;1845999;0.001846;1845999;18;0
"Process 1128";1;"Application:User_Code";0.003773;3773000;0.0159284;15928402;0;0
"Process 1128";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 1128";1;"MPI:MPI_Wait";0.006592;6591999;0.006592;6591999;36;0
"Process 231";1;"MPI:MPI_Barrier";0.0092094;9209402;0.0092094;9209402;1;0
"Process 231";1;"MPI:MPI_Isend";0.002694;2694000;0.002694;2694000;17;0
"Process 231";1;"Application:User_Code";0.002182;2182000;0.0159284;15928402;0;0
"Process 231";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 231";1;"MPI:MPI_Wait";0.001831;1831000;0.001831;1831000;34;0
"Process 680";1;"MPI:MPI_Barrier";0.0041554;4155402;0.0041554;4155402;1;0
"Process 680";1;"MPI:MPI_Isend";0.001458;1458000;0.001458;1458000;15;0
"Process 680";1;"Application:User_Code";0.003339;3339000;0.0159284;15928402;0;0
"Process 680";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 680";1;"MPI:MPI_Wait";0.006962;6962000;0.006962;6962000;30;0
"Process 1129";1;"MPI:MPI_Barrier";0.0040914;4091404;0.0040914;4091404;1;0
"Process 1129";1;"MPI:MPI_Isend";0.001904;1903999;0.001904;1903999;20;0
"Process 1129";1;"Application:User_Code";0.004019;4019000;0.0159284;15928402;0;0
"Process 1129";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 1129";1;"MPI:MPI_Wait";0.005899;5898999;0.005899;5898999;40;0
"Process 232";1;"MPI:MPI_Barrier";0.0077824;7782402;0.0077824;7782402;1;0
"Process 232";1;"MPI:MPI_Isend";0.00242;2420000;0.00242;2420000;13;0
"Process 232";1;"Application:User_Code";0.002802;2802000;0.0159284;15928402;0;0
"Process 232";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 232";1;"MPI:MPI_Wait";0.002912;2912000;0.002912;2912000;26;0
"Process 681";1;"MPI:MPI_Barrier";0.0047184;4718402;0.0047184;4718402;1;0
"Process 681";1;"MPI:MPI_Isend";0.001671;1671000;0.001671;1671000;15;0
"Process 681";1;"Application:User_Code";0.003649;3649000;0.0159284;15928402;0;0
"Process 681";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 681";1;"MPI:MPI_Wait";0.005879;5879000;0.005879;5879000;30;0
"Process 1130";1;"MPI:MPI_Barrier";0.0041404;4140404;0.0041404;4140404;1;0
"Process 1130";1;"MPI:MPI_Isend";0.00138;1379999;0.00138;1379999;19;0
"Process 1130";1;"Application:User_Code";0.003822;3822000;0.0159284;15928402;0;0
"Process 1130";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 1130";1;"MPI:MPI_Wait";0.006572;6571999;0.006572;6571999;38;0
"Process 233";1;"MPI:MPI_Barrier";0.0060444;6044402;0.0060444;6044402;1;0
"Process 233";1;"MPI:MPI_Isend";0.002479;2479000;0.002479;2479000;14;0
"Process 233";1;"Application:User_Code";0.003533;3533000;0.0159284;15928402;0;0
"Process 233";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 233";1;"MPI:MPI_Wait";0.003862;3862000;0.003862;3862000;28;0
"Process 682";1;"MPI:MPI_Barrier";0.0039904;3990402;0.0039904;3990402;1;0
"Process 682";1;"MPI:MPI_Isend";0.001746;1746000;0.001746;1746000;16;0
"Process 682";1;"Application:User_Code";0.003391;3391000;0.0159284;15928402;0;0
"Process 682";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 682";1;"MPI:MPI_Wait";0.00679;6790000;0.00679;6790000;32;0
"Process 1131";1;"MPI:MPI_Barrier";0.0035364;3536404;0.0035364;3536404;1;0
"Process 1131";1;"MPI:MPI_Isend";0.001762;1761999;0.001762;1761999;18;0
"Process 1131";1;"Application:User_Code";0.003713;3713000;0.0159284;15928402;0;0
"Process 1131";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 1131";1;"MPI:MPI_Wait";0.006904;6903999;0.006904;6903999;36;0
"Process 234";1;"MPI:MPI_Barrier";0.0060204;6020402;0.0060204;6020402;1;0
"Process 234";1;"MPI:MPI_Isend";0.002401;2401000;0.002401;2401000;16;0
"Process 234";1;"Application:User_Code";0.003507;3507000;0.0159284;15928402;0;0
"Process 234";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 234";1;"MPI:MPI_Wait";0.003985;3985000;0.003985;3985000;32;0
"Process 683";1;"MPI:MPI_Barrier";0.0021754;2175402;0.0021754;2175402;1;0
"Process 683";1;"MPI:MPI_Isend";0.001563;1563000;0.001563;1563000;15;0
"Process 683";1;"Application:User_Code";0.003596;3596000;0.0159284;15928402;0;0
"Process 683";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 683";1;"MPI:MPI_Wait";0.008582;8582000;0.008582;8582000;30;0
"Process 1132";1;"MPI:MPI_Barrier";0.0043074;4307404;0.0043074;4307404;1;0
"Process 1132";1;"MPI:MPI_Isend";0.002786;2785999;0.002786;2785999;16;0
"Process 1132";1;"Application:User_Code";0.003783;3783000;0.0159284;15928402;0;0
"Process 1132";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1132";1;"MPI:MPI_Wait";0.005037;5036999;0.005037;5036999;32;0
"Process 235";1;"MPI:MPI_Barrier";0.0052344;5234402;0.0052344;5234402;1;0
"Process 235";1;"MPI:MPI_Isend";0.002644;2644000;0.002644;2644000;16;0
"Process 235";1;"Application:User_Code";0.003418;3418000;0.0159284;15928402;0;0
"Process 235";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 235";1;"MPI:MPI_Wait";0.004619;4619000;0.004619;4619000;32;0
"Process 684";1;"MPI:MPI_Barrier";0.0023464;2346402;0.0023464;2346402;1;0
"Process 684";1;"MPI:MPI_Isend";0.001392;1392000;0.001392;1392000;16;0
"Process 684";1;"Application:User_Code";0.003433;3433000;0.0159284;15928402;0;0
"Process 684";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 684";1;"MPI:MPI_Wait";0.008743;8743000;0.008743;8743000;32;0
"Process 1133";1;"MPI:MPI_Barrier";0.0045934;4593404;0.0045934;4593404;1;0
"Process 1133";1;"MPI:MPI_Isend";0.002218;2217999;0.002218;2217999;18;0
"Process 1133";1;"Application:User_Code";0.003506;3506000;0.0159284;15928402;0;0
"Process 1133";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 1133";1;"MPI:MPI_Wait";0.005597;5596999;0.005597;5596999;36;0
"Process 236";1;"MPI:MPI_Barrier";0.0063834;6383402;0.0063834;6383402;1;0
"Process 236";1;"MPI:MPI_Isend";0.002728;2728000;0.002728;2728000;16;0
"Process 236";1;"Application:User_Code";0.003496;3496000;0.0159284;15928402;0;0
"Process 236";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 236";1;"MPI:MPI_Wait";0.00331;3310000;0.00331;3310000;32;0
"Process 685";1;"MPI:MPI_Barrier";0.0058304;5830402;0.0058304;5830402;1;0
"Process 685";1;"MPI:MPI_Isend";0.001508;1508000;0.001508;1508000;15;0
"Process 685";1;"Application:User_Code";0.003029;3029000;0.0159284;15928402;0;0
"Process 685";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 685";1;"MPI:MPI_Wait";0.005551;5551000;0.005551;5551000;30;0
"Process 1134";1;"MPI:MPI_Barrier";0.0086784;8678403;0.0086784;8678403;1;0
"Process 1134";1;"MPI:MPI_Isend";0.001533;1532999;0.001533;1532999;12;0
"Process 1134";1;"Application:User_Code";0.002733;2733000;0.0159284;15928402;0;0
"Process 1134";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1134";1;"MPI:MPI_Wait";0.002972;2972000;0.002972;2972000;24;0
"Process 237";1;"MPI:MPI_Barrier";0.0048474;4847402;0.0048474;4847402;1;0
"Process 237";1;"MPI:MPI_Isend";0.002563;2563000;0.002563;2563000;17;0
"Process 237";1;"Application:User_Code";0.002971;2971000;0.0159284;15928402;0;0
"Process 237";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 237";1;"MPI:MPI_Wait";0.005534;5534000;0.005534;5534000;34;0
"Process 686";1;"MPI:MPI_Barrier";0.0024164;2416402;0.0024164;2416402;1;0
"Process 686";1;"MPI:MPI_Isend";0.001462;1462000;0.001462;1462000;15;0
"Process 686";1;"Application:User_Code";0.003521;3521000;0.0159284;15928402;0;0
"Process 686";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 686";1;"MPI:MPI_Wait";0.008517;8517000;0.008517;8517000;30;0
"Process 1135";1;"MPI:MPI_Barrier";0.0050804;5080404;0.0050804;5080404;1;0
"Process 1135";1;"MPI:MPI_Isend";0.001484;1483999;0.001484;1483999;14;0
"Process 1135";1;"Application:User_Code";0.003422;3422000;0.0159284;15928402;0;0
"Process 1135";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 1135";1;"MPI:MPI_Wait";0.005929;5928999;0.005929;5928999;28;0
"Process 238";1;"MPI:MPI_Barrier";0.0065494;6549402;0.0065494;6549402;1;0
"Process 238";1;"MPI:MPI_Isend";0.002418;2418000;0.002418;2418000;16;0
"Process 238";1;"Application:User_Code";0.003371;3371000;0.0159284;15928402;0;0
"Process 238";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 238";1;"MPI:MPI_Wait";0.003575;3575000;0.003575;3575000;32;0
"Process 687";1;"MPI:MPI_Barrier";0.0050904;5090402;0.0050904;5090402;1;0
"Process 687";1;"MPI:MPI_Isend";0.00158;1580000;0.00158;1580000;15;0
"Process 687";1;"Application:User_Code";0.003113;3113000;0.0159284;15928402;0;0
"Process 687";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 687";1;"MPI:MPI_Wait";0.006131;6131000;0.006131;6131000;30;0
"Process 1136";1;"MPI:MPI_Barrier";0.0051834;5183404;0.0051834;5183404;1;0
"Process 1136";1;"MPI:MPI_Isend";0.001911;1910999;0.001911;1910999;13;0
"Process 1136";1;"Application:User_Code";0.003531;3531000;0.0159284;15928402;0;0
"Process 1136";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 1136";1;"MPI:MPI_Wait";0.005294;5293999;0.005294;5293999;26;0
"Process 239";1;"MPI:MPI_Barrier";0.0069844;6984402;0.0069844;6984402;1;0
"Process 239";1;"MPI:MPI_Isend";0.002637;2637000;0.002637;2637000;17;0
"Process 239";1;"Application:User_Code";0.003265;3265000;0.0159284;15928402;0;0
"Process 239";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 239";1;"MPI:MPI_Wait";0.003028;3028000;0.003028;3028000;34;0
"Process 688";1;"MPI:MPI_Barrier";0.0049114;4911402;0.0049114;4911402;1;0
"Process 688";1;"MPI:MPI_Isend";0.001472;1472000;0.001472;1472000;14;0
"Process 688";1;"Application:User_Code";0.003177;3177000;0.0159284;15928402;0;0
"Process 688";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 688";1;"MPI:MPI_Wait";0.006354;6354000;0.006354;6354000;28;0
"Process 1137";1;"MPI:MPI_Barrier";0.0070404;7040403;0.0070404;7040403;1;0
"Process 1137";1;"MPI:MPI_Isend";0.001931;1930999;0.001931;1930999;16;0
"Process 1137";1;"Application:User_Code";0.003188;3188000;0.0159284;15928402;0;0
"Process 1137";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1137";1;"MPI:MPI_Wait";0.003754;3754000;0.003754;3754000;32;0
"Process 240";1;"MPI:MPI_Isend";0.00223;2230000;0.00223;2230000;15;0
"Process 240";1;"MPI:MPI_Barrier";0.00481335;4813348;0.00481335;4813348;1;0
"Process 240";1;"Application:User_Code";0.00370305;3703054;0.0159284;15928402;0;0
"Process 240";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 240";1;"MPI:MPI_Wait";0.00517;5170000;0.00517;5170000;30;0
"Process 689";1;"MPI:MPI_Barrier";0.0048444;4844402;0.0048444;4844402;1;0
"Process 689";1;"MPI:MPI_Isend";0.001243;1243000;0.001243;1243000;16;0
"Process 689";1;"Application:User_Code";0.00343;3430000;0.0159284;15928402;0;0
"Process 689";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 689";1;"MPI:MPI_Wait";0.006394;6394000;0.006394;6394000;32;0
"Process 1138";1;"MPI:MPI_Barrier";0.0059874;5987404;0.0059874;5987404;1;0
"Process 1138";1;"MPI:MPI_Isend";0.001739;1738999;0.001739;1738999;15;0
"Process 1138";1;"Application:User_Code";0.003415;3414999;0.0159284;15928402;0;0
"Process 1138";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1138";1;"MPI:MPI_Wait";0.004774;4774000;0.004774;4774000;30;0
"Process 241";1;"MPI:MPI_Isend";0.002159;2159000;0.002159;2159000;15;0
"Process 241";1;"MPI:MPI_Barrier";0.00538935;5389348;0.00538935;5389348;1;0
"Process 241";1;"Application:User_Code";0.00358405;3584054;0.0159284;15928402;0;0
"Process 241";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 241";1;"MPI:MPI_Wait";0.004785;4785000;0.004785;4785000;30;0
"Process 690";1;"MPI:MPI_Barrier";0.0050994;5099402;0.0050994;5099402;1;0
"Process 690";1;"MPI:MPI_Isend";0.001332;1332000;0.001332;1332000;15;0
"Process 690";1;"Application:User_Code";0.003161;3161000;0.0159284;15928402;0;0
"Process 690";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 690";1;"MPI:MPI_Wait";0.006327;6327000;0.006327;6327000;30;0
"Process 1139";1;"MPI:MPI_Barrier";0.0049174;4917404;0.0049174;4917404;1;0
"Process 1139";1;"MPI:MPI_Isend";0.001612;1611999;0.001612;1611999;16;0
"Process 1139";1;"Application:User_Code";0.003708;3708000;0.0159284;15928402;0;0
"Process 1139";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1139";1;"MPI:MPI_Wait";0.005676;5675999;0.005676;5675999;32;0
"Process 242";1;"MPI:MPI_Isend";0.002176;2176000;0.002176;2176000;16;0
"Process 242";1;"MPI:MPI_Barrier";0.00557835;5578348;0.00557835;5578348;1;0
"Process 242";1;"Application:User_Code";0.00348905;3489054;0.0159284;15928402;0;0
"Process 242";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 242";1;"MPI:MPI_Wait";0.004669;4669000;0.004669;4669000;32;0
"Process 691";1;"MPI:MPI_Barrier";0.0054654;5465402;0.0054654;5465402;1;0
"Process 691";1;"MPI:MPI_Isend";0.001606;1606000;0.001606;1606000;13;0
"Process 691";1;"Application:User_Code";0.002985;2985000;0.0159284;15928402;0;0
"Process 691";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 691";1;"MPI:MPI_Wait";0.00586;5860000;0.00586;5860000;26;0
"Process 1140";1;"MPI:MPI_Barrier";0.0050104;5010404;0.0050104;5010404;1;0
"Process 1140";1;"MPI:MPI_Isend";0.001388;1387999;0.001388;1387999;15;0
"Process 1140";1;"Application:User_Code";0.003402;3402000;0.0159284;15928402;0;0
"Process 1140";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1140";1;"MPI:MPI_Wait";0.006116;6115999;0.006116;6115999;30;0
"Process 243";1;"MPI:MPI_Isend";0.002261;2261000;0.002261;2261000;15;0
"Process 243";1;"MPI:MPI_Barrier";0.00539735;5397348;0.00539735;5397348;1;0
"Process 243";1;"Application:User_Code";0.00343705;3437054;0.0159284;15928402;0;0
"Process 243";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 243";1;"MPI:MPI_Wait";0.004821;4821000;0.004821;4821000;30;0
"Process 692";1;"MPI:MPI_Barrier";0.0042464;4246402;0.0042464;4246402;1;0
"Process 692";1;"MPI:MPI_Isend";0.001347;1347000;0.001347;1347000;13;0
"Process 692";1;"Application:User_Code";0.003001;3001000;0.0159284;15928402;0;0
"Process 692";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 692";1;"MPI:MPI_Wait";0.007321;7321000;0.007321;7321000;26;0
"Process 1141";1;"MPI:MPI_Barrier";0.0047284;4728404;0.0047284;4728404;1;0
"Process 1141";1;"MPI:MPI_Isend";0.00172;1719999;0.00172;1719999;16;0
"Process 1141";1;"Application:User_Code";0.003446;3446000;0.0159284;15928402;0;0
"Process 1141";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1141";1;"MPI:MPI_Wait";0.006021;6020999;0.006021;6020999;32;0
"Process 244";1;"MPI:MPI_Isend";0.002177;2177000;0.002177;2177000;16;0
"Process 244";1;"MPI:MPI_Barrier";0.00428335;4283348;0.00428335;4283348;1;0
"Process 244";1;"Application:User_Code";0.00353605;3536054;0.0159284;15928402;0;0
"Process 244";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 244";1;"MPI:MPI_Wait";0.00592;5920000;0.00592;5920000;32;0
"Process 693";1;"MPI:MPI_Barrier";0.0066404;6640402;0.0066404;6640402;1;0
"Process 693";1;"MPI:MPI_Isend";0.001198;1198000;0.001198;1198000;12;0
"Process 693";1;"Application:User_Code";0.00267;2670000;0.0159284;15928402;0;0
"Process 693";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 693";1;"MPI:MPI_Wait";0.005409;5409000;0.005409;5409000;24;0
"Process 1142";1;"MPI:MPI_Barrier";0.0078044;7804403;0.0078044;7804403;1;0
"Process 1142";1;"MPI:MPI_Isend";0.001517;1516999;0.001517;1516999;15;0
"Process 1142";1;"Application:User_Code";0.003385;3385000;0.0159284;15928402;0;0
"Process 1142";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1142";1;"MPI:MPI_Wait";0.00321;3210000;0.00321;3210000;30;0
"Process 245";1;"MPI:MPI_Barrier";0.0053014;5301402;0.0053014;5301402;1;0
"Process 245";1;"MPI:MPI_Isend";0.002119;2119000;0.002119;2119000;14;0
"Process 245";1;"Application:User_Code";0.003877;3877000;0.0159284;15928402;0;0
"Process 245";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 245";1;"MPI:MPI_Wait";0.00462;4620000;0.00462;4620000;28;0
"Process 694";1;"MPI:MPI_Barrier";0.0026714;2671402;0.0026714;2671402;1;0
"Process 694";1;"MPI:MPI_Isend";0.00138;1380000;0.00138;1380000;17;0
"Process 694";1;"Application:User_Code";0.002904;2904000;0.0159284;15928402;0;0
"Process 694";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 694";1;"MPI:MPI_Wait";0.00896;8960000;0.00896;8960000;34;0
"Process 1143";1;"MPI:MPI_Barrier";0.0052974;5297404;0.0052974;5297404;1;0
"Process 1143";1;"MPI:MPI_Isend";0.001432;1431999;0.001432;1431999;15;0
"Process 1143";1;"Application:User_Code";0.003413;3413000;0.0159284;15928402;0;0
"Process 1143";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1143";1;"MPI:MPI_Wait";0.005773;5772999;0.005773;5772999;30;0
"Process 246";1;"MPI:MPI_Barrier";0.0045694;4569402;0.0045694;4569402;1;0
"Process 246";1;"MPI:MPI_Isend";0.002181;2181000;0.002181;2181000;15;0
"Process 246";1;"Application:User_Code";0.00406;4060000;0.0159284;15928402;0;0
"Process 246";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 246";1;"MPI:MPI_Wait";0.005106;5106000;0.005106;5106000;30;0
"Process 695";1;"MPI:MPI_Barrier";0.0026744;2674402;0.0026744;2674402;1;0
"Process 695";1;"MPI:MPI_Isend";0.001417;1417000;0.001417;1417000;13;0
"Process 695";1;"Application:User_Code";0.003282;3282000;0.0159284;15928402;0;0
"Process 695";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 695";1;"MPI:MPI_Wait";0.008543;8543000;0.008543;8543000;26;0
"Process 1144";1;"MPI:MPI_Barrier";0.0062574;6257404;0.0062574;6257404;1;0
"Process 1144";1;"MPI:MPI_Isend";0.001627;1626999;0.001627;1626999;15;0
"Process 1144";1;"Application:User_Code";0.003196;3195999;0.0159284;15928402;0;0
"Process 1144";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1144";1;"MPI:MPI_Wait";0.004836;4836000;0.004836;4836000;30;0
"Process 247";1;"MPI:MPI_Barrier";0.0046174;4617402;0.0046174;4617402;1;0
"Process 247";1;"MPI:MPI_Isend";0.002383;2383000;0.002383;2383000;16;0
"Process 247";1;"Application:User_Code";0.003652;3652000;0.0159284;15928402;0;0
"Process 247";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 247";1;"MPI:MPI_Wait";0.005264;5264000;0.005264;5264000;32;0
"Process 696";1;"MPI:MPI_Barrier";0.0018434;1843402;0.0018434;1843402;1;0
"Process 696";1;"MPI:MPI_Isend";0.001411;1411000;0.001411;1411000;14;0
"Process 696";1;"Application:User_Code";0.004287;4287000;0.0159284;15928402;0;0
"Process 696";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 696";1;"MPI:MPI_Wait";0.008373;8373000;0.008373;8373000;28;0
"Process 1145";1;"MPI:MPI_Barrier";0.0059324;5932404;0.0059324;5932404;1;0
"Process 1145";1;"MPI:MPI_Isend";0.001619;1618999;0.001619;1618999;16;0
"Process 1145";1;"Application:User_Code";0.003561;3560999;0.0159284;15928402;0;0
"Process 1145";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1145";1;"MPI:MPI_Wait";0.004804;4804000;0.004804;4804000;32;0
"Process 248";1;"MPI:MPI_Isend";0.001694;1694000;0.001694;1694000;15;0
"Process 248";1;"MPI:MPI_Barrier";0.00554135;5541348;0.00554135;5541348;1;0
"Process 248";1;"Application:User_Code";0.00361405;3614054;0.0159284;15928402;0;0
"Process 248";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 248";1;"MPI:MPI_Wait";0.005068;5068000;0.005068;5068000;30;0
"Process 697";1;"MPI:MPI_Barrier";0.0017894;1789402;0.0017894;1789402;1;0
"Process 697";1;"MPI:MPI_Isend";0.001376;1376000;0.001376;1376000;16;0
"Process 697";1;"Application:User_Code";0.004133;4133000;0.0159284;15928402;0;0
"Process 697";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 697";1;"MPI:MPI_Wait";0.008616;8616000;0.008616;8616000;32;0
"Process 1146";1;"MPI:MPI_Barrier";0.0051014;5101404;0.0051014;5101404;1;0
"Process 1146";1;"MPI:MPI_Isend";0.001538;1537999;0.001538;1537999;15;0
"Process 1146";1;"Application:User_Code";0.003602;3602000;0.0159284;15928402;0;0
"Process 1146";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1146";1;"MPI:MPI_Wait";0.005676;5675999;0.005676;5675999;30;0
"Process 249";1;"MPI:MPI_Barrier";0.0053334;5333402;0.0053334;5333402;1;0
"Process 249";1;"MPI:MPI_Isend";0.002118;2118000;0.002118;2118000;16;0
"Process 249";1;"Application:User_Code";0.00394;3940000;0.0159284;15928402;0;0
"Process 249";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 249";1;"MPI:MPI_Wait";0.004525;4525000;0.004525;4525000;32;0
"Process 698";1;"MPI:MPI_Barrier";0.0026424;2642402;0.0026424;2642402;1;0
"Process 698";1;"MPI:MPI_Isend";0.001333;1333000;0.001333;1333000;15;0
"Process 698";1;"Application:User_Code";0.003987;3987000;0.0159284;15928402;0;0
"Process 698";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 698";1;"MPI:MPI_Wait";0.007954;7954000;0.007954;7954000;30;0
"Process 1147";1;"MPI:MPI_Barrier";0.0056474;5647404;0.0056474;5647404;1;0
"Process 1147";1;"MPI:MPI_Isend";0.001384;1383999;0.001384;1383999;15;0
"Process 1147";1;"Application:User_Code";0.003206;3205999;0.0159284;15928402;0;0
"Process 1147";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1147";1;"MPI:MPI_Wait";0.005678;5678000;0.005678;5678000;30;0
"Process 250";1;"MPI:MPI_Barrier";0.0048974;4897402;0.0048974;4897402;1;0
"Process 250";1;"MPI:MPI_Isend";0.002371;2371000;0.002371;2371000;15;0
"Process 250";1;"Application:User_Code";0.003784;3784000;0.0159284;15928402;0;0
"Process 250";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 250";1;"MPI:MPI_Wait";0.004865;4865000;0.004865;4865000;30;0
"Process 699";1;"MPI:MPI_Barrier";0.0016604;1660402;0.0016604;1660402;1;0
"Process 699";1;"MPI:MPI_Isend";0.001335;1335000;0.001335;1335000;16;0
"Process 699";1;"Application:User_Code";0.004163;4163000;0.0159284;15928402;0;0
"Process 699";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 699";1;"MPI:MPI_Wait";0.008753;8753000;0.008753;8753000;32;0
"Process 1148";1;"MPI:MPI_Barrier";0.0075884;7588403;0.0075884;7588403;1;0
"Process 1148";1;"MPI:MPI_Isend";0.00159;1589999;0.00159;1589999;15;0
"Process 1148";1;"Application:User_Code";0.00317;3170000;0.0159284;15928402;0;0
"Process 1148";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1148";1;"MPI:MPI_Wait";0.003569;3569000;0.003569;3569000;30;0
"Process 251";1;"MPI:MPI_Barrier";0.0054974;5497402;0.0054974;5497402;1;0
"Process 251";1;"MPI:MPI_Isend";0.002297;2297000;0.002297;2297000;14;0
"Process 251";1;"Application:User_Code";0.003628;3628000;0.0159284;15928402;0;0
"Process 251";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 251";1;"MPI:MPI_Wait";0.004496;4496000;0.004496;4496000;28;0
"Process 700";1;"MPI:MPI_Barrier";0.0016924;1692402;0.0016924;1692402;1;0
"Process 700";1;"MPI:MPI_Isend";0.001365;1365000;0.001365;1365000;16;0
"Process 700";1;"Application:User_Code";0.003972;3972000;0.0159284;15928402;0;0
"Process 700";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 700";1;"MPI:MPI_Wait";0.008886;8886000;0.008886;8886000;32;0
"Process 1149";1;"MPI:MPI_Barrier";0.0070634;7063403;0.0070634;7063403;1;0
"Process 1149";1;"MPI:MPI_Isend";0.001619;1618999;0.001619;1618999;15;0
"Process 1149";1;"Application:User_Code";0.003701;3701000;0.0159284;15928402;0;0
"Process 1149";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1149";1;"MPI:MPI_Wait";0.00353;3530000;0.00353;3530000;30;0
"Process 252";1;"MPI:MPI_Isend";0.002468;2468000;0.002468;2468000;14;0
"Process 252";1;"MPI:MPI_Barrier";0.00425635;4256348;0.00425635;4256348;1;0
"Process 252";1;"Application:User_Code";0.00357505;3575054;0.0159284;15928402;0;0
"Process 252";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 252";1;"MPI:MPI_Wait";0.005618;5618000;0.005618;5618000;28;0
"Process 701";1;"MPI:MPI_Barrier";0.0016214;1621402;0.0016214;1621402;1;0
"Process 701";1;"MPI:MPI_Isend";0.001371;1371000;0.001371;1371000;16;0
"Process 701";1;"Application:User_Code";0.00411;4110000;0.0159284;15928402;0;0
"Process 701";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 701";1;"MPI:MPI_Wait";0.008813;8813000;0.008813;8813000;32;0
"Process 1150";1;"MPI:MPI_Barrier";0.0073824;7382403;0.0073824;7382403;1;0
"Process 1150";1;"MPI:MPI_Isend";0.001535;1534999;0.001535;1534999;16;0
"Process 1150";1;"Application:User_Code";0.003073;3073000;0.0159284;15928402;0;0
"Process 1150";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1150";1;"MPI:MPI_Wait";0.003926;3926000;0.003926;3926000;32;0
"Process 253";1;"MPI:MPI_Barrier";0.0074784;7478402;0.0074784;7478402;1;0
"Process 253";1;"MPI:MPI_Isend";0.002005;2005000;0.002005;2005000;12;0
"Process 253";1;"Application:User_Code";0.002797;2797000;0.0159284;15928402;0;0
"Process 253";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 253";1;"MPI:MPI_Wait";0.003638;3638000;0.003638;3638000;24;0
"Process 702";1;"MPI:MPI_Barrier";0.0015974;1597402;0.0015974;1597402;1;0
"Process 702";1;"MPI:MPI_Isend";0.001475;1475000;0.001475;1475000;16;0
"Process 702";1;"Application:User_Code";0.004142;4142000;0.0159284;15928402;0;0
"Process 702";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 702";1;"MPI:MPI_Wait";0.0087;8700000;0.0087;8700000;32;0
"Process 1151";1;"MPI:MPI_Barrier";0.0078994;7899403;0.0078994;7899403;1;0
"Process 1151";1;"MPI:MPI_Isend";0.001339;1338999;0.001339;1338999;14;0
"Process 1151";1;"Application:User_Code";0.002969;2969000;0.0159284;15928402;0;0
"Process 1151";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1151";1;"MPI:MPI_Wait";0.003709;3709000;0.003709;3709000;28;0
"Process 254";1;"MPI:MPI_Barrier";0.0058494;5849402;0.0058494;5849402;1;0
"Process 254";1;"MPI:MPI_Isend";0.002249;2249000;0.002249;2249000;16;0
"Process 254";1;"Application:User_Code";0.003112;3112000;0.0159284;15928402;0;0
"Process 254";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 254";1;"MPI:MPI_Wait";0.004706;4706000;0.004706;4706000;32;0
"Process 703";1;"MPI:MPI_Barrier";0.0021184;2118402;0.0021184;2118402;1;0
"Process 703";1;"MPI:MPI_Isend";0.001266;1266000;0.001266;1266000;15;0
"Process 703";1;"Application:User_Code";0.00401;4010000;0.0159284;15928402;0;0
"Process 703";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 703";1;"MPI:MPI_Wait";0.00852;8520000;0.00852;8520000;30;0
"Process 1152";1;"MPI:MPI_Isend";0.001366;1366000;0.001366;1366000;16;0
"Process 1152";1;"MPI:MPI_Barrier";0.00684755;6847553;0.00684755;6847553;1;0
"Process 1152";1;"Application:User_Code";0.00319485;3194850;0.0159284;15928402;0;0
"Process 1152";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 1152";1;"MPI:MPI_Wait";0.004509;4508999;0.004509;4508999;32;0
"Process 255";1;"MPI:MPI_Barrier";0.0034194;3419402;0.0034194;3419402;1;0
"Process 255";1;"MPI:MPI_Isend";0.002057;2057000;0.002057;2057000;17;0
"Process 255";1;"Application:User_Code";0.00419;4190000;0.0159284;15928402;0;0
"Process 255";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 255";1;"MPI:MPI_Wait";0.006251;6251000;0.006251;6251000;34;0
"Process 704";1;"MPI:MPI_Barrier";0.0031754;3175402;0.0031754;3175402;1;0
"Process 704";1;"MPI:MPI_Isend";0.001621;1621000;0.001621;1621000;15;0
"Process 704";1;"Application:User_Code";0.003565;3565000;0.0159284;15928402;0;0
"Process 704";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 704";1;"MPI:MPI_Wait";0.007557;7557000;0.007557;7557000;30;0
"Process 1153";1;"MPI:MPI_Barrier";0.0075044;7504403;0.0075044;7504403;1;0
"Process 1153";1;"MPI:MPI_Isend";0.001523;1523000;0.001523;1523000;15;0
"Process 1153";1;"Application:User_Code";0.002923;2923000;0.0159284;15928402;0;0
"Process 1153";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1153";1;"MPI:MPI_Wait";0.003964;3963999;0.003964;3963999;30;0
"Process 256";1;"MPI:MPI_Isend";0.002519;2519000;0.002519;2519000;18;0
"Process 256";1;"MPI:MPI_Barrier";0.00362535;3625348;0.00362535;3625348;1;0
"Process 256";1;"Application:User_Code";0.00435405;4354054;0.0159284;15928402;0;0
"Process 256";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 256";1;"MPI:MPI_Wait";0.005418;5418000;0.005418;5418000;36;0
"Process 705";1;"MPI:MPI_Barrier";0.0015604;1560402;0.0015604;1560402;1;0
"Process 705";1;"MPI:MPI_Isend";0.001462;1462000;0.001462;1462000;16;0
"Process 705";1;"Application:User_Code";0.003965;3965000;0.0159284;15928402;0;0
"Process 705";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 705";1;"MPI:MPI_Wait";0.008929;8929000;0.008929;8929000;32;0
"Process 1154";1;"MPI:MPI_Barrier";0.0069024;6902403;0.0069024;6902403;1;0
"Process 1154";1;"MPI:MPI_Isend";0.00159;1590000;0.00159;1590000;14;0
"Process 1154";1;"Application:User_Code";0.002961;2961000;0.0159284;15928402;0;0
"Process 1154";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1154";1;"MPI:MPI_Wait";0.004463;4462999;0.004463;4462999;28;0
"Process 257";1;"MPI:MPI_Barrier";0.0035394;3539402;0.0035394;3539402;1;0
"Process 257";1;"MPI:MPI_Isend";0.00203;2030000;0.00203;2030000;20;0
"Process 257";1;"Application:User_Code";0.00415;4150000;0.0159284;15928402;0;0
"Process 257";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 257";1;"MPI:MPI_Wait";0.006192;6192000;0.006192;6192000;40;0
"Process 706";1;"MPI:MPI_Barrier";0.0014954;1495402;0.0014954;1495402;1;0
"Process 706";1;"MPI:MPI_Isend";0.0015;1500000;0.0015;1500000;15;0
"Process 706";1;"Application:User_Code";0.003896;3896000;0.0159284;15928402;0;0
"Process 706";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 706";1;"MPI:MPI_Wait";0.009022;9022000;0.009022;9022000;30;0
"Process 1155";1;"MPI:MPI_Barrier";0.0072224;7222403;0.0072224;7222403;1;0
"Process 1155";1;"MPI:MPI_Isend";0.001689;1689000;0.001689;1689000;12;0
"Process 1155";1;"Application:User_Code";0.002792;2792000;0.0159284;15928402;0;0
"Process 1155";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1155";1;"MPI:MPI_Wait";0.004215;4214999;0.004215;4214999;24;0
"Process 258";1;"MPI:MPI_Barrier";0.0036434;3643402;0.0036434;3643402;1;0
"Process 258";1;"MPI:MPI_Isend";0.002195;2195000;0.002195;2195000;20;0
"Process 258";1;"Application:User_Code";0.004299;4299000;0.0159284;15928402;0;0
"Process 258";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;20;0
"Process 258";1;"MPI:MPI_Wait";0.005771;5771000;0.005771;5771000;40;0
"Process 707";1;"MPI:MPI_Barrier";0.0048524;4852402;0.0048524;4852402;1;0
"Process 707";1;"MPI:MPI_Isend";0.001303;1303000;0.001303;1303000;16;0
"Process 707";1;"Application:User_Code";0.002995;2995000;0.0159284;15928402;0;0
"Process 707";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 707";1;"MPI:MPI_Wait";0.006764;6764000;0.006764;6764000;32;0
"Process 1156";1;"MPI:MPI_Barrier";0.0073564;7356403;0.0073564;7356403;1;0
"Process 1156";1;"MPI:MPI_Isend";0.001482;1482000;0.001482;1482000;12;0
"Process 1156";1;"Application:User_Code";0.002737;2737000;0.0159284;15928402;0;0
"Process 1156";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1156";1;"MPI:MPI_Wait";0.004342;4341999;0.004342;4341999;24;0
"Process 259";1;"MPI:MPI_Barrier";0.0036714;3671402;0.0036714;3671402;1;0
"Process 259";1;"MPI:MPI_Isend";0.002134;2134000;0.002134;2134000;20;0
"Process 259";1;"Application:User_Code";0.004305;4305000;0.0159284;15928402;0;0
"Process 259";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 259";1;"MPI:MPI_Wait";0.005802;5802000;0.005802;5802000;40;0
"Process 708";1;"MPI:MPI_Barrier";0.0017934;1793402;0.0017934;1793402;1;0
"Process 708";1;"MPI:MPI_Isend";0.001508;1508000;0.001508;1508000;15;0
"Process 708";1;"Application:User_Code";0.004083;4083000;0.0159284;15928402;0;0
"Process 708";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 708";1;"MPI:MPI_Wait";0.008531;8531000;0.008531;8531000;30;0
"Process 1157";1;"MPI:MPI_Barrier";0.0072634;7263403;0.0072634;7263403;1;0
"Process 1157";1;"MPI:MPI_Isend";0.001884;1884000;0.001884;1884000;12;0
"Process 1157";1;"Application:User_Code";0.002118;2118000;0.0159284;15928402;0;0
"Process 1157";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1157";1;"MPI:MPI_Wait";0.004652;4651999;0.004652;4651999;24;0
"Process 260";1;"MPI:MPI_Barrier";0.0031644;3164402;0.0031644;3164402;1;0
"Process 260";1;"MPI:MPI_Isend";0.001888;1888000;0.001888;1888000;21;0
"Process 260";1;"Application:User_Code";0.004068;4068000;0.0159284;15928402;0;0
"Process 260";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;21;0
"Process 260";1;"MPI:MPI_Wait";0.006791;6791000;0.006791;6791000;42;0
"Process 709";1;"MPI:MPI_Barrier";0.0023214;2321402;0.0023214;2321402;1;0
"Process 709";1;"MPI:MPI_Isend";0.001916;1916000;0.001916;1916000;15;0
"Process 709";1;"Application:User_Code";0.004334;4334000;0.0159284;15928402;0;0
"Process 709";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 709";1;"MPI:MPI_Wait";0.007345;7345000;0.007345;7345000;30;0
"Process 1158";1;"MPI:MPI_Barrier";0.0046854;4685403;0.0046854;4685403;1;0
"Process 1158";1;"MPI:MPI_Isend";0.002164;2164000;0.002164;2164000;9;0
"Process 1158";1;"Application:User_Code";0.002538;2538000;0.0159284;15928402;0;0
"Process 1158";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 1158";1;"MPI:MPI_Wait";0.006529;6528999;0.006529;6528999;18;0
"Process 261";1;"MPI:MPI_Barrier";0.0035914;3591402;0.0035914;3591402;1;0
"Process 261";1;"MPI:MPI_Isend";0.002087;2087000;0.002087;2087000;20;0
"Process 261";1;"Application:User_Code";0.004313;4313000;0.0159284;15928402;0;0
"Process 261";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 261";1;"MPI:MPI_Wait";0.005921;5921000;0.005921;5921000;40;0
"Process 710";1;"MPI:MPI_Barrier";0.0020004;2000402;0.0020004;2000402;1;0
"Process 710";1;"MPI:MPI_Isend";0.00153;1530000;0.00153;1530000;15;0
"Process 710";1;"Application:User_Code";0.003894;3894000;0.0159284;15928402;0;0
"Process 710";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 710";1;"MPI:MPI_Wait";0.008491;8491000;0.008491;8491000;30;0
"Process 1159";1;"MPI:MPI_Barrier";0.0037944;3794403;0.0037944;3794403;1;0
"Process 1159";1;"MPI:MPI_Isend";0.002093;2093000;0.002093;2093000;10;0
"Process 1159";1;"Application:User_Code";0.002799;2799000;0.0159284;15928402;0;0
"Process 1159";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 1159";1;"MPI:MPI_Wait";0.007231;7230999;0.007231;7230999;20;0
"Process 262";1;"MPI:MPI_Barrier";0.0039964;3996402;0.0039964;3996402;1;0
"Process 262";1;"MPI:MPI_Isend";0.002008;2008000;0.002008;2008000;21;0
"Process 262";1;"Application:User_Code";0.004469;4469000;0.0159284;15928402;0;0
"Process 262";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;21;0
"Process 262";1;"MPI:MPI_Wait";0.005439;5439000;0.005439;5439000;42;0
"Process 711";1;"MPI:MPI_Barrier";0.0018654;1865402;0.0018654;1865402;1;0
"Process 711";1;"MPI:MPI_Isend";0.001265;1265000;0.001265;1265000;15;0
"Process 711";1;"Application:User_Code";0.00391;3910000;0.0159284;15928402;0;0
"Process 711";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 711";1;"MPI:MPI_Wait";0.008877;8877000;0.008877;8877000;30;0
"Process 1160";1;"MPI:MPI_Barrier";0.0038644;3864403;0.0038644;3864403;1;0
"Process 1160";1;"MPI:MPI_Isend";0.002394;2393999;0.002394;2393999;12;0
"Process 1160";1;"Application:User_Code";0.002726;2726000;0.0159284;15928402;0;0
"Process 1160";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1160";1;"MPI:MPI_Wait";0.006932;6932000;0.006932;6932000;24;0
"Process 263";1;"MPI:MPI_Barrier";0.0032494;3249402;0.0032494;3249402;1;0
"Process 263";1;"MPI:MPI_Isend";0.002263;2263000;0.002263;2263000;19;0
"Process 263";1;"Application:User_Code";0.004138;4138000;0.0159284;15928402;0;0
"Process 263";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 263";1;"MPI:MPI_Wait";0.006264;6264000;0.006264;6264000;38;0
"Process 712";1;"MPI:MPI_Barrier";0.0031794;3179402;0.0031794;3179402;1;0
"Process 712";1;"MPI:MPI_Isend";0.001457;1457000;0.001457;1457000;16;0
"Process 712";1;"Application:User_Code";0.003948;3948000;0.0159284;15928402;0;0
"Process 712";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 712";1;"MPI:MPI_Wait";0.007331;7331000;0.007331;7331000;32;0
"Process 1161";1;"MPI:MPI_Barrier";0.0043814;4381403;0.0043814;4381403;1;0
"Process 1161";1;"MPI:MPI_Isend";0.002197;2197000;0.002197;2197000;11;0
"Process 1161";1;"Application:User_Code";0.002747;2746999;0.0159284;15928402;0;0
"Process 1161";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 1161";1;"MPI:MPI_Wait";0.006591;6591000;0.006591;6591000;22;0
"Process 264";1;"MPI:MPI_Isend";0.002254;2254000;0.002254;2254000;19;0
"Process 264";1;"MPI:MPI_Barrier";0.00343035;3430348;0.00343035;3430348;1;0
"Process 264";1;"Application:User_Code";0.00486705;4867054;0.0159284;15928402;0;0
"Process 264";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 264";1;"MPI:MPI_Wait";0.005364;5364000;0.005364;5364000;38;0
"Process 713";1;"MPI:MPI_Barrier";0.0017504;1750402;0.0017504;1750402;1;0
"Process 713";1;"MPI:MPI_Isend";0.00148;1480000;0.00148;1480000;15;0
"Process 713";1;"Application:User_Code";0.003918;3918000;0.0159284;15928402;0;0
"Process 713";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 713";1;"MPI:MPI_Wait";0.008766;8766000;0.008766;8766000;30;0
"Process 1162";1;"MPI:MPI_Barrier";0.0038354;3835403;0.0038354;3835403;1;0
"Process 1162";1;"MPI:MPI_Isend";0.00235;2350000;0.00235;2350000;12;0
"Process 1162";1;"Application:User_Code";0.003022;3021999;0.0159284;15928402;0;0
"Process 1162";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1162";1;"MPI:MPI_Wait";0.006709;6709000;0.006709;6709000;24;0
"Process 265";1;"MPI:MPI_Barrier";0.0030184;3018402;0.0030184;3018402;1;0
"Process 265";1;"MPI:MPI_Isend";0.002313;2313000;0.002313;2313000;20;0
"Process 265";1;"Application:User_Code";0.004857;4857000;0.0159284;15928402;0;0
"Process 265";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 265";1;"MPI:MPI_Wait";0.005725;5725000;0.005725;5725000;40;0
"Process 714";1;"MPI:MPI_Barrier";0.0019494;1949402;0.0019494;1949402;1;0
"Process 714";1;"MPI:MPI_Isend";0.001381;1381000;0.001381;1381000;13;0
"Process 714";1;"Application:User_Code";0.003892;3892000;0.0159284;15928402;0;0
"Process 714";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 714";1;"MPI:MPI_Wait";0.008695;8695000;0.008695;8695000;26;0
"Process 1163";1;"MPI:MPI_Barrier";0.0038364;3836403;0.0038364;3836403;1;0
"Process 1163";1;"MPI:MPI_Isend";0.002285;2284999;0.002285;2284999;12;0
"Process 1163";1;"Application:User_Code";0.002631;2631000;0.0159284;15928402;0;0
"Process 1163";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1163";1;"MPI:MPI_Wait";0.007163;7163000;0.007163;7163000;24;0
"Process 266";1;"MPI:MPI_Barrier";0.0026834;2683402;0.0026834;2683402;1;0
"Process 266";1;"MPI:MPI_Isend";0.00226;2260000;0.00226;2260000;19;0
"Process 266";1;"Application:User_Code";0.004576;4576000;0.0159284;15928402;0;0
"Process 266";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 266";1;"MPI:MPI_Wait";0.006395;6395000;0.006395;6395000;38;0
"Process 715";1;"MPI:MPI_Barrier";0.0056134;5613402;0.0056134;5613402;1;0
"Process 715";1;"MPI:MPI_Isend";0.001433;1433000;0.001433;1433000;14;0
"Process 715";1;"Application:User_Code";0.002857;2857000;0.0159284;15928402;0;0
"Process 715";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 715";1;"MPI:MPI_Wait";0.006015;6015000;0.006015;6015000;28;0
"Process 1164";1;"MPI:MPI_Barrier";0.0048874;4887403;0.0048874;4887403;1;0
"Process 1164";1;"MPI:MPI_Isend";0.00226;2259999;0.00226;2259999;12;0
"Process 1164";1;"Application:User_Code";0.002707;2707000;0.0159284;15928402;0;0
"Process 1164";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1164";1;"MPI:MPI_Wait";0.006061;6061000;0.006061;6061000;24;0
"Process 267";1;"MPI:MPI_Barrier";0.0030554;3055402;0.0030554;3055402;1;0
"Process 267";1;"MPI:MPI_Isend";0.002334;2334000;0.002334;2334000;19;0
"Process 267";1;"Application:User_Code";0.004828;4828000;0.0159284;15928402;0;0
"Process 267";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 267";1;"MPI:MPI_Wait";0.005694;5694000;0.005694;5694000;38;0
"Process 716";1;"MPI:MPI_Barrier";0.0026334;2633402;0.0026334;2633402;1;0
"Process 716";1;"MPI:MPI_Isend";0.001293;1293000;0.001293;1293000;12;0
"Process 716";1;"Application:User_Code";0.003445;3445000;0.0159284;15928402;0;0
"Process 716";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 716";1;"MPI:MPI_Wait";0.008546;8546000;0.008546;8546000;24;0
"Process 1165";1;"MPI:MPI_Barrier";0.0038874;3887403;0.0038874;3887403;1;0
"Process 1165";1;"MPI:MPI_Isend";0.002242;2242000;0.002242;2242000;12;0
"Process 1165";1;"Application:User_Code";0.002911;2910999;0.0159284;15928402;0;0
"Process 1165";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1165";1;"MPI:MPI_Wait";0.006878;6878000;0.006878;6878000;24;0
"Process 268";1;"MPI:MPI_Barrier";0.0028094;2809402;0.0028094;2809402;1;0
"Process 268";1;"MPI:MPI_Isend";0.002352;2352000;0.002352;2352000;18;0
"Process 268";1;"Application:User_Code";0.004558;4558000;0.0159284;15928402;0;0
"Process 268";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 268";1;"MPI:MPI_Wait";0.006194;6194000;0.006194;6194000;36;0
"Process 717";1;"MPI:MPI_Barrier";0.0029764;2976402;0.0029764;2976402;1;0
"Process 717";1;"MPI:MPI_Isend";0.001427;1427000;0.001427;1427000;13;0
"Process 717";1;"Application:User_Code";0.00328;3280000;0.0159284;15928402;0;0
"Process 717";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 717";1;"MPI:MPI_Wait";0.008233;8233000;0.008233;8233000;26;0
"Process 1166";1;"MPI:MPI_Barrier";0.0039224;3922403;0.0039224;3922403;1;0
"Process 1166";1;"MPI:MPI_Isend";0.002189;2189000;0.002189;2189000;11;0
"Process 1166";1;"Application:User_Code";0.002673;2673000;0.0159284;15928402;0;0
"Process 1166";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1166";1;"MPI:MPI_Wait";0.007134;7133999;0.007134;7133999;22;0
"Process 269";1;"MPI:MPI_Barrier";0.0029534;2953402;0.0029534;2953402;1;0
"Process 269";1;"MPI:MPI_Isend";0.002419;2419000;0.002419;2419000;19;0
"Process 269";1;"Application:User_Code";0.004829;4829000;0.0159284;15928402;0;0
"Process 269";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 269";1;"MPI:MPI_Wait";0.005712;5712000;0.005712;5712000;38;0
"Process 718";1;"MPI:MPI_Barrier";0.0028354;2835402;0.0028354;2835402;1;0
"Process 718";1;"MPI:MPI_Isend";0.001836;1836000;0.001836;1836000;13;0
"Process 718";1;"Application:User_Code";0.003692;3692000;0.0159284;15928402;0;0
"Process 718";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 718";1;"MPI:MPI_Wait";0.007554;7554000;0.007554;7554000;26;0
"Process 1167";1;"MPI:MPI_Barrier";0.0039834;3983403;0.0039834;3983403;1;0
"Process 1167";1;"MPI:MPI_Isend";0.002318;2317999;0.002318;2317999;11;0
"Process 1167";1;"Application:User_Code";0.002674;2674000;0.0159284;15928402;0;0
"Process 1167";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 1167";1;"MPI:MPI_Wait";0.006945;6945000;0.006945;6945000;22;0
"Process 270";1;"MPI:MPI_Barrier";0.0030634;3063402;0.0030634;3063402;1;0
"Process 270";1;"MPI:MPI_Isend";0.002113;2113000;0.002113;2113000;20;0
"Process 270";1;"Application:User_Code";0.004914;4914000;0.0159284;15928402;0;0
"Process 270";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 270";1;"MPI:MPI_Wait";0.005823;5823000;0.005823;5823000;40;0
"Process 719";1;"MPI:MPI_Barrier";0.0014594;1459402;0.0014594;1459402;1;0
"Process 719";1;"MPI:MPI_Isend";0.001465;1465000;0.001465;1465000;14;0
"Process 719";1;"Application:User_Code";0.004093;4093000;0.0159284;15928402;0;0
"Process 719";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 719";1;"MPI:MPI_Wait";0.008896;8896000;0.008896;8896000;28;0
"Process 1168";1;"MPI:MPI_Barrier";0.0047364;4736403;0.0047364;4736403;1;0
"Process 1168";1;"MPI:MPI_Isend";0.002148;2147999;0.002148;2147999;12;0
"Process 1168";1;"Application:User_Code";0.002673;2673000;0.0159284;15928402;0;0
"Process 1168";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1168";1;"MPI:MPI_Wait";0.00636;6360000;0.00636;6360000;24;0
"Process 271";1;"MPI:MPI_Barrier";0.0032584;3258402;0.0032584;3258402;1;0
"Process 271";1;"MPI:MPI_Isend";0.002283;2283000;0.002283;2283000;19;0
"Process 271";1;"Application:User_Code";0.004764;4764000;0.0159284;15928402;0;0
"Process 271";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 271";1;"MPI:MPI_Wait";0.005609;5609000;0.005609;5609000;38;0
"Process 720";1;"MPI:MPI_Barrier";0.0016094;1609403;0.0016094;1609403;1;0
"Process 720";1;"MPI:MPI_Isend";0.002177;2177000;0.002177;2177000;16;0
"Process 720";1;"Application:User_Code";0.004366;4366000;0.0159284;15928402;0;0
"Process 720";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 720";1;"MPI:MPI_Wait";0.007763;7762999;0.007763;7762999;32;0
"Process 1169";1;"MPI:MPI_Barrier";0.0036644;3664403;0.0036644;3664403;1;0
"Process 1169";1;"MPI:MPI_Isend";0.002469;2469000;0.002469;2469000;11;0
"Process 1169";1;"Application:User_Code";0.002848;2847999;0.0159284;15928402;0;0
"Process 1169";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1169";1;"MPI:MPI_Wait";0.006936;6936000;0.006936;6936000;22;0
"Process 272";1;"MPI:MPI_Barrier";0.0030474;3047402;0.0030474;3047402;1;0
"Process 272";1;"MPI:MPI_Isend";0.002224;2224000;0.002224;2224000;19;0
"Process 272";1;"Application:User_Code";0.004849;4849000;0.0159284;15928402;0;0
"Process 272";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 272";1;"MPI:MPI_Wait";0.005794;5794000;0.005794;5794000;38;0
"Process 721";1;"MPI:MPI_Barrier";0.0016814;1681403;0.0016814;1681403;1;0
"Process 721";1;"MPI:MPI_Isend";0.002059;2059000;0.002059;2059000;16;0
"Process 721";1;"Application:User_Code";0.004525;4525000;0.0159284;15928402;0;0
"Process 721";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 721";1;"MPI:MPI_Wait";0.007651;7650999;0.007651;7650999;32;0
"Process 1170";1;"MPI:MPI_Barrier";0.0038254;3825403;0.0038254;3825403;1;0
"Process 1170";1;"MPI:MPI_Isend";0.002071;2071000;0.002071;2071000;12;0
"Process 1170";1;"Application:User_Code";0.002523;2523000;0.0159284;15928402;0;0
"Process 1170";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1170";1;"MPI:MPI_Wait";0.007496;7495999;0.007496;7495999;24;0
"Process 273";1;"MPI:MPI_Barrier";0.0030404;3040402;0.0030404;3040402;1;0
"Process 273";1;"MPI:MPI_Isend";0.00233;2330000;0.00233;2330000;19;0
"Process 273";1;"Application:User_Code";0.004727;4727000;0.0159284;15928402;0;0
"Process 273";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 273";1;"MPI:MPI_Wait";0.005817;5817000;0.005817;5817000;38;0
"Process 722";1;"MPI:MPI_Barrier";0.0017394;1739403;0.0017394;1739403;1;0
"Process 722";1;"MPI:MPI_Isend";0.002336;2336000;0.002336;2336000;16;0
"Process 722";1;"Application:User_Code";0.00457;4570000;0.0159284;15928402;0;0
"Process 722";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 722";1;"MPI:MPI_Wait";0.00727;7269999;0.00727;7269999;32;0
"Process 1171";1;"MPI:MPI_Barrier";0.0036944;3694403;0.0036944;3694403;1;0
"Process 1171";1;"MPI:MPI_Isend";0.001867;1867000;0.001867;1867000;11;0
"Process 1171";1;"Application:User_Code";0.002613;2613000;0.0159284;15928402;0;0
"Process 1171";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 1171";1;"MPI:MPI_Wait";0.007746;7745999;0.007746;7745999;22;0
"Process 274";1;"MPI:MPI_Barrier";0.0032894;3289402;0.0032894;3289402;1;0
"Process 274";1;"MPI:MPI_Isend";0.002204;2204000;0.002204;2204000;18;0
"Process 274";1;"Application:User_Code";0.004761;4761000;0.0159284;15928402;0;0
"Process 274";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 274";1;"MPI:MPI_Wait";0.005661;5661000;0.005661;5661000;36;0
"Process 723";1;"MPI:MPI_Barrier";0.0022624;2262403;0.0022624;2262403;1;0
"Process 723";1;"MPI:MPI_Isend";0.001722;1722000;0.001722;1722000;17;0
"Process 723";1;"Application:User_Code";0.004241;4241000;0.0159284;15928402;0;0
"Process 723";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 723";1;"MPI:MPI_Wait";0.007688;7687999;0.007688;7687999;34;0
"Process 1172";1;"MPI:MPI_Barrier";0.0096584;9658403;0.0096584;9658403;1;0
"Process 1172";1;"MPI:MPI_Isend";0.002116;2116000;0.002116;2116000;11;0
"Process 1172";1;"Application:User_Code";0.00265;2649999;0.0159284;15928402;0;0
"Process 1172";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1172";1;"MPI:MPI_Wait";0.001494;1494000;0.001494;1494000;22;0
"Process 275";1;"MPI:MPI_Barrier";0.0029294;2929402;0.0029294;2929402;1;0
"Process 275";1;"MPI:MPI_Isend";0.002311;2311000;0.002311;2311000;18;0
"Process 275";1;"Application:User_Code";0.004556;4556000;0.0159284;15928402;0;0
"Process 275";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 275";1;"MPI:MPI_Wait";0.006117;6117000;0.006117;6117000;36;0
"Process 724";1;"MPI:MPI_Barrier";0.0017704;1770403;0.0017704;1770403;1;0
"Process 724";1;"MPI:MPI_Isend";0.001509;1509000;0.001509;1509000;16;0
"Process 724";1;"Application:User_Code";0.004888;4888000;0.0159284;15928402;0;0
"Process 724";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 724";1;"MPI:MPI_Wait";0.007747;7746999;0.007747;7746999;32;0
"Process 1173";1;"MPI:MPI_Barrier";0.0098444;9844403;0.0098444;9844403;1;0
"Process 1173";1;"MPI:MPI_Isend";0.002215;2215000;0.002215;2215000;11;0
"Process 1173";1;"Application:User_Code";0.002398;2398000;0.0159284;15928402;0;0
"Process 1173";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1173";1;"MPI:MPI_Wait";0.00146;1459999;0.00146;1459999;22;0
"Process 276";1;"MPI:MPI_Barrier";0.0032204;3220402;0.0032204;3220402;1;0
"Process 276";1;"MPI:MPI_Isend";0.002144;2144000;0.002144;2144000;16;0
"Process 276";1;"Application:User_Code";0.004801;4801000;0.0159284;15928402;0;0
"Process 276";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 276";1;"MPI:MPI_Wait";0.005751;5751000;0.005751;5751000;32;0
"Process 725";1;"MPI:MPI_Barrier";0.0021724;2172403;0.0021724;2172403;1;0
"Process 725";1;"MPI:MPI_Isend";0.001952;1952000;0.001952;1952000;17;0
"Process 725";1;"Application:User_Code";0.004554;4554000;0.0159284;15928402;0;0
"Process 725";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 725";1;"MPI:MPI_Wait";0.007236;7235999;0.007236;7235999;34;0
"Process 1174";1;"MPI:MPI_Barrier";0.0093514;9351403;0.0093514;9351403;1;0
"Process 1174";1;"MPI:MPI_Isend";0.00209;2090000;0.00209;2090000;10;0
"Process 1174";1;"Application:User_Code";0.002116;2116000;0.0159284;15928402;0;0
"Process 1174";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 1174";1;"MPI:MPI_Wait";0.002359;2358999;0.002359;2358999;20;0
"Process 277";1;"MPI:MPI_Barrier";0.0053044;5304402;0.0053044;5304402;1;0
"Process 277";1;"MPI:MPI_Isend";0.001805;1805000;0.001805;1805000;14;0
"Process 277";1;"Application:User_Code";0.003617;3617000;0.0159284;15928402;0;0
"Process 277";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 277";1;"MPI:MPI_Wait";0.00519;5190000;0.00519;5190000;28;0
"Process 726";1;"MPI:MPI_Barrier";0.0016714;1671403;0.0016714;1671403;1;0
"Process 726";1;"MPI:MPI_Isend";0.001835;1835000;0.001835;1835000;15;0
"Process 726";1;"Application:User_Code";0.004848;4848000;0.0159284;15928402;0;0
"Process 726";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 726";1;"MPI:MPI_Wait";0.007561;7560999;0.007561;7560999;30;0
"Process 1175";1;"MPI:MPI_Barrier";0.0096204;9620403;0.0096204;9620403;1;0
"Process 1175";1;"MPI:MPI_Isend";0.002039;2039000;0.002039;2039000;12;0
"Process 1175";1;"Application:User_Code";0.00248;2480000;0.0159284;15928402;0;0
"Process 1175";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1175";1;"MPI:MPI_Wait";0.001779;1778999;0.001779;1778999;24;0
"Process 278";1;"MPI:MPI_Barrier";0.0046664;4666402;0.0046664;4666402;1;0
"Process 278";1;"MPI:MPI_Isend";0.002187;2187000;0.002187;2187000;12;0
"Process 278";1;"Application:User_Code";0.003497;3497000;0.0159284;15928402;0;0
"Process 278";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 278";1;"MPI:MPI_Wait";0.005568;5568000;0.005568;5568000;24;0
"Process 727";1;"MPI:MPI_Barrier";0.0012754;1275403;0.0012754;1275403;1;0
"Process 727";1;"MPI:MPI_Isend";0.002231;2231000;0.002231;2231000;15;0
"Process 727";1;"Application:User_Code";0.004714;4714000;0.0159284;15928402;0;0
"Process 727";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 727";1;"MPI:MPI_Wait";0.007693;7692999;0.007693;7692999;30;0
"Process 1176";1;"MPI:MPI_Barrier";0.0088594;8859403;0.0088594;8859403;1;0
"Process 1176";1;"MPI:MPI_Isend";0.002016;2016000;0.002016;2016000;11;0
"Process 1176";1;"Application:User_Code";0.002136;2136000;0.0159284;15928402;0;0
"Process 1176";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1176";1;"MPI:MPI_Wait";0.002906;2905999;0.002906;2905999;22;0
"Process 279";1;"MPI:MPI_Barrier";0.0038784;3878402;0.0038784;3878402;1;0
"Process 279";1;"MPI:MPI_Isend";0.002032;2032000;0.002032;2032000;14;0
"Process 279";1;"Application:User_Code";0.004212;4212000;0.0159284;15928402;0;0
"Process 279";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 279";1;"MPI:MPI_Wait";0.005795;5795000;0.005795;5795000;28;0
"Process 728";1;"MPI:MPI_Barrier";0.0012074;1207403;0.0012074;1207403;1;0
"Process 728";1;"MPI:MPI_Isend";0.001457;1457000;0.001457;1457000;16;0
"Process 728";1;"Application:User_Code";0.004673;4673000;0.0159284;15928402;0;0
"Process 728";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 728";1;"MPI:MPI_Wait";0.008578;8577999;0.008578;8577999;32;0
"Process 1177";1;"MPI:MPI_Barrier";0.0073014;7301403;0.0073014;7301403;1;0
"Process 1177";1;"MPI:MPI_Isend";0.001842;1842000;0.001842;1842000;9;0
"Process 1177";1;"Application:User_Code";0.002045;2045000;0.0159284;15928402;0;0
"Process 1177";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 1177";1;"MPI:MPI_Wait";0.004727;4726999;0.004727;4726999;18;0
"Process 280";1;"MPI:MPI_Barrier";0.0028984;2898402;0.0028984;2898402;1;0
"Process 280";1;"MPI:MPI_Isend";0.00203;2030000;0.00203;2030000;13;0
"Process 280";1;"Application:User_Code";0.004079;4079000;0.0159284;15928402;0;0
"Process 280";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 280";1;"MPI:MPI_Wait";0.006908;6908000;0.006908;6908000;26;0
"Process 729";1;"MPI:MPI_Barrier";0.0012634;1263403;0.0012634;1263403;1;0
"Process 729";1;"MPI:MPI_Isend";0.00203;2030000;0.00203;2030000;15;0
"Process 729";1;"Application:User_Code";0.004593;4593000;0.0159284;15928402;0;0
"Process 729";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 729";1;"MPI:MPI_Wait";0.008032;8031999;0.008032;8031999;30;0
"Process 1178";1;"MPI:MPI_Barrier";0.0091164;9116403;0.0091164;9116403;1;0
"Process 1178";1;"MPI:MPI_Isend";0.001964;1964000;0.001964;1964000;9;0
"Process 1178";1;"Application:User_Code";0.001984;1984000;0.0159284;15928402;0;0
"Process 1178";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;9;0
"Process 1178";1;"MPI:MPI_Wait";0.00285;2849999;0.00285;2849999;18;0
"Process 281";1;"MPI:MPI_Barrier";0.0050434;5043402;0.0050434;5043402;1;0
"Process 281";1;"MPI:MPI_Isend";0.001894;1894000;0.001894;1894000;16;0
"Process 281";1;"Application:User_Code";0.003695;3695000;0.0159284;15928402;0;0
"Process 281";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 281";1;"MPI:MPI_Wait";0.005284;5284000;0.005284;5284000;32;0
"Process 730";1;"MPI:MPI_Barrier";0.0012824;1282403;0.0012824;1282403;1;0
"Process 730";1;"MPI:MPI_Isend";0.001991;1991000;0.001991;1991000;16;0
"Process 730";1;"Application:User_Code";0.004141;4141000;0.0159284;15928402;0;0
"Process 730";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 730";1;"MPI:MPI_Wait";0.008502;8501999;0.008502;8501999;32;0
"Process 1179";1;"MPI:MPI_Barrier";0.0076954;7695403;0.0076954;7695403;1;0
"Process 1179";1;"MPI:MPI_Isend";0.001901;1901000;0.001901;1901000;8;0
"Process 1179";1;"Application:User_Code";0.001858;1858000;0.0159284;15928402;0;0
"Process 1179";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;8;0
"Process 1179";1;"MPI:MPI_Wait";0.004463;4462999;0.004463;4462999;16;0
"Process 282";1;"MPI:MPI_Barrier";0.0031114;3111402;0.0031114;3111402;1;0
"Process 282";1;"MPI:MPI_Isend";0.002266;2266000;0.002266;2266000;15;0
"Process 282";1;"Application:User_Code";0.004236;4236000;0.0159284;15928402;0;0
"Process 282";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 282";1;"MPI:MPI_Wait";0.006303;6303000;0.006303;6303000;30;0
"Process 731";1;"MPI:MPI_Barrier";0.0032974;3297403;0.0032974;3297403;1;0
"Process 731";1;"MPI:MPI_Isend";0.002316;2316000;0.002316;2316000;14;0
"Process 731";1;"Application:User_Code";0.003665;3665000;0.0159284;15928402;0;0
"Process 731";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 731";1;"MPI:MPI_Wait";0.006639;6638999;0.006639;6638999;28;0
"Process 1180";1;"MPI:MPI_Barrier";0.0074544;7454403;0.0074544;7454403;1;0
"Process 1180";1;"MPI:MPI_Isend";0.001755;1755000;0.001755;1755000;12;0
"Process 1180";1;"Application:User_Code";0.002517;2517000;0.0159284;15928402;0;0
"Process 1180";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1180";1;"MPI:MPI_Wait";0.004191;4190999;0.004191;4190999;24;0
"Process 283";1;"MPI:MPI_Barrier";0.0058774;5877402;0.0058774;5877402;1;0
"Process 283";1;"MPI:MPI_Isend";0.002127;2127000;0.002127;2127000;17;0
"Process 283";1;"Application:User_Code";0.002976;2976000;0.0159284;15928402;0;0
"Process 283";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 283";1;"MPI:MPI_Wait";0.004932;4932000;0.004932;4932000;34;0
"Process 732";1;"MPI:MPI_Barrier";0.0015244;1524403;0.0015244;1524403;1;0
"Process 732";1;"MPI:MPI_Isend";0.001655;1655000;0.001655;1655000;15;0
"Process 732";1;"Application:User_Code";0.005004;5004000;0.0159284;15928402;0;0
"Process 732";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 732";1;"MPI:MPI_Wait";0.007734;7733999;0.007734;7733999;30;0
"Process 1181";1;"MPI:MPI_Barrier";0.0045324;4532403;0.0045324;4532403;1;0
"Process 1181";1;"MPI:MPI_Isend";0.002429;2429000;0.002429;2429000;13;0
"Process 1181";1;"Application:User_Code";0.003816;3815999;0.0159284;15928402;0;0
"Process 1181";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1181";1;"MPI:MPI_Wait";0.005137;5137000;0.005137;5137000;26;0
"Process 284";1;"MPI:MPI_Barrier";0.0041484;4148402;0.0041484;4148402;1;0
"Process 284";1;"MPI:MPI_Isend";0.002672;2672000;0.002672;2672000;15;0
"Process 284";1;"Application:User_Code";0.003916;3916000;0.0159284;15928402;0;0
"Process 284";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 284";1;"MPI:MPI_Wait";0.00518;5180000;0.00518;5180000;30;0
"Process 733";1;"MPI:MPI_Barrier";0.0012044;1204403;0.0012044;1204403;1;0
"Process 733";1;"MPI:MPI_Isend";0.001739;1739000;0.001739;1739000;16;0
"Process 733";1;"Application:User_Code";0.004367;4367000;0.0159284;15928402;0;0
"Process 733";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 733";1;"MPI:MPI_Wait";0.008606;8605999;0.008606;8605999;32;0
"Process 1182";1;"MPI:MPI_Barrier";0.0045134;4513403;0.0045134;4513403;1;0
"Process 1182";1;"MPI:MPI_Isend";0.002101;2101000;0.002101;2101000;14;0
"Process 1182";1;"Application:User_Code";0.003898;3897999;0.0159284;15928402;0;0
"Process 1182";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 1182";1;"MPI:MPI_Wait";0.005406;5406000;0.005406;5406000;28;0
"Process 285";1;"MPI:MPI_Barrier";0.0033554;3355402;0.0033554;3355402;1;0
"Process 285";1;"MPI:MPI_Isend";0.002231;2231000;0.002231;2231000;16;0
"Process 285";1;"Application:User_Code";0.004394;4394000;0.0159284;15928402;0;0
"Process 285";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 285";1;"MPI:MPI_Wait";0.005936;5936000;0.005936;5936000;32;0
"Process 734";1;"MPI:MPI_Barrier";0.0013164;1316403;0.0013164;1316403;1;0
"Process 734";1;"MPI:MPI_Isend";0.001692;1692000;0.001692;1692000;15;0
"Process 734";1;"Application:User_Code";0.004359;4359000;0.0159284;15928402;0;0
"Process 734";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 734";1;"MPI:MPI_Wait";0.008548;8547999;0.008548;8547999;30;0
"Process 1183";1;"MPI:MPI_Barrier";0.0053684;5368403;0.0053684;5368403;1;0
"Process 1183";1;"MPI:MPI_Isend";0.002088;2088000;0.002088;2088000;16;0
"Process 1183";1;"Application:User_Code";0.00381;3809999;0.0159284;15928402;0;0
"Process 1183";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;16;0
"Process 1183";1;"MPI:MPI_Wait";0.004653;4653000;0.004653;4653000;32;0
"Process 286";1;"MPI:MPI_Barrier";0.0040534;4053402;0.0040534;4053402;1;0
"Process 286";1;"MPI:MPI_Isend";0.002109;2109000;0.002109;2109000;15;0
"Process 286";1;"Application:User_Code";0.004172;4172000;0.0159284;15928402;0;0
"Process 286";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 286";1;"MPI:MPI_Wait";0.005583;5583000;0.005583;5583000;30;0
"Process 735";1;"MPI:MPI_Barrier";0.0014454;1445403;0.0014454;1445403;1;0
"Process 735";1;"MPI:MPI_Isend";0.002112;2112000;0.002112;2112000;16;0
"Process 735";1;"Application:User_Code";0.004367;4367000;0.0159284;15928402;0;0
"Process 735";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 735";1;"MPI:MPI_Wait";0.007992;7991999;0.007992;7991999;32;0
"Process 1184";1;"MPI:MPI_Barrier";0.0046204;4620403;0.0046204;4620403;1;0
"Process 1184";1;"MPI:MPI_Isend";0.001892;1892000;0.001892;1892000;15;0
"Process 1184";1;"Application:User_Code";0.003944;3943999;0.0159284;15928402;0;0
"Process 1184";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1184";1;"MPI:MPI_Wait";0.00546;5460000;0.00546;5460000;30;0
"Process 287";1;"MPI:MPI_Barrier";0.0048594;4859402;0.0048594;4859402;1;0
"Process 287";1;"MPI:MPI_Isend";0.002177;2177000;0.002177;2177000;15;0
"Process 287";1;"Application:User_Code";0.003469;3469000;0.0159284;15928402;0;0
"Process 287";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 287";1;"MPI:MPI_Wait";0.005409;5409000;0.005409;5409000;30;0
"Process 736";1;"MPI:MPI_Barrier";0.0014094;1409403;0.0014094;1409403;1;0
"Process 736";1;"MPI:MPI_Isend";0.002135;2135000;0.002135;2135000;15;0
"Process 736";1;"Application:User_Code";0.004181;4181000;0.0159284;15928402;0;0
"Process 736";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 736";1;"MPI:MPI_Wait";0.008186;8185999;0.008186;8185999;30;0
"Process 1185";1;"MPI:MPI_Barrier";0.0061254;6125403;0.0061254;6125403;1;0
"Process 1185";1;"MPI:MPI_Isend";0.002205;2205000;0.002205;2205000;16;0
"Process 1185";1;"Application:User_Code";0.003658;3657999;0.0159284;15928402;0;0
"Process 1185";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1185";1;"MPI:MPI_Wait";0.003928;3928000;0.003928;3928000;32;0
"Process 288";1;"MPI:MPI_Barrier";0.0055994;5599402;0.0055994;5599402;1;0
"Process 288";1;"MPI:MPI_Isend";0.001112;1112000;0.001112;1112000;16;0
"Process 288";1;"Application:User_Code";0.003327;3327000;0.0159284;15928402;0;0
"Process 288";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 288";1;"MPI:MPI_Wait";0.005879;5879000;0.005879;5879000;32;0
"Process 737";1;"MPI:MPI_Barrier";0.0047364;4736403;0.0047364;4736403;1;0
"Process 737";1;"MPI:MPI_Isend";0.001986;1986000;0.001986;1986000;14;0
"Process 737";1;"Application:User_Code";0.003097;3097000;0.0159284;15928402;0;0
"Process 737";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 737";1;"MPI:MPI_Wait";0.006097;6096999;0.006097;6096999;28;0
"Process 1186";1;"MPI:MPI_Barrier";0.0054424;5442403;0.0054424;5442403;1;0
"Process 1186";1;"MPI:MPI_Isend";0.002263;2263000;0.002263;2263000;16;0
"Process 1186";1;"Application:User_Code";0.003927;3926999;0.0159284;15928402;0;0
"Process 1186";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 1186";1;"MPI:MPI_Wait";0.004286;4286000;0.004286;4286000;32;0
"Process 289";1;"MPI:MPI_Barrier";0.0027774;2777402;0.0027774;2777402;1;0
"Process 289";1;"MPI:MPI_Isend";0.001121;1121000;0.001121;1121000;15;0
"Process 289";1;"Application:User_Code";0.00439;4390000;0.0159284;15928402;0;0
"Process 289";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 289";1;"MPI:MPI_Wait";0.00763;7630000;0.00763;7630000;30;0
"Process 738";1;"MPI:MPI_Barrier";0.0015484;1548403;0.0015484;1548403;1;0
"Process 738";1;"MPI:MPI_Isend";0.002358;2358000;0.002358;2358000;14;0
"Process 738";1;"Application:User_Code";0.004116;4116000;0.0159284;15928402;0;0
"Process 738";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 738";1;"MPI:MPI_Wait";0.007896;7895999;0.007896;7895999;28;0
"Process 1187";1;"MPI:MPI_Barrier";0.0047654;4765403;0.0047654;4765403;1;0
"Process 1187";1;"MPI:MPI_Isend";0.002111;2110999;0.002111;2110999;16;0
"Process 1187";1;"Application:User_Code";0.004104;4104000;0.0159284;15928402;0;0
"Process 1187";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1187";1;"MPI:MPI_Wait";0.004936;4936000;0.004936;4936000;32;0
"Process 290";1;"MPI:MPI_Barrier";0.0028824;2882402;0.0028824;2882402;1;0
"Process 290";1;"MPI:MPI_Isend";0.000879;879000;0.000879;879000;15;0
"Process 290";1;"Application:User_Code";0.004298;4298000;0.0159284;15928402;0;0
"Process 290";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 290";1;"MPI:MPI_Wait";0.007854;7854000;0.007854;7854000;30;0
"Process 739";1;"MPI:MPI_Barrier";0.0023654;2365403;0.0023654;2365403;1;0
"Process 739";1;"MPI:MPI_Isend";0.001893;1893000;0.001893;1893000;12;0
"Process 739";1;"Application:User_Code";0.003794;3794000;0.0159284;15928402;0;0
"Process 739";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 739";1;"MPI:MPI_Wait";0.007865;7864999;0.007865;7864999;24;0
"Process 1188";1;"MPI:MPI_Barrier";0.0046114;4611403;0.0046114;4611403;1;0
"Process 1188";1;"MPI:MPI_Isend";0.002226;2226000;0.002226;2226000;16;0
"Process 1188";1;"Application:User_Code";0.004168;4167999;0.0159284;15928402;0;0
"Process 1188";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1188";1;"MPI:MPI_Wait";0.004911;4911000;0.004911;4911000;32;0
"Process 291";1;"MPI:MPI_Barrier";0.0051764;5176402;0.0051764;5176402;1;0
"Process 291";1;"MPI:MPI_Isend";0.001095;1095000;0.001095;1095000;14;0
"Process 291";1;"Application:User_Code";0.003087;3087000;0.0159284;15928402;0;0
"Process 291";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 291";1;"MPI:MPI_Wait";0.006558;6558000;0.006558;6558000;28;0
"Process 740";1;"MPI:MPI_Barrier";0.0029744;2974403;0.0029744;2974403;1;0
"Process 740";1;"MPI:MPI_Isend";0.001711;1711000;0.001711;1711000;13;0
"Process 740";1;"Application:User_Code";0.00347;3470000;0.0159284;15928402;0;0
"Process 740";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 740";1;"MPI:MPI_Wait";0.007762;7761999;0.007762;7761999;26;0
"Process 1189";1;"MPI:MPI_Barrier";0.0045484;4548403;0.0045484;4548403;1;0
"Process 1189";1;"MPI:MPI_Isend";0.002234;2234000;0.002234;2234000;15;0
"Process 1189";1;"Application:User_Code";0.003892;3891999;0.0159284;15928402;0;0
"Process 1189";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1189";1;"MPI:MPI_Wait";0.005242;5242000;0.005242;5242000;30;0
"Process 292";1;"MPI:MPI_Barrier";0.0028944;2894402;0.0028944;2894402;1;0
"Process 292";1;"MPI:MPI_Isend";0.001357;1357000;0.001357;1357000;15;0
"Process 292";1;"Application:User_Code";0.004086;4086000;0.0159284;15928402;0;0
"Process 292";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 292";1;"MPI:MPI_Wait";0.007579;7579000;0.007579;7579000;30;0
"Process 741";1;"MPI:MPI_Barrier";0.0029574;2957403;0.0029574;2957403;1;0
"Process 741";1;"MPI:MPI_Isend";0.001567;1567000;0.001567;1567000;13;0
"Process 741";1;"Application:User_Code";0.004016;4016000;0.0159284;15928402;0;0
"Process 741";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 741";1;"MPI:MPI_Wait";0.007377;7376999;0.007377;7376999;26;0
"Process 1190";1;"MPI:MPI_Barrier";0.0057254;5725403;0.0057254;5725403;1;0
"Process 1190";1;"MPI:MPI_Isend";0.001992;1992000;0.001992;1992000;15;0
"Process 1190";1;"Application:User_Code";0.003601;3600999;0.0159284;15928402;0;0
"Process 1190";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1190";1;"MPI:MPI_Wait";0.004596;4596000;0.004596;4596000;30;0
"Process 293";1;"MPI:MPI_Barrier";0.0029444;2944402;0.0029444;2944402;1;0
"Process 293";1;"MPI:MPI_Isend";0.001494;1494000;0.001494;1494000;16;0
"Process 293";1;"Application:User_Code";0.004285;4285000;0.0159284;15928402;0;0
"Process 293";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 293";1;"MPI:MPI_Wait";0.007194;7194000;0.007194;7194000;32;0
"Process 742";1;"MPI:MPI_Barrier";0.0022934;2293403;0.0022934;2293403;1;0
"Process 742";1;"MPI:MPI_Isend";0.001884;1884000;0.001884;1884000;14;0
"Process 742";1;"Application:User_Code";0.004387;4387000;0.0159284;15928402;0;0
"Process 742";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 742";1;"MPI:MPI_Wait";0.007353;7352999;0.007353;7352999;28;0
"Process 1191";1;"MPI:MPI_Barrier";0.0046184;4618403;0.0046184;4618403;1;0
"Process 1191";1;"MPI:MPI_Isend";0.002136;2135999;0.002136;2135999;16;0
"Process 1191";1;"Application:User_Code";0.003906;3906000;0.0159284;15928402;0;0
"Process 1191";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;16;0
"Process 1191";1;"MPI:MPI_Wait";0.005259;5259000;0.005259;5259000;32;0
"Process 294";1;"MPI:MPI_Barrier";0.0048154;4815402;0.0048154;4815402;1;0
"Process 294";1;"MPI:MPI_Isend";0.001336;1336000;0.001336;1336000;15;0
"Process 294";1;"Application:User_Code";0.003401;3401000;0.0159284;15928402;0;0
"Process 294";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 294";1;"MPI:MPI_Wait";0.006363;6363000;0.006363;6363000;30;0
"Process 743";1;"MPI:MPI_Barrier";0.0012954;1295403;0.0012954;1295403;1;0
"Process 743";1;"MPI:MPI_Isend";0.00162;1620000;0.00162;1620000;16;0
"Process 743";1;"Application:User_Code";0.004616;4616000;0.0159284;15928402;0;0
"Process 743";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 743";1;"MPI:MPI_Wait";0.008387;8386999;0.008387;8386999;32;0
"Process 1192";1;"MPI:MPI_Barrier";0.0047534;4753403;0.0047534;4753403;1;0
"Process 1192";1;"MPI:MPI_Isend";0.002444;2444000;0.002444;2444000;15;0
"Process 1192";1;"Application:User_Code";0.004134;4133999;0.0159284;15928402;0;0
"Process 1192";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1192";1;"MPI:MPI_Wait";0.004585;4585000;0.004585;4585000;30;0
"Process 295";1;"MPI:MPI_Barrier";0.0022854;2285402;0.0022854;2285402;1;0
"Process 295";1;"MPI:MPI_Isend";0.001535;1535000;0.001535;1535000;15;0
"Process 295";1;"Application:User_Code";0.004022;4022000;0.0159284;15928402;0;0
"Process 295";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 295";1;"MPI:MPI_Wait";0.008074;8074000;0.008074;8074000;30;0
"Process 744";1;"MPI:MPI_Barrier";0.0037024;3702403;0.0037024;3702403;1;0
"Process 744";1;"MPI:MPI_Isend";0.001783;1783000;0.001783;1783000;16;0
"Process 744";1;"Application:User_Code";0.003699;3699000;0.0159284;15928402;0;0
"Process 744";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 744";1;"MPI:MPI_Wait";0.00673;6729999;0.00673;6729999;32;0
"Process 1193";1;"MPI:MPI_Barrier";0.0058114;5811403;0.0058114;5811403;1;0
"Process 1193";1;"MPI:MPI_Isend";0.002072;2072000;0.002072;2072000;16;0
"Process 1193";1;"Application:User_Code";0.003455;3454999;0.0159284;15928402;0;0
"Process 1193";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1193";1;"MPI:MPI_Wait";0.004577;4577000;0.004577;4577000;32;0
"Process 296";1;"MPI:MPI_Barrier";0.0022904;2290402;0.0022904;2290402;1;0
"Process 296";1;"MPI:MPI_Isend";0.001321;1321000;0.001321;1321000;15;0
"Process 296";1;"Application:User_Code";0.004025;4025000;0.0159284;15928402;0;0
"Process 296";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 296";1;"MPI:MPI_Wait";0.00828;8280000;0.00828;8280000;30;0
"Process 745";1;"MPI:MPI_Barrier";0.0021684;2168403;0.0021684;2168403;1;0
"Process 745";1;"MPI:MPI_Isend";0.001999;1999000;0.001999;1999000;16;0
"Process 745";1;"Application:User_Code";0.003397;3397000;0.0159284;15928402;0;0
"Process 745";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 745";1;"MPI:MPI_Wait";0.008352;8351999;0.008352;8351999;32;0
"Process 1194";1;"MPI:MPI_Barrier";0.0055874;5587403;0.0055874;5587403;1;0
"Process 1194";1;"MPI:MPI_Isend";0.001993;1993000;0.001993;1993000;15;0
"Process 1194";1;"Application:User_Code";0.003655;3654999;0.0159284;15928402;0;0
"Process 1194";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1194";1;"MPI:MPI_Wait";0.004679;4679000;0.004679;4679000;30;0
"Process 297";1;"MPI:MPI_Barrier";0.0026184;2618402;0.0026184;2618402;1;0
"Process 297";1;"MPI:MPI_Isend";0.001268;1268000;0.001268;1268000;14;0
"Process 297";1;"Application:User_Code";0.004428;4428000;0.0159284;15928402;0;0
"Process 297";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 297";1;"MPI:MPI_Wait";0.007603;7603000;0.007603;7603000;28;0
"Process 746";1;"MPI:MPI_Barrier";0.0035254;3525403;0.0035254;3525403;1;0
"Process 746";1;"MPI:MPI_Isend";0.001677;1677000;0.001677;1677000;17;0
"Process 746";1;"Application:User_Code";0.003679;3679000;0.0159284;15928402;0;0
"Process 746";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 746";1;"MPI:MPI_Wait";0.007033;7032999;0.007033;7032999;34;0
"Process 1195";1;"MPI:MPI_Barrier";0.0045384;4538403;0.0045384;4538403;1;0
"Process 1195";1;"MPI:MPI_Isend";0.002165;2164999;0.002165;2164999;15;0
"Process 1195";1;"Application:User_Code";0.004044;4044000;0.0159284;15928402;0;0
"Process 1195";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 1195";1;"MPI:MPI_Wait";0.005172;5172000;0.005172;5172000;30;0
"Process 298";1;"MPI:MPI_Barrier";0.0026514;2651402;0.0026514;2651402;1;0
"Process 298";1;"MPI:MPI_Isend";0.001405;1405000;0.001405;1405000;14;0
"Process 298";1;"Application:User_Code";0.004515;4515000;0.0159284;15928402;0;0
"Process 298";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 298";1;"MPI:MPI_Wait";0.007347;7347000;0.007347;7347000;28;0
"Process 747";1;"MPI:MPI_Barrier";0.0026554;2655403;0.0026554;2655403;1;0
"Process 747";1;"MPI:MPI_Isend";0.002186;2186000;0.002186;2186000;16;0
"Process 747";1;"Application:User_Code";0.00343;3430000;0.0159284;15928402;0;0
"Process 747";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 747";1;"MPI:MPI_Wait";0.007642;7641999;0.007642;7641999;32;0
"Process 1196";1;"MPI:MPI_Barrier";0.0046884;4688403;0.0046884;4688403;1;0
"Process 1196";1;"MPI:MPI_Isend";0.002078;2078000;0.002078;2078000;15;0
"Process 1196";1;"Application:User_Code";0.003892;3891999;0.0159284;15928402;0;0
"Process 1196";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1196";1;"MPI:MPI_Wait";0.005259;5259000;0.005259;5259000;30;0
"Process 299";1;"MPI:MPI_Barrier";0.0037754;3775402;0.0037754;3775402;1;0
"Process 299";1;"MPI:MPI_Isend";0.001038;1038000;0.001038;1038000;12;0
"Process 299";1;"Application:User_Code";0.003861;3861000;0.0159284;15928402;0;0
"Process 299";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 299";1;"MPI:MPI_Wait";0.007242;7242000;0.007242;7242000;24;0
"Process 748";1;"MPI:MPI_Barrier";0.0039244;3924403;0.0039244;3924403;1;0
"Process 748";1;"MPI:MPI_Isend";0.001815;1815000;0.001815;1815000;17;0
"Process 748";1;"Application:User_Code";0.004009;4009000;0.0159284;15928402;0;0
"Process 748";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 748";1;"MPI:MPI_Wait";0.006167;6166999;0.006167;6166999;34;0
"Process 1197";1;"MPI:MPI_Barrier";0.0048834;4883403;0.0048834;4883403;1;0
"Process 1197";1;"MPI:MPI_Isend";0.001932;1932000;0.001932;1932000;15;0
"Process 1197";1;"Application:User_Code";0.003725;3724999;0.0159284;15928402;0;0
"Process 1197";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1197";1;"MPI:MPI_Wait";0.005377;5377000;0.005377;5377000;30;0
"Process 300";1;"MPI:MPI_Barrier";0.0060534;6053402;0.0060534;6053402;1;0
"Process 300";1;"MPI:MPI_Isend";0.001524;1524000;0.001524;1524000;18;0
"Process 300";1;"Application:User_Code";0.003165;3165000;0.0159284;15928402;0;0
"Process 300";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 300";1;"MPI:MPI_Wait";0.005172;5172000;0.005172;5172000;36;0
"Process 749";1;"MPI:MPI_Barrier";0.0020794;2079403;0.0020794;2079403;1;0
"Process 749";1;"MPI:MPI_Isend";0.001721;1721000;0.001721;1721000;15;0
"Process 749";1;"Application:User_Code";0.003616;3616000;0.0159284;15928402;0;0
"Process 749";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 749";1;"MPI:MPI_Wait";0.008499;8498999;0.008499;8498999;30;0
"Process 1198";1;"MPI:MPI_Barrier";0.0049894;4989403;0.0049894;4989403;1;0
"Process 1198";1;"MPI:MPI_Isend";0.001763;1763000;0.001763;1763000;16;0
"Process 1198";1;"Application:User_Code";0.004024;4023999;0.0159284;15928402;0;0
"Process 1198";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 1198";1;"MPI:MPI_Wait";0.005135;5135000;0.005135;5135000;32;0
"Process 301";1;"MPI:MPI_Barrier";0.0023694;2369402;0.0023694;2369402;1;0
"Process 301";1;"MPI:MPI_Isend";0.001492;1492000;0.001492;1492000;16;0
"Process 301";1;"Application:User_Code";0.004639;4639000;0.0159284;15928402;0;0
"Process 301";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 301";1;"MPI:MPI_Wait";0.007415;7415000;0.007415;7415000;32;0
"Process 750";1;"MPI:MPI_Barrier";0.0050294;5029403;0.0050294;5029403;1;0
"Process 750";1;"MPI:MPI_Isend";0.002106;2106000;0.002106;2106000;15;0
"Process 750";1;"Application:User_Code";0.003423;3423000;0.0159284;15928402;0;0
"Process 750";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 750";1;"MPI:MPI_Wait";0.005358;5357999;0.005358;5357999;30;0
"Process 1199";1;"MPI:MPI_Barrier";0.0049414;4941403;0.0049414;4941403;1;0
"Process 1199";1;"MPI:MPI_Isend";0.002109;2109000;0.002109;2109000;15;0
"Process 1199";1;"Application:User_Code";0.00377;3769999;0.0159284;15928402;0;0
"Process 1199";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1199";1;"MPI:MPI_Wait";0.005096;5096000;0.005096;5096000;30;0
"Process 302";1;"MPI:MPI_Barrier";0.0024494;2449402;0.0024494;2449402;1;0
"Process 302";1;"MPI:MPI_Isend";0.001571;1571000;0.001571;1571000;18;0
"Process 302";1;"Application:User_Code";0.005004;5004000;0.0159284;15928402;0;0
"Process 302";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 302";1;"MPI:MPI_Wait";0.00689;6890000;0.00689;6890000;36;0
"Process 751";1;"MPI:MPI_Barrier";0.0023924;2392403;0.0023924;2392403;1;0
"Process 751";1;"MPI:MPI_Isend";0.001675;1675000;0.001675;1675000;16;0
"Process 751";1;"Application:User_Code";0.003597;3597000;0.0159284;15928402;0;0
"Process 751";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 751";1;"MPI:MPI_Wait";0.008252;8251999;0.008252;8251999;32;0
"Process 1200";1;"MPI:MPI_Barrier";0.0061204;6120403;0.0061204;6120403;1;0
"Process 1200";1;"MPI:MPI_Isend";0.001607;1607000;0.001607;1607000;13;0
"Process 1200";1;"Application:User_Code";0.003022;3022000;0.0159284;15928402;0;0
"Process 1200";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 1200";1;"MPI:MPI_Wait";0.00517;5169999;0.00517;5169999;26;0
"Process 303";1;"MPI:MPI_Barrier";0.0024514;2451402;0.0024514;2451402;1;0
"Process 303";1;"MPI:MPI_Isend";0.001421;1421000;0.001421;1421000;17;0
"Process 303";1;"Application:User_Code";0.005082;5082000;0.0159284;15928402;0;0
"Process 303";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;17;0
"Process 303";1;"MPI:MPI_Wait";0.006964;6964000;0.006964;6964000;34;0
"Process 752";1;"MPI:MPI_Barrier";0.0039434;3943403;0.0039434;3943403;1;0
"Process 752";1;"MPI:MPI_Isend";0.001799;1799000;0.001799;1799000;15;0
"Process 752";1;"Application:User_Code";0.003832;3832000;0.0159284;15928402;0;0
"Process 752";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 752";1;"MPI:MPI_Wait";0.006341;6340999;0.006341;6340999;30;0
"Process 1201";1;"MPI:MPI_Barrier";0.0065344;6534403;0.0065344;6534403;1;0
"Process 1201";1;"MPI:MPI_Isend";0.001774;1774000;0.001774;1774000;14;0
"Process 1201";1;"Application:User_Code";0.002952;2951999;0.0159284;15928402;0;0
"Process 1201";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1201";1;"MPI:MPI_Wait";0.004656;4656000;0.004656;4656000;28;0
"Process 304";1;"MPI:MPI_Barrier";0.0022834;2283402;0.0022834;2283402;1;0
"Process 304";1;"MPI:MPI_Isend";0.001656;1656000;0.001656;1656000;20;0
"Process 304";1;"Application:User_Code";0.004843;4843000;0.0159284;15928402;0;0
"Process 304";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 304";1;"MPI:MPI_Wait";0.007132;7132000;0.007132;7132000;40;0
"Process 753";1;"MPI:MPI_Barrier";0.0021524;2152403;0.0021524;2152403;1;0
"Process 753";1;"MPI:MPI_Isend";0.001898;1898000;0.001898;1898000;15;0
"Process 753";1;"Application:User_Code";0.003478;3478000;0.0159284;15928402;0;0
"Process 753";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 753";1;"MPI:MPI_Wait";0.008387;8386999;0.008387;8386999;30;0
"Process 1202";1;"MPI:MPI_Barrier";0.0073034;7303403;0.0073034;7303403;1;0
"Process 1202";1;"MPI:MPI_Isend";0.001845;1845000;0.001845;1845000;12;0
"Process 1202";1;"Application:User_Code";0.002742;2741999;0.0159284;15928402;0;0
"Process 1202";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 1202";1;"MPI:MPI_Wait";0.004027;4027000;0.004027;4027000;24;0
"Process 305";1;"MPI:MPI_Barrier";0.0026394;2639402;0.0026394;2639402;1;0
"Process 305";1;"MPI:MPI_Isend";0.001612;1612000;0.001612;1612000;19;0
"Process 305";1;"Application:User_Code";0.005052;5052000;0.0159284;15928402;0;0
"Process 305";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;19;0
"Process 305";1;"MPI:MPI_Wait";0.006614;6614000;0.006614;6614000;38;0
"Process 754";1;"MPI:MPI_Barrier";0.0045124;4512403;0.0045124;4512403;1;0
"Process 754";1;"MPI:MPI_Isend";0.002188;2188000;0.002188;2188000;14;0
"Process 754";1;"Application:User_Code";0.003383;3383000;0.0159284;15928402;0;0
"Process 754";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 754";1;"MPI:MPI_Wait";0.005833;5832999;0.005833;5832999;28;0
"Process 1203";1;"MPI:MPI_Barrier";0.0048334;4833403;0.0048334;4833403;1;0
"Process 1203";1;"MPI:MPI_Isend";0.0019;1900000;0.0019;1900000;13;0
"Process 1203";1;"Application:User_Code";0.003313;3313000;0.0159284;15928402;0;0
"Process 1203";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 1203";1;"MPI:MPI_Wait";0.005871;5870999;0.005871;5870999;26;0
"Process 306";1;"MPI:MPI_Barrier";0.0021804;2180402;0.0021804;2180402;1;0
"Process 306";1;"MPI:MPI_Isend";0.001591;1591000;0.001591;1591000;20;0
"Process 306";1;"Application:User_Code";0.004906;4906000;0.0159284;15928402;0;0
"Process 306";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 306";1;"MPI:MPI_Wait";0.007234;7234000;0.007234;7234000;40;0
"Process 755";1;"MPI:MPI_Barrier";0.0031574;3157403;0.0031574;3157403;1;0
"Process 755";1;"MPI:MPI_Isend";0.002084;2084000;0.002084;2084000;15;0
"Process 755";1;"Application:User_Code";0.003352;3352000;0.0159284;15928402;0;0
"Process 755";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 755";1;"MPI:MPI_Wait";0.007322;7321999;0.007322;7321999;30;0
"Process 1204";1;"MPI:MPI_Barrier";0.0041074;4107403;0.0041074;4107403;1;0
"Process 1204";1;"MPI:MPI_Isend";0.002176;2176000;0.002176;2176000;13;0
"Process 1204";1;"Application:User_Code";0.003928;3928000;0.0159284;15928402;0;0
"Process 1204";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 1204";1;"MPI:MPI_Wait";0.005707;5706999;0.005707;5706999;26;0
"Process 307";1;"MPI:MPI_Barrier";0.0022124;2212402;0.0022124;2212402;1;0
"Process 307";1;"MPI:MPI_Isend";0.00134;1340000;0.00134;1340000;19;0
"Process 307";1;"Application:User_Code";0.005149;5149000;0.0159284;15928402;0;0
"Process 307";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 307";1;"MPI:MPI_Wait";0.007212;7212000;0.007212;7212000;38;0
"Process 756";1;"MPI:MPI_Barrier";0.0023314;2331403;0.0023314;2331403;1;0
"Process 756";1;"MPI:MPI_Isend";0.001838;1838000;0.001838;1838000;16;0
"Process 756";1;"Application:User_Code";0.003511;3511000;0.0159284;15928402;0;0
"Process 756";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 756";1;"MPI:MPI_Wait";0.008235;8234999;0.008235;8234999;32;0
"Process 1205";1;"MPI:MPI_Barrier";0.0059224;5922403;0.0059224;5922403;1;0
"Process 1205";1;"MPI:MPI_Isend";0.002407;2407000;0.002407;2407000;14;0
"Process 1205";1;"Application:User_Code";0.003312;3312000;0.0159284;15928402;0;0
"Process 1205";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 1205";1;"MPI:MPI_Wait";0.004274;4273999;0.004274;4273999;28;0
"Process 308";1;"MPI:MPI_Barrier";0.0025364;2536402;0.0025364;2536402;1;0
"Process 308";1;"MPI:MPI_Isend";0.001436;1436000;0.001436;1436000;20;0
"Process 308";1;"Application:User_Code";0.004898;4898000;0.0159284;15928402;0;0
"Process 308";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 308";1;"MPI:MPI_Wait";0.007041;7041000;0.007041;7041000;40;0
"Process 757";1;"MPI:MPI_Barrier";0.0022864;2286403;0.0022864;2286403;1;0
"Process 757";1;"MPI:MPI_Isend";0.001886;1886000;0.001886;1886000;15;0
"Process 757";1;"Application:User_Code";0.003344;3344000;0.0159284;15928402;0;0
"Process 757";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 757";1;"MPI:MPI_Wait";0.0084;8399999;0.0084;8399999;30;0
"Process 1206";1;"MPI:MPI_Barrier";0.0037364;3736403;0.0037364;3736403;1;0
"Process 1206";1;"MPI:MPI_Isend";0.002249;2249000;0.002249;2249000;16;0
"Process 1206";1;"Application:User_Code";0.003888;3888000;0.0159284;15928402;0;0
"Process 1206";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1206";1;"MPI:MPI_Wait";0.006041;6040999;0.006041;6040999;32;0
"Process 309";1;"MPI:MPI_Barrier";0.0023504;2350402;0.0023504;2350402;1;0
"Process 309";1;"MPI:MPI_Isend";0.001558;1558000;0.001558;1558000;19;0
"Process 309";1;"Application:User_Code";0.005045;5045000;0.0159284;15928402;0;0
"Process 309";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;19;0
"Process 309";1;"MPI:MPI_Wait";0.006963;6963000;0.006963;6963000;38;0
"Process 758";1;"MPI:MPI_Barrier";0.0037224;3722403;0.0037224;3722403;1;0
"Process 758";1;"MPI:MPI_Isend";0.002009;2009000;0.002009;2009000;15;0
"Process 758";1;"Application:User_Code";0.003624;3624000;0.0159284;15928402;0;0
"Process 758";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 758";1;"MPI:MPI_Wait";0.006562;6561999;0.006562;6561999;30;0
"Process 1207";1;"MPI:MPI_Barrier";0.0042114;4211403;0.0042114;4211403;1;0
"Process 1207";1;"MPI:MPI_Isend";0.00191;1910000;0.00191;1910000;16;0
"Process 1207";1;"Application:User_Code";0.004169;4169000;0.0159284;15928402;0;0
"Process 1207";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1207";1;"MPI:MPI_Wait";0.005625;5624999;0.005625;5624999;32;0
"Process 310";1;"MPI:MPI_Barrier";0.0035614;3561402;0.0035614;3561402;1;0
"Process 310";1;"MPI:MPI_Isend";0.001359;1359000;0.001359;1359000;19;0
"Process 310";1;"Application:User_Code";0.004524;4524000;0.0159284;15928402;0;0
"Process 310";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 310";1;"MPI:MPI_Wait";0.00647;6470000;0.00647;6470000;38;0
"Process 759";1;"MPI:MPI_Barrier";0.0038814;3881403;0.0038814;3881403;1;0
"Process 759";1;"MPI:MPI_Isend";0.001714;1714000;0.001714;1714000;15;0
"Process 759";1;"Application:User_Code";0.00345;3450000;0.0159284;15928402;0;0
"Process 759";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 759";1;"MPI:MPI_Wait";0.00687;6869999;0.00687;6869999;30;0
"Process 1208";1;"MPI:MPI_Barrier";0.0038554;3855403;0.0038554;3855403;1;0
"Process 1208";1;"MPI:MPI_Isend";0.002375;2375000;0.002375;2375000;16;0
"Process 1208";1;"Application:User_Code";0.004514;4514000;0.0159284;15928402;0;0
"Process 1208";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1208";1;"MPI:MPI_Wait";0.005172;5171999;0.005172;5171999;32;0
"Process 311";1;"MPI:MPI_Barrier";0.0021944;2194402;0.0021944;2194402;1;0
"Process 311";1;"MPI:MPI_Isend";0.001437;1437000;0.001437;1437000;19;0
"Process 311";1;"Application:User_Code";0.005087;5087000;0.0159284;15928402;0;0
"Process 311";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 311";1;"MPI:MPI_Wait";0.007193;7193000;0.007193;7193000;38;0
"Process 760";1;"MPI:MPI_Barrier";0.0048084;4808403;0.0048084;4808403;1;0
"Process 760";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;14;0
"Process 760";1;"Application:User_Code";0.003429;3429000;0.0159284;15928402;0;0
"Process 760";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 760";1;"MPI:MPI_Wait";0.005983;5982999;0.005983;5982999;28;0
"Process 1209";1;"MPI:MPI_Barrier";0.0040944;4094403;0.0040944;4094403;1;0
"Process 1209";1;"MPI:MPI_Isend";0.00189;1890000;0.00189;1890000;17;0
"Process 1209";1;"Application:User_Code";0.00404;4040000;0.0159284;15928402;0;0
"Process 1209";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 1209";1;"MPI:MPI_Wait";0.005891;5890999;0.005891;5890999;34;0
"Process 312";1;"MPI:MPI_Barrier";0.0018134;1813402;0.0018134;1813402;1;0
"Process 312";1;"MPI:MPI_Isend";0.001382;1382000;0.001382;1382000;19;0
"Process 312";1;"Application:User_Code";0.005437;5437000;0.0159284;15928402;0;0
"Process 312";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 312";1;"MPI:MPI_Wait";0.007281;7281000;0.007281;7281000;38;0
"Process 761";1;"MPI:MPI_Barrier";0.0029064;2906403;0.0029064;2906403;1;0
"Process 761";1;"MPI:MPI_Isend";0.001973;1973000;0.001973;1973000;14;0
"Process 761";1;"Application:User_Code";0.003336;3336000;0.0159284;15928402;0;0
"Process 761";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 761";1;"MPI:MPI_Wait";0.007704;7703999;0.007704;7703999;28;0
"Process 1210";1;"MPI:MPI_Barrier";0.0040014;4001403;0.0040014;4001403;1;0
"Process 1210";1;"MPI:MPI_Isend";0.001953;1953000;0.001953;1953000;16;0
"Process 1210";1;"Application:User_Code";0.0043;4300000;0.0159284;15928402;0;0
"Process 1210";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1210";1;"MPI:MPI_Wait";0.005661;5660999;0.005661;5660999;32;0
"Process 313";1;"MPI:MPI_Barrier";0.0018454;1845402;0.0018454;1845402;1;0
"Process 313";1;"MPI:MPI_Isend";0.001293;1293000;0.001293;1293000;19;0
"Process 313";1;"Application:User_Code";0.00553;5530000;0.0159284;15928402;0;0
"Process 313";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 313";1;"MPI:MPI_Wait";0.007245;7245000;0.007245;7245000;38;0
"Process 762";1;"MPI:MPI_Barrier";0.0066734;6673403;0.0066734;6673403;1;0
"Process 762";1;"MPI:MPI_Isend";0.001924;1924000;0.001924;1924000;12;0
"Process 762";1;"Application:User_Code";0.002872;2872000;0.0159284;15928402;0;0
"Process 762";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 762";1;"MPI:MPI_Wait";0.004448;4447999;0.004448;4447999;24;0
"Process 1211";1;"MPI:MPI_Barrier";0.0044234;4423403;0.0044234;4423403;1;0
"Process 1211";1;"MPI:MPI_Isend";0.0026;2600000;0.0026;2600000;17;0
"Process 1211";1;"Application:User_Code";0.004336;4336000;0.0159284;15928402;0;0
"Process 1211";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 1211";1;"MPI:MPI_Wait";0.004556;4555999;0.004556;4555999;34;0
"Process 314";1;"MPI:MPI_Barrier";0.0044294;4429402;0.0044294;4429402;1;0
"Process 314";1;"MPI:MPI_Isend";0.001381;1381000;0.001381;1381000;19;0
"Process 314";1;"Application:User_Code";0.003815;3815000;0.0159284;15928402;0;0
"Process 314";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 314";1;"MPI:MPI_Wait";0.006289;6289000;0.006289;6289000;38;0
"Process 763";1;"MPI:MPI_Barrier";0.0065114;6511403;0.0065114;6511403;1;0
"Process 763";1;"MPI:MPI_Isend";0.001828;1828000;0.001828;1828000;12;0
"Process 763";1;"Application:User_Code";0.002736;2736000;0.0159284;15928402;0;0
"Process 763";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 763";1;"MPI:MPI_Wait";0.00484;4839999;0.00484;4839999;24;0
"Process 1212";1;"MPI:MPI_Barrier";0.0037514;3751403;0.0037514;3751403;1;0
"Process 1212";1;"MPI:MPI_Isend";0.002477;2477000;0.002477;2477000;15;0
"Process 1212";1;"Application:User_Code";0.004275;4275000;0.0159284;15928402;0;0
"Process 1212";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 1212";1;"MPI:MPI_Wait";0.005415;5414999;0.005415;5414999;30;0
"Process 315";1;"MPI:MPI_Barrier";0.0022754;2275402;0.0022754;2275402;1;0
"Process 315";1;"MPI:MPI_Isend";0.001412;1412000;0.001412;1412000;19;0
"Process 315";1;"Application:User_Code";0.005113;5113000;0.0159284;15928402;0;0
"Process 315";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;19;0
"Process 315";1;"MPI:MPI_Wait";0.007116;7116000;0.007116;7116000;38;0
"Process 764";1;"MPI:MPI_Barrier";0.0046774;4677403;0.0046774;4677403;1;0
"Process 764";1;"MPI:MPI_Isend";0.00202;2020000;0.00202;2020000;12;0
"Process 764";1;"Application:User_Code";0.003474;3474000;0.0159284;15928402;0;0
"Process 764";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 764";1;"MPI:MPI_Wait";0.005745;5744999;0.005745;5744999;24;0
"Process 1213";1;"MPI:MPI_Barrier";0.0049614;4961403;0.0049614;4961403;1;0
"Process 1213";1;"MPI:MPI_Isend";0.002155;2155000;0.002155;2155000;15;0
"Process 1213";1;"Application:User_Code";0.003659;3659000;0.0159284;15928402;0;0
"Process 1213";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1213";1;"MPI:MPI_Wait";0.005138;5137999;0.005138;5137999;30;0
"Process 316";1;"MPI:MPI_Barrier";0.0020434;2043402;0.0020434;2043402;1;0
"Process 316";1;"MPI:MPI_Isend";0.001676;1676000;0.001676;1676000;19;0
"Process 316";1;"Application:User_Code";0.005516;5516000;0.0159284;15928402;0;0
"Process 316";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 316";1;"MPI:MPI_Wait";0.00668;6680000;0.00668;6680000;38;0
"Process 765";1;"MPI:MPI_Barrier";0.0051844;5184403;0.0051844;5184403;1;0
"Process 765";1;"MPI:MPI_Isend";0.001813;1813000;0.001813;1813000;14;0
"Process 765";1;"Application:User_Code";0.003566;3566000;0.0159284;15928402;0;0
"Process 765";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 765";1;"MPI:MPI_Wait";0.005354;5353999;0.005354;5353999;28;0
"Process 1214";1;"MPI:MPI_Barrier";0.0037654;3765403;0.0037654;3765403;1;0
"Process 1214";1;"MPI:MPI_Isend";0.002251;2251000;0.002251;2251000;16;0
"Process 1214";1;"Application:User_Code";0.003983;3983000;0.0159284;15928402;0;0
"Process 1214";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1214";1;"MPI:MPI_Wait";0.005916;5915999;0.005916;5915999;32;0
"Process 317";1;"MPI:MPI_Barrier";0.0021954;2195402;0.0021954;2195402;1;0
"Process 317";1;"MPI:MPI_Isend";0.001228;1228000;0.001228;1228000;19;0
"Process 317";1;"Application:User_Code";0.005304;5304000;0.0159284;15928402;0;0
"Process 317";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 317";1;"MPI:MPI_Wait";0.007185;7185000;0.007185;7185000;38;0
"Process 766";1;"MPI:MPI_Barrier";0.0045404;4540403;0.0045404;4540403;1;0
"Process 766";1;"MPI:MPI_Isend";0.001953;1953000;0.001953;1953000;13;0
"Process 766";1;"Application:User_Code";0.003362;3362000;0.0159284;15928402;0;0
"Process 766";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 766";1;"MPI:MPI_Wait";0.006061;6060999;0.006061;6060999;26;0
"Process 1215";1;"MPI:MPI_Barrier";0.0046974;4697403;0.0046974;4697403;1;0
"Process 1215";1;"MPI:MPI_Isend";0.002536;2536000;0.002536;2536000;15;0
"Process 1215";1;"Application:User_Code";0.003988;3988000;0.0159284;15928402;0;0
"Process 1215";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1215";1;"MPI:MPI_Wait";0.004695;4694999;0.004695;4694999;30;0
"Process 318";1;"MPI:MPI_Barrier";0.0018684;1868402;0.0018684;1868402;1;0
"Process 318";1;"MPI:MPI_Isend";0.001375;1375000;0.001375;1375000;18;0
"Process 318";1;"Application:User_Code";0.005185;5185000;0.0159284;15928402;0;0
"Process 318";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 318";1;"MPI:MPI_Wait";0.007489;7489000;0.007489;7489000;36;0
"Process 767";1;"MPI:MPI_Barrier";0.0051544;5154403;0.0051544;5154403;1;0
"Process 767";1;"MPI:MPI_Isend";0.001989;1989000;0.001989;1989000;16;0
"Process 767";1;"Application:User_Code";0.003825;3825000;0.0159284;15928402;0;0
"Process 767";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 767";1;"MPI:MPI_Wait";0.004945;4944999;0.004945;4944999;32;0
"Process 1216";1;"MPI:MPI_Barrier";0.0040064;4006403;0.0040064;4006403;1;0
"Process 1216";1;"MPI:MPI_Isend";0.00211;2110000;0.00211;2110000;16;0
"Process 1216";1;"Application:User_Code";0.004029;4029000;0.0159284;15928402;0;0
"Process 1216";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1216";1;"MPI:MPI_Wait";0.005769;5768999;0.005769;5768999;32;0
"Process 319";1;"MPI:MPI_Barrier";0.0018324;1832402;0.0018324;1832402;1;0
"Process 319";1;"MPI:MPI_Isend";0.00126;1260000;0.00126;1260000;20;0
"Process 319";1;"Application:User_Code";0.005202;5202000;0.0159284;15928402;0;0
"Process 319";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 319";1;"MPI:MPI_Wait";0.007618;7618000;0.007618;7618000;40;0
"Process 768";1;"MPI:MPI_Barrier";0.0061434;6143403;0.0061434;6143403;1;0
"Process 768";1;"MPI:MPI_Isend";0.001566;1566000;0.001566;1566000;15;0
"Process 768";1;"Application:User_Code";0.003388;3387999;0.0159284;15928402;0;0
"Process 768";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 768";1;"MPI:MPI_Wait";0.004821;4821000;0.004821;4821000;30;0
"Process 1217";1;"MPI:MPI_Barrier";0.0038384;3838403;0.0038384;3838403;1;0
"Process 1217";1;"MPI:MPI_Isend";0.002233;2233000;0.002233;2233000;14;0
"Process 1217";1;"Application:User_Code";0.003811;3811000;0.0159284;15928402;0;0
"Process 1217";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 1217";1;"MPI:MPI_Wait";0.006031;6030999;0.006031;6030999;28;0
"Process 320";1;"MPI:MPI_Barrier";0.0033694;3369402;0.0033694;3369402;1;0
"Process 320";1;"MPI:MPI_Isend";0.001115;1115000;0.001115;1115000;19;0
"Process 320";1;"Application:User_Code";0.004661;4661000;0.0159284;15928402;0;0
"Process 320";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 320";1;"MPI:MPI_Wait";0.006766;6766000;0.006766;6766000;38;0
"Process 769";1;"MPI:MPI_Barrier";0.0052794;5279403;0.0052794;5279403;1;0
"Process 769";1;"MPI:MPI_Isend";0.001171;1171000;0.001171;1171000;17;0
"Process 769";1;"Application:User_Code";0.003117;3116999;0.0159284;15928402;0;0
"Process 769";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 769";1;"MPI:MPI_Wait";0.006348;6348000;0.006348;6348000;34;0
"Process 1218";1;"MPI:MPI_Barrier";0.0037304;3730403;0.0037304;3730403;1;0
"Process 1218";1;"MPI:MPI_Isend";0.002315;2315000;0.002315;2315000;15;0
"Process 1218";1;"Application:User_Code";0.00414;4140000;0.0159284;15928402;0;0
"Process 1218";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1218";1;"MPI:MPI_Wait";0.005731;5730999;0.005731;5730999;30;0
"Process 321";1;"MPI:MPI_Barrier";0.0020614;2061402;0.0020614;2061402;1;0
"Process 321";1;"MPI:MPI_Isend";0.001334;1334000;0.001334;1334000;18;0
"Process 321";1;"Application:User_Code";0.005149;5149000;0.0159284;15928402;0;0
"Process 321";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 321";1;"MPI:MPI_Wait";0.00737;7370000;0.00737;7370000;36;0
"Process 770";1;"MPI:MPI_Barrier";0.0052034;5203403;0.0052034;5203403;1;0
"Process 770";1;"MPI:MPI_Isend";0.001581;1581000;0.001581;1581000;15;0
"Process 770";1;"Application:User_Code";0.003204;3203999;0.0159284;15928402;0;0
"Process 770";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 770";1;"MPI:MPI_Wait";0.005927;5927000;0.005927;5927000;30;0
"Process 1219";1;"MPI:MPI_Barrier";0.0038224;3822403;0.0038224;3822403;1;0
"Process 1219";1;"MPI:MPI_Isend";0.001809;1809000;0.001809;1809000;16;0
"Process 1219";1;"Application:User_Code";0.003929;3929000;0.0159284;15928402;0;0
"Process 1219";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 1219";1;"MPI:MPI_Wait";0.006357;6356999;0.006357;6356999;32;0
"Process 322";1;"MPI:MPI_Barrier";0.0030294;3029402;0.0030294;3029402;1;0
"Process 322";1;"MPI:MPI_Isend";0.001286;1286000;0.001286;1286000;16;0
"Process 322";1;"Application:User_Code";0.00478;4780000;0.0159284;15928402;0;0
"Process 322";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 322";1;"MPI:MPI_Wait";0.00682;6820000;0.00682;6820000;32;0
"Process 771";1;"MPI:MPI_Barrier";0.0052754;5275403;0.0052754;5275403;1;0
"Process 771";1;"MPI:MPI_Isend";0.001712;1712000;0.001712;1712000;16;0
"Process 771";1;"Application:User_Code";0.003236;3235999;0.0159284;15928402;0;0
"Process 771";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 771";1;"MPI:MPI_Wait";0.005693;5693000;0.005693;5693000;32;0
"Process 1220";1;"MPI:MPI_Barrier";0.0062544;6254403;0.0062544;6254403;1;0
"Process 1220";1;"MPI:MPI_Isend";0.001805;1805000;0.001805;1805000;15;0
"Process 1220";1;"Application:User_Code";0.002989;2989000;0.0159284;15928402;0;0
"Process 1220";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1220";1;"MPI:MPI_Wait";0.004869;4868999;0.004869;4868999;30;0
"Process 323";1;"MPI:MPI_Barrier";0.0043894;4389402;0.0043894;4389402;1;0
"Process 323";1;"MPI:MPI_Isend";0.001162;1162000;0.001162;1162000;17;0
"Process 323";1;"Application:User_Code";0.003561;3561000;0.0159284;15928402;0;0
"Process 323";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 323";1;"MPI:MPI_Wait";0.006803;6803000;0.006803;6803000;34;0
"Process 772";1;"MPI:MPI_Barrier";0.0057694;5769403;0.0057694;5769403;1;0
"Process 772";1;"MPI:MPI_Isend";0.001843;1843000;0.001843;1843000;15;0
"Process 772";1;"Application:User_Code";0.003315;3314999;0.0159284;15928402;0;0
"Process 772";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 772";1;"MPI:MPI_Wait";0.004988;4988000;0.004988;4988000;30;0
"Process 1221";1;"MPI:MPI_Barrier";0.0040464;4046403;0.0040464;4046403;1;0
"Process 1221";1;"MPI:MPI_Isend";0.001655;1655000;0.001655;1655000;16;0
"Process 1221";1;"Application:User_Code";0.003764;3764000;0.0159284;15928402;0;0
"Process 1221";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1221";1;"MPI:MPI_Wait";0.006449;6448999;0.006449;6448999;32;0
"Process 324";1;"MPI:MPI_Barrier";0.0034064;3406402;0.0034064;3406402;1;0
"Process 324";1;"MPI:MPI_Isend";0.001256;1256000;0.001256;1256000;16;0
"Process 324";1;"Application:User_Code";0.004522;4522000;0.0159284;15928402;0;0
"Process 324";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 324";1;"MPI:MPI_Wait";0.006734;6734000;0.006734;6734000;32;0
"Process 773";1;"MPI:MPI_Barrier";0.0070104;7010402;0.0070104;7010402;1;0
"Process 773";1;"MPI:MPI_Isend";0.00174;1740000;0.00174;1740000;15;0
"Process 773";1;"Application:User_Code";0.003027;3027000;0.0159284;15928402;0;0
"Process 773";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 773";1;"MPI:MPI_Wait";0.004139;4139000;0.004139;4139000;30;0
"Process 1222";1;"MPI:MPI_Barrier";0.0038994;3899403;0.0038994;3899403;1;0
"Process 1222";1;"MPI:MPI_Isend";0.001611;1611000;0.001611;1611000;15;0
"Process 1222";1;"Application:User_Code";0.00391;3910000;0.0159284;15928402;0;0
"Process 1222";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1222";1;"MPI:MPI_Wait";0.006497;6496999;0.006497;6496999;30;0
"Process 325";1;"MPI:MPI_Barrier";0.0017834;1783402;0.0017834;1783402;1;0
"Process 325";1;"MPI:MPI_Isend";0.001516;1516000;0.001516;1516000;18;0
"Process 325";1;"Application:User_Code";0.005563;5563000;0.0159284;15928402;0;0
"Process 325";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 325";1;"MPI:MPI_Wait";0.007052;7052000;0.007052;7052000;36;0
"Process 774";1;"MPI:MPI_Barrier";0.0061044;6104403;0.0061044;6104403;1;0
"Process 774";1;"MPI:MPI_Isend";0.001549;1549000;0.001549;1549000;16;0
"Process 774";1;"Application:User_Code";0.003259;3258999;0.0159284;15928402;0;0
"Process 774";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 774";1;"MPI:MPI_Wait";0.005003;5003000;0.005003;5003000;32;0
"Process 1223";1;"MPI:MPI_Barrier";0.0067254;6725403;0.0067254;6725403;1;0
"Process 1223";1;"MPI:MPI_Isend";0.001874;1874000;0.001874;1874000;14;0
"Process 1223";1;"Application:User_Code";0.002909;2908999;0.0159284;15928402;0;0
"Process 1223";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 1223";1;"MPI:MPI_Wait";0.004411;4411000;0.004411;4411000;28;0
"Process 326";1;"MPI:MPI_Barrier";0.0019994;1999402;0.0019994;1999402;1;0
"Process 326";1;"MPI:MPI_Isend";0.001505;1505000;0.001505;1505000;17;0
"Process 326";1;"Application:User_Code";0.005438;5438000;0.0159284;15928402;0;0
"Process 326";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 326";1;"MPI:MPI_Wait";0.006975;6975000;0.006975;6975000;34;0
"Process 775";1;"MPI:MPI_Barrier";0.0058614;5861403;0.0058614;5861403;1;0
"Process 775";1;"MPI:MPI_Isend";0.001866;1866000;0.001866;1866000;15;0
"Process 775";1;"Application:User_Code";0.00341;3409999;0.0159284;15928402;0;0
"Process 775";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 775";1;"MPI:MPI_Wait";0.00478;4780000;0.00478;4780000;30;0
"Process 1224";1;"MPI:MPI_Barrier";0.0061474;6147403;0.0061474;6147403;1;0
"Process 1224";1;"MPI:MPI_Isend";0.00194;1940000;0.00194;1940000;14;0
"Process 1224";1;"Application:User_Code";0.002886;2886000;0.0159284;15928402;0;0
"Process 1224";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1224";1;"MPI:MPI_Wait";0.004943;4942999;0.004943;4942999;28;0
"Process 327";1;"MPI:MPI_Barrier";0.0018524;1852402;0.0018524;1852402;1;0
"Process 327";1;"MPI:MPI_Isend";0.001595;1595000;0.001595;1595000;20;0
"Process 327";1;"Application:User_Code";0.005361;5361000;0.0159284;15928402;0;0
"Process 327";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 327";1;"MPI:MPI_Wait";0.007103;7103000;0.007103;7103000;40;0
"Process 776";1;"MPI:MPI_Barrier";0.0057584;5758403;0.0057584;5758403;1;0
"Process 776";1;"MPI:MPI_Isend";0.001895;1895000;0.001895;1895000;15;0
"Process 776";1;"Application:User_Code";0.003326;3325999;0.0159284;15928402;0;0
"Process 776";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 776";1;"MPI:MPI_Wait";0.004937;4937000;0.004937;4937000;30;0
"Process 1225";1;"MPI:MPI_Barrier";0.0053184;5318403;0.0053184;5318403;1;0
"Process 1225";1;"MPI:MPI_Isend";0.00178;1780000;0.00178;1780000;12;0
"Process 1225";1;"Application:User_Code";0.002722;2722000;0.0159284;15928402;0;0
"Process 1225";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1225";1;"MPI:MPI_Wait";0.006098;6097999;0.006098;6097999;24;0
"Process 328";1;"MPI:MPI_Barrier";0.0017964;1796402;0.0017964;1796402;1;0
"Process 328";1;"MPI:MPI_Isend";0.001464;1464000;0.001464;1464000;19;0
"Process 328";1;"Application:User_Code";0.00549;5490000;0.0159284;15928402;0;0
"Process 328";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 328";1;"MPI:MPI_Wait";0.007163;7163000;0.007163;7163000;38;0
"Process 777";1;"MPI:MPI_Barrier";0.0059064;5906403;0.0059064;5906403;1;0
"Process 777";1;"MPI:MPI_Isend";0.001725;1725000;0.001725;1725000;14;0
"Process 777";1;"Application:User_Code";0.003212;3211999;0.0159284;15928402;0;0
"Process 777";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 777";1;"MPI:MPI_Wait";0.005076;5076000;0.005076;5076000;28;0
"Process 1226";1;"MPI:MPI_Barrier";0.0030814;3081403;0.0030814;3081403;1;0
"Process 1226";1;"MPI:MPI_Isend";0.001901;1901000;0.001901;1901000;14;0
"Process 1226";1;"Application:User_Code";0.002786;2786000;0.0159284;15928402;0;0
"Process 1226";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 1226";1;"MPI:MPI_Wait";0.008149;8148999;0.008149;8148999;28;0
"Process 329";1;"MPI:MPI_Barrier";0.0017934;1793402;0.0017934;1793402;1;0
"Process 329";1;"MPI:MPI_Isend";0.001439;1439000;0.001439;1439000;20;0
"Process 329";1;"Application:User_Code";0.005476;5476000;0.0159284;15928402;0;0
"Process 329";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 329";1;"MPI:MPI_Wait";0.007206;7206000;0.007206;7206000;40;0
"Process 778";1;"MPI:MPI_Barrier";0.0059464;5946403;0.0059464;5946403;1;0
"Process 778";1;"MPI:MPI_Isend";0.001862;1862000;0.001862;1862000;15;0
"Process 778";1;"Application:User_Code";0.003307;3306999;0.0159284;15928402;0;0
"Process 778";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 778";1;"MPI:MPI_Wait";0.004796;4796000;0.004796;4796000;30;0
"Process 1227";1;"MPI:MPI_Barrier";0.0015304;1530403;0.0015304;1530403;1;0
"Process 1227";1;"MPI:MPI_Isend";0.002351;2351000;0.002351;2351000;13;0
"Process 1227";1;"Application:User_Code";0.003877;3877000;0.0159284;15928402;0;0
"Process 1227";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 1227";1;"MPI:MPI_Wait";0.00816;8159999;0.00816;8159999;26;0
"Process 330";1;"MPI:MPI_Barrier";0.0017874;1787402;0.0017874;1787402;1;0
"Process 330";1;"MPI:MPI_Isend";0.001502;1502000;0.001502;1502000;19;0
"Process 330";1;"Application:User_Code";0.00544;5440000;0.0159284;15928402;0;0
"Process 330";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 330";1;"MPI:MPI_Wait";0.007183;7183000;0.007183;7183000;38;0
"Process 779";1;"MPI:MPI_Barrier";0.0077574;7757402;0.0077574;7757402;1;0
"Process 779";1;"MPI:MPI_Isend";0.001661;1661000;0.001661;1661000;16;0
"Process 779";1;"Application:User_Code";0.003157;3157000;0.0159284;15928402;0;0
"Process 779";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 779";1;"MPI:MPI_Wait";0.003342;3342000;0.003342;3342000;32;0
"Process 1228";1;"MPI:MPI_Barrier";0.0010834;1083403;0.0010834;1083403;1;0
"Process 1228";1;"MPI:MPI_Isend";0.002102;2102000;0.002102;2102000;14;0
"Process 1228";1;"Application:User_Code";0.003963;3963000;0.0159284;15928402;0;0
"Process 1228";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 1228";1;"MPI:MPI_Wait";0.00877;8769999;0.00877;8769999;28;0
"Process 331";1;"MPI:MPI_Barrier";0.0017844;1784402;0.0017844;1784402;1;0
"Process 331";1;"MPI:MPI_Isend";0.001296;1296000;0.001296;1296000;20;0
"Process 331";1;"Application:User_Code";0.005602;5602000;0.0159284;15928402;0;0
"Process 331";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 331";1;"MPI:MPI_Wait";0.00723;7230000;0.00723;7230000;40;0
"Process 780";1;"MPI:MPI_Barrier";0.0077814;7781402;0.0077814;7781402;1;0
"Process 780";1;"MPI:MPI_Isend";0.00181;1810000;0.00181;1810000;15;0
"Process 780";1;"Application:User_Code";0.003035;3035000;0.0159284;15928402;0;0
"Process 780";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 780";1;"MPI:MPI_Wait";0.00329;3290000;0.00329;3290000;30;0
"Process 1229";1;"MPI:MPI_Barrier";0.0010624;1062403;0.0010624;1062403;1;0
"Process 1229";1;"MPI:MPI_Isend";0.001873;1873000;0.001873;1873000;16;0
"Process 1229";1;"Application:User_Code";0.004058;4058000;0.0159284;15928402;0;0
"Process 1229";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 1229";1;"MPI:MPI_Wait";0.008924;8923999;0.008924;8923999;32;0
"Process 332";1;"MPI:MPI_Barrier";0.0015574;1557402;0.0015574;1557402;1;0
"Process 332";1;"MPI:MPI_Isend";0.0022;2200000;0.0022;2200000;19;0
"Process 332";1;"Application:User_Code";0.005145;5145000;0.0159284;15928402;0;0
"Process 332";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;19;0
"Process 332";1;"MPI:MPI_Wait";0.007015;7015000;0.007015;7015000;38;0
"Process 781";1;"MPI:MPI_Barrier";0.0084074;8407402;0.0084074;8407402;1;0
"Process 781";1;"MPI:MPI_Isend";0.001699;1699000;0.001699;1699000;15;0
"Process 781";1;"Application:User_Code";0.002981;2981000;0.0159284;15928402;0;0
"Process 781";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 781";1;"MPI:MPI_Wait";0.002829;2829000;0.002829;2829000;30;0
"Process 1230";1;"MPI:MPI_Barrier";0.0032794;3279403;0.0032794;3279403;1;0
"Process 1230";1;"MPI:MPI_Isend";0.00202;2020000;0.00202;2020000;16;0
"Process 1230";1;"Application:User_Code";0.00312;3120000;0.0159284;15928402;0;0
"Process 1230";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 1230";1;"MPI:MPI_Wait";0.007497;7496999;0.007497;7496999;32;0
"Process 333";1;"MPI:MPI_Barrier";0.0015894;1589402;0.0015894;1589402;1;0
"Process 333";1;"MPI:MPI_Isend";0.00167;1670000;0.00167;1670000;19;0
"Process 333";1;"Application:User_Code";0.004998;4998000;0.0159284;15928402;0;0
"Process 333";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 333";1;"MPI:MPI_Wait";0.007658;7658000;0.007658;7658000;38;0
"Process 782";1;"MPI:MPI_Barrier";0.0079444;7944402;0.0079444;7944402;1;0
"Process 782";1;"MPI:MPI_Isend";0.001781;1781000;0.001781;1781000;15;0
"Process 782";1;"Application:User_Code";0.003016;3016000;0.0159284;15928402;0;0
"Process 782";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 782";1;"MPI:MPI_Wait";0.003173;3173000;0.003173;3173000;30;0
"Process 1231";1;"MPI:MPI_Barrier";0.000908403;908403;0.000908403;908403;1;0
"Process 1231";1;"MPI:MPI_Isend";0.002001;2001000;0.002001;2001000;16;0
"Process 1231";1;"Application:User_Code";0.004118;4118000;0.0159284;15928402;0;0
"Process 1231";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1231";1;"MPI:MPI_Wait";0.008887;8886999;0.008887;8886999;32;0
"Process 334";1;"MPI:MPI_Barrier";0.0019174;1917402;0.0019174;1917402;1;0
"Process 334";1;"MPI:MPI_Isend";0.001462;1462000;0.001462;1462000;19;0
"Process 334";1;"Application:User_Code";0.005438;5438000;0.0159284;15928402;0;0
"Process 334";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 334";1;"MPI:MPI_Wait";0.007096;7096000;0.007096;7096000;38;0
"Process 783";1;"MPI:MPI_Barrier";0.0084004;8400402;0.0084004;8400402;1;0
"Process 783";1;"MPI:MPI_Isend";0.001812;1812000;0.001812;1812000;14;0
"Process 783";1;"Application:User_Code";0.002809;2809000;0.0159284;15928402;0;0
"Process 783";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 783";1;"MPI:MPI_Wait";0.002898;2898000;0.002898;2898000;28;0
"Process 1232";1;"MPI:MPI_Barrier";0.0020654;2065403;0.0020654;2065403;1;0
"Process 1232";1;"MPI:MPI_Isend";0.001916;1916000;0.001916;1916000;17;0
"Process 1232";1;"Application:User_Code";0.003727;3727000;0.0159284;15928402;0;0
"Process 1232";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 1232";1;"MPI:MPI_Wait";0.008208;8207999;0.008208;8207999;34;0
"Process 335";1;"MPI:MPI_Barrier";0.0018054;1805402;0.0018054;1805402;1;0
"Process 335";1;"MPI:MPI_Isend";0.001789;1789000;0.001789;1789000;20;0
"Process 335";1;"Application:User_Code";0.005508;5508000;0.0159284;15928402;0;0
"Process 335";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;20;0
"Process 335";1;"MPI:MPI_Wait";0.006808;6808000;0.006808;6808000;40;0
"Process 784";1;"MPI:MPI_Barrier";0.0088014;8801402;0.0088014;8801402;1;0
"Process 784";1;"MPI:MPI_Isend";0.001655;1655000;0.001655;1655000;14;0
"Process 784";1;"Application:User_Code";0.002831;2831000;0.0159284;15928402;0;0
"Process 784";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 784";1;"MPI:MPI_Wait";0.002629;2629000;0.002629;2629000;28;0
"Process 1233";1;"MPI:MPI_Barrier";0.0017704;1770403;0.0017704;1770403;1;0
"Process 1233";1;"MPI:MPI_Isend";0.002438;2438000;0.002438;2438000;16;0
"Process 1233";1;"Application:User_Code";0.003848;3848000;0.0159284;15928402;0;0
"Process 1233";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 1233";1;"MPI:MPI_Wait";0.007862;7861999;0.007862;7861999;32;0
"Process 336";1;"MPI:MPI_Barrier";0.0033054;3305402;0.0033054;3305402;1;0
"Process 336";1;"MPI:MPI_Isend";0.002237;2237000;0.002237;2237000;19;0
"Process 336";1;"Application:User_Code";0.004064;4064000;0.0159284;15928402;0;0
"Process 336";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 336";1;"MPI:MPI_Wait";0.006306;6306000;0.006306;6306000;38;0
"Process 785";1;"MPI:MPI_Barrier";0.0093404;9340402;0.0093404;9340402;1;0
"Process 785";1;"MPI:MPI_Isend";0.001311;1311000;0.001311;1311000;12;0
"Process 785";1;"Application:User_Code";0.002686;2686000;0.0159284;15928402;0;0
"Process 785";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 785";1;"MPI:MPI_Wait";0.002581;2581000;0.002581;2581000;24;0
"Process 1234";1;"MPI:MPI_Barrier";0.000923403;923403;0.000923403;923403;1;0
"Process 1234";1;"MPI:MPI_Isend";0.00232;2320000;0.00232;2320000;17;0
"Process 1234";1;"Application:User_Code";0.004049;4049000;0.0159284;15928402;0;0
"Process 1234";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 1234";1;"MPI:MPI_Wait";0.008625;8624999;0.008625;8624999;34;0
"Process 337";1;"MPI:MPI_Barrier";0.0031644;3164402;0.0031644;3164402;1;0
"Process 337";1;"MPI:MPI_Isend";0.001492;1492000;0.001492;1492000;19;0
"Process 337";1;"Application:User_Code";0.003899;3899000;0.0159284;15928402;0;0
"Process 337";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 337";1;"MPI:MPI_Wait";0.00736;7360000;0.00736;7360000;38;0
"Process 786";1;"MPI:MPI_Barrier";0.0104474;10447402;0.0104474;10447402;1;0
"Process 786";1;"MPI:MPI_Isend";0.001503;1503000;0.001503;1503000;11;0
"Process 786";1;"Application:User_Code";0.002451;2451000;0.0159284;15928402;0;0
"Process 786";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 786";1;"MPI:MPI_Wait";0.001516;1516000;0.001516;1516000;22;0
"Process 1235";1;"MPI:MPI_Barrier";0.0013174;1317403;0.0013174;1317403;1;0
"Process 1235";1;"MPI:MPI_Isend";0.002206;2206000;0.002206;2206000;15;0
"Process 1235";1;"Application:User_Code";0.004213;4213000;0.0159284;15928402;0;0
"Process 1235";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 1235";1;"MPI:MPI_Wait";0.008176;8175999;0.008176;8175999;30;0
"Process 338";1;"MPI:MPI_Barrier";0.0046094;4609402;0.0046094;4609402;1;0
"Process 338";1;"MPI:MPI_Isend";0.001665;1665000;0.001665;1665000;19;0
"Process 338";1;"Application:User_Code";0.003999;3999000;0.0159284;15928402;0;0
"Process 338";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 338";1;"MPI:MPI_Wait";0.00564;5640000;0.00564;5640000;38;0
"Process 787";1;"MPI:MPI_Barrier";0.0101614;10161402;0.0101614;10161402;1;0
"Process 787";1;"MPI:MPI_Isend";0.001246;1246000;0.001246;1246000;8;0
"Process 787";1;"Application:User_Code";0.002269;2269000;0.0159284;15928402;0;0
"Process 787";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 787";1;"MPI:MPI_Wait";0.002244;2244000;0.002244;2244000;16;0
"Process 1236";1;"MPI:MPI_Barrier";0.0010954;1095403;0.0010954;1095403;1;0
"Process 1236";1;"MPI:MPI_Isend";0.001892;1892000;0.001892;1892000;15;0
"Process 1236";1;"Application:User_Code";0.003846;3846000;0.0159284;15928402;0;0
"Process 1236";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1236";1;"MPI:MPI_Wait";0.009084;9083999;0.009084;9083999;30;0
"Process 339";1;"MPI:MPI_Barrier";0.0030994;3099402;0.0030994;3099402;1;0
"Process 339";1;"MPI:MPI_Isend";0.001498;1498000;0.001498;1498000;19;0
"Process 339";1;"Application:User_Code";0.003974;3974000;0.0159284;15928402;0;0
"Process 339";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 339";1;"MPI:MPI_Wait";0.007344;7344000;0.007344;7344000;38;0
"Process 788";1;"MPI:MPI_Barrier";0.0088824;8882402;0.0088824;8882402;1;0
"Process 788";1;"MPI:MPI_Isend";0.00135;1350000;0.00135;1350000;10;0
"Process 788";1;"Application:User_Code";0.002533;2533000;0.0159284;15928402;0;0
"Process 788";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 788";1;"MPI:MPI_Wait";0.003152;3152000;0.003152;3152000;20;0
"Process 1237";1;"MPI:MPI_Barrier";0.000999403;999403;0.000999403;999403;1;0
"Process 1237";1;"MPI:MPI_Isend";0.002069;2069000;0.002069;2069000;16;0
"Process 1237";1;"Application:User_Code";0.003907;3907000;0.0159284;15928402;0;0
"Process 1237";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1237";1;"MPI:MPI_Wait";0.00894;8939999;0.00894;8939999;32;0
"Process 340";1;"MPI:MPI_Barrier";0.0035814;3581402;0.0035814;3581402;1;0
"Process 340";1;"MPI:MPI_Isend";0.001568;1568000;0.001568;1568000;20;0
"Process 340";1;"Application:User_Code";0.003961;3961000;0.0159284;15928402;0;0
"Process 340";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 340";1;"MPI:MPI_Wait";0.006803;6803000;0.006803;6803000;40;0
"Process 789";1;"MPI:MPI_Barrier";0.0096514;9651402;0.0096514;9651402;1;0
"Process 789";1;"MPI:MPI_Isend";0.001563;1563000;0.001563;1563000;9;0
"Process 789";1;"Application:User_Code";0.002488;2488000;0.0159284;15928402;0;0
"Process 789";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 789";1;"MPI:MPI_Wait";0.002213;2213000;0.002213;2213000;18;0
"Process 1238";1;"MPI:MPI_Barrier";0.000984403;984403;0.000984403;984403;1;0
"Process 1238";1;"MPI:MPI_Isend";0.0021;2100000;0.0021;2100000;15;0
"Process 1238";1;"Application:User_Code";0.004191;4191000;0.0159284;15928402;0;0
"Process 1238";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1238";1;"MPI:MPI_Wait";0.00864;8639999;0.00864;8639999;30;0
"Process 341";1;"MPI:MPI_Barrier";0.0046054;4605402;0.0046054;4605402;1;0
"Process 341";1;"MPI:MPI_Isend";0.00166;1660000;0.00166;1660000;18;0
"Process 341";1;"Application:User_Code";0.004075;4075000;0.0159284;15928402;0;0
"Process 341";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 341";1;"MPI:MPI_Wait";0.005573;5573000;0.005573;5573000;36;0
"Process 790";1;"MPI:MPI_Barrier";0.0082884;8288402;0.0082884;8288402;1;0
"Process 790";1;"MPI:MPI_Isend";0.001322;1322000;0.001322;1322000;12;0
"Process 790";1;"Application:User_Code";0.002428;2428000;0.0159284;15928402;0;0
"Process 790";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 790";1;"MPI:MPI_Wait";0.003877;3877000;0.003877;3877000;24;0
"Process 1239";1;"MPI:MPI_Barrier";0.0015274;1527403;0.0015274;1527403;1;0
"Process 1239";1;"MPI:MPI_Isend";0.001919;1919000;0.001919;1919000;15;0
"Process 1239";1;"Application:User_Code";0.003939;3939000;0.0159284;15928402;0;0
"Process 1239";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 1239";1;"MPI:MPI_Wait";0.008533;8532999;0.008533;8532999;30;0
"Process 342";1;"MPI:MPI_Barrier";0.0034194;3419402;0.0034194;3419402;1;0
"Process 342";1;"MPI:MPI_Isend";0.003667;3667000;0.003667;3667000;20;0
"Process 342";1;"Application:User_Code";0.00416;4160000;0.0159284;15928402;0;0
"Process 342";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 342";1;"MPI:MPI_Wait";0.004669;4669000;0.004669;4669000;40;0
"Process 791";1;"MPI:MPI_Barrier";0.0095404;9540402;0.0095404;9540402;1;0
"Process 791";1;"MPI:MPI_Isend";0.002067;2067000;0.002067;2067000;11;0
"Process 791";1;"Application:User_Code";0.002714;2714000;0.0159284;15928402;0;0
"Process 791";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 791";1;"MPI:MPI_Wait";0.001597;1597000;0.001597;1597000;22;0
"Process 1240";1;"MPI:MPI_Barrier";0.0023514;2351403;0.0023514;2351403;1;0
"Process 1240";1;"MPI:MPI_Isend";0.001916;1916000;0.001916;1916000;14;0
"Process 1240";1;"Application:User_Code";0.00332;3320000;0.0159284;15928402;0;0
"Process 1240";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 1240";1;"MPI:MPI_Wait";0.008331;8330999;0.008331;8330999;28;0
"Process 343";1;"MPI:MPI_Barrier";0.0050854;5085402;0.0050854;5085402;1;0
"Process 343";1;"MPI:MPI_Isend";0.001474;1474000;0.001474;1474000;19;0
"Process 343";1;"Application:User_Code";0.003863;3863000;0.0159284;15928402;0;0
"Process 343";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 343";1;"MPI:MPI_Wait";0.005491;5491000;0.005491;5491000;38;0
"Process 792";1;"MPI:MPI_Barrier";0.0094204;9420402;0.0094204;9420402;1;0
"Process 792";1;"MPI:MPI_Isend";0.001727;1727000;0.001727;1727000;12;0
"Process 792";1;"Application:User_Code";0.003127;3127000;0.0159284;15928402;0;0
"Process 792";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 792";1;"MPI:MPI_Wait";0.00164;1640000;0.00164;1640000;24;0
"Process 1241";1;"MPI:MPI_Barrier";0.000948403;948403;0.000948403;948403;1;0
"Process 1241";1;"MPI:MPI_Isend";0.00215;2150000;0.00215;2150000;15;0
"Process 1241";1;"Application:User_Code";0.004049;4049000;0.0159284;15928402;0;0
"Process 1241";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1241";1;"MPI:MPI_Wait";0.00877;8769999;0.00877;8769999;30;0
"Process 344";1;"MPI:MPI_Barrier";0.0033154;3315402;0.0033154;3315402;1;0
"Process 344";1;"MPI:MPI_Isend";0.003148;3148000;0.003148;3148000;18;0
"Process 344";1;"Application:User_Code";0.003917;3917000;0.0159284;15928402;0;0
"Process 344";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;18;0
"Process 344";1;"MPI:MPI_Wait";0.005529;5529000;0.005529;5529000;36;0
"Process 793";1;"MPI:MPI_Barrier";0.0092924;9292402;0.0092924;9292402;1;0
"Process 793";1;"MPI:MPI_Isend";0.002127;2127000;0.002127;2127000;11;0
"Process 793";1;"Application:User_Code";0.002936;2936000;0.0159284;15928402;0;0
"Process 793";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 793";1;"MPI:MPI_Wait";0.001562;1562000;0.001562;1562000;22;0
"Process 1242";1;"MPI:MPI_Barrier";0.0015274;1527403;0.0015274;1527403;1;0
"Process 1242";1;"MPI:MPI_Isend";0.001853;1853000;0.001853;1853000;16;0
"Process 1242";1;"Application:User_Code";0.004024;4024000;0.0159284;15928402;0;0
"Process 1242";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 1242";1;"MPI:MPI_Wait";0.008514;8513999;0.008514;8513999;32;0
"Process 345";1;"MPI:MPI_Barrier";0.0035884;3588402;0.0035884;3588402;1;0
"Process 345";1;"MPI:MPI_Isend";0.001685;1685000;0.001685;1685000;16;0
"Process 345";1;"Application:User_Code";0.003972;3972000;0.0159284;15928402;0;0
"Process 345";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 345";1;"MPI:MPI_Wait";0.00667;6670000;0.00667;6670000;32;0
"Process 794";1;"MPI:MPI_Barrier";0.0093824;9382402;0.0093824;9382402;1;0
"Process 794";1;"MPI:MPI_Isend";0.001741;1741000;0.001741;1741000;12;0
"Process 794";1;"Application:User_Code";0.003044;3044000;0.0159284;15928402;0;0
"Process 794";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 794";1;"MPI:MPI_Wait";0.001751;1751000;0.001751;1751000;24;0
"Process 1243";1;"MPI:MPI_Barrier";0.0010034;1003403;0.0010034;1003403;1;0
"Process 1243";1;"MPI:MPI_Isend";0.001826;1826000;0.001826;1826000;15;0
"Process 1243";1;"Application:User_Code";0.003631;3631000;0.0159284;15928402;0;0
"Process 1243";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 1243";1;"MPI:MPI_Wait";0.009457;9456999;0.009457;9456999;30;0
"Process 346";1;"MPI:MPI_Barrier";0.0040884;4088402;0.0040884;4088402;1;0
"Process 346";1;"MPI:MPI_Isend";0.002579;2579000;0.002579;2579000;16;0
"Process 346";1;"Application:User_Code";0.003754;3754000;0.0159284;15928402;0;0
"Process 346";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 346";1;"MPI:MPI_Wait";0.005493;5493000;0.005493;5493000;32;0
"Process 795";1;"MPI:MPI_Barrier";0.0095514;9551402;0.0095514;9551402;1;0
"Process 795";1;"MPI:MPI_Isend";0.001917;1917000;0.001917;1917000;11;0
"Process 795";1;"Application:User_Code";0.00316;3160000;0.0159284;15928402;0;0
"Process 795";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 795";1;"MPI:MPI_Wait";0.001289;1289000;0.001289;1289000;22;0
"Process 1244";1;"MPI:MPI_Barrier";0.0012284;1228403;0.0012284;1228403;1;0
"Process 1244";1;"MPI:MPI_Isend";0.002178;2178000;0.002178;2178000;15;0
"Process 1244";1;"Application:User_Code";0.003939;3939000;0.0159284;15928402;0;0
"Process 1244";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 1244";1;"MPI:MPI_Wait";0.008569;8568999;0.008569;8568999;30;0
"Process 347";1;"MPI:MPI_Barrier";0.0066934;6693402;0.0066934;6693402;1;0
"Process 347";1;"MPI:MPI_Isend";0.001022;1022000;0.001022;1022000;14;0
"Process 347";1;"Application:User_Code";0.003056;3056000;0.0159284;15928402;0;0
"Process 347";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 347";1;"MPI:MPI_Wait";0.005143;5143000;0.005143;5143000;28;0
"Process 796";1;"MPI:MPI_Barrier";0.0097484;9748402;0.0097484;9748402;1;0
"Process 796";1;"MPI:MPI_Isend";0.001871;1871000;0.001871;1871000;11;0
"Process 796";1;"Application:User_Code";0.003003;3003000;0.0159284;15928402;0;0
"Process 796";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 796";1;"MPI:MPI_Wait";0.001296;1296000;0.001296;1296000;22;0
"Process 1245";1;"MPI:MPI_Barrier";0.0027314;2731403;0.0027314;2731403;1;0
"Process 1245";1;"MPI:MPI_Isend";0.002248;2248000;0.002248;2248000;15;0
"Process 1245";1;"Application:User_Code";0.003451;3451000;0.0159284;15928402;0;0
"Process 1245";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1245";1;"MPI:MPI_Wait";0.007486;7485999;0.007486;7485999;30;0
"Process 348";1;"MPI:MPI_Barrier";0.0031694;3169402;0.0031694;3169402;1;0
"Process 348";1;"MPI:MPI_Isend";0.001281;1281000;0.001281;1281000;13;0
"Process 348";1;"Application:User_Code";0.003284;3284000;0.0159284;15928402;0;0
"Process 348";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 348";1;"MPI:MPI_Wait";0.008184;8184000;0.008184;8184000;26;0
"Process 797";1;"MPI:MPI_Barrier";0.0094234;9423402;0.0094234;9423402;1;0
"Process 797";1;"MPI:MPI_Isend";0.001993;1993000;0.001993;1993000;11;0
"Process 797";1;"Application:User_Code";0.003083;3083000;0.0159284;15928402;0;0
"Process 797";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 797";1;"MPI:MPI_Wait";0.00142;1420000;0.00142;1420000;22;0
"Process 1246";1;"MPI:MPI_Barrier";0.0011634;1163403;0.0011634;1163403;1;0
"Process 1246";1;"MPI:MPI_Isend";0.002629;2629000;0.002629;2629000;14;0
"Process 1246";1;"Application:User_Code";0.003762;3762000;0.0159284;15928402;0;0
"Process 1246";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 1246";1;"MPI:MPI_Wait";0.008363;8362999;0.008363;8362999;28;0
"Process 349";1;"MPI:MPI_Barrier";0.0038454;3845402;0.0038454;3845402;1;0
"Process 349";1;"MPI:MPI_Isend";0.00142;1420000;0.00142;1420000;14;0
"Process 349";1;"Application:User_Code";0.003377;3377000;0.0159284;15928402;0;0
"Process 349";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 349";1;"MPI:MPI_Wait";0.007275;7275000;0.007275;7275000;28;0
"Process 798";1;"MPI:MPI_Barrier";0.0092384;9238402;0.0092384;9238402;1;0
"Process 798";1;"MPI:MPI_Isend";0.002213;2213000;0.002213;2213000;11;0
"Process 798";1;"Application:User_Code";0.002974;2974000;0.0159284;15928402;0;0
"Process 798";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 798";1;"MPI:MPI_Wait";0.001492;1492000;0.001492;1492000;22;0
"Process 1247";1;"MPI:MPI_Barrier";0.0036274;3627403;0.0036274;3627403;1;0
"Process 1247";1;"MPI:MPI_Isend";0.002154;2154000;0.002154;2154000;14;0
"Process 1247";1;"Application:User_Code";0.002832;2832000;0.0159284;15928402;0;0
"Process 1247";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 1247";1;"MPI:MPI_Wait";0.007304;7303999;0.007304;7303999;28;0
"Process 350";1;"MPI:MPI_Barrier";0.0059484;5948402;0.0059484;5948402;1;0
"Process 350";1;"MPI:MPI_Isend";0.001634;1634000;0.001634;1634000;16;0
"Process 350";1;"Application:User_Code";0.003037;3037000;0.0159284;15928402;0;0
"Process 350";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 350";1;"MPI:MPI_Wait";0.005297;5297000;0.005297;5297000;32;0
"Process 799";1;"MPI:MPI_Barrier";0.0097064;9706402;0.0097064;9706402;1;0
"Process 799";1;"MPI:MPI_Isend";0.001965;1965000;0.001965;1965000;11;0
"Process 799";1;"Application:User_Code";0.003125;3125000;0.0159284;15928402;0;0
"Process 799";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 799";1;"MPI:MPI_Wait";0.001121;1121000;0.001121;1121000;22;0
"Process 1248";1;"MPI:MPI_Barrier";0.0021264;2126402;0.0021264;2126402;1;0
"Process 1248";1;"MPI:MPI_Isend";0.000795;795000;0.000795;795000;12;0
"Process 1248";1;"Application:User_Code";0.003464;3464000;0.0159284;15928402;0;0
"Process 1248";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1248";1;"MPI:MPI_Wait";0.009533;9533000;0.009533;9533000;24;0
"Process 351";1;"MPI:MPI_Barrier";0.0062254;6225402;0.0062254;6225402;1;0
"Process 351";1;"MPI:MPI_Isend";0.001438;1438000;0.001438;1438000;15;0
"Process 351";1;"Application:User_Code";0.003088;3088000;0.0159284;15928402;0;0
"Process 351";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 351";1;"MPI:MPI_Wait";0.005166;5166000;0.005166;5166000;30;0
"Process 800";1;"MPI:MPI_Barrier";0.0095404;9540402;0.0095404;9540402;1;0
"Process 800";1;"MPI:MPI_Isend";0.002112;2112000;0.002112;2112000;11;0
"Process 800";1;"Application:User_Code";0.002941;2941000;0.0159284;15928402;0;0
"Process 800";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 800";1;"MPI:MPI_Wait";0.001324;1324000;0.001324;1324000;22;0
"Process 1249";1;"MPI:MPI_Barrier";0.0019874;1987402;0.0019874;1987402;1;0
"Process 1249";1;"MPI:MPI_Isend";0.00105;1050000;0.00105;1050000;13;0
"Process 1249";1;"Application:User_Code";0.003199;3199000;0.0159284;15928402;0;0
"Process 1249";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 1249";1;"MPI:MPI_Wait";0.00968;9680000;0.00968;9680000;26;0
"Process 352";1;"MPI:MPI_Barrier";0.0062884;6288402;0.0062884;6288402;1;0
"Process 352";1;"MPI:MPI_Isend";0.001225;1225000;0.001225;1225000;16;0
"Process 352";1;"Application:User_Code";0.003104;3104000;0.0159284;15928402;0;0
"Process 352";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 352";1;"MPI:MPI_Wait";0.005298;5298000;0.005298;5298000;32;0
"Process 801";1;"MPI:MPI_Barrier";0.0099574;9957402;0.0099574;9957402;1;0
"Process 801";1;"MPI:MPI_Isend";0.001979;1979000;0.001979;1979000;11;0
"Process 801";1;"Application:User_Code";0.002992;2992000;0.0159284;15928402;0;0
"Process 801";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 801";1;"MPI:MPI_Wait";0.000989;989000;0.000989;989000;22;0
"Process 1250";1;"MPI:MPI_Barrier";0.0051754;5175402;0.0051754;5175402;1;0
"Process 1250";1;"MPI:MPI_Isend";0.001285;1285000;0.001285;1285000;12;0
"Process 1250";1;"Application:User_Code";0.003132;3132000;0.0159284;15928402;0;0
"Process 1250";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1250";1;"MPI:MPI_Wait";0.006324;6324000;0.006324;6324000;24;0
"Process 353";1;"MPI:MPI_Barrier";0.0046724;4672402;0.0046724;4672402;1;0
"Process 353";1;"MPI:MPI_Isend";0.001485;1485000;0.001485;1485000;16;0
"Process 353";1;"Application:User_Code";0.003201;3201000;0.0159284;15928402;0;0
"Process 353";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 353";1;"MPI:MPI_Wait";0.006558;6558000;0.006558;6558000;32;0
"Process 802";1;"MPI:MPI_Barrier";0.0094234;9423402;0.0094234;9423402;1;0
"Process 802";1;"MPI:MPI_Isend";0.002145;2145000;0.002145;2145000;11;0
"Process 802";1;"Application:User_Code";0.003017;3017000;0.0159284;15928402;0;0
"Process 802";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 802";1;"MPI:MPI_Wait";0.001331;1331000;0.001331;1331000;22;0
"Process 1251";1;"MPI:MPI_Barrier";0.0019344;1934402;0.0019344;1934402;1;0
"Process 1251";1;"MPI:MPI_Isend";0.001305;1305000;0.001305;1305000;14;0
"Process 1251";1;"Application:User_Code";0.004098;4098000;0.0159284;15928402;0;0
"Process 1251";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 1251";1;"MPI:MPI_Wait";0.008581;8581000;0.008581;8581000;28;0
"Process 354";1;"MPI:MPI_Barrier";0.0031444;3144402;0.0031444;3144402;1;0
"Process 354";1;"MPI:MPI_Isend";0.001474;1474000;0.001474;1474000;16;0
"Process 354";1;"Application:User_Code";0.003352;3352000;0.0159284;15928402;0;0
"Process 354";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 354";1;"MPI:MPI_Wait";0.007943;7943000;0.007943;7943000;32;0
"Process 803";1;"MPI:MPI_Barrier";0.0102464;10246402;0.0102464;10246402;1;0
"Process 803";1;"MPI:MPI_Isend";0.002029;2029000;0.002029;2029000;11;0
"Process 803";1;"Application:User_Code";0.002754;2754000;0.0159284;15928402;0;0
"Process 803";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 803";1;"MPI:MPI_Wait";0.00089;890000;0.00089;890000;22;0
"Process 1252";1;"MPI:MPI_Barrier";0.0031054;3105402;0.0031054;3105402;1;0
"Process 1252";1;"MPI:MPI_Isend";0.001418;1418000;0.001418;1418000;13;0
"Process 1252";1;"Application:User_Code";0.003679;3679000;0.0159284;15928402;0;0
"Process 1252";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 1252";1;"MPI:MPI_Wait";0.007712;7712000;0.007712;7712000;26;0
"Process 355";1;"MPI:MPI_Barrier";0.0046654;4665402;0.0046654;4665402;1;0
"Process 355";1;"MPI:MPI_Isend";0.00113;1130000;0.00113;1130000;16;0
"Process 355";1;"Application:User_Code";0.003361;3361000;0.0159284;15928402;0;0
"Process 355";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 355";1;"MPI:MPI_Wait";0.006759;6759000;0.006759;6759000;32;0
"Process 804";1;"MPI:MPI_Barrier";0.0096484;9648402;0.0096484;9648402;1;0
"Process 804";1;"MPI:MPI_Isend";0.002134;2134000;0.002134;2134000;10;0
"Process 804";1;"Application:User_Code";0.002934;2934000;0.0159284;15928402;0;0
"Process 804";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 804";1;"MPI:MPI_Wait";0.001202;1202000;0.001202;1202000;20;0
"Process 1253";1;"MPI:MPI_Barrier";0.0018934;1893402;0.0018934;1893402;1;0
"Process 1253";1;"MPI:MPI_Isend";0.001214;1214000;0.001214;1214000;16;0
"Process 1253";1;"Application:User_Code";0.004124;4124000;0.0159284;15928402;0;0
"Process 1253";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 1253";1;"MPI:MPI_Wait";0.008683;8683000;0.008683;8683000;32;0
"Process 356";1;"MPI:MPI_Barrier";0.0046664;4666402;0.0046664;4666402;1;0
"Process 356";1;"MPI:MPI_Isend";0.001344;1344000;0.001344;1344000;15;0
"Process 356";1;"Application:User_Code";0.00323;3230000;0.0159284;15928402;0;0
"Process 356";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 356";1;"MPI:MPI_Wait";0.006675;6675000;0.006675;6675000;30;0
"Process 805";1;"MPI:MPI_Barrier";0.0099724;9972402;0.0099724;9972402;1;0
"Process 805";1;"MPI:MPI_Isend";0.002107;2107000;0.002107;2107000;12;0
"Process 805";1;"Application:User_Code";0.002992;2992000;0.0159284;15928402;0;0
"Process 805";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 805";1;"MPI:MPI_Wait";0.000847;847000;0.000847;847000;24;0
"Process 1254";1;"MPI:MPI_Barrier";0.0016384;1638402;0.0016384;1638402;1;0
"Process 1254";1;"MPI:MPI_Isend";0.001747;1747000;0.001747;1747000;15;0
"Process 1254";1;"Application:User_Code";0.004293;4293000;0.0159284;15928402;0;0
"Process 1254";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 1254";1;"MPI:MPI_Wait";0.00824;8240000;0.00824;8240000;30;0
"Process 357";1;"MPI:MPI_Barrier";0.0052704;5270402;0.0052704;5270402;1;0
"Process 357";1;"MPI:MPI_Isend";0.001261;1261000;0.001261;1261000;15;0
"Process 357";1;"Application:User_Code";0.003199;3199000;0.0159284;15928402;0;0
"Process 357";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 357";1;"MPI:MPI_Wait";0.006188;6188000;0.006188;6188000;30;0
"Process 806";1;"MPI:MPI_Barrier";0.0101134;10113402;0.0101134;10113402;1;0
"Process 806";1;"MPI:MPI_Isend";0.001919;1919000;0.001919;1919000;11;0
"Process 806";1;"Application:User_Code";0.002765;2765000;0.0159284;15928402;0;0
"Process 806";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 806";1;"MPI:MPI_Wait";0.00112;1120000;0.00112;1120000;22;0
"Process 1255";1;"MPI:MPI_Barrier";0.0018064;1806402;0.0018064;1806402;1;0
"Process 1255";1;"MPI:MPI_Isend";0.001248;1248000;0.001248;1248000;17;0
"Process 1255";1;"Application:User_Code";0.003968;3968000;0.0159284;15928402;0;0
"Process 1255";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 1255";1;"MPI:MPI_Wait";0.008893;8893000;0.008893;8893000;34;0
"Process 358";1;"MPI:MPI_Barrier";0.0056594;5659402;0.0056594;5659402;1;0
"Process 358";1;"MPI:MPI_Isend";0.001473;1473000;0.001473;1473000;16;0
"Process 358";1;"Application:User_Code";0.003105;3105000;0.0159284;15928402;0;0
"Process 358";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 358";1;"MPI:MPI_Wait";0.005678;5678000;0.005678;5678000;32;0
"Process 807";1;"MPI:MPI_Barrier";0.0109214;10921402;0.0109214;10921402;1;0
"Process 807";1;"MPI:MPI_Isend";0.001939;1939000;0.001939;1939000;10;0
"Process 807";1;"Application:User_Code";0.002494;2494000;0.0159284;15928402;0;0
"Process 807";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 807";1;"MPI:MPI_Wait";0.000564;564000;0.000564;564000;20;0
"Process 1256";1;"MPI:MPI_Barrier";0.0017394;1739402;0.0017394;1739402;1;0
"Process 1256";1;"MPI:MPI_Isend";0.001733;1733000;0.001733;1733000;15;0
"Process 1256";1;"Application:User_Code";0.004099;4099000;0.0159284;15928402;0;0
"Process 1256";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1256";1;"MPI:MPI_Wait";0.008345;8345000;0.008345;8345000;30;0
"Process 359";1;"MPI:MPI_Barrier";0.0055564;5556402;0.0055564;5556402;1;0
"Process 359";1;"MPI:MPI_Isend";0.001523;1523000;0.001523;1523000;15;0
"Process 359";1;"Application:User_Code";0.003139;3139000;0.0159284;15928402;0;0
"Process 359";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 359";1;"MPI:MPI_Wait";0.005698;5698000;0.005698;5698000;30;0
"Process 808";1;"MPI:MPI_Barrier";0.0104424;10442402;0.0104424;10442402;1;0
"Process 808";1;"MPI:MPI_Isend";0.001894;1894000;0.001894;1894000;8;0
"Process 808";1;"Application:User_Code";0.002544;2544000;0.0159284;15928402;0;0
"Process 808";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;8;0
"Process 808";1;"MPI:MPI_Wait";0.001037;1037000;0.001037;1037000;16;0
"Process 1257";1;"MPI:MPI_Barrier";0.0032754;3275402;0.0032754;3275402;1;0
"Process 1257";1;"MPI:MPI_Isend";0.001326;1326000;0.001326;1326000;16;0
"Process 1257";1;"Application:User_Code";0.004044;4044000;0.0159284;15928402;0;0
"Process 1257";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 1257";1;"MPI:MPI_Wait";0.007273;7273000;0.007273;7273000;32;0
"Process 360";1;"MPI:MPI_Barrier";0.0046504;4650402;0.0046504;4650402;1;0
"Process 360";1;"MPI:MPI_Isend";0.001737;1737000;0.001737;1737000;16;0
"Process 360";1;"Application:User_Code";0.003988;3988000;0.0159284;15928402;0;0
"Process 360";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 360";1;"MPI:MPI_Wait";0.005537;5537000;0.005537;5537000;32;0
"Process 809";1;"MPI:MPI_Barrier";0.0110394;11039402;0.0110394;11039402;1;0
"Process 809";1;"MPI:MPI_Isend";0.00155;1550000;0.00155;1550000;11;0
"Process 809";1;"Application:User_Code";0.002113;2113000;0.0159284;15928402;0;0
"Process 809";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 809";1;"MPI:MPI_Wait";0.001214;1214000;0.001214;1214000;22;0
"Process 1258";1;"MPI:MPI_Barrier";0.0044254;4425402;0.0044254;4425402;1;0
"Process 1258";1;"MPI:MPI_Isend";0.001688;1688000;0.001688;1688000;15;0
"Process 1258";1;"Application:User_Code";0.003591;3591000;0.0159284;15928402;0;0
"Process 1258";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1258";1;"MPI:MPI_Wait";0.006212;6212000;0.006212;6212000;30;0
"Process 361";1;"MPI:MPI_Barrier";0.0043454;4345402;0.0043454;4345402;1;0
"Process 361";1;"MPI:MPI_Isend";0.001786;1786000;0.001786;1786000;15;0
"Process 361";1;"Application:User_Code";0.004137;4137000;0.0159284;15928402;0;0
"Process 361";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 361";1;"MPI:MPI_Wait";0.005649;5649000;0.005649;5649000;30;0
"Process 810";1;"MPI:MPI_Barrier";0.0096384;9638402;0.0096384;9638402;1;0
"Process 810";1;"MPI:MPI_Isend";0.00134;1340000;0.00134;1340000;8;0
"Process 810";1;"Application:User_Code";0.00277;2770000;0.0159284;15928402;0;0
"Process 810";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 810";1;"MPI:MPI_Wait";0.002171;2171000;0.002171;2171000;16;0
"Process 1259";1;"MPI:MPI_Barrier";0.0023884;2388402;0.0023884;2388402;1;0
"Process 1259";1;"MPI:MPI_Isend";0.001422;1422000;0.001422;1422000;15;0
"Process 1259";1;"Application:User_Code";0.004062;4062000;0.0159284;15928402;0;0
"Process 1259";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1259";1;"MPI:MPI_Wait";0.008041;8041000;0.008041;8041000;30;0
"Process 362";1;"MPI:MPI_Barrier";0.0038564;3856402;0.0038564;3856402;1;0
"Process 362";1;"MPI:MPI_Isend";0.002759;2759000;0.002759;2759000;15;0
"Process 362";1;"Application:User_Code";0.004263;4263000;0.0159284;15928402;0;0
"Process 362";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 362";1;"MPI:MPI_Wait";0.005039;5039000;0.005039;5039000;30;0
"Process 811";1;"MPI:MPI_Barrier";0.0085254;8525402;0.0085254;8525402;1;0
"Process 811";1;"MPI:MPI_Isend";0.001384;1384000;0.001384;1384000;10;0
"Process 811";1;"Application:User_Code";0.002313;2313000;0.0159284;15928402;0;0
"Process 811";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 811";1;"MPI:MPI_Wait";0.003694;3694000;0.003694;3694000;20;0
"Process 1260";1;"MPI:MPI_Barrier";0.0017644;1764402;0.0017644;1764402;1;0
"Process 1260";1;"MPI:MPI_Isend";0.00133;1330000;0.00133;1330000;16;0
"Process 1260";1;"Application:User_Code";0.00404;4040000;0.0159284;15928402;0;0
"Process 1260";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 1260";1;"MPI:MPI_Wait";0.008779;8779000;0.008779;8779000;32;0
"Process 363";1;"MPI:MPI_Barrier";0.0038734;3873402;0.0038734;3873402;1;0
"Process 363";1;"MPI:MPI_Isend";0.001863;1863000;0.001863;1863000;15;0
"Process 363";1;"Application:User_Code";0.00423;4230000;0.0159284;15928402;0;0
"Process 363";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 363";1;"MPI:MPI_Wait";0.005949;5949000;0.005949;5949000;30;0
"Process 812";1;"MPI:MPI_Barrier";0.0081924;8192402;0.0081924;8192402;1;0
"Process 812";1;"MPI:MPI_Isend";0.001516;1516000;0.001516;1516000;9;0
"Process 812";1;"Application:User_Code";0.002331;2331000;0.0159284;15928402;0;0
"Process 812";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 812";1;"MPI:MPI_Wait";0.003876;3876000;0.003876;3876000;18;0
"Process 1261";1;"MPI:MPI_Barrier";0.0026004;2600402;0.0026004;2600402;1;0
"Process 1261";1;"MPI:MPI_Isend";0.0014;1400000;0.0014;1400000;15;0
"Process 1261";1;"Application:User_Code";0.004163;4163000;0.0159284;15928402;0;0
"Process 1261";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 1261";1;"MPI:MPI_Wait";0.00775;7750000;0.00775;7750000;30;0
"Process 364";1;"MPI:MPI_Barrier";0.0039774;3977402;0.0039774;3977402;1;0
"Process 364";1;"MPI:MPI_Isend";0.001853;1853000;0.001853;1853000;14;0
"Process 364";1;"Application:User_Code";0.004146;4146000;0.0159284;15928402;0;0
"Process 364";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 364";1;"MPI:MPI_Wait";0.005941;5941000;0.005941;5941000;28;0
"Process 813";1;"MPI:MPI_Barrier";0.0087064;8706402;0.0087064;8706402;1;0
"Process 813";1;"MPI:MPI_Isend";0.001517;1517000;0.001517;1517000;12;0
"Process 813";1;"Application:User_Code";0.002301;2301000;0.0159284;15928402;0;0
"Process 813";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;12;0
"Process 813";1;"MPI:MPI_Wait";0.003384;3384000;0.003384;3384000;24;0
"Process 1262";1;"MPI:MPI_Barrier";0.0018404;1840402;0.0018404;1840402;1;0
"Process 1262";1;"MPI:MPI_Isend";0.001532;1532000;0.001532;1532000;15;0
"Process 1262";1;"Application:User_Code";0.004007;4007000;0.0159284;15928402;0;0
"Process 1262";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1262";1;"MPI:MPI_Wait";0.008537;8537000;0.008537;8537000;30;0
"Process 365";1;"MPI:MPI_Barrier";0.0038744;3874402;0.0038744;3874402;1;0
"Process 365";1;"MPI:MPI_Isend";0.002005;2005000;0.002005;2005000;16;0
"Process 365";1;"Application:User_Code";0.004213;4213000;0.0159284;15928402;0;0
"Process 365";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 365";1;"MPI:MPI_Wait";0.005826;5826000;0.005826;5826000;32;0
"Process 814";1;"MPI:MPI_Barrier";0.0072704;7270402;0.0072704;7270402;1;0
"Process 814";1;"MPI:MPI_Isend";0.001398;1398000;0.001398;1398000;11;0
"Process 814";1;"Application:User_Code";0.002315;2315000;0.0159284;15928402;0;0
"Process 814";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 814";1;"MPI:MPI_Wait";0.004936;4936000;0.004936;4936000;22;0
"Process 1263";1;"MPI:MPI_Barrier";0.0020964;2096402;0.0020964;2096402;1;0
"Process 1263";1;"MPI:MPI_Isend";0.001384;1384000;0.001384;1384000;14;0
"Process 1263";1;"Application:User_Code";0.003825;3825000;0.0159284;15928402;0;0
"Process 1263";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1263";1;"MPI:MPI_Wait";0.008611;8611000;0.008611;8611000;28;0
"Process 366";1;"MPI:MPI_Barrier";0.0039234;3923402;0.0039234;3923402;1;0
"Process 366";1;"MPI:MPI_Isend";0.001867;1867000;0.001867;1867000;15;0
"Process 366";1;"Application:User_Code";0.004142;4142000;0.0159284;15928402;0;0
"Process 366";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 366";1;"MPI:MPI_Wait";0.005985;5985000;0.005985;5985000;30;0
"Process 815";1;"MPI:MPI_Barrier";0.0077454;7745402;0.0077454;7745402;1;0
"Process 815";1;"MPI:MPI_Isend";0.001361;1361000;0.001361;1361000;12;0
"Process 815";1;"Application:User_Code";0.002388;2388000;0.0159284;15928402;0;0
"Process 815";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 815";1;"MPI:MPI_Wait";0.004423;4423000;0.004423;4423000;24;0
"Process 1264";1;"MPI:MPI_Barrier";0.0035184;3518402;0.0035184;3518402;1;0
"Process 1264";1;"MPI:MPI_Isend";0.001419;1419000;0.001419;1419000;15;0
"Process 1264";1;"Application:User_Code";0.003686;3686000;0.0159284;15928402;0;0
"Process 1264";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 1264";1;"MPI:MPI_Wait";0.007293;7293000;0.007293;7293000;30;0
"Process 367";1;"MPI:MPI_Barrier";0.0039404;3940402;0.0039404;3940402;1;0
"Process 367";1;"MPI:MPI_Isend";0.001816;1816000;0.001816;1816000;13;0
"Process 367";1;"Application:User_Code";0.004046;4046000;0.0159284;15928402;0;0
"Process 367";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 367";1;"MPI:MPI_Wait";0.006112;6112000;0.006112;6112000;26;0
"Process 816";1;"MPI:MPI_Barrier";0.0077284;7728403;0.0077284;7728403;1;0
"Process 816";1;"MPI:MPI_Isend";0.00186;1860000;0.00186;1860000;11;0
"Process 816";1;"Application:User_Code";0.002592;2591999;0.0159284;15928402;0;0
"Process 816";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 816";1;"MPI:MPI_Wait";0.00374;3740000;0.00374;3740000;22;0
"Process 1265";1;"MPI:MPI_Barrier";0.0025944;2594402;0.0025944;2594402;1;0
"Process 1265";1;"MPI:MPI_Isend";0.000988;988000;0.000988;988000;16;0
"Process 1265";1;"Application:User_Code";0.004;4000000;0.0159284;15928402;0;0
"Process 1265";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 1265";1;"MPI:MPI_Wait";0.008333;8333000;0.008333;8333000;32;0
"Process 368";1;"MPI:MPI_Barrier";0.0042914;4291402;0.0042914;4291402;1;0
"Process 368";1;"MPI:MPI_Isend";0.001707;1707000;0.001707;1707000;13;0
"Process 368";1;"Application:User_Code";0.003915;3915000;0.0159284;15928402;0;0
"Process 368";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 368";1;"MPI:MPI_Wait";0.006005;6005000;0.006005;6005000;26;0
"Process 817";1;"MPI:MPI_Barrier";0.0072344;7234403;0.0072344;7234403;1;0
"Process 817";1;"MPI:MPI_Isend";0.002238;2237999;0.002238;2237999;12;0
"Process 817";1;"Application:User_Code";0.002589;2589000;0.0159284;15928402;0;0
"Process 817";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 817";1;"MPI:MPI_Wait";0.003853;3853000;0.003853;3853000;24;0
"Process 1266";1;"MPI:MPI_Barrier";0.0034304;3430402;0.0034304;3430402;1;0
"Process 1266";1;"MPI:MPI_Isend";0.001236;1236000;0.001236;1236000;15;0
"Process 1266";1;"Application:User_Code";0.003392;3392000;0.0159284;15928402;0;0
"Process 1266";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1266";1;"MPI:MPI_Wait";0.007857;7857000;0.007857;7857000;30;0
"Process 369";1;"MPI:MPI_Barrier";0.0042314;4231402;0.0042314;4231402;1;0
"Process 369";1;"MPI:MPI_Isend";0.001598;1598000;0.001598;1598000;12;0
"Process 369";1;"Application:User_Code";0.00378;3780000;0.0159284;15928402;0;0
"Process 369";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 369";1;"MPI:MPI_Wait";0.006307;6307000;0.006307;6307000;24;0
"Process 818";1;"MPI:MPI_Barrier";0.0074774;7477403;0.0074774;7477403;1;0
"Process 818";1;"MPI:MPI_Isend";0.002354;2354000;0.002354;2354000;11;0
"Process 818";1;"Application:User_Code";0.002796;2795999;0.0159284;15928402;0;0
"Process 818";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 818";1;"MPI:MPI_Wait";0.00329;3290000;0.00329;3290000;22;0
"Process 1267";1;"MPI:MPI_Barrier";0.0042674;4267402;0.0042674;4267402;1;0
"Process 1267";1;"MPI:MPI_Isend";0.001472;1472000;0.001472;1472000;15;0
"Process 1267";1;"Application:User_Code";0.003203;3203000;0.0159284;15928402;0;0
"Process 1267";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 1267";1;"MPI:MPI_Wait";0.006973;6973000;0.006973;6973000;30;0
"Process 370";1;"MPI:MPI_Barrier";0.0066304;6630402;0.0066304;6630402;1;0
"Process 370";1;"MPI:MPI_Isend";0.00166;1660000;0.00166;1660000;17;0
"Process 370";1;"Application:User_Code";0.002622;2622000;0.0159284;15928402;0;0
"Process 370";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 370";1;"MPI:MPI_Wait";0.005002;5002000;0.005002;5002000;34;0
"Process 819";1;"MPI:MPI_Barrier";0.0082394;8239403;0.0082394;8239403;1;0
"Process 819";1;"MPI:MPI_Isend";0.002157;2156999;0.002157;2156999;11;0
"Process 819";1;"Application:User_Code";0.002643;2643000;0.0159284;15928402;0;0
"Process 819";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 819";1;"MPI:MPI_Wait";0.002879;2879000;0.002879;2879000;22;0
"Process 1268";1;"MPI:MPI_Barrier";0.0020184;2018402;0.0020184;2018402;1;0
"Process 1268";1;"MPI:MPI_Isend";0.001215;1215000;0.001215;1215000;15;0
"Process 1268";1;"Application:User_Code";0.003989;3989000;0.0159284;15928402;0;0
"Process 1268";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 1268";1;"MPI:MPI_Wait";0.00869;8690000;0.00869;8690000;30;0
"Process 371";1;"MPI:MPI_Barrier";0.0039964;3996402;0.0039964;3996402;1;0
"Process 371";1;"MPI:MPI_Isend";0.001644;1644000;0.001644;1644000;13;0
"Process 371";1;"Application:User_Code";0.004341;4341000;0.0159284;15928402;0;0
"Process 371";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 371";1;"MPI:MPI_Wait";0.005936;5936000;0.005936;5936000;26;0
"Process 820";1;"MPI:MPI_Barrier";0.0074574;7457403;0.0074574;7457403;1;0
"Process 820";1;"MPI:MPI_Isend";0.002247;2247000;0.002247;2247000;11;0
"Process 820";1;"Application:User_Code";0.002701;2700999;0.0159284;15928402;0;0
"Process 820";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 820";1;"MPI:MPI_Wait";0.003515;3515000;0.003515;3515000;22;0
"Process 1269";1;"MPI:MPI_Barrier";0.0049974;4997402;0.0049974;4997402;1;0
"Process 1269";1;"MPI:MPI_Isend";0.000855;855000;0.000855;855000;14;0
"Process 1269";1;"Application:User_Code";0.002885;2885000;0.0159284;15928402;0;0
"Process 1269";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 1269";1;"MPI:MPI_Wait";0.007179;7179000;0.007179;7179000;28;0
"Process 372";1;"MPI:MPI_Barrier";0.0038194;3819402;0.0038194;3819402;1;0
"Process 372";1;"MPI:MPI_Isend";0.001595;1595000;0.001595;1595000;14;0
"Process 372";1;"Application:User_Code";0.004319;4319000;0.0159284;15928402;0;0
"Process 372";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 372";1;"MPI:MPI_Wait";0.006183;6183000;0.006183;6183000;28;0
"Process 821";1;"MPI:MPI_Barrier";0.0080404;8040403;0.0080404;8040403;1;0
"Process 821";1;"MPI:MPI_Isend";0.001894;1894000;0.001894;1894000;12;0
"Process 821";1;"Application:User_Code";0.003232;3231999;0.0159284;15928402;0;0
"Process 821";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 821";1;"MPI:MPI_Wait";0.002751;2751000;0.002751;2751000;24;0
"Process 1270";1;"MPI:MPI_Barrier";0.0024784;2478402;0.0024784;2478402;1;0
"Process 1270";1;"MPI:MPI_Isend";0.000905;905000;0.000905;905000;14;0
"Process 1270";1;"Application:User_Code";0.00375;3750000;0.0159284;15928402;0;0
"Process 1270";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 1270";1;"MPI:MPI_Wait";0.008784;8784000;0.008784;8784000;28;0
"Process 373";1;"MPI:MPI_Barrier";0.0041244;4124402;0.0041244;4124402;1;0
"Process 373";1;"MPI:MPI_Isend";0.001682;1682000;0.001682;1682000;16;0
"Process 373";1;"Application:User_Code";0.00438;4380000;0.0159284;15928402;0;0
"Process 373";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 373";1;"MPI:MPI_Wait";0.005728;5728000;0.005728;5728000;32;0
"Process 822";1;"MPI:MPI_Barrier";0.0083564;8356403;0.0083564;8356403;1;0
"Process 822";1;"MPI:MPI_Isend";0.002067;2067000;0.002067;2067000;11;0
"Process 822";1;"Application:User_Code";0.003091;3090999;0.0159284;15928402;0;0
"Process 822";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 822";1;"MPI:MPI_Wait";0.002404;2404000;0.002404;2404000;22;0
"Process 1271";1;"MPI:MPI_Barrier";0.0029694;2969402;0.0029694;2969402;1;0
"Process 1271";1;"MPI:MPI_Isend";0.00136;1360000;0.00136;1360000;12;0
"Process 1271";1;"Application:User_Code";0.003399;3399000;0.0159284;15928402;0;0
"Process 1271";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 1271";1;"MPI:MPI_Wait";0.008187;8187000;0.008187;8187000;24;0
"Process 374";1;"MPI:MPI_Barrier";0.0040254;4025402;0.0040254;4025402;1;0
"Process 374";1;"MPI:MPI_Isend";0.001689;1689000;0.001689;1689000;15;0
"Process 374";1;"Application:User_Code";0.004383;4383000;0.0159284;15928402;0;0
"Process 374";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 374";1;"MPI:MPI_Wait";0.005817;5817000;0.005817;5817000;30;0
"Process 823";1;"MPI:MPI_Barrier";0.0089114;8911403;0.0089114;8911403;1;0
"Process 823";1;"MPI:MPI_Isend";0.002158;2158000;0.002158;2158000;11;0
"Process 823";1;"Application:User_Code";0.002368;2367999;0.0159284;15928402;0;0
"Process 823";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 823";1;"MPI:MPI_Wait";0.002483;2483000;0.002483;2483000;22;0
"Process 1272";1;"MPI:MPI_Barrier";0.0060174;6017402;0.0060174;6017402;1;0
"Process 1272";1;"MPI:MPI_Isend";0.000962;962000;0.000962;962000;12;0
"Process 1272";1;"Application:User_Code";0.002638;2638000;0.0159284;15928402;0;0
"Process 1272";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1272";1;"MPI:MPI_Wait";0.006299;6299000;0.006299;6299000;24;0
"Process 375";1;"MPI:MPI_Barrier";0.0038554;3855402;0.0038554;3855402;1;0
"Process 375";1;"MPI:MPI_Isend";0.001847;1847000;0.001847;1847000;16;0
"Process 375";1;"Application:User_Code";0.004551;4551000;0.0159284;15928402;0;0
"Process 375";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 375";1;"MPI:MPI_Wait";0.005663;5663000;0.005663;5663000;32;0
"Process 824";1;"MPI:MPI_Barrier";0.0076654;7665403;0.0076654;7665403;1;0
"Process 824";1;"MPI:MPI_Isend";0.002177;2177000;0.002177;2177000;11;0
"Process 824";1;"Application:User_Code";0.002633;2632999;0.0159284;15928402;0;0
"Process 824";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 824";1;"MPI:MPI_Wait";0.003442;3442000;0.003442;3442000;22;0
"Process 1273";1;"MPI:MPI_Barrier";0.0083944;8394402;0.0083944;8394402;1;0
"Process 1273";1;"MPI:MPI_Isend";0.000868;868000;0.000868;868000;8;0
"Process 1273";1;"Application:User_Code";0.002674;2674000;0.0159284;15928402;0;0
"Process 1273";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 1273";1;"MPI:MPI_Wait";0.003982;3982000;0.003982;3982000;16;0
"Process 376";1;"MPI:MPI_Barrier";0.0039454;3945402;0.0039454;3945402;1;0
"Process 376";1;"MPI:MPI_Isend";0.001823;1823000;0.001823;1823000;16;0
"Process 376";1;"Application:User_Code";0.004319;4319000;0.0159284;15928402;0;0
"Process 376";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 376";1;"MPI:MPI_Wait";0.005828;5828000;0.005828;5828000;32;0
"Process 825";1;"MPI:MPI_Barrier";0.0072144;7214403;0.0072144;7214403;1;0
"Process 825";1;"MPI:MPI_Isend";0.002075;2075000;0.002075;2075000;11;0
"Process 825";1;"Application:User_Code";0.003099;3098999;0.0159284;15928402;0;0
"Process 825";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 825";1;"MPI:MPI_Wait";0.003529;3529000;0.003529;3529000;22;0
"Process 1274";1;"MPI:MPI_Barrier";0.0069504;6950402;0.0069504;6950402;1;0
"Process 1274";1;"MPI:MPI_Isend";0.00094;940000;0.00094;940000;10;0
"Process 1274";1;"Application:User_Code";0.002534;2534000;0.0159284;15928402;0;0
"Process 1274";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 1274";1;"MPI:MPI_Wait";0.005495;5495000;0.005495;5495000;20;0
"Process 377";1;"MPI:MPI_Barrier";0.0033974;3397402;0.0033974;3397402;1;0
"Process 377";1;"MPI:MPI_Isend";0.003556;3556000;0.003556;3556000;16;0
"Process 377";1;"Application:User_Code";0.003558;3558000;0.0159284;15928402;0;0
"Process 377";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 377";1;"MPI:MPI_Wait";0.005402;5402000;0.005402;5402000;32;0
"Process 826";1;"MPI:MPI_Barrier";0.0079454;7945403;0.0079454;7945403;1;0
"Process 826";1;"MPI:MPI_Isend";0.001782;1781999;0.001782;1781999;12;0
"Process 826";1;"Application:User_Code";0.002775;2775000;0.0159284;15928402;0;0
"Process 826";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 826";1;"MPI:MPI_Wait";0.003416;3416000;0.003416;3416000;24;0
"Process 1275";1;"MPI:MPI_Barrier";0.0065784;6578402;0.0065784;6578402;1;0
"Process 1275";1;"MPI:MPI_Isend";0.000903;903000;0.000903;903000;9;0
"Process 1275";1;"Application:User_Code";0.002503;2503000;0.0159284;15928402;0;0
"Process 1275";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 1275";1;"MPI:MPI_Wait";0.005931;5931000;0.005931;5931000;18;0
"Process 378";1;"MPI:MPI_Barrier";0.0039674;3967402;0.0039674;3967402;1;0
"Process 378";1;"MPI:MPI_Isend";0.001422;1422000;0.001422;1422000;16;0
"Process 378";1;"Application:User_Code";0.004432;4432000;0.0159284;15928402;0;0
"Process 378";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 378";1;"MPI:MPI_Wait";0.006093;6093000;0.006093;6093000;32;0
"Process 827";1;"MPI:MPI_Barrier";0.0072634;7263403;0.0072634;7263403;1;0
"Process 827";1;"MPI:MPI_Isend";0.002249;2249000;0.002249;2249000;10;0
"Process 827";1;"Application:User_Code";0.002502;2501999;0.0159284;15928402;0;0
"Process 827";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 827";1;"MPI:MPI_Wait";0.003906;3906000;0.003906;3906000;20;0
"Process 1276";1;"MPI:MPI_Barrier";0.0077174;7717402;0.0077174;7717402;1;0
"Process 1276";1;"MPI:MPI_Isend";0.000844;844000;0.000844;844000;12;0
"Process 1276";1;"Application:User_Code";0.003117;3117000;0.0159284;15928402;0;0
"Process 1276";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1276";1;"MPI:MPI_Wait";0.004238;4238000;0.004238;4238000;24;0
"Process 379";1;"MPI:MPI_Barrier";0.0042524;4252402;0.0042524;4252402;1;0
"Process 379";1;"MPI:MPI_Isend";0.001718;1718000;0.001718;1718000;15;0
"Process 379";1;"Application:User_Code";0.004273;4273000;0.0159284;15928402;0;0
"Process 379";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 379";1;"MPI:MPI_Wait";0.005673;5673000;0.005673;5673000;30;0
"Process 828";1;"MPI:MPI_Barrier";0.0066424;6642403;0.0066424;6642403;1;0
"Process 828";1;"MPI:MPI_Isend";0.00237;2370000;0.00237;2370000;12;0
"Process 828";1;"Application:User_Code";0.002624;2623999;0.0159284;15928402;0;0
"Process 828";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 828";1;"MPI:MPI_Wait";0.004281;4281000;0.004281;4281000;24;0
"Process 1277";1;"MPI:MPI_Barrier";0.0078814;7881402;0.0078814;7881402;1;0
"Process 1277";1;"MPI:MPI_Isend";0.00081;810000;0.00081;810000;11;0
"Process 1277";1;"Application:User_Code";0.003356;3356000;0.0159284;15928402;0;0
"Process 1277";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1277";1;"MPI:MPI_Wait";0.00387;3870000;0.00387;3870000;22;0
"Process 380";1;"MPI:MPI_Barrier";0.0044474;4447402;0.0044474;4447402;1;0
"Process 380";1;"MPI:MPI_Isend";0.001513;1513000;0.001513;1513000;15;0
"Process 380";1;"Application:User_Code";0.004219;4219000;0.0159284;15928402;0;0
"Process 380";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 380";1;"MPI:MPI_Wait";0.005737;5737000;0.005737;5737000;30;0
"Process 829";1;"MPI:MPI_Barrier";0.0066124;6612403;0.0066124;6612403;1;0
"Process 829";1;"MPI:MPI_Isend";0.002133;2133000;0.002133;2133000;11;0
"Process 829";1;"Application:User_Code";0.002292;2291999;0.0159284;15928402;0;0
"Process 829";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 829";1;"MPI:MPI_Wait";0.00488;4880000;0.00488;4880000;22;0
"Process 1278";1;"MPI:MPI_Barrier";0.0079484;7948402;0.0079484;7948402;1;0
"Process 1278";1;"MPI:MPI_Isend";0.001003;1003000;0.001003;1003000;12;0
"Process 1278";1;"Application:User_Code";0.003206;3206000;0.0159284;15928402;0;0
"Process 1278";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1278";1;"MPI:MPI_Wait";0.003759;3759000;0.003759;3759000;24;0
"Process 381";1;"MPI:MPI_Barrier";0.0040344;4034402;0.0040344;4034402;1;0
"Process 381";1;"MPI:MPI_Isend";0.002362;2362000;0.002362;2362000;16;0
"Process 381";1;"Application:User_Code";0.004376;4376000;0.0159284;15928402;0;0
"Process 381";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 381";1;"MPI:MPI_Wait";0.005143;5143000;0.005143;5143000;32;0
"Process 830";1;"MPI:MPI_Barrier";0.0074044;7404403;0.0074044;7404403;1;0
"Process 830";1;"MPI:MPI_Isend";0.002244;2243999;0.002244;2243999;10;0
"Process 830";1;"Application:User_Code";0.002518;2518000;0.0159284;15928402;0;0
"Process 830";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 830";1;"MPI:MPI_Wait";0.003751;3751000;0.003751;3751000;20;0
"Process 1279";1;"MPI:MPI_Barrier";0.0078994;7899402;0.0078994;7899402;1;0
"Process 1279";1;"MPI:MPI_Isend";0.001009;1009000;0.001009;1009000;11;0
"Process 1279";1;"Application:User_Code";0.003147;3147000;0.0159284;15928402;0;0
"Process 1279";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1279";1;"MPI:MPI_Wait";0.003862;3862000;0.003862;3862000;22;0
"Process 382";1;"MPI:MPI_Barrier";0.0041504;4150402;0.0041504;4150402;1;0
"Process 382";1;"MPI:MPI_Isend";0.001783;1783000;0.001783;1783000;15;0
"Process 382";1;"Application:User_Code";0.00441;4410000;0.0159284;15928402;0;0
"Process 382";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 382";1;"MPI:MPI_Wait";0.005572;5572000;0.005572;5572000;30;0
"Process 831";1;"MPI:MPI_Barrier";0.0086754;8675403;0.0086754;8675403;1;0
"Process 831";1;"MPI:MPI_Isend";0.001993;1993000;0.001993;1993000;8;0
"Process 831";1;"Application:User_Code";0.00224;2239999;0.0159284;15928402;0;0
"Process 831";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 831";1;"MPI:MPI_Wait";0.003011;3011000;0.003011;3011000;16;0
"Process 1280";1;"MPI:MPI_Barrier";0.0076484;7648402;0.0076484;7648402;1;0
"Process 1280";1;"MPI:MPI_Isend";0.000817;817000;0.000817;817000;12;0
"Process 1280";1;"Application:User_Code";0.00318;3180000;0.0159284;15928402;0;0
"Process 1280";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 1280";1;"MPI:MPI_Wait";0.004271;4271000;0.004271;4271000;24;0
"Process 383";1;"MPI:MPI_Barrier";0.0049334;4933402;0.0049334;4933402;1;0
"Process 383";1;"MPI:MPI_Isend";0.001521;1521000;0.001521;1521000;16;0
"Process 383";1;"Application:User_Code";0.003827;3827000;0.0159284;15928402;0;0
"Process 383";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 383";1;"MPI:MPI_Wait";0.005635;5635000;0.005635;5635000;32;0
"Process 832";1;"MPI:MPI_Barrier";0.0098204;9820403;0.0098204;9820403;1;0
"Process 832";1;"MPI:MPI_Isend";0.001961;1960999;0.001961;1960999;8;0
"Process 832";1;"Application:User_Code";0.001949;1949000;0.0159284;15928402;0;0
"Process 832";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 832";1;"MPI:MPI_Wait";0.002188;2188000;0.002188;2188000;16;0
"Process 1281";1;"MPI:MPI_Barrier";0.0082884;8288402;0.0082884;8288402;1;0
"Process 1281";1;"MPI:MPI_Isend";0.000993;993000;0.000993;993000;11;0
"Process 1281";1;"Application:User_Code";0.003287;3287000;0.0159284;15928402;0;0
"Process 1281";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1281";1;"MPI:MPI_Wait";0.00335;3350000;0.00335;3350000;22;0
"Process 384";1;"MPI:MPI_Barrier";0.0066644;6664402;0.0066644;6664402;1;0
"Process 384";1;"MPI:MPI_Isend";0.001217;1217000;0.001217;1217000;15;0
"Process 384";1;"Application:User_Code";0.003646;3646000;0.0159284;15928402;0;0
"Process 384";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 384";1;"MPI:MPI_Wait";0.004392;4392000;0.004392;4392000;30;0
"Process 833";1;"MPI:MPI_Barrier";0.0063494;6349403;0.0063494;6349403;1;0
"Process 833";1;"MPI:MPI_Isend";0.0023;2300000;0.0023;2300000;12;0
"Process 833";1;"Application:User_Code";0.002784;2783999;0.0159284;15928402;0;0
"Process 833";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 833";1;"MPI:MPI_Wait";0.004483;4483000;0.004483;4483000;24;0
"Process 1282";1;"MPI:MPI_Barrier";0.0082274;8227402;0.0082274;8227402;1;0
"Process 1282";1;"MPI:MPI_Isend";0.000805;805000;0.000805;805000;11;0
"Process 1282";1;"Application:User_Code";0.002993;2993000;0.0159284;15928402;0;0
"Process 1282";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;11;0
"Process 1282";1;"MPI:MPI_Wait";0.003889;3889000;0.003889;3889000;22;0
"Process 385";1;"MPI:MPI_Barrier";0.0074804;7480402;0.0074804;7480402;1;0
"Process 385";1;"MPI:MPI_Isend";0.001287;1287000;0.001287;1287000;15;0
"Process 385";1;"Application:User_Code";0.003458;3458000;0.0159284;15928402;0;0
"Process 385";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 385";1;"MPI:MPI_Wait";0.003692;3692000;0.003692;3692000;30;0
"Process 834";1;"MPI:MPI_Barrier";0.0046734;4673404;0.0046734;4673404;1;0
"Process 834";1;"MPI:MPI_Isend";0.002399;2398999;0.002399;2398999;13;0
"Process 834";1;"Application:User_Code";0.003065;3064999;0.0159284;15928402;0;0
"Process 834";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 834";1;"MPI:MPI_Wait";0.005779;5779000;0.005779;5779000;26;0
"Process 1283";1;"MPI:MPI_Barrier";0.0076734;7673402;0.0076734;7673402;1;0
"Process 1283";1;"MPI:MPI_Isend";0.000722;722000;0.000722;722000;11;0
"Process 1283";1;"Application:User_Code";0.003095;3095000;0.0159284;15928402;0;0
"Process 1283";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1283";1;"MPI:MPI_Wait";0.004427;4427000;0.004427;4427000;22;0
"Process 386";1;"MPI:MPI_Barrier";0.0062464;6246402;0.0062464;6246402;1;0
"Process 386";1;"MPI:MPI_Isend";0.001722;1722000;0.001722;1722000;15;0
"Process 386";1;"Application:User_Code";0.003385;3385000;0.0159284;15928402;0;0
"Process 386";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 386";1;"MPI:MPI_Wait";0.004564;4564000;0.004564;4564000;30;0
"Process 835";1;"MPI:MPI_Barrier";0.0047294;4729404;0.0047294;4729404;1;0
"Process 835";1;"MPI:MPI_Isend";0.0021;2100000;0.0021;2100000;14;0
"Process 835";1;"Application:User_Code";0.003182;3181998;0.0159284;15928402;0;0
"Process 835";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 835";1;"MPI:MPI_Wait";0.005904;5904000;0.005904;5904000;28;0
"Process 1284";1;"MPI:MPI_Barrier";0.0070714;7071402;0.0070714;7071402;1;0
"Process 1284";1;"MPI:MPI_Isend";0.000703;703000;0.000703;703000;11;0
"Process 1284";1;"Application:User_Code";0.002968;2968000;0.0159284;15928402;0;0
"Process 1284";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 1284";1;"MPI:MPI_Wait";0.005178;5178000;0.005178;5178000;22;0
"Process 387";1;"MPI:MPI_Barrier";0.0086974;8697402;0.0086974;8697402;1;0
"Process 387";1;"MPI:MPI_Isend";0.001219;1219000;0.001219;1219000;15;0
"Process 387";1;"Application:User_Code";0.00328;3280000;0.0159284;15928402;0;0
"Process 387";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 387";1;"MPI:MPI_Wait";0.002715;2715000;0.002715;2715000;30;0
"Process 836";1;"MPI:MPI_Barrier";0.0050714;5071403;0.0050714;5071403;1;0
"Process 836";1;"MPI:MPI_Isend";0.002204;2204000;0.002204;2204000;16;0
"Process 836";1;"Application:User_Code";0.003289;3288999;0.0159284;15928402;0;0
"Process 836";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 836";1;"MPI:MPI_Wait";0.005351;5351000;0.005351;5351000;32;0
"Process 1285";1;"MPI:MPI_Barrier";0.0075774;7577402;0.0075774;7577402;1;0
"Process 1285";1;"MPI:MPI_Isend";0.001018;1018000;0.001018;1018000;11;0
"Process 1285";1;"Application:User_Code";0.003041;3041000;0.0159284;15928402;0;0
"Process 1285";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1285";1;"MPI:MPI_Wait";0.004282;4282000;0.004282;4282000;22;0
"Process 388";1;"MPI:MPI_Barrier";0.0072014;7201402;0.0072014;7201402;1;0
"Process 388";1;"MPI:MPI_Isend";0.001675;1675000;0.001675;1675000;16;0
"Process 388";1;"Application:User_Code";0.003336;3336000;0.0159284;15928402;0;0
"Process 388";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 388";1;"MPI:MPI_Wait";0.003704;3704000;0.003704;3704000;32;0
"Process 837";1;"MPI:MPI_Barrier";0.0050204;5020403;0.0050204;5020403;1;0
"Process 837";1;"MPI:MPI_Isend";0.002472;2472000;0.002472;2472000;15;0
"Process 837";1;"Application:User_Code";0.003185;3184999;0.0159284;15928402;0;0
"Process 837";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;15;0
"Process 837";1;"MPI:MPI_Wait";0.00523;5230000;0.00523;5230000;30;0
"Process 1286";1;"MPI:MPI_Barrier";0.0077694;7769402;0.0077694;7769402;1;0
"Process 1286";1;"MPI:MPI_Isend";0.000927;927000;0.000927;927000;11;0
"Process 1286";1;"Application:User_Code";0.002916;2916000;0.0159284;15928402;0;0
"Process 1286";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1286";1;"MPI:MPI_Wait";0.004306;4306000;0.004306;4306000;22;0
"Process 389";1;"MPI:MPI_Barrier";0.0045954;4595403;0.0045954;4595403;1;0
"Process 389";1;"MPI:MPI_Isend";0.00174;1740000;0.00174;1740000;15;0
"Process 389";1;"Application:User_Code";0.003338;3338000;0.0159284;15928402;0;0
"Process 389";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 389";1;"MPI:MPI_Wait";0.006242;6241999;0.006242;6241999;30;0
"Process 838";1;"MPI:MPI_Barrier";0.0045694;4569404;0.0045694;4569404;1;0
"Process 838";1;"MPI:MPI_Isend";0.00232;2319999;0.00232;2319999;16;0
"Process 838";1;"Application:User_Code";0.003425;3424999;0.0159284;15928402;0;0
"Process 838";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 838";1;"MPI:MPI_Wait";0.005601;5601000;0.005601;5601000;32;0
"Process 1287";1;"MPI:MPI_Barrier";0.0069004;6900402;0.0069004;6900402;1;0
"Process 1287";1;"MPI:MPI_Isend";0.000885;885000;0.000885;885000;11;0
"Process 1287";1;"Application:User_Code";0.002543;2543000;0.0159284;15928402;0;0
"Process 1287";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1287";1;"MPI:MPI_Wait";0.00559;5590000;0.00559;5590000;22;0
"Process 390";1;"MPI:MPI_Barrier";0.0078774;7877402;0.0078774;7877402;1;0
"Process 390";1;"MPI:MPI_Isend";0.001539;1539000;0.001539;1539000;13;0
"Process 390";1;"Application:User_Code";0.003345;3345000;0.0159284;15928402;0;0
"Process 390";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 390";1;"MPI:MPI_Wait";0.003158;3158000;0.003158;3158000;26;0
"Process 839";1;"MPI:MPI_Barrier";0.0048254;4825403;0.0048254;4825403;1;0
"Process 839";1;"MPI:MPI_Isend";0.002439;2438999;0.002439;2438999;16;0
"Process 839";1;"Application:User_Code";0.003183;3183000;0.0159284;15928402;0;0
"Process 839";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 839";1;"MPI:MPI_Wait";0.005469;5469000;0.005469;5469000;32;0
"Process 1288";1;"MPI:MPI_Barrier";0.0074604;7460402;0.0074604;7460402;1;0
"Process 1288";1;"MPI:MPI_Isend";0.00085;850000;0.00085;850000;11;0
"Process 1288";1;"Application:User_Code";0.002971;2971000;0.0159284;15928402;0;0
"Process 1288";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1288";1;"MPI:MPI_Wait";0.004637;4637000;0.004637;4637000;22;0
"Process 391";1;"MPI:MPI_Barrier";0.0032324;3232403;0.0032324;3232403;1;0
"Process 391";1;"MPI:MPI_Isend";0.001554;1554000;0.001554;1554000;14;0
"Process 391";1;"Application:User_Code";0.003732;3732000;0.0159284;15928402;0;0
"Process 391";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 391";1;"MPI:MPI_Wait";0.007397;7396999;0.007397;7396999;28;0
"Process 840";1;"MPI:MPI_Barrier";0.0056844;5684403;0.0056844;5684403;1;0
"Process 840";1;"MPI:MPI_Isend";0.002382;2381999;0.002382;2381999;16;0
"Process 840";1;"Application:User_Code";0.00348;3480000;0.0159284;15928402;0;0
"Process 840";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 840";1;"MPI:MPI_Wait";0.004367;4367000;0.004367;4367000;32;0
"Process 1289";1;"MPI:MPI_Barrier";0.0086504;8650402;0.0086504;8650402;1;0
"Process 1289";1;"MPI:MPI_Isend";0.000835;835000;0.000835;835000;11;0
"Process 1289";1;"Application:User_Code";0.002801;2801000;0.0159284;15928402;0;0
"Process 1289";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 1289";1;"MPI:MPI_Wait";0.00363;3630000;0.00363;3630000;22;0
"Process 392";1;"MPI:MPI_Barrier";0.0062814;6281402;0.0062814;6281402;1;0
"Process 392";1;"MPI:MPI_Isend";0.001756;1756000;0.001756;1756000;12;0
"Process 392";1;"Application:User_Code";0.003;3000000;0.0159284;15928402;0;0
"Process 392";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 392";1;"MPI:MPI_Wait";0.00488;4880000;0.00488;4880000;24;0
"Process 841";1;"MPI:MPI_Barrier";0.0041894;4189404;0.0041894;4189404;1;0
"Process 841";1;"MPI:MPI_Isend";0.002089;2088999;0.002089;2088999;16;0
"Process 841";1;"Application:User_Code";0.004017;4016999;0.0159284;15928402;0;0
"Process 841";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 841";1;"MPI:MPI_Wait";0.00562;5620000;0.00562;5620000;32;0
"Process 1290";1;"MPI:MPI_Barrier";0.0081224;8122402;0.0081224;8122402;1;0
"Process 1290";1;"MPI:MPI_Isend";0.001065;1065000;0.001065;1065000;10;0
"Process 1290";1;"Application:User_Code";0.002962;2962000;0.0159284;15928402;0;0
"Process 1290";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 1290";1;"MPI:MPI_Wait";0.003771;3771000;0.003771;3771000;20;0
"Process 393";1;"MPI:MPI_Barrier";0.0097224;9722402;0.0097224;9722402;1;0
"Process 393";1;"MPI:MPI_Isend";0.00157;1570000;0.00157;1570000;14;0
"Process 393";1;"Application:User_Code";0.002935;2935000;0.0159284;15928402;0;0
"Process 393";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 393";1;"MPI:MPI_Wait";0.001687;1687000;0.001687;1687000;28;0
"Process 842";1;"MPI:MPI_Barrier";0.0050654;5065403;0.0050654;5065403;1;0
"Process 842";1;"MPI:MPI_Isend";0.002304;2304000;0.002304;2304000;15;0
"Process 842";1;"Application:User_Code";0.003813;3812999;0.0159284;15928402;0;0
"Process 842";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 842";1;"MPI:MPI_Wait";0.004733;4733000;0.004733;4733000;30;0
"Process 1291";1;"MPI:MPI_Barrier";0.0077574;7757402;0.0077574;7757402;1;0
"Process 1291";1;"MPI:MPI_Isend";0.001132;1132000;0.001132;1132000;12;0
"Process 1291";1;"Application:User_Code";0.003121;3121000;0.0159284;15928402;0;0
"Process 1291";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 1291";1;"MPI:MPI_Wait";0.003908;3908000;0.003908;3908000;24;0
"Process 394";1;"MPI:MPI_Barrier";0.0041844;4184403;0.0041844;4184403;1;0
"Process 394";1;"MPI:MPI_Isend";0.001393;1393000;0.001393;1393000;13;0
"Process 394";1;"Application:User_Code";0.003744;3744000;0.0159284;15928402;0;0
"Process 394";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 394";1;"MPI:MPI_Wait";0.006595;6594999;0.006595;6594999;26;0
"Process 843";1;"MPI:MPI_Barrier";0.0046314;4631404;0.0046314;4631404;1;0
"Process 843";1;"MPI:MPI_Isend";0.002194;2193999;0.002194;2193999;15;0
"Process 843";1;"Application:User_Code";0.00387;3869999;0.0159284;15928402;0;0
"Process 843";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 843";1;"MPI:MPI_Wait";0.005221;5221000;0.005221;5221000;30;0
"Process 1292";1;"MPI:MPI_Barrier";0.0085154;8515402;0.0085154;8515402;1;0
"Process 1292";1;"MPI:MPI_Isend";0.000857;857000;0.000857;857000;11;0
"Process 1292";1;"Application:User_Code";0.002653;2653000;0.0159284;15928402;0;0
"Process 1292";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1292";1;"MPI:MPI_Wait";0.003892;3892000;0.003892;3892000;22;0
"Process 395";1;"MPI:MPI_Barrier";0.0034554;3455403;0.0034554;3455403;1;0
"Process 395";1;"MPI:MPI_Isend";0.0017;1700000;0.0017;1700000;14;0
"Process 395";1;"Application:User_Code";0.003865;3865000;0.0159284;15928402;0;0
"Process 395";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 395";1;"MPI:MPI_Wait";0.006894;6893999;0.006894;6893999;28;0
"Process 844";1;"MPI:MPI_Barrier";0.0040674;4067404;0.0040674;4067404;1;0
"Process 844";1;"MPI:MPI_Isend";0.002265;2265000;0.002265;2265000;16;0
"Process 844";1;"Application:User_Code";0.003795;3794998;0.0159284;15928402;0;0
"Process 844";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 844";1;"MPI:MPI_Wait";0.005789;5789000;0.005789;5789000;32;0
"Process 1293";1;"MPI:MPI_Barrier";0.0088454;8845402;0.0088454;8845402;1;0
"Process 1293";1;"MPI:MPI_Isend";0.001075;1075000;0.001075;1075000;10;0
"Process 1293";1;"Application:User_Code";0.002591;2591000;0.0159284;15928402;0;0
"Process 1293";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 1293";1;"MPI:MPI_Wait";0.003408;3408000;0.003408;3408000;20;0
"Process 396";1;"MPI:MPI_Barrier";0.0034174;3417403;0.0034174;3417403;1;0
"Process 396";1;"MPI:MPI_Isend";0.001549;1549000;0.001549;1549000;16;0
"Process 396";1;"Application:User_Code";0.004048;4048000;0.0159284;15928402;0;0
"Process 396";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 396";1;"MPI:MPI_Wait";0.006903;6902999;0.006903;6902999;32;0
"Process 845";1;"MPI:MPI_Barrier";0.0055904;5590403;0.0055904;5590403;1;0
"Process 845";1;"MPI:MPI_Isend";0.002066;2065999;0.002066;2065999;15;0
"Process 845";1;"Application:User_Code";0.00396;3960000;0.0159284;15928402;0;0
"Process 845";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 845";1;"MPI:MPI_Wait";0.0043;4300000;0.0043;4300000;30;0
"Process 1294";1;"MPI:MPI_Barrier";0.0084064;8406402;0.0084064;8406402;1;0
"Process 1294";1;"MPI:MPI_Isend";0.000974;974000;0.000974;974000;8;0
"Process 1294";1;"Application:User_Code";0.002651;2651000;0.0159284;15928402;0;0
"Process 1294";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 1294";1;"MPI:MPI_Wait";0.003889;3889000;0.003889;3889000;16;0
"Process 397";1;"MPI:MPI_Barrier";0.0034974;3497403;0.0034974;3497403;1;0
"Process 397";1;"MPI:MPI_Isend";0.001458;1458000;0.001458;1458000;16;0
"Process 397";1;"Application:User_Code";0.003901;3901000;0.0159284;15928402;0;0
"Process 397";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 397";1;"MPI:MPI_Wait";0.007059;7058999;0.007059;7058999;32;0
"Process 846";1;"MPI:MPI_Barrier";0.0043794;4379404;0.0043794;4379404;1;0
"Process 846";1;"MPI:MPI_Isend";0.001962;1962000;0.001962;1962000;16;0
"Process 846";1;"Application:User_Code";0.003824;3823998;0.0159284;15928402;0;0
"Process 846";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 846";1;"MPI:MPI_Wait";0.00575;5750000;0.00575;5750000;32;0
"Process 1295";1;"MPI:MPI_Barrier";0.0094014;9401402;0.0094014;9401402;1;0
"Process 1295";1;"MPI:MPI_Isend";0.000686;686000;0.000686;686000;7;0
"Process 1295";1;"Application:User_Code";0.002018;2018000;0.0159284;15928402;0;0
"Process 1295";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 1295";1;"MPI:MPI_Wait";0.003813;3813000;0.003813;3813000;14;0
"Process 398";1;"MPI:MPI_Barrier";0.0048794;4879403;0.0048794;4879403;1;0
"Process 398";1;"MPI:MPI_Isend";0.001198;1198000;0.001198;1198000;16;0
"Process 398";1;"Application:User_Code";0.003836;3835999;0.0159284;15928402;0;0
"Process 398";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 398";1;"MPI:MPI_Wait";0.006003;6003000;0.006003;6003000;32;0
"Process 847";1;"MPI:MPI_Barrier";0.0043954;4395404;0.0043954;4395404;1;0
"Process 847";1;"MPI:MPI_Isend";0.001992;1991999;0.001992;1991999;15;0
"Process 847";1;"Application:User_Code";0.003849;3848999;0.0159284;15928402;0;0
"Process 847";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 847";1;"MPI:MPI_Wait";0.005679;5679000;0.005679;5679000;30;0
"Process 399";1;"MPI:MPI_Barrier";0.0041064;4106403;0.0041064;4106403;1;0
"Process 399";1;"MPI:MPI_Isend";0.001532;1532000;0.001532;1532000;17;0
"Process 399";1;"Application:User_Code";0.003729;3729000;0.0159284;15928402;0;0
"Process 399";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 399";1;"MPI:MPI_Wait";0.006548;6547999;0.006548;6547999;34;0
"Process 848";1;"MPI:MPI_Barrier";0.0047384;4738404;0.0047384;4738404;1;0
"Process 848";1;"MPI:MPI_Isend";0.002139;2139000;0.002139;2139000;15;0
"Process 848";1;"Application:User_Code";0.004138;4137998;0.0159284;15928402;0;0
"Process 848";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 848";1;"MPI:MPI_Wait";0.004904;4904000;0.004904;4904000;30;0
"Process 400";1;"MPI:MPI_Barrier";0.0049744;4974403;0.0049744;4974403;1;0
"Process 400";1;"MPI:MPI_Isend";0.001144;1144000;0.001144;1144000;16;0
"Process 400";1;"Application:User_Code";0.003875;3874999;0.0159284;15928402;0;0
"Process 400";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 400";1;"MPI:MPI_Wait";0.005922;5922000;0.005922;5922000;32;0
"Process 849";1;"MPI:MPI_Barrier";0.0042234;4223404;0.0042234;4223404;1;0
"Process 849";1;"MPI:MPI_Isend";0.002155;2154999;0.002155;2154999;15;0
"Process 849";1;"Application:User_Code";0.00368;3679999;0.0159284;15928402;0;0
"Process 849";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 849";1;"MPI:MPI_Wait";0.005859;5859000;0.005859;5859000;30;0
"Process 401";1;"MPI:MPI_Barrier";0.0039544;3954403;0.0039544;3954403;1;0
"Process 401";1;"MPI:MPI_Isend";0.001341;1341000;0.001341;1341000;17;0
"Process 401";1;"Application:User_Code";0.004061;4061000;0.0159284;15928402;0;0
"Process 401";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 401";1;"MPI:MPI_Wait";0.00656;6559999;0.00656;6559999;34;0
"Process 850";1;"MPI:MPI_Barrier";0.0062274;6227403;0.0062274;6227403;1;0
"Process 850";1;"MPI:MPI_Isend";0.002139;2138999;0.002139;2138999;14;0
"Process 850";1;"Application:User_Code";0.003076;3076000;0.0159284;15928402;0;0
"Process 850";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 850";1;"MPI:MPI_Wait";0.004473;4473000;0.004473;4473000;28;0
"Process 402";1;"MPI:MPI_Barrier";0.0032094;3209403;0.0032094;3209403;1;0
"Process 402";1;"MPI:MPI_Isend";0.001181;1181000;0.001181;1181000;15;0
"Process 402";1;"Application:User_Code";0.003728;3728000;0.0159284;15928402;0;0
"Process 402";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 402";1;"MPI:MPI_Wait";0.007797;7796999;0.007797;7796999;30;0
"Process 851";1;"MPI:MPI_Barrier";0.0046894;4689404;0.0046894;4689404;1;0
"Process 851";1;"MPI:MPI_Isend";0.002343;2342999;0.002343;2342999;16;0
"Process 851";1;"Application:User_Code";0.003787;3786999;0.0159284;15928402;0;0
"Process 851";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 851";1;"MPI:MPI_Wait";0.005095;5095000;0.005095;5095000;32;0
"Process 403";1;"MPI:MPI_Barrier";0.0037144;3714403;0.0037144;3714403;1;0
"Process 403";1;"MPI:MPI_Isend";0.001514;1514000;0.001514;1514000;15;0
"Process 403";1;"Application:User_Code";0.003569;3569000;0.0159284;15928402;0;0
"Process 403";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 403";1;"MPI:MPI_Wait";0.00712;7119999;0.00712;7119999;30;0
"Process 852";1;"MPI:MPI_Barrier";0.0056574;5657403;0.0056574;5657403;1;0
"Process 852";1;"MPI:MPI_Isend";0.002381;2381000;0.002381;2381000;15;0
"Process 852";1;"Application:User_Code";0.003418;3417999;0.0159284;15928402;0;0
"Process 852";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 852";1;"MPI:MPI_Wait";0.004461;4461000;0.004461;4461000;30;0
"Process 404";1;"MPI:MPI_Barrier";0.0034674;3467403;0.0034674;3467403;1;0
"Process 404";1;"MPI:MPI_Isend";0.001049;1049000;0.001049;1049000;16;0
"Process 404";1;"Application:User_Code";0.003977;3977000;0.0159284;15928402;0;0
"Process 404";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 404";1;"MPI:MPI_Wait";0.007423;7422999;0.007423;7422999;32;0
"Process 853";1;"MPI:MPI_Barrier";0.0046884;4688404;0.0046884;4688404;1;0
"Process 853";1;"MPI:MPI_Isend";0.002318;2317999;0.002318;2317999;13;0
"Process 853";1;"Application:User_Code";0.003399;3398999;0.0159284;15928402;0;0
"Process 853";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 853";1;"MPI:MPI_Wait";0.00551;5510000;0.00551;5510000;26;0
"Process 405";1;"MPI:MPI_Barrier";0.0036484;3648403;0.0036484;3648403;1;0
"Process 405";1;"MPI:MPI_Isend";0.001415;1415000;0.001415;1415000;15;0
"Process 405";1;"Application:User_Code";0.003735;3735000;0.0159284;15928402;0;0
"Process 405";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 405";1;"MPI:MPI_Wait";0.007119;7118999;0.007119;7118999;30;0
"Process 854";1;"MPI:MPI_Barrier";0.0068384;6838403;0.0068384;6838403;1;0
"Process 854";1;"MPI:MPI_Isend";0.002084;2084000;0.002084;2084000;13;0
"Process 854";1;"Application:User_Code";0.003685;3684999;0.0159284;15928402;0;0
"Process 854";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 854";1;"MPI:MPI_Wait";0.003311;3311000;0.003311;3311000;26;0
"Process 406";1;"MPI:MPI_Barrier";0.0051154;5115403;0.0051154;5115403;1;0
"Process 406";1;"MPI:MPI_Isend";0.00116;1160000;0.00116;1160000;16;0
"Process 406";1;"Application:User_Code";0.003487;3486999;0.0159284;15928402;0;0
"Process 406";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 406";1;"MPI:MPI_Wait";0.006154;6154000;0.006154;6154000;32;0
"Process 855";1;"MPI:MPI_Barrier";0.0050124;5012403;0.0050124;5012403;1;0
"Process 855";1;"MPI:MPI_Isend";0.001984;1983999;0.001984;1983999;12;0
"Process 855";1;"Application:User_Code";0.003536;3536000;0.0159284;15928402;0;0
"Process 855";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 855";1;"MPI:MPI_Wait";0.005385;5385000;0.005385;5385000;24;0
"Process 407";1;"MPI:MPI_Barrier";0.0060374;6037403;0.0060374;6037403;1;0
"Process 407";1;"MPI:MPI_Isend";0.001588;1588000;0.001588;1588000;14;0
"Process 407";1;"Application:User_Code";0.00361;3609999;0.0159284;15928402;0;0
"Process 407";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 407";1;"MPI:MPI_Wait";0.004682;4682000;0.004682;4682000;28;0
"Process 856";1;"MPI:MPI_Barrier";0.0076314;7631403;0.0076314;7631403;1;0
"Process 856";1;"MPI:MPI_Isend";0.002114;2113999;0.002114;2113999;13;0
"Process 856";1;"Application:User_Code";0.002829;2829000;0.0159284;15928402;0;0
"Process 856";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 856";1;"MPI:MPI_Wait";0.003343;3343000;0.003343;3343000;26;0
"Process 408";1;"MPI:MPI_Barrier";0.0048894;4889403;0.0048894;4889403;1;0
"Process 408";1;"MPI:MPI_Isend";0.001562;1562000;0.001562;1562000;15;0
"Process 408";1;"Application:User_Code";0.004656;4655999;0.0159284;15928402;0;0
"Process 408";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 408";1;"MPI:MPI_Wait";0.00481;4810000;0.00481;4810000;30;0
"Process 857";1;"MPI:MPI_Barrier";0.0064994;6499403;0.0064994;6499403;1;0
"Process 857";1;"MPI:MPI_Isend";0.0022;2200000;0.0022;2200000;13;0
"Process 857";1;"Application:User_Code";0.003648;3647999;0.0159284;15928402;0;0
"Process 857";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 857";1;"MPI:MPI_Wait";0.003572;3572000;0.003572;3572000;26;0
"Process 409";1;"MPI:MPI_Barrier";0.0057514;5751403;0.0057514;5751403;1;0
"Process 409";1;"MPI:MPI_Isend";0.001324;1324000;0.001324;1324000;16;0
"Process 409";1;"Application:User_Code";0.004219;4218999;0.0159284;15928402;0;0
"Process 409";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 409";1;"MPI:MPI_Wait";0.004621;4621000;0.004621;4621000;32;0
"Process 858";1;"MPI:MPI_Barrier";0.0066524;6652403;0.0066524;6652403;1;0
"Process 858";1;"MPI:MPI_Isend";0.002443;2443000;0.002443;2443000;14;0
"Process 858";1;"Application:User_Code";0.00334;3339999;0.0159284;15928402;0;0
"Process 858";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 858";1;"MPI:MPI_Wait";0.003481;3481000;0.003481;3481000;28;0
"Process 410";1;"MPI:MPI_Barrier";0.0048164;4816403;0.0048164;4816403;1;0
"Process 410";1;"MPI:MPI_Isend";0.001564;1564000;0.001564;1564000;15;0
"Process 410";1;"Application:User_Code";0.004322;4321999;0.0159284;15928402;0;0
"Process 410";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 410";1;"MPI:MPI_Wait";0.005215;5215000;0.005215;5215000;30;0
"Process 859";1;"MPI:MPI_Barrier";0.0048224;4822403;0.0048224;4822403;1;0
"Process 859";1;"MPI:MPI_Isend";0.002345;2344999;0.002345;2344999;16;0
"Process 859";1;"Application:User_Code";0.003919;3919000;0.0159284;15928402;0;0
"Process 859";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 859";1;"MPI:MPI_Wait";0.004828;4828000;0.004828;4828000;32;0
"Process 411";1;"MPI:MPI_Barrier";0.0044424;4442403;0.0044424;4442403;1;0
"Process 411";1;"MPI:MPI_Isend";0.001755;1755000;0.001755;1755000;16;0
"Process 411";1;"Application:User_Code";0.004109;4108999;0.0159284;15928402;0;0
"Process 411";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 411";1;"MPI:MPI_Wait";0.005612;5612000;0.005612;5612000;32;0
"Process 860";1;"MPI:MPI_Barrier";0.0048654;4865403;0.0048654;4865403;1;0
"Process 860";1;"MPI:MPI_Isend";0.00212;2120000;0.00212;2120000;15;0
"Process 860";1;"Application:User_Code";0.004029;4028999;0.0159284;15928402;0;0
"Process 860";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 860";1;"MPI:MPI_Wait";0.004901;4901000;0.004901;4901000;30;0
"Process 412";1;"MPI:MPI_Barrier";0.0044194;4419403;0.0044194;4419403;1;0
"Process 412";1;"MPI:MPI_Isend";0.001688;1688000;0.001688;1688000;15;0
"Process 412";1;"Application:User_Code";0.004321;4320999;0.0159284;15928402;0;0
"Process 412";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 412";1;"MPI:MPI_Wait";0.005489;5489000;0.005489;5489000;30;0
"Process 861";1;"MPI:MPI_Barrier";0.0050774;5077403;0.0050774;5077403;1;0
"Process 861";1;"MPI:MPI_Isend";0.002141;2141000;0.002141;2141000;16;0
"Process 861";1;"Application:User_Code";0.003942;3941999;0.0159284;15928402;0;0
"Process 861";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;16;0
"Process 861";1;"MPI:MPI_Wait";0.004759;4759000;0.004759;4759000;32;0
"Process 413";1;"MPI:MPI_Barrier";0.0044224;4422403;0.0044224;4422403;1;0
"Process 413";1;"MPI:MPI_Isend";0.001429;1429000;0.001429;1429000;14;0
"Process 413";1;"Application:User_Code";0.004033;4032999;0.0159284;15928402;0;0
"Process 413";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 413";1;"MPI:MPI_Wait";0.006032;6032000;0.006032;6032000;28;0
"Process 862";1;"MPI:MPI_Barrier";0.0070644;7064403;0.0070644;7064403;1;0
"Process 862";1;"MPI:MPI_Isend";0.002089;2089000;0.002089;2089000;16;0
"Process 862";1;"Application:User_Code";0.003297;3296999;0.0159284;15928402;0;0
"Process 862";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 862";1;"MPI:MPI_Wait";0.003463;3463000;0.003463;3463000;32;0
"Process 414";1;"MPI:MPI_Barrier";0.0046604;4660403;0.0046604;4660403;1;0
"Process 414";1;"MPI:MPI_Isend";0.001385;1385000;0.001385;1385000;14;0
"Process 414";1;"Application:User_Code";0.004343;4342999;0.0159284;15928402;0;0
"Process 414";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 414";1;"MPI:MPI_Wait";0.005526;5526000;0.005526;5526000;28;0
"Process 863";1;"MPI:MPI_Barrier";0.0069364;6936403;0.0069364;6936403;1;0
"Process 863";1;"MPI:MPI_Isend";0.002029;2029000;0.002029;2029000;16;0
"Process 863";1;"Application:User_Code";0.003399;3398999;0.0159284;15928402;0;0
"Process 863";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 863";1;"MPI:MPI_Wait";0.003551;3551000;0.003551;3551000;32;0
"Process 415";1;"MPI:MPI_Barrier";0.0046974;4697403;0.0046974;4697403;1;0
"Process 415";1;"MPI:MPI_Isend";0.001491;1491000;0.001491;1491000;12;0
"Process 415";1;"Application:User_Code";0.003977;3976999;0.0159284;15928402;0;0
"Process 415";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 415";1;"MPI:MPI_Wait";0.005753;5753000;0.005753;5753000;24;0
"Process 864";1;"MPI:MPI_Barrier";0.0050354;5035401;0.0050354;5035401;1;0
"Process 864";1;"MPI:MPI_Isend";0.001581;1581000;0.001581;1581000;16;0
"Process 864";1;"Application:User_Code";0.003783;3783001;0.0159284;15928402;0;0
"Process 864";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 864";1;"MPI:MPI_Wait";0.005519;5519000;0.005519;5519000;32;0
"Process 416";1;"MPI:MPI_Barrier";0.0058544;5854403;0.0058544;5854403;1;0
"Process 416";1;"MPI:MPI_Isend";0.001422;1422000;0.001422;1422000;13;0
"Process 416";1;"Application:User_Code";0.00376;3759999;0.0159284;15928402;0;0
"Process 416";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 416";1;"MPI:MPI_Wait";0.004879;4879000;0.004879;4879000;26;0
"Process 865";1;"MPI:MPI_Barrier";0.0042314;4231401;0.0042314;4231401;1;0
"Process 865";1;"MPI:MPI_Isend";0.00159;1590000;0.00159;1590000;15;0
"Process 865";1;"Application:User_Code";0.003606;3606001;0.0159284;15928402;0;0
"Process 865";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 865";1;"MPI:MPI_Wait";0.00649;6490000;0.00649;6490000;30;0
"Process 417";1;"MPI:MPI_Barrier";0.0022424;2242403;0.0022424;2242403;1;0
"Process 417";1;"MPI:MPI_Isend";0.001743;1743000;0.001743;1743000;13;0
"Process 417";1;"Application:User_Code";0.003327;3327000;0.0159284;15928402;0;0
"Process 417";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 417";1;"MPI:MPI_Wait";0.008605;8604999;0.008605;8604999;26;0
"Process 866";1;"MPI:MPI_Barrier";0.0042974;4297401;0.0042974;4297401;1;0
"Process 866";1;"MPI:MPI_Isend";0.001564;1564000;0.001564;1564000;15;0
"Process 866";1;"Application:User_Code";0.003407;3407001;0.0159284;15928402;0;0
"Process 866";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 866";1;"MPI:MPI_Wait";0.006645;6645000;0.006645;6645000;30;0
"Process 418";1;"MPI:MPI_Barrier";0.0044734;4473403;0.0044734;4473403;1;0
"Process 418";1;"MPI:MPI_Isend";0.00206;2060000;0.00206;2060000;14;0
"Process 418";1;"Application:User_Code";0.004384;4383999;0.0159284;15928402;0;0
"Process 418";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 418";1;"MPI:MPI_Wait";0.005001;5001000;0.005001;5001000;28;0
"Process 867";1;"MPI:MPI_Barrier";0.0058824;5882401;0.0058824;5882401;1;0
"Process 867";1;"MPI:MPI_Isend";0.001549;1549000;0.001549;1549000;16;0
"Process 867";1;"Application:User_Code";0.003146;3146001;0.0159284;15928402;0;0
"Process 867";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 867";1;"MPI:MPI_Wait";0.005339;5339000;0.005339;5339000;32;0
"Process 419";1;"MPI:MPI_Barrier";0.0050214;5021403;0.0050214;5021403;1;0
"Process 419";1;"MPI:MPI_Isend";0.001519;1519000;0.001519;1519000;16;0
"Process 419";1;"Application:User_Code";0.004522;4521999;0.0159284;15928402;0;0
"Process 419";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 419";1;"MPI:MPI_Wait";0.004852;4852000;0.004852;4852000;32;0
"Process 868";1;"MPI:MPI_Barrier";0.0041294;4129401;0.0041294;4129401;1;0
"Process 868";1;"MPI:MPI_Isend";0.001766;1766000;0.001766;1766000;15;0
"Process 868";1;"Application:User_Code";0.003653;3653001;0.0159284;15928402;0;0
"Process 868";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 868";1;"MPI:MPI_Wait";0.00637;6370000;0.00637;6370000;30;0
"Process 420";1;"MPI:MPI_Barrier";0.0044204;4420403;0.0044204;4420403;1;0
"Process 420";1;"MPI:MPI_Isend";0.002102;2102000;0.002102;2102000;16;0
"Process 420";1;"Application:User_Code";0.004324;4323999;0.0159284;15928402;0;0
"Process 420";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 420";1;"MPI:MPI_Wait";0.005066;5066000;0.005066;5066000;32;0
"Process 869";1;"MPI:MPI_Barrier";0.0043464;4346401;0.0043464;4346401;1;0
"Process 869";1;"MPI:MPI_Isend";0.001625;1625000;0.001625;1625000;16;0
"Process 869";1;"Application:User_Code";0.003588;3588001;0.0159284;15928402;0;0
"Process 869";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 869";1;"MPI:MPI_Wait";0.006357;6357000;0.006357;6357000;32;0
"Process 421";1;"MPI:MPI_Barrier";0.0053574;5357403;0.0053574;5357403;1;0
"Process 421";1;"MPI:MPI_Isend";0.00174;1740000;0.00174;1740000;16;0
"Process 421";1;"Application:User_Code";0.004222;4221999;0.0159284;15928402;0;0
"Process 421";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 421";1;"MPI:MPI_Wait";0.004597;4597000;0.004597;4597000;32;0
"Process 870";1;"MPI:MPI_Barrier";0.0050234;5023401;0.0050234;5023401;1;0
"Process 870";1;"MPI:MPI_Isend";0.001619;1619000;0.001619;1619000;15;0
"Process 870";1;"Application:User_Code";0.003613;3613001;0.0159284;15928402;0;0
"Process 870";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 870";1;"MPI:MPI_Wait";0.005659;5659000;0.005659;5659000;30;0
"Process 422";1;"MPI:MPI_Barrier";0.0058284;5828403;0.0058284;5828403;1;0
"Process 422";1;"MPI:MPI_Isend";0.001353;1353000;0.001353;1353000;17;0
"Process 422";1;"Application:User_Code";0.004188;4187999;0.0159284;15928402;0;0
"Process 422";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 422";1;"MPI:MPI_Wait";0.004546;4546000;0.004546;4546000;34;0
"Process 871";1;"MPI:MPI_Barrier";0.0048324;4832401;0.0048324;4832401;1;0
"Process 871";1;"MPI:MPI_Isend";0.002357;2357000;0.002357;2357000;15;0
"Process 871";1;"Application:User_Code";0.003845;3845001;0.0159284;15928402;0;0
"Process 871";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 871";1;"MPI:MPI_Wait";0.004881;4881000;0.004881;4881000;30;0
"Process 423";1;"MPI:MPI_Barrier";0.0041244;4124403;0.0041244;4124403;1;0
"Process 423";1;"MPI:MPI_Isend";0.001689;1689000;0.001689;1689000;16;0
"Process 423";1;"Application:User_Code";0.004236;4236000;0.0159284;15928402;0;0
"Process 423";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 423";1;"MPI:MPI_Wait";0.005867;5866999;0.005867;5866999;32;0
"Process 872";1;"MPI:MPI_Barrier";0.0052764;5276401;0.0052764;5276401;1;0
"Process 872";1;"MPI:MPI_Isend";0.001676;1676000;0.001676;1676000;15;0
"Process 872";1;"Application:User_Code";0.003694;3694001;0.0159284;15928402;0;0
"Process 872";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 872";1;"MPI:MPI_Wait";0.005266;5266000;0.005266;5266000;30;0
"Process 424";1;"MPI:MPI_Barrier";0.0041064;4106403;0.0041064;4106403;1;0
"Process 424";1;"MPI:MPI_Isend";0.00181;1810000;0.00181;1810000;17;0
"Process 424";1;"Application:User_Code";0.004069;4069000;0.0159284;15928402;0;0
"Process 424";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 424";1;"MPI:MPI_Wait";0.00593;5929999;0.00593;5929999;34;0
"Process 873";1;"MPI:MPI_Barrier";0.0046994;4699401;0.0046994;4699401;1;0
"Process 873";1;"MPI:MPI_Isend";0.001469;1469000;0.001469;1469000;15;0
"Process 873";1;"Application:User_Code";0.00341;3410001;0.0159284;15928402;0;0
"Process 873";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 873";1;"MPI:MPI_Wait";0.006338;6338000;0.006338;6338000;30;0
"Process 425";1;"MPI:MPI_Barrier";0.0061724;6172402;0.0061724;6172402;1;0
"Process 425";1;"MPI:MPI_Isend";0.001705;1705000;0.001705;1705000;15;0
"Process 425";1;"Application:User_Code";0.003742;3742000;0.0159284;15928402;0;0
"Process 425";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 425";1;"MPI:MPI_Wait";0.004295;4295000;0.004295;4295000;30;0
"Process 874";1;"MPI:MPI_Barrier";0.0042914;4291401;0.0042914;4291401;1;0
"Process 874";1;"MPI:MPI_Isend";0.003399;3399000;0.003399;3399000;16;0
"Process 874";1;"Application:User_Code";0.003698;3698001;0.0159284;15928402;0;0
"Process 874";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 874";1;"MPI:MPI_Wait";0.004529;4529000;0.004529;4529000;32;0
"Process 426";1;"MPI:MPI_Barrier";0.0045074;4507403;0.0045074;4507403;1;0
"Process 426";1;"MPI:MPI_Isend";0.001829;1829000;0.001829;1829000;15;0
"Process 426";1;"Application:User_Code";0.004378;4377999;0.0159284;15928402;0;0
"Process 426";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 426";1;"MPI:MPI_Wait";0.005201;5201000;0.005201;5201000;30;0
"Process 875";1;"MPI:MPI_Barrier";0.0043044;4304401;0.0043044;4304401;1;0
"Process 875";1;"MPI:MPI_Isend";0.001731;1731000;0.001731;1731000;15;0
"Process 875";1;"Application:User_Code";0.003525;3525001;0.0159284;15928402;0;0
"Process 875";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 875";1;"MPI:MPI_Wait";0.006354;6354000;0.006354;6354000;30;0
"Process 427";1;"MPI:MPI_Barrier";0.0048364;4836403;0.0048364;4836403;1;0
"Process 427";1;"MPI:MPI_Isend";0.001509;1509000;0.001509;1509000;16;0
"Process 427";1;"Application:User_Code";0.004482;4481999;0.0159284;15928402;0;0
"Process 427";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 427";1;"MPI:MPI_Wait";0.005089;5089000;0.005089;5089000;32;0
"Process 876";1;"MPI:MPI_Barrier";0.0050304;5030401;0.0050304;5030401;1;0
"Process 876";1;"MPI:MPI_Isend";0.001369;1369000;0.001369;1369000;13;0
"Process 876";1;"Application:User_Code";0.003624;3624001;0.0159284;15928402;0;0
"Process 876";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 876";1;"MPI:MPI_Wait";0.005894;5894000;0.005894;5894000;26;0
"Process 428";1;"MPI:MPI_Barrier";0.0048134;4813403;0.0048134;4813403;1;0
"Process 428";1;"MPI:MPI_Isend";0.001706;1706000;0.001706;1706000;15;0
"Process 428";1;"Application:User_Code";0.004705;4704999;0.0159284;15928402;0;0
"Process 428";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 428";1;"MPI:MPI_Wait";0.004691;4691000;0.004691;4691000;30;0
"Process 877";1;"MPI:MPI_Barrier";0.0052494;5249401;0.0052494;5249401;1;0
"Process 877";1;"MPI:MPI_Isend";0.001419;1419001;0.001419;1419001;14;0
"Process 877";1;"Application:User_Code";0.003339;3339000;0.0159284;15928402;0;0
"Process 877";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 877";1;"MPI:MPI_Wait";0.005907;5907000;0.005907;5907000;28;0
"Process 429";1;"MPI:MPI_Barrier";0.0058264;5826403;0.0058264;5826403;1;0
"Process 429";1;"MPI:MPI_Isend";0.001691;1691000;0.001691;1691000;15;0
"Process 429";1;"Application:User_Code";0.003915;3914999;0.0159284;15928402;0;0
"Process 429";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 429";1;"MPI:MPI_Wait";0.004483;4483000;0.004483;4483000;30;0
"Process 878";1;"MPI:MPI_Barrier";0.0072344;7234401;0.0072344;7234401;1;0
"Process 878";1;"MPI:MPI_Isend";0.001598;1598000;0.001598;1598000;12;0
"Process 878";1;"Application:User_Code";0.002687;2687001;0.0159284;15928402;0;0
"Process 878";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 878";1;"MPI:MPI_Wait";0.004397;4397000;0.004397;4397000;24;0
"Process 430";1;"MPI:MPI_Barrier";0.0053954;5395403;0.0053954;5395403;1;0
"Process 430";1;"MPI:MPI_Isend";0.001272;1272000;0.001272;1272000;14;0
"Process 430";1;"Application:User_Code";0.004339;4338999;0.0159284;15928402;0;0
"Process 430";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 430";1;"MPI:MPI_Wait";0.004909;4909000;0.004909;4909000;28;0
"Process 879";1;"MPI:MPI_Barrier";0.0046624;4662401;0.0046624;4662401;1;0
"Process 879";1;"MPI:MPI_Isend";0.001638;1638000;0.001638;1638000;17;0
"Process 879";1;"Application:User_Code";0.003075;3075001;0.0159284;15928402;0;0
"Process 879";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 879";1;"MPI:MPI_Wait";0.00654;6540000;0.00654;6540000;34;0
"Process 431";1;"MPI:MPI_Barrier";0.0045494;4549403;0.0045494;4549403;1;0
"Process 431";1;"MPI:MPI_Isend";0.001597;1597000;0.001597;1597000;15;0
"Process 431";1;"Application:User_Code";0.004414;4413999;0.0159284;15928402;0;0
"Process 431";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 431";1;"MPI:MPI_Wait";0.005354;5354000;0.005354;5354000;30;0
"Process 880";1;"MPI:MPI_Barrier";0.0023814;2381401;0.0023814;2381401;1;0
"Process 880";1;"MPI:MPI_Isend";0.00171;1710000;0.00171;1710000;13;0
"Process 880";1;"Application:User_Code";0.003158;3158001;0.0159284;15928402;0;0
"Process 880";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 880";1;"MPI:MPI_Wait";0.008668;8668000;0.008668;8668000;26;0
"Process 432";1;"MPI:MPI_Isend";0.002808;2808000;0.002808;2808000;16;0
"Process 432";1;"MPI:MPI_Barrier";0.0051169;5116900;0.0051169;5116900;1;0
"Process 432";1;"Application:User_Code";0.0032405;3240503;0.0159284;15928402;0;0
"Process 432";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;16;0
"Process 432";1;"MPI:MPI_Wait";0.004756;4755999;0.004756;4755999;32;0
"Process 881";1;"MPI:MPI_Barrier";0.0019354;1935401;0.0019354;1935401;1;0
"Process 881";1;"MPI:MPI_Isend";0.001672;1672001;0.001672;1672001;14;0
"Process 881";1;"Application:User_Code";0.003237;3237000;0.0159284;15928402;0;0
"Process 881";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 881";1;"MPI:MPI_Wait";0.009075;9075000;0.009075;9075000;28;0
"Process 433";1;"MPI:MPI_Barrier";0.0052214;5221403;0.0052214;5221403;1;0
"Process 433";1;"MPI:MPI_Isend";0.002556;2556000;0.002556;2556000;15;0
"Process 433";1;"Application:User_Code";0.002964;2964000;0.0159284;15928402;0;0
"Process 433";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 433";1;"MPI:MPI_Wait";0.005176;5175999;0.005176;5175999;30;0
"Process 882";1;"MPI:MPI_Barrier";0.0020084;2008401;0.0020084;2008401;1;0
"Process 882";1;"MPI:MPI_Isend";0.001606;1606000;0.001606;1606000;16;0
"Process 882";1;"Application:User_Code";0.003408;3408001;0.0159284;15928402;0;0
"Process 882";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 882";1;"MPI:MPI_Wait";0.008896;8896000;0.008896;8896000;32;0
"Process 434";1;"MPI:MPI_Barrier";0.0052454;5245403;0.0052454;5245403;1;0
"Process 434";1;"MPI:MPI_Isend";0.002466;2466000;0.002466;2466000;15;0
"Process 434";1;"Application:User_Code";0.003041;3041000;0.0159284;15928402;0;0
"Process 434";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 434";1;"MPI:MPI_Wait";0.005166;5165999;0.005166;5165999;30;0
"Process 883";1;"MPI:MPI_Barrier";0.0036334;3633401;0.0036334;3633401;1;0
"Process 883";1;"MPI:MPI_Isend";0.001593;1593000;0.001593;1593000;16;0
"Process 883";1;"Application:User_Code";0.003203;3203001;0.0159284;15928402;0;0
"Process 883";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 883";1;"MPI:MPI_Wait";0.007487;7487000;0.007487;7487000;32;0
"Process 435";1;"MPI:MPI_Barrier";0.0051294;5129403;0.0051294;5129403;1;0
"Process 435";1;"MPI:MPI_Isend";0.002752;2752000;0.002752;2752000;15;0
"Process 435";1;"Application:User_Code";0.003157;3157000;0.0159284;15928402;0;0
"Process 435";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 435";1;"MPI:MPI_Wait";0.004878;4877999;0.004878;4877999;30;0
"Process 884";1;"MPI:MPI_Barrier";0.0017004;1700401;0.0017004;1700401;1;0
"Process 884";1;"MPI:MPI_Isend";0.001816;1816000;0.001816;1816000;16;0
"Process 884";1;"Application:User_Code";0.00353;3530001;0.0159284;15928402;0;0
"Process 884";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 884";1;"MPI:MPI_Wait";0.008869;8869000;0.008869;8869000;32;0
"Process 436";1;"MPI:MPI_Barrier";0.0052104;5210403;0.0052104;5210403;1;0
"Process 436";1;"MPI:MPI_Isend";0.002629;2629000;0.002629;2629000;14;0
"Process 436";1;"Application:User_Code";0.002985;2985000;0.0159284;15928402;0;0
"Process 436";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 436";1;"MPI:MPI_Wait";0.005091;5090999;0.005091;5090999;28;0
"Process 885";1;"MPI:MPI_Barrier";0.0025224;2522401;0.0025224;2522401;1;0
"Process 885";1;"MPI:MPI_Isend";0.001451;1451000;0.001451;1451000;17;0
"Process 885";1;"Application:User_Code";0.0032;3200001;0.0159284;15928402;0;0
"Process 885";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 885";1;"MPI:MPI_Wait";0.008741;8741000;0.008741;8741000;34;0
"Process 437";1;"MPI:MPI_Barrier";0.0054884;5488403;0.0054884;5488403;1;0
"Process 437";1;"MPI:MPI_Isend";0.002765;2765000;0.002765;2765000;14;0
"Process 437";1;"Application:User_Code";0.003091;3091000;0.0159284;15928402;0;0
"Process 437";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 437";1;"MPI:MPI_Wait";0.004573;4572999;0.004573;4572999;28;0
"Process 886";1;"MPI:MPI_Barrier";0.0024214;2421401;0.0024214;2421401;1;0
"Process 886";1;"MPI:MPI_Isend";0.001857;1857000;0.001857;1857000;16;0
"Process 886";1;"Application:User_Code";0.003087;3087001;0.0159284;15928402;0;0
"Process 886";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 886";1;"MPI:MPI_Wait";0.008553;8553000;0.008553;8553000;32;0
"Process 438";1;"MPI:MPI_Barrier";0.0054574;5457403;0.0054574;5457403;1;0
"Process 438";1;"MPI:MPI_Isend";0.002821;2821000;0.002821;2821000;12;0
"Process 438";1;"Application:User_Code";0.002923;2923000;0.0159284;15928402;0;0
"Process 438";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 438";1;"MPI:MPI_Wait";0.004715;4714999;0.004715;4714999;24;0
"Process 887";1;"MPI:MPI_Barrier";0.0017834;1783401;0.0017834;1783401;1;0
"Process 887";1;"MPI:MPI_Isend";0.001632;1632000;0.001632;1632000;17;0
"Process 887";1;"Application:User_Code";0.003573;3573001;0.0159284;15928402;0;0
"Process 887";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 887";1;"MPI:MPI_Wait";0.008928;8928000;0.008928;8928000;34;0
"Process 439";1;"MPI:MPI_Barrier";0.0062274;6227403;0.0062274;6227403;1;0
"Process 439";1;"MPI:MPI_Isend";0.002379;2379000;0.002379;2379000;11;0
"Process 439";1;"Application:User_Code";0.002561;2561000;0.0159284;15928402;0;0
"Process 439";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 439";1;"MPI:MPI_Wait";0.004753;4752999;0.004753;4752999;22;0
"Process 888";1;"MPI:MPI_Barrier";0.0014414;1441401;0.0014414;1441401;1;0
"Process 888";1;"MPI:MPI_Isend";0.001897;1897000;0.001897;1897000;15;0
"Process 888";1;"Application:User_Code";0.003829;3829001;0.0159284;15928402;0;0
"Process 888";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 888";1;"MPI:MPI_Wait";0.00875;8750000;0.00875;8750000;30;0
"Process 440";1;"MPI:MPI_Barrier";0.0065284;6528403;0.0065284;6528403;1;0
"Process 440";1;"MPI:MPI_Isend";0.002538;2538000;0.002538;2538000;8;0
"Process 440";1;"Application:User_Code";0.002273;2273000;0.0159284;15928402;0;0
"Process 440";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 440";1;"MPI:MPI_Wait";0.00458;4579999;0.00458;4579999;16;0
"Process 889";1;"MPI:MPI_Barrier";0.0013254;1325401;0.0013254;1325401;1;0
"Process 889";1;"MPI:MPI_Isend";0.001494;1494000;0.001494;1494000;15;0
"Process 889";1;"Application:User_Code";0.003528;3528001;0.0159284;15928402;0;0
"Process 889";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 889";1;"MPI:MPI_Wait";0.009566;9566000;0.009566;9566000;30;0
"Process 441";1;"MPI:MPI_Barrier";0.0064844;6484403;0.0064844;6484403;1;0
"Process 441";1;"MPI:MPI_Isend";0.002649;2649000;0.002649;2649000;10;0
"Process 441";1;"Application:User_Code";0.002641;2641000;0.0159284;15928402;0;0
"Process 441";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 441";1;"MPI:MPI_Wait";0.004143;4142999;0.004143;4142999;20;0
"Process 890";1;"MPI:MPI_Barrier";0.0039204;3920401;0.0039204;3920401;1;0
"Process 890";1;"MPI:MPI_Isend";0.001672;1672001;0.001672;1672001;16;0
"Process 890";1;"Application:User_Code";0.003266;3266000;0.0159284;15928402;0;0
"Process 890";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 890";1;"MPI:MPI_Wait";0.007057;7057000;0.007057;7057000;32;0
"Process 442";1;"MPI:MPI_Barrier";0.0064734;6473403;0.0064734;6473403;1;0
"Process 442";1;"MPI:MPI_Isend";0.002708;2708000;0.002708;2708000;9;0
"Process 442";1;"Application:User_Code";0.00253;2530000;0.0159284;15928402;0;0
"Process 442";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 442";1;"MPI:MPI_Wait";0.004204;4203999;0.004204;4203999;18;0
"Process 891";1;"MPI:MPI_Barrier";0.0018304;1830401;0.0018304;1830401;1;0
"Process 891";1;"MPI:MPI_Isend";0.001691;1691001;0.001691;1691001;15;0
"Process 891";1;"Application:User_Code";0.004097;4097000;0.0159284;15928402;0;0
"Process 891";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 891";1;"MPI:MPI_Wait";0.008299;8299000;0.008299;8299000;30;0
"Process 443";1;"MPI:MPI_Barrier";0.0074774;7477403;0.0074774;7477403;1;0
"Process 443";1;"MPI:MPI_Isend";0.00272;2720000;0.00272;2720000;12;0
"Process 443";1;"Application:User_Code";0.002861;2861000;0.0159284;15928402;0;0
"Process 443";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 443";1;"MPI:MPI_Wait";0.002859;2858999;0.002859;2858999;24;0
"Process 892";1;"MPI:MPI_Barrier";0.0016604;1660401;0.0016604;1660401;1;0
"Process 892";1;"MPI:MPI_Isend";0.001611;1611000;0.001611;1611000;16;0
"Process 892";1;"Application:User_Code";0.003707;3707001;0.0159284;15928402;0;0
"Process 892";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 892";1;"MPI:MPI_Wait";0.008937;8937000;0.008937;8937000;32;0
"Process 444";1;"MPI:MPI_Barrier";0.0066384;6638403;0.0066384;6638403;1;0
"Process 444";1;"MPI:MPI_Isend";0.002587;2587000;0.002587;2587000;11;0
"Process 444";1;"Application:User_Code";0.002701;2701000;0.0159284;15928402;0;0
"Process 444";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 444";1;"MPI:MPI_Wait";0.00399;3989999;0.00399;3989999;22;0
"Process 893";1;"MPI:MPI_Barrier";0.0019014;1901401;0.0019014;1901401;1;0
"Process 893";1;"MPI:MPI_Isend";0.001563;1563000;0.001563;1563000;14;0
"Process 893";1;"Application:User_Code";0.003648;3648001;0.0159284;15928402;0;0
"Process 893";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 893";1;"MPI:MPI_Wait";0.008803;8803000;0.008803;8803000;28;0
"Process 445";1;"MPI:MPI_Barrier";0.0085474;8547403;0.0085474;8547403;1;0
"Process 445";1;"MPI:MPI_Isend";0.002437;2437000;0.002437;2437000;13;0
"Process 445";1;"Application:User_Code";0.002363;2363000;0.0159284;15928402;0;0
"Process 445";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 445";1;"MPI:MPI_Wait";0.00257;2569999;0.00257;2569999;26;0
"Process 894";1;"MPI:MPI_Barrier";0.0022694;2269401;0.0022694;2269401;1;0
"Process 894";1;"MPI:MPI_Isend";0.001715;1715001;0.001715;1715001;15;0
"Process 894";1;"Application:User_Code";0.00399;3990000;0.0159284;15928402;0;0
"Process 894";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 894";1;"MPI:MPI_Wait";0.007938;7938000;0.007938;7938000;30;0
"Process 446";1;"MPI:MPI_Barrier";0.0075124;7512403;0.0075124;7512403;1;0
"Process 446";1;"MPI:MPI_Isend";0.002816;2816000;0.002816;2816000;11;0
"Process 446";1;"Application:User_Code";0.002638;2638000;0.0159284;15928402;0;0
"Process 446";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 446";1;"MPI:MPI_Wait";0.002952;2951999;0.002952;2951999;22;0
"Process 895";1;"MPI:MPI_Barrier";0.0022114;2211401;0.0022114;2211401;1;0
"Process 895";1;"MPI:MPI_Isend";0.001762;1762000;0.001762;1762000;16;0
"Process 895";1;"Application:User_Code";0.003738;3738001;0.0159284;15928402;0;0
"Process 895";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 895";1;"MPI:MPI_Wait";0.008206;8206000;0.008206;8206000;32;0
"Process 447";1;"MPI:MPI_Barrier";0.0075564;7556403;0.0075564;7556403;1;0
"Process 447";1;"MPI:MPI_Isend";0.002783;2783000;0.002783;2783000;12;0
"Process 447";1;"Application:User_Code";0.002671;2671000;0.0159284;15928402;0;0
"Process 447";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 447";1;"MPI:MPI_Wait";0.002907;2906999;0.002907;2906999;24;0
"Process 896";1;"MPI:MPI_Barrier";0.0040084;4008401;0.0040084;4008401;1;0
"Process 896";1;"MPI:MPI_Isend";0.001281;1281000;0.001281;1281000;15;0
"Process 896";1;"Application:User_Code";0.003007;3007001;0.0159284;15928402;0;0
"Process 896";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 896";1;"MPI:MPI_Wait";0.007621;7621000;0.007621;7621000;30;0
"Process 448";1;"MPI:MPI_Barrier";0.0079794;7979403;0.0079794;7979403;1;0
"Process 448";1;"MPI:MPI_Isend";0.002433;2433000;0.002433;2433000;11;0
"Process 448";1;"Application:User_Code";0.002714;2714000;0.0159284;15928402;0;0
"Process 448";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 448";1;"MPI:MPI_Wait";0.002792;2791999;0.002792;2791999;22;0
"Process 897";1;"MPI:MPI_Barrier";0.0030224;3022401;0.0030224;3022401;1;0
"Process 897";1;"MPI:MPI_Isend";0.001342;1342000;0.001342;1342000;16;0
"Process 897";1;"Application:User_Code";0.003567;3567001;0.0159284;15928402;0;0
"Process 897";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 897";1;"MPI:MPI_Wait";0.007984;7984000;0.007984;7984000;32;0


==> figures/fig-SPMV/SPMV_stat/720_ep.txt <==
Process(Group);# Processes;Function(Group);Time Self [s];Time Self [tick];Time Total [s];Time Total [tick];# Calls;SCL
"Process 0";1;"MPI:MPI_Isend";0.002885;2885000;0.002885;2885000;9;0
"Process 0";1;"MPI:MPI_Barrier";0.00943845;9438451;0.00943845;9438451;1;0
"Process 0";1;"Application:User_Code";0.00464505;4645055;0.0177405;17740506;0;0
"Process 0";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 0";1;"MPI:MPI_Wait";0.00076;760000;0.00076;760000;18;0
"Process 251";1;"MPI:MPI_Isend";0.001502;1502000;0.001502;1502000;11;0
"Process 251";1;"MPI:MPI_Barrier";0.00487982;4879819;0.00487982;4879819;1;0
"Process 251";1;"Application:User_Code";0.00391269;3912686;0.0177405;17740506;0;0
"Process 251";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 251";1;"MPI:MPI_Wait";0.007437;7437001;0.007437;7437001;22;0
"Process 502";1;"MPI:MPI_Isend";0.004442;4442000;0.004442;4442000;15;0
"Process 502";1;"Application:User_Code";0.00655051;6550506;0.0177405;17740506;0;0
"Process 502";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 502";1;"MPI:MPI_Wait";0.006738;6738000;0.006738;6738000;30;0
"Process 1";1;"MPI:MPI_Isend";0.002669;2669000;0.002669;2669000;11;0
"Process 1";1;"MPI:MPI_Barrier";0.00845845;8458451;0.00845845;8458451;1;0
"Process 1";1;"Application:User_Code";0.00513005;5130055;0.0177405;17740506;0;0
"Process 1";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 1";1;"MPI:MPI_Wait";0.001473;1473000;0.001473;1473000;22;0
"Process 252";1;"MPI:MPI_Isend";0.001753;1753000;0.001753;1753000;16;0
"Process 252";1;"MPI:MPI_Barrier";0.000375819;375819;0.000375819;375819;1;0
"Process 252";1;"Application:User_Code";0.00712069;7120686;0.0177405;17740506;0;0
"Process 252";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 252";1;"MPI:MPI_Wait";0.008473;8473001;0.008473;8473001;32;0
"Process 503";1;"MPI:MPI_Isend";0.006431;6431000;0.006431;6431000;14;0
"Process 503";1;"MPI:MPI_Barrier";0.00109484;1094838;0.00109484;1094838;1;0
"Process 503";1;"Application:User_Code";0.00629767;6297668;0.0177405;17740506;0;0
"Process 503";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 503";1;"MPI:MPI_Wait";0.003906;3906000;0.003906;3906000;28;0
"Process 2";1;"MPI:MPI_Isend";0.002574;2574000;0.002574;2574000;11;0
"Process 2";1;"MPI:MPI_Barrier";0.00689045;6890451;0.00689045;6890451;1;0
"Process 2";1;"Application:User_Code";0.00529905;5299055;0.0177405;17740506;0;0
"Process 2";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 2";1;"MPI:MPI_Wait";0.002967;2967000;0.002967;2967000;22;0
"Process 253";1;"MPI:MPI_Isend";0.002088;2088000;0.002088;2088000;17;0
"Process 253";1;"MPI:MPI_Barrier";0.000731819;731819;0.000731819;731819;1;0
"Process 253";1;"Application:User_Code";0.00787869;7878686;0.0177405;17740506;0;0
"Process 253";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 253";1;"MPI:MPI_Wait";0.007029;7029001;0.007029;7029001;34;0
"Process 504";1;"MPI:MPI_Isend";0.00529;5290000;0.00529;5290000;13;0
"Process 504";1;"MPI:MPI_Barrier";0.000647838;647838;0.000647838;647838;1;0
"Process 504";1;"Application:User_Code";0.00550467;5504668;0.0177405;17740506;0;0
"Process 504";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 504";1;"MPI:MPI_Wait";0.006284;6284000;0.006284;6284000;26;0
"Process 3";1;"MPI:MPI_Isend";0.003295;3295000;0.003295;3295000;12;0
"Process 3";1;"MPI:MPI_Barrier";0.00693245;6932451;0.00693245;6932451;1;0
"Process 3";1;"Application:User_Code";0.00547705;5477055;0.0177405;17740506;0;0
"Process 3";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 3";1;"MPI:MPI_Wait";0.002026;2026000;0.002026;2026000;24;0
"Process 254";1;"MPI:MPI_Isend";0.001676;1676000;0.001676;1676000;13;0
"Process 254";1;"MPI:MPI_Barrier";0.000760819;760819;0.000760819;760819;1;0
"Process 254";1;"Application:User_Code";0.00598569;5985686;0.0177405;17740506;0;0
"Process 254";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 254";1;"MPI:MPI_Wait";0.009306;9306001;0.009306;9306001;26;0
"Process 505";1;"MPI:MPI_Isend";0.003802;3802000;0.003802;3802000;11;0
"Process 505";1;"MPI:MPI_Barrier";0.00168984;1689838;0.00168984;1689838;1;0
"Process 505";1;"Application:User_Code";0.00565367;5653668;0.0177405;17740506;0;0
"Process 505";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 505";1;"MPI:MPI_Wait";0.006584;6584000;0.006584;6584000;22;0
"Process 4";1;"MPI:MPI_Isend";0.003273;3273000;0.003273;3273000;13;0
"Process 4";1;"MPI:MPI_Barrier";0.00690645;6906451;0.00690645;6906451;1;0
"Process 4";1;"Application:User_Code";0.00536305;5363055;0.0177405;17740506;0;0
"Process 4";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;13;0
"Process 4";1;"MPI:MPI_Wait";0.002191;2191000;0.002191;2191000;26;0
"Process 255";1;"MPI:MPI_Isend";0.002409;2409000;0.002409;2409000;21;0
"Process 255";1;"MPI:MPI_Barrier";0.000971819;971819;0.000971819;971819;1;0
"Process 255";1;"Application:User_Code";0.00680869;6808686;0.0177405;17740506;0;0
"Process 255";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;21;0
"Process 255";1;"MPI:MPI_Wait";0.007534;7534001;0.007534;7534001;42;0
"Process 506";1;"MPI:MPI_Isend";0.004518;4518000;0.004518;4518000;17;0
"Process 506";1;"MPI:MPI_Barrier";0.00116584;1165838;0.00116584;1165838;1;0
"Process 506";1;"Application:User_Code";0.00659967;6599668;0.0177405;17740506;0;0
"Process 506";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 506";1;"MPI:MPI_Wait";0.005442;5442000;0.005442;5442000;34;0
"Process 5";1;"MPI:MPI_Isend";0.002722;2722000;0.002722;2722000;13;0
"Process 5";1;"MPI:MPI_Barrier";0.00674745;6747451;0.00674745;6747451;1;0
"Process 5";1;"Application:User_Code";0.00580105;5801055;0.0177405;17740506;0;0
"Process 5";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 5";1;"MPI:MPI_Wait";0.00246;2460000;0.00246;2460000;26;0
"Process 256";1;"MPI:MPI_Isend";0.002115;2115000;0.002115;2115000;19;0
"Process 256";1;"MPI:MPI_Barrier";0.000593819;593819;0.000593819;593819;1;0
"Process 256";1;"Application:User_Code";0.00798069;7980686;0.0177405;17740506;0;0
"Process 256";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;19;0
"Process 256";1;"MPI:MPI_Wait";0.007028;7028001;0.007028;7028001;38;0
"Process 507";1;"MPI:MPI_Isend";0.00603;6030000;0.00603;6030000;16;0
"Process 507";1;"MPI:MPI_Barrier";0.000984838;984838;0.000984838;984838;1;0
"Process 507";1;"Application:User_Code";0.00638167;6381668;0.0177405;17740506;0;0
"Process 507";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 507";1;"MPI:MPI_Wait";0.004329;4329000;0.004329;4329000;32;0
"Process 6";1;"MPI:MPI_Isend";0.002599;2599000;0.002599;2599000;13;0
"Process 6";1;"MPI:MPI_Barrier";0.00704045;7040451;0.00704045;7040451;1;0
"Process 6";1;"Application:User_Code";0.00584405;5844055;0.0177405;17740506;0;0
"Process 6";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 6";1;"MPI:MPI_Wait";0.002248;2248000;0.002248;2248000;26;0
"Process 257";1;"MPI:MPI_Isend";0.001505;1505000;0.001505;1505000;17;0
"Process 257";1;"MPI:MPI_Barrier";0.00113582;1135819;0.00113582;1135819;1;0
"Process 257";1;"Application:User_Code";0.00670169;6701686;0.0177405;17740506;0;0
"Process 257";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 257";1;"MPI:MPI_Wait";0.008384;8384001;0.008384;8384001;34;0
"Process 508";1;"MPI:MPI_Isend";0.00367;3670000;0.00367;3670000;17;0
"Process 508";1;"MPI:MPI_Barrier";0.000750838;750838;0.000750838;750838;1;0
"Process 508";1;"Application:User_Code";0.00600867;6008668;0.0177405;17740506;0;0
"Process 508";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 508";1;"MPI:MPI_Wait";0.007296;7296000;0.007296;7296000;34;0
"Process 7";1;"MPI:MPI_Isend";0.003015;3015000;0.003015;3015000;14;0
"Process 7";1;"MPI:MPI_Barrier";0.00652345;6523451;0.00652345;6523451;1;0
"Process 7";1;"Application:User_Code";0.00608305;6083055;0.0177405;17740506;0;0
"Process 7";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;14;0
"Process 7";1;"MPI:MPI_Wait";0.002112;2112000;0.002112;2112000;28;0
"Process 258";1;"MPI:MPI_Isend";0.001765;1765000;0.001765;1765000;20;0
"Process 258";1;"MPI:MPI_Barrier";0.00129982;1299819;0.00129982;1299819;1;0
"Process 258";1;"Application:User_Code";0.00658369;6583686;0.0177405;17740506;0;0
"Process 258";1;"MPI:MPI_Irecv";2.5e-05;25000;2.5e-05;25000;20;0
"Process 258";1;"MPI:MPI_Wait";0.008067;8067001;0.008067;8067001;40;0
"Process 509";1;"MPI:MPI_Isend";0.003179;3179000;0.003179;3179000;13;0
"Process 509";1;"MPI:MPI_Barrier";0.00181084;1810838;0.00181084;1810838;1;0
"Process 509";1;"Application:User_Code";0.00577667;5776668;0.0177405;17740506;0;0
"Process 509";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 509";1;"MPI:MPI_Wait";0.00696;6960000;0.00696;6960000;26;0
"Process 8";1;"MPI:MPI_Isend";0.002098;2098000;0.002098;2098000;10;0
"Process 8";1;"MPI:MPI_Barrier";0.00793245;7932451;0.00793245;7932451;1;0
"Process 8";1;"Application:User_Code";0.00323805;3238055;0.0177405;17740506;0;0
"Process 8";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;10;0
"Process 8";1;"MPI:MPI_Wait";0.004465;4465000;0.004465;4465000;20;0
"Process 259";1;"MPI:MPI_Isend";0.002044;2044000;0.002044;2044000;17;0
"Process 259";1;"MPI:MPI_Barrier";0.000614819;614819;0.000614819;614819;1;0
"Process 259";1;"Application:User_Code";0.00755569;7555686;0.0177405;17740506;0;0
"Process 259";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 259";1;"MPI:MPI_Wait";0.007513;7513001;0.007513;7513001;34;0
"Process 510";1;"MPI:MPI_Isend";0.00542;5420000;0.00542;5420000;16;0
"Process 510";1;"MPI:MPI_Barrier";0.000921838;921838;0.000921838;921838;1;0
"Process 510";1;"Application:User_Code";0.00645267;6452668;0.0177405;17740506;0;0
"Process 510";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 510";1;"MPI:MPI_Wait";0.004928;4928000;0.004928;4928000;32;0
"Process 9";1;"MPI:MPI_Isend";0.001922;1922000;0.001922;1922000;4;0
"Process 9";1;"MPI:MPI_Barrier";0.0114125;11412451;0.0114125;11412451;1;0
"Process 9";1;"Application:User_Code";0.00287005;2870055;0.0177405;17740506;0;0
"Process 9";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;4;0
"Process 9";1;"MPI:MPI_Wait";0.00153;1530000;0.00153;1530000;8;0
"Process 260";1;"MPI:MPI_Isend";0.001728;1728000;0.001728;1728000;16;0
"Process 260";1;"MPI:MPI_Barrier";0.00322682;3226819;0.00322682;3226819;1;0
"Process 260";1;"Application:User_Code";0.00543969;5439686;0.0177405;17740506;0;0
"Process 260";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 260";1;"MPI:MPI_Wait";0.007329;7329001;0.007329;7329001;32;0
"Process 511";1;"MPI:MPI_Isend";0.006851;6851000;0.006851;6851000;15;0
"Process 511";1;"MPI:MPI_Barrier";0.000964838;964838;0.000964838;964838;1;0
"Process 511";1;"Application:User_Code";0.00643367;6433668;0.0177405;17740506;0;0
"Process 511";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 511";1;"MPI:MPI_Wait";0.003478;3478000;0.003478;3478000;30;0
"Process 10";1;"MPI:MPI_Isend";0.002445;2445000;0.002445;2445000;10;0
"Process 10";1;"MPI:MPI_Barrier";0.0106155;10615451;0.0106155;10615451;1;0
"Process 10";1;"Application:User_Code";0.00399805;3998055;0.0177405;17740506;0;0
"Process 10";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 10";1;"MPI:MPI_Wait";0.000673;673000;0.000673;673000;20;0
"Process 261";1;"MPI:MPI_Isend";0.002075;2075000;0.002075;2075000;15;0
"Process 261";1;"MPI:MPI_Barrier";0.00123782;1237819;0.00123782;1237819;1;0
"Process 261";1;"Application:User_Code";0.00605569;6055686;0.0177405;17740506;0;0
"Process 261";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 261";1;"MPI:MPI_Wait";0.008356;8356001;0.008356;8356001;30;0
"Process 512";1;"MPI:MPI_Isend";0.003606;3606000;0.003606;3606000;13;0
"Process 512";1;"MPI:MPI_Barrier";0.00116384;1163838;0.00116384;1163838;1;0
"Process 512";1;"Application:User_Code";0.00593267;5932668;0.0177405;17740506;0;0
"Process 512";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 512";1;"MPI:MPI_Wait";0.007026;7026000;0.007026;7026000;26;0
"Process 11";1;"MPI:MPI_Isend";0.002886;2886000;0.002886;2886000;13;0
"Process 11";1;"MPI:MPI_Barrier";0.00518045;5180451;0.00518045;5180451;1;0
"Process 11";1;"Application:User_Code";0.00546105;5461055;0.0177405;17740506;0;0
"Process 11";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 11";1;"MPI:MPI_Wait";0.004202;4202000;0.004202;4202000;26;0
"Process 262";1;"MPI:MPI_Isend";0.002041;2041000;0.002041;2041000;17;0
"Process 262";1;"MPI:MPI_Barrier";0.000254819;254819;0.000254819;254819;1;0
"Process 262";1;"Application:User_Code";0.00753269;7532686;0.0177405;17740506;0;0
"Process 262";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 262";1;"MPI:MPI_Wait";0.007894;7894001;0.007894;7894001;34;0
"Process 513";1;"MPI:MPI_Isend";0.003634;3634000;0.003634;3634000;13;0
"Process 513";1;"MPI:MPI_Barrier";0.00163884;1638838;0.00163884;1638838;1;0
"Process 513";1;"Application:User_Code";0.00520067;5200668;0.0177405;17740506;0;0
"Process 513";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 513";1;"MPI:MPI_Wait";0.007257;7257000;0.007257;7257000;26;0
"Process 12";1;"MPI:MPI_Isend";0.002826;2826000;0.002826;2826000;13;0
"Process 12";1;"MPI:MPI_Barrier";0.00419945;4199451;0.00419945;4199451;1;0
"Process 12";1;"Application:User_Code";0.00567305;5673055;0.0177405;17740506;0;0
"Process 12";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 12";1;"MPI:MPI_Wait";0.00503;5030000;0.00503;5030000;26;0
"Process 263";1;"MPI:MPI_Isend";0.001645;1645000;0.001645;1645000;16;0
"Process 263";1;"MPI:MPI_Barrier";0.000313819;313819;0.000313819;313819;1;0
"Process 263";1;"Application:User_Code";0.00678569;6785686;0.0177405;17740506;0;0
"Process 263";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 263";1;"MPI:MPI_Wait";0.008982;8982001;0.008982;8982001;32;0
"Process 514";1;"MPI:MPI_Isend";0.003637;3637000;0.003637;3637000;12;0
"Process 514";1;"MPI:MPI_Barrier";0.00113684;1136838;0.00113684;1136838;1;0
"Process 514";1;"Application:User_Code";0.00580367;5803668;0.0177405;17740506;0;0
"Process 514";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 514";1;"MPI:MPI_Wait";0.007148;7148000;0.007148;7148000;24;0
"Process 13";1;"MPI:MPI_Isend";0.002804;2804000;0.002804;2804000;14;0
"Process 13";1;"MPI:MPI_Barrier";0.00395245;3952451;0.00395245;3952451;1;0
"Process 13";1;"Application:User_Code";0.00533405;5334055;0.0177405;17740506;0;0
"Process 13";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 13";1;"MPI:MPI_Wait";0.005636;5636000;0.005636;5636000;28;0
"Process 264";1;"MPI:MPI_Isend";0.001638;1638000;0.001638;1638000;18;0
"Process 264";1;"MPI:MPI_Barrier";0.00207282;2072819;0.00207282;2072819;1;0
"Process 264";1;"Application:User_Code";0.00595569;5955686;0.0177405;17740506;0;0
"Process 264";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;18;0
"Process 264";1;"MPI:MPI_Wait";0.008055;8055001;0.008055;8055001;36;0
"Process 515";1;"MPI:MPI_Isend";0.004766;4766000;0.004766;4766000;15;0
"Process 515";1;"MPI:MPI_Barrier";0.00111384;1113838;0.00111384;1113838;1;0
"Process 515";1;"Application:User_Code";0.00641867;6418668;0.0177405;17740506;0;0
"Process 515";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 515";1;"MPI:MPI_Wait";0.005428;5428000;0.005428;5428000;30;0
"Process 14";1;"MPI:MPI_Isend";0.002797;2797000;0.002797;2797000;14;0
"Process 14";1;"MPI:MPI_Barrier";0.00392345;3923451;0.00392345;3923451;1;0
"Process 14";1;"Application:User_Code";0.00553305;5533055;0.0177405;17740506;0;0
"Process 14";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 14";1;"MPI:MPI_Wait";0.005475;5475000;0.005475;5475000;28;0
"Process 265";1;"MPI:MPI_Isend";0.003294;3294000;0.003294;3294000;17;0
"Process 265";1;"MPI:MPI_Barrier";0.000480819;480819;0.000480819;480819;1;0
"Process 265";1;"Application:User_Code";0.00744069;7440686;0.0177405;17740506;0;0
"Process 265";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 265";1;"MPI:MPI_Wait";0.006509;6509001;0.006509;6509001;34;0
"Process 516";1;"MPI:MPI_Isend";0.003692;3692000;0.003692;3692000;13;0
"Process 516";1;"MPI:MPI_Barrier";0.00148084;1480838;0.00148084;1480838;1;0
"Process 516";1;"Application:User_Code";0.00592267;5922668;0.0177405;17740506;0;0
"Process 516";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 516";1;"MPI:MPI_Wait";0.006635;6635000;0.006635;6635000;26;0
"Process 15";1;"MPI:MPI_Isend";0.003329;3329000;0.003329;3329000;15;0
"Process 15";1;"MPI:MPI_Barrier";0.00430145;4301451;0.00430145;4301451;1;0
"Process 15";1;"Application:User_Code";0.00555405;5554055;0.0177405;17740506;0;0
"Process 15";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 15";1;"MPI:MPI_Wait";0.004541;4541000;0.004541;4541000;30;0
"Process 266";1;"MPI:MPI_Isend";0.001945;1945000;0.001945;1945000;16;0
"Process 266";1;"MPI:MPI_Barrier";0.000433819;433819;0.000433819;433819;1;0
"Process 266";1;"Application:User_Code";0.00704769;7047686;0.0177405;17740506;0;0
"Process 266";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 266";1;"MPI:MPI_Wait";0.008296;8296001;0.008296;8296001;32;0
"Process 517";1;"MPI:MPI_Isend";0.004352;4352000;0.004352;4352000;15;0
"Process 517";1;"MPI:MPI_Barrier";0.000942838;942838;0.000942838;942838;1;0
"Process 517";1;"Application:User_Code";0.00550467;5504668;0.0177405;17740506;0;0
"Process 517";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 517";1;"MPI:MPI_Wait";0.006927;6927000;0.006927;6927000;30;0
"Process 16";1;"MPI:MPI_Isend";0.003364;3364000;0.003364;3364000;13;0
"Process 16";1;"MPI:MPI_Barrier";0.00590545;5905451;0.00590545;5905451;1;0
"Process 16";1;"Application:User_Code";0.00513105;5131055;0.0177405;17740506;0;0
"Process 16";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 16";1;"MPI:MPI_Wait";0.00333;3330000;0.00333;3330000;26;0
"Process 267";1;"MPI:MPI_Isend";0.001759;1759000;0.001759;1759000;15;0
"Process 267";1;"MPI:MPI_Barrier";0.000830819;830819;0.000830819;830819;1;0
"Process 267";1;"Application:User_Code";0.00583169;5831686;0.0177405;17740506;0;0
"Process 267";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 267";1;"MPI:MPI_Wait";0.009307;9307001;0.009307;9307001;30;0
"Process 518";1;"MPI:MPI_Isend";0.003463;3463000;0.003463;3463000;13;0
"Process 518";1;"MPI:MPI_Barrier";0.00112484;1124838;0.00112484;1124838;1;0
"Process 518";1;"Application:User_Code";0.00622667;6226668;0.0177405;17740506;0;0
"Process 518";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 518";1;"MPI:MPI_Wait";0.006914;6914000;0.006914;6914000;26;0
"Process 17";1;"MPI:MPI_Isend";0.002659;2659000;0.002659;2659000;5;0
"Process 17";1;"MPI:MPI_Barrier";0.00842645;8426451;0.00842645;8426451;1;0
"Process 17";1;"Application:User_Code";0.00291405;2914055;0.0177405;17740506;0;0
"Process 17";1;"MPI:MPI_Irecv";5e-06;5000;5e-06;5000;5;0
"Process 17";1;"MPI:MPI_Wait";0.003736;3736000;0.003736;3736000;10;0
"Process 268";1;"MPI:MPI_Isend";0.002155;2155000;0.002155;2155000;14;0
"Process 268";1;"MPI:MPI_Barrier";0.000906819;906819;0.000906819;906819;1;0
"Process 268";1;"Application:User_Code";0.00708569;7085686;0.0177405;17740506;0;0
"Process 268";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 268";1;"MPI:MPI_Wait";0.00758;7580001;0.00758;7580001;28;0
"Process 519";1;"MPI:MPI_Isend";0.003413;3413000;0.003413;3413000;17;0
"Process 519";1;"MPI:MPI_Barrier";0.000883838;883838;0.000883838;883838;1;0
"Process 519";1;"Application:User_Code";0.00638067;6380668;0.0177405;17740506;0;0
"Process 519";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 519";1;"MPI:MPI_Wait";0.007048;7048000;0.007048;7048000;34;0
"Process 18";1;"MPI:MPI_Isend";0.002776;2776000;0.002776;2776000;12;0
"Process 18";1;"MPI:MPI_Barrier";0.00644445;6444451;0.00644445;6444451;1;0
"Process 18";1;"Application:User_Code";0.00390305;3903055;0.0177405;17740506;0;0
"Process 18";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 18";1;"MPI:MPI_Wait";0.004605;4605000;0.004605;4605000;24;0
"Process 269";1;"MPI:MPI_Isend";0.002019;2019000;0.002019;2019000;14;0
"Process 269";1;"MPI:MPI_Barrier";0.000822819;822819;0.000822819;822819;1;0
"Process 269";1;"Application:User_Code";0.00697569;6975686;0.0177405;17740506;0;0
"Process 269";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 269";1;"MPI:MPI_Wait";0.007911;7911001;0.007911;7911001;28;0
"Process 520";1;"MPI:MPI_Isend";0.003598;3598000;0.003598;3598000;13;0
"Process 520";1;"MPI:MPI_Barrier";0.00102584;1025838;0.00102584;1025838;1;0
"Process 520";1;"Application:User_Code";0.00601267;6012668;0.0177405;17740506;0;0
"Process 520";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 520";1;"MPI:MPI_Wait";0.007092;7092000;0.007092;7092000;26;0
"Process 19";1;"MPI:MPI_Isend";0.002397;2397000;0.002397;2397000;12;0
"Process 19";1;"MPI:MPI_Barrier";0.00593245;5932451;0.00593245;5932451;1;0
"Process 19";1;"Application:User_Code";0.00538205;5382055;0.0177405;17740506;0;0
"Process 19";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 19";1;"MPI:MPI_Wait";0.004018;4018000;0.004018;4018000;24;0
"Process 270";1;"MPI:MPI_Isend";0.001643;1643000;0.001643;1643000;13;0
"Process 270";1;"MPI:MPI_Barrier";0.00425482;4254819;0.00425482;4254819;1;0
"Process 270";1;"Application:User_Code";0.00373069;3730686;0.0177405;17740506;0;0
"Process 270";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 270";1;"MPI:MPI_Wait";0.008102;8102001;0.008102;8102001;26;0
"Process 521";1;"MPI:MPI_Isend";0.003644;3644000;0.003644;3644000;15;0
"Process 521";1;"MPI:MPI_Barrier";0.00108884;1088838;0.00108884;1088838;1;0
"Process 521";1;"Application:User_Code";0.00556167;5561668;0.0177405;17740506;0;0
"Process 521";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 521";1;"MPI:MPI_Wait";0.007431;7431000;0.007431;7431000;30;0
"Process 20";1;"MPI:MPI_Isend";0.002618;2618000;0.002618;2618000;13;0
"Process 20";1;"MPI:MPI_Barrier";0.00528445;5284451;0.00528445;5284451;1;0
"Process 20";1;"Application:User_Code";0.00571505;5715055;0.0177405;17740506;0;0
"Process 20";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 20";1;"MPI:MPI_Wait";0.004109;4109000;0.004109;4109000;26;0
"Process 271";1;"MPI:MPI_Isend";0.002126;2126000;0.002126;2126000;14;0
"Process 271";1;"MPI:MPI_Barrier";0.000776819;776819;0.000776819;776819;1;0
"Process 271";1;"Application:User_Code";0.00718569;7185686;0.0177405;17740506;0;0
"Process 271";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 271";1;"MPI:MPI_Wait";0.00764;7640001;0.00764;7640001;28;0
"Process 522";1;"MPI:MPI_Isend";0.00419;4190000;0.00419;4190000;11;0
"Process 522";1;"MPI:MPI_Barrier";0.00121384;1213838;0.00121384;1213838;1;0
"Process 522";1;"Application:User_Code";0.00545267;5452668;0.0177405;17740506;0;0
"Process 522";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 522";1;"MPI:MPI_Wait";0.006875;6875000;0.006875;6875000;22;0
"Process 21";1;"MPI:MPI_Isend";0.003331;3331000;0.003331;3331000;13;0
"Process 21";1;"MPI:MPI_Barrier";0.00432945;4329451;0.00432945;4329451;1;0
"Process 21";1;"Application:User_Code";0.00548905;5489055;0.0177405;17740506;0;0
"Process 21";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 21";1;"MPI:MPI_Wait";0.00458;4580000;0.00458;4580000;26;0
"Process 272";1;"MPI:MPI_Isend";0.002104;2104000;0.002104;2104000;13;0
"Process 272";1;"MPI:MPI_Barrier";0.000415819;415819;0.000415819;415819;1;0
"Process 272";1;"Application:User_Code";0.00724469;7244686;0.0177405;17740506;0;0
"Process 272";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 272";1;"MPI:MPI_Wait";0.007964;7964001;0.007964;7964001;26;0
"Process 523";1;"MPI:MPI_Isend";0.003611;3611000;0.003611;3611000;13;0
"Process 523";1;"MPI:MPI_Barrier";0.00148984;1489838;0.00148984;1489838;1;0
"Process 523";1;"Application:User_Code";0.00604567;6045668;0.0177405;17740506;0;0
"Process 523";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 523";1;"MPI:MPI_Wait";0.006582;6582000;0.006582;6582000;26;0
"Process 22";1;"MPI:MPI_Isend";0.002803;2803000;0.002803;2803000;14;0
"Process 22";1;"MPI:MPI_Barrier";0.00499945;4999451;0.00499945;4999451;1;0
"Process 22";1;"Application:User_Code";0.00594505;5945055;0.0177405;17740506;0;0
"Process 22";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 22";1;"MPI:MPI_Wait";0.003979;3979000;0.003979;3979000;28;0
"Process 273";1;"MPI:MPI_Isend";0.001325;1325000;0.001325;1325000;13;0
"Process 273";1;"MPI:MPI_Barrier";0.00166682;1666819;0.00166682;1666819;1;0
"Process 273";1;"Application:User_Code";0.00486069;4860686;0.0177405;17740506;0;0
"Process 273";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 273";1;"MPI:MPI_Wait";0.009876;9876001;0.009876;9876001;26;0
"Process 524";1;"MPI:MPI_Isend";0.003817;3817000;0.003817;3817000;12;0
"Process 524";1;"MPI:MPI_Barrier";0.00251284;2512838;0.00251284;2512838;1;0
"Process 524";1;"Application:User_Code";0.00545767;5457668;0.0177405;17740506;0;0
"Process 524";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;12;0
"Process 524";1;"MPI:MPI_Wait";0.005945;5945000;0.005945;5945000;24;0
"Process 23";1;"MPI:MPI_Isend";0.005342;5342000;0.005342;5342000;15;0
"Process 23";1;"MPI:MPI_Barrier";0.00505145;5051451;0.00505145;5051451;1;0
"Process 23";1;"Application:User_Code";0.00586005;5860055;0.0177405;17740506;0;0
"Process 23";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 23";1;"MPI:MPI_Wait";0.001472;1472000;0.001472;1472000;30;0
"Process 274";1;"MPI:MPI_Isend";0.001725;1725000;0.001725;1725000;16;0
"Process 274";1;"MPI:MPI_Barrier";0.000230819;230819;0.000230819;230819;1;0
"Process 274";1;"Application:User_Code";0.00720269;7202686;0.0177405;17740506;0;0
"Process 274";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 274";1;"MPI:MPI_Wait";0.008569;8569001;0.008569;8569001;32;0
"Process 525";1;"MPI:MPI_Isend";0.003963;3963000;0.003963;3963000;11;0
"Process 525";1;"MPI:MPI_Barrier";0.00116884;1168838;0.00116884;1168838;1;0
"Process 525";1;"Application:User_Code";0.00527467;5274668;0.0177405;17740506;0;0
"Process 525";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 525";1;"MPI:MPI_Wait";0.007323;7323000;0.007323;7323000;22;0
"Process 24";1;"MPI:MPI_Isend";0.003454;3454000;0.003454;3454000;14;0
"Process 24";1;"MPI:MPI_Barrier";0.00509045;5090451;0.00509045;5090451;1;0
"Process 24";1;"Application:User_Code";0.00595205;5952055;0.0177405;17740506;0;0
"Process 24";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 24";1;"MPI:MPI_Wait";0.003231;3231000;0.003231;3231000;28;0
"Process 275";1;"MPI:MPI_Isend";0.002046;2046000;0.002046;2046000;17;0
"Process 275";1;"MPI:MPI_Barrier";0.000112819;112819;0.000112819;112819;1;0
"Process 275";1;"Application:User_Code";0.00755369;7553686;0.0177405;17740506;0;0
"Process 275";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 275";1;"MPI:MPI_Wait";0.008012;8012001;0.008012;8012001;34;0
"Process 526";1;"MPI:MPI_Isend";0.003222;3222000;0.003222;3222000;11;0
"Process 526";1;"MPI:MPI_Barrier";0.00678884;6788838;0.00678884;6788838;1;0
"Process 526";1;"Application:User_Code";0.00323467;3234668;0.0177405;17740506;0;0
"Process 526";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 526";1;"MPI:MPI_Wait";0.004483;4483000;0.004483;4483000;22;0
"Process 25";1;"MPI:MPI_Isend";0.002718;2718000;0.002718;2718000;5;0
"Process 25";1;"MPI:MPI_Barrier";0.00676245;6762451;0.00676245;6762451;1;0
"Process 25";1;"Application:User_Code";0.00334205;3342055;0.0177405;17740506;0;0
"Process 25";1;"MPI:MPI_Irecv";5e-06;5000;5e-06;5000;5;0
"Process 25";1;"MPI:MPI_Wait";0.004913;4913000;0.004913;4913000;10;0
"Process 276";1;"MPI:MPI_Isend";0.001317;1317000;0.001317;1317000;13;0
"Process 276";1;"MPI:MPI_Barrier";0.00195382;1953819;0.00195382;1953819;1;0
"Process 276";1;"Application:User_Code";0.00518269;5182686;0.0177405;17740506;0;0
"Process 276";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 276";1;"MPI:MPI_Wait";0.009276;9276001;0.009276;9276001;26;0
"Process 527";1;"MPI:MPI_Isend";0.003209;3209000;0.003209;3209000;9;0
"Process 527";1;"MPI:MPI_Barrier";0.00479384;4793838;0.00479384;4793838;1;0
"Process 527";1;"Application:User_Code";0.00388767;3887668;0.0177405;17740506;0;0
"Process 527";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 527";1;"MPI:MPI_Wait";0.005838;5838000;0.005838;5838000;18;0
"Process 26";1;"MPI:MPI_Isend";0.002607;2607000;0.002607;2607000;11;0
"Process 26";1;"MPI:MPI_Barrier";0.00802245;8022451;0.00802245;8022451;1;0
"Process 26";1;"Application:User_Code";0.00318905;3189055;0.0177405;17740506;0;0
"Process 26";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 26";1;"MPI:MPI_Wait";0.003914;3914000;0.003914;3914000;22;0
"Process 277";1;"MPI:MPI_Isend";0.003283;3283000;0.003283;3283000;17;0
"Process 277";1;"MPI:MPI_Barrier";0.000356819;356819;0.000356819;356819;1;0
"Process 277";1;"Application:User_Code";0.00659969;6599686;0.0177405;17740506;0;0
"Process 277";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 277";1;"MPI:MPI_Wait";0.007486;7486001;0.007486;7486001;34;0
"Process 528";1;"MPI:MPI_Isend";0.001683;1683001;0.001683;1683001;11;0
"Process 528";1;"MPI:MPI_Barrier";0.00605665;6056653;0.00605665;6056653;1;0
"Process 528";1;"Application:User_Code";0.00414085;4140852;0.0177405;17740506;0;0
"Process 528";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 528";1;"MPI:MPI_Wait";0.005852;5852000;0.005852;5852000;22;0
"Process 27";1;"MPI:MPI_Isend";0.002661;2661000;0.002661;2661000;12;0
"Process 27";1;"MPI:MPI_Barrier";0.00653045;6530451;0.00653045;6530451;1;0
"Process 27";1;"Application:User_Code";0.00528705;5287055;0.0177405;17740506;0;0
"Process 27";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 27";1;"MPI:MPI_Wait";0.003251;3251000;0.003251;3251000;24;0
"Process 278";1;"MPI:MPI_Isend";0.002159;2159000;0.002159;2159000;15;0
"Process 278";1;"MPI:MPI_Barrier";0.000861819;861819;0.000861819;861819;1;0
"Process 278";1;"Application:User_Code";0.00733469;7334686;0.0177405;17740506;0;0
"Process 278";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 278";1;"MPI:MPI_Wait";0.007373;7373001;0.007373;7373001;30;0
"Process 529";1;"MPI:MPI_Isend";0.002253;2253000;0.002253;2253000;12;0
"Process 529";1;"MPI:MPI_Barrier";0.00655365;6553653;0.00655365;6553653;1;0
"Process 529";1;"Application:User_Code";0.00406885;4068853;0.0177405;17740506;0;0
"Process 529";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 529";1;"MPI:MPI_Wait";0.004853;4853000;0.004853;4853000;24;0
"Process 28";1;"MPI:MPI_Isend";0.002802;2802000;0.002802;2802000;13;0
"Process 28";1;"MPI:MPI_Barrier";0.00479945;4799451;0.00479945;4799451;1;0
"Process 28";1;"Application:User_Code";0.00596805;5968055;0.0177405;17740506;0;0
"Process 28";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 28";1;"MPI:MPI_Wait";0.004158;4158000;0.004158;4158000;26;0
"Process 279";1;"MPI:MPI_Isend";0.001604;1604000;0.001604;1604000;11;0
"Process 279";1;"MPI:MPI_Barrier";0.00321382;3213819;0.00321382;3213819;1;0
"Process 279";1;"Application:User_Code";0.00433869;4338686;0.0177405;17740506;0;0
"Process 279";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 279";1;"MPI:MPI_Wait";0.008572;8572001;0.008572;8572001;22;0
"Process 530";1;"MPI:MPI_Isend";0.001818;1818001;0.001818;1818001;10;0
"Process 530";1;"MPI:MPI_Barrier";0.00529165;5291653;0.00529165;5291653;1;0
"Process 530";1;"Application:User_Code";0.00481785;4817852;0.0177405;17740506;0;0
"Process 530";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 530";1;"MPI:MPI_Wait";0.005805;5805000;0.005805;5805000;20;0
"Process 29";1;"MPI:MPI_Isend";0.00249;2490000;0.00249;2490000;13;0
"Process 29";1;"MPI:MPI_Barrier";0.00479745;4797451;0.00479745;4797451;1;0
"Process 29";1;"Application:User_Code";0.00614905;6149055;0.0177405;17740506;0;0
"Process 29";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 29";1;"MPI:MPI_Wait";0.004289;4289000;0.004289;4289000;26;0
"Process 280";1;"MPI:MPI_Isend";0.001789;1789000;0.001789;1789000;17;0
"Process 280";1;"MPI:MPI_Barrier";0.000827819;827819;0.000827819;827819;1;0
"Process 280";1;"Application:User_Code";0.00705269;7052686;0.0177405;17740506;0;0
"Process 280";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 280";1;"MPI:MPI_Wait";0.008057;8057001;0.008057;8057001;34;0
"Process 531";1;"MPI:MPI_Isend";0.002442;2442001;0.002442;2442001;10;0
"Process 531";1;"MPI:MPI_Barrier";0.00397865;3978653;0.00397865;3978653;1;0
"Process 531";1;"Application:User_Code";0.00460885;4608852;0.0177405;17740506;0;0
"Process 531";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 531";1;"MPI:MPI_Wait";0.006699;6699000;0.006699;6699000;20;0
"Process 30";1;"MPI:MPI_Isend";0.002871;2871000;0.002871;2871000;14;0
"Process 30";1;"MPI:MPI_Barrier";0.00482545;4825451;0.00482545;4825451;1;0
"Process 30";1;"Application:User_Code";0.00626705;6267055;0.0177405;17740506;0;0
"Process 30";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 30";1;"MPI:MPI_Wait";0.003761;3761000;0.003761;3761000;28;0
"Process 281";1;"MPI:MPI_Isend";0.002342;2342000;0.002342;2342000;17;0
"Process 281";1;"MPI:MPI_Barrier";0.000204819;204819;0.000204819;204819;1;0
"Process 281";1;"Application:User_Code";0.00763169;7631686;0.0177405;17740506;0;0
"Process 281";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 281";1;"MPI:MPI_Wait";0.007546;7546001;0.007546;7546001;34;0
"Process 532";1;"MPI:MPI_Isend";0.001817;1817001;0.001817;1817001;12;0
"Process 532";1;"MPI:MPI_Barrier";0.00406565;4065653;0.00406565;4065653;1;0
"Process 532";1;"Application:User_Code";0.00470685;4706852;0.0177405;17740506;0;0
"Process 532";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 532";1;"MPI:MPI_Wait";0.007139;7139000;0.007139;7139000;24;0
"Process 31";1;"MPI:MPI_Isend";0.004376;4376000;0.004376;4376000;15;0
"Process 31";1;"MPI:MPI_Barrier";0.00414145;4141451;0.00414145;4141451;1;0
"Process 31";1;"Application:User_Code";0.00594605;5946055;0.0177405;17740506;0;0
"Process 31";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 31";1;"MPI:MPI_Wait";0.003262;3262000;0.003262;3262000;30;0
"Process 282";1;"MPI:MPI_Isend";0.001602;1602000;0.001602;1602000;14;0
"Process 282";1;"MPI:MPI_Barrier";0.000753819;753819;0.000753819;753819;1;0
"Process 282";1;"Application:User_Code";0.00613169;6131686;0.0177405;17740506;0;0
"Process 282";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 282";1;"MPI:MPI_Wait";0.00924;9240001;0.00924;9240001;28;0
"Process 533";1;"MPI:MPI_Isend";0.001956;1956000;0.001956;1956000;11;0
"Process 533";1;"MPI:MPI_Barrier";0.00266865;2668653;0.00266865;2668653;1;0
"Process 533";1;"Application:User_Code";0.00484985;4849853;0.0177405;17740506;0;0
"Process 533";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 533";1;"MPI:MPI_Wait";0.008253;8253000;0.008253;8253000;22;0
"Process 32";1;"MPI:MPI_Isend";0.002506;2506000;0.002506;2506000;15;0
"Process 32";1;"MPI:MPI_Barrier";0.00549745;5497451;0.00549745;5497451;1;0
"Process 32";1;"Application:User_Code";0.00621905;6219055;0.0177405;17740506;0;0
"Process 32";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 32";1;"MPI:MPI_Wait";0.003502;3502000;0.003502;3502000;30;0
"Process 283";1;"MPI:MPI_Isend";0.001969;1969000;0.001969;1969000;18;0
"Process 283";1;"MPI:MPI_Barrier";0.00190982;1909819;0.00190982;1909819;1;0
"Process 283";1;"Application:User_Code";0.00636269;6362686;0.0177405;17740506;0;0
"Process 283";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 283";1;"MPI:MPI_Wait";0.007481;7481001;0.007481;7481001;36;0
"Process 534";1;"MPI:MPI_Isend";0.00193;1930000;0.00193;1930000;14;0
"Process 534";1;"MPI:MPI_Barrier";0.00287865;2878653;0.00287865;2878653;1;0
"Process 534";1;"Application:User_Code";0.00483185;4831853;0.0177405;17740506;0;0
"Process 534";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 534";1;"MPI:MPI_Wait";0.008085;8085000;0.008085;8085000;28;0
"Process 33";1;"MPI:MPI_Isend";0.00213;2130000;0.00213;2130000;5;0
"Process 33";1;"MPI:MPI_Barrier";0.00844845;8448451;0.00844845;8448451;1;0
"Process 33";1;"Application:User_Code";0.00271905;2719055;0.0177405;17740506;0;0
"Process 33";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;5;0
"Process 33";1;"MPI:MPI_Wait";0.004437;4437000;0.004437;4437000;10;0
"Process 284";1;"MPI:MPI_Isend";0.001827;1827000;0.001827;1827000;17;0
"Process 284";1;"MPI:MPI_Barrier";0.000761819;761819;0.000761819;761819;1;0
"Process 284";1;"Application:User_Code";0.00776469;7764686;0.0177405;17740506;0;0
"Process 284";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 284";1;"MPI:MPI_Wait";0.007373;7373001;0.007373;7373001;34;0
"Process 535";1;"MPI:MPI_Isend";0.00212;2120000;0.00212;2120000;14;0
"Process 535";1;"MPI:MPI_Barrier";0.00361065;3610653;0.00361065;3610653;1;0
"Process 535";1;"Application:User_Code";0.00564885;5648853;0.0177405;17740506;0;0
"Process 535";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 535";1;"MPI:MPI_Wait";0.006345;6345000;0.006345;6345000;28;0
"Process 34";1;"MPI:MPI_Isend";0.00184;1840000;0.00184;1840000;6;0
"Process 34";1;"MPI:MPI_Barrier";0.00806145;8061451;0.00806145;8061451;1;0
"Process 34";1;"Application:User_Code";0.00287305;2873055;0.0177405;17740506;0;0
"Process 34";1;"MPI:MPI_Irecv";4e-06;4000;4e-06;4000;6;0
"Process 34";1;"MPI:MPI_Wait";0.004962;4962000;0.004962;4962000;12;0
"Process 285";1;"MPI:MPI_Isend";0.001547;1547000;0.001547;1547000;15;0
"Process 285";1;"MPI:MPI_Barrier";0.000667819;667819;0.000667819;667819;1;0
"Process 285";1;"Application:User_Code";0.00622569;6225686;0.0177405;17740506;0;0
"Process 285";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 285";1;"MPI:MPI_Wait";0.009289;9289001;0.009289;9289001;30;0
"Process 536";1;"MPI:MPI_Isend";0.00192;1920001;0.00192;1920001;14;0
"Process 536";1;"MPI:MPI_Barrier";0.00318865;3188653;0.00318865;3188653;1;0
"Process 536";1;"Application:User_Code";0.00528785;5287852;0.0177405;17740506;0;0
"Process 536";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 536";1;"MPI:MPI_Wait";0.00733;7330000;0.00733;7330000;28;0
"Process 35";1;"MPI:MPI_Isend";0.00235;2350000;0.00235;2350000;13;0
"Process 35";1;"MPI:MPI_Barrier";0.00564945;5649451;0.00564945;5649451;1;0
"Process 35";1;"Application:User_Code";0.00536705;5367055;0.0177405;17740506;0;0
"Process 35";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 35";1;"MPI:MPI_Wait";0.004364;4364000;0.004364;4364000;26;0
"Process 286";1;"MPI:MPI_Isend";0.001924;1924000;0.001924;1924000;15;0
"Process 286";1;"MPI:MPI_Barrier";0.000994819;994819;0.000994819;994819;1;0
"Process 286";1;"Application:User_Code";0.00626569;6265686;0.0177405;17740506;0;0
"Process 286";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 286";1;"MPI:MPI_Wait";0.008544;8544001;0.008544;8544001;30;0
"Process 537";1;"MPI:MPI_Isend";0.002104;2104000;0.002104;2104000;11;0
"Process 537";1;"MPI:MPI_Barrier";0.00431065;4310653;0.00431065;4310653;1;0
"Process 537";1;"Application:User_Code";0.00486285;4862853;0.0177405;17740506;0;0
"Process 537";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 537";1;"MPI:MPI_Wait";0.006452;6452000;0.006452;6452000;22;0
"Process 36";1;"MPI:MPI_Isend";0.003067;3067000;0.003067;3067000;13;0
"Process 36";1;"MPI:MPI_Barrier";0.00405145;4051451;0.00405145;4051451;1;0
"Process 36";1;"Application:User_Code";0.00579405;5794055;0.0177405;17740506;0;0
"Process 36";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 36";1;"MPI:MPI_Wait";0.004816;4816000;0.004816;4816000;26;0
"Process 287";1;"MPI:MPI_Isend";0.001452;1452000;0.001452;1452000;15;0
"Process 287";1;"MPI:MPI_Barrier";0.000331819;331819;0.000331819;331819;1;0
"Process 287";1;"Application:User_Code";0.00720069;7200686;0.0177405;17740506;0;0
"Process 287";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 287";1;"MPI:MPI_Wait";0.008741;8741001;0.008741;8741001;30;0
"Process 538";1;"MPI:MPI_Isend";0.002062;2062000;0.002062;2062000;13;0
"Process 538";1;"MPI:MPI_Barrier";0.00614065;6140653;0.00614065;6140653;1;0
"Process 538";1;"Application:User_Code";0.00501985;5019853;0.0177405;17740506;0;0
"Process 538";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 538";1;"MPI:MPI_Wait";0.004507;4507000;0.004507;4507000;26;0
"Process 37";1;"MPI:MPI_Isend";0.002593;2593000;0.002593;2593000;13;0
"Process 37";1;"MPI:MPI_Barrier";0.00362845;3628451;0.00362845;3628451;1;0
"Process 37";1;"Application:User_Code";0.00576105;5761055;0.0177405;17740506;0;0
"Process 37";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 37";1;"MPI:MPI_Wait";0.005747;5747000;0.005747;5747000;26;0
"Process 288";1;"MPI:MPI_Isend";0.000787;787000;0.000787;787000;13;0
"Process 288";1;"MPI:MPI_Barrier";0.00182174;1821743;0.00182174;1821743;1;0
"Process 288";1;"Application:User_Code";0.00521776;5217764;0.0177405;17740506;0;0
"Process 288";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 288";1;"MPI:MPI_Wait";0.009905;9904999;0.009905;9904999;26;0
"Process 539";1;"MPI:MPI_Isend";0.002055;2055000;0.002055;2055000;14;0
"Process 539";1;"MPI:MPI_Barrier";0.00485965;4859653;0.00485965;4859653;1;0
"Process 539";1;"Application:User_Code";0.00544085;5440853;0.0177405;17740506;0;0
"Process 539";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 539";1;"MPI:MPI_Wait";0.005371;5371000;0.005371;5371000;28;0
"Process 38";1;"MPI:MPI_Isend";0.002982;2982000;0.002982;2982000;14;0
"Process 38";1;"MPI:MPI_Barrier";0.00367645;3676451;0.00367645;3676451;1;0
"Process 38";1;"Application:User_Code";0.00576605;5766055;0.0177405;17740506;0;0
"Process 38";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 38";1;"MPI:MPI_Wait";0.005303;5303000;0.005303;5303000;28;0
"Process 289";1;"MPI:MPI_Isend";0.000971;971000;0.000971;971000;16;0
"Process 289";1;"MPI:MPI_Barrier";0.00188774;1887743;0.00188774;1887743;1;0
"Process 289";1;"Application:User_Code";0.00492476;4924764;0.0177405;17740506;0;0
"Process 289";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 289";1;"MPI:MPI_Wait";0.009942;9941999;0.009942;9941999;32;0
"Process 540";1;"MPI:MPI_Isend";0.00205;2050000;0.00205;2050000;14;0
"Process 540";1;"MPI:MPI_Barrier";0.00331665;3316653;0.00331665;3316653;1;0
"Process 540";1;"Application:User_Code";0.00516885;5168853;0.0177405;17740506;0;0
"Process 540";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 540";1;"MPI:MPI_Wait";0.00719;7190000;0.00719;7190000;28;0
"Process 39";1;"MPI:MPI_Isend";0.003273;3273000;0.003273;3273000;15;0
"Process 39";1;"MPI:MPI_Barrier";0.00390445;3904451;0.00390445;3904451;1;0
"Process 39";1;"Application:User_Code";0.00593205;5932055;0.0177405;17740506;0;0
"Process 39";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 39";1;"MPI:MPI_Wait";0.004618;4618000;0.004618;4618000;30;0
"Process 290";1;"MPI:MPI_Isend";0.000977;977000;0.000977;977000;15;0
"Process 290";1;"MPI:MPI_Barrier";0.00172374;1723743;0.00172374;1723743;1;0
"Process 290";1;"Application:User_Code";0.00634476;6344764;0.0177405;17740506;0;0
"Process 290";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 290";1;"MPI:MPI_Wait";0.008678;8677999;0.008678;8677999;30;0
"Process 541";1;"MPI:MPI_Isend";0.002525;2525001;0.002525;2525001;12;0
"Process 541";1;"MPI:MPI_Barrier";0.00413365;4133653;0.00413365;4133653;1;0
"Process 541";1;"Application:User_Code";0.00545085;5450852;0.0177405;17740506;0;0
"Process 541";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 541";1;"MPI:MPI_Wait";0.005618;5618000;0.005618;5618000;24;0
"Process 40";1;"MPI:MPI_Isend";0.002991;2991000;0.002991;2991000;15;0
"Process 40";1;"MPI:MPI_Barrier";0.00475245;4752451;0.00475245;4752451;1;0
"Process 40";1;"Application:User_Code";0.00633405;6334055;0.0177405;17740506;0;0
"Process 40";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 40";1;"MPI:MPI_Wait";0.003649;3649000;0.003649;3649000;30;0
"Process 291";1;"MPI:MPI_Isend";0.000912;912000;0.000912;912000;12;0
"Process 291";1;"MPI:MPI_Barrier";0.00229174;2291743;0.00229174;2291743;1;0
"Process 291";1;"Application:User_Code";0.00574076;5740764;0.0177405;17740506;0;0
"Process 291";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 291";1;"MPI:MPI_Wait";0.008783;8782999;0.008783;8782999;24;0
"Process 542";1;"MPI:MPI_Isend";0.001885;1885000;0.001885;1885000;12;0
"Process 542";1;"MPI:MPI_Barrier";0.00428765;4287653;0.00428765;4287653;1;0
"Process 542";1;"Application:User_Code";0.00503885;5038853;0.0177405;17740506;0;0
"Process 542";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 542";1;"MPI:MPI_Wait";0.006518;6518000;0.006518;6518000;24;0
"Process 41";1;"MPI:MPI_Isend";0.002255;2255000;0.002255;2255000;11;0
"Process 41";1;"MPI:MPI_Barrier";0.00814845;8148451;0.00814845;8148451;1;0
"Process 41";1;"Application:User_Code";0.00326105;3261055;0.0177405;17740506;0;0
"Process 41";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 41";1;"MPI:MPI_Wait";0.004065;4065000;0.004065;4065000;22;0
"Process 292";1;"MPI:MPI_Isend";0.000864;864000;0.000864;864000;15;0
"Process 292";1;"MPI:MPI_Barrier";0.00191474;1914743;0.00191474;1914743;1;0
"Process 292";1;"Application:User_Code";0.00465476;4654764;0.0177405;17740506;0;0
"Process 292";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 292";1;"MPI:MPI_Wait";0.010294;10293999;0.010294;10293999;30;0
"Process 543";1;"MPI:MPI_Isend";0.001883;1883000;0.001883;1883000;12;0
"Process 543";1;"MPI:MPI_Barrier";0.00492065;4920653;0.00492065;4920653;1;0
"Process 543";1;"Application:User_Code";0.00482685;4826853;0.0177405;17740506;0;0
"Process 543";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 543";1;"MPI:MPI_Wait";0.006097;6097000;0.006097;6097000;24;0
"Process 42";1;"MPI:MPI_Isend";0.002229;2229000;0.002229;2229000;6;0
"Process 42";1;"MPI:MPI_Barrier";0.00800945;8009451;0.00800945;8009451;1;0
"Process 42";1;"Application:User_Code";0.00299205;2992055;0.0177405;17740506;0;0
"Process 42";1;"MPI:MPI_Irecv";3e-06;3000;3e-06;3000;6;0
"Process 42";1;"MPI:MPI_Wait";0.004507;4507000;0.004507;4507000;12;0
"Process 293";1;"MPI:MPI_Isend";0.001061;1061000;0.001061;1061000;15;0
"Process 293";1;"MPI:MPI_Barrier";0.00192974;1929743;0.00192974;1929743;1;0
"Process 293";1;"Application:User_Code";0.00645476;6454764;0.0177405;17740506;0;0
"Process 293";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 293";1;"MPI:MPI_Wait";0.008279;8278999;0.008279;8278999;30;0
"Process 544";1;"MPI:MPI_Isend";0.001858;1858000;0.001858;1858000;15;0
"Process 544";1;"MPI:MPI_Barrier";0.00339665;3396653;0.00339665;3396653;1;0
"Process 544";1;"Application:User_Code";0.00546785;5467853;0.0177405;17740506;0;0
"Process 544";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;15;0
"Process 544";1;"MPI:MPI_Wait";0.007;7000000;0.007;7000000;30;0
"Process 43";1;"MPI:MPI_Isend";0.002492;2492000;0.002492;2492000;15;0
"Process 43";1;"MPI:MPI_Barrier";0.00685445;6854451;0.00685445;6854451;1;0
"Process 43";1;"Application:User_Code";0.00484505;4845055;0.0177405;17740506;0;0
"Process 43";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 43";1;"MPI:MPI_Wait";0.003535;3535000;0.003535;3535000;30;0
"Process 294";1;"MPI:MPI_Isend";0.000971;971000;0.000971;971000;13;0
"Process 294";1;"MPI:MPI_Barrier";0.00282074;2820743;0.00282074;2820743;1;0
"Process 294";1;"Application:User_Code";0.00605876;6058764;0.0177405;17740506;0;0
"Process 294";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 294";1;"MPI:MPI_Wait";0.007877;7876999;0.007877;7876999;26;0
"Process 545";1;"MPI:MPI_Isend";0.001866;1866001;0.001866;1866001;11;0
"Process 545";1;"MPI:MPI_Barrier";0.00369465;3694653;0.00369465;3694653;1;0
"Process 545";1;"Application:User_Code";0.00485485;4854852;0.0177405;17740506;0;0
"Process 545";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 545";1;"MPI:MPI_Wait";0.007315;7315000;0.007315;7315000;22;0
"Process 44";1;"MPI:MPI_Isend";0.002714;2714000;0.002714;2714000;13;0
"Process 44";1;"MPI:MPI_Barrier";0.00491345;4913451;0.00491345;4913451;1;0
"Process 44";1;"Application:User_Code";0.00596205;5962055;0.0177405;17740506;0;0
"Process 44";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 44";1;"MPI:MPI_Wait";0.004137;4137000;0.004137;4137000;26;0
"Process 295";1;"MPI:MPI_Isend";0.000861;861000;0.000861;861000;12;0
"Process 295";1;"MPI:MPI_Barrier";0.00183274;1832743;0.00183274;1832743;1;0
"Process 295";1;"Application:User_Code";0.00452376;4523764;0.0177405;17740506;0;0
"Process 295";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 295";1;"MPI:MPI_Wait";0.010514;10513999;0.010514;10513999;24;0
"Process 546";1;"MPI:MPI_Isend";0.001844;1844000;0.001844;1844000;13;0
"Process 546";1;"MPI:MPI_Barrier";0.00363665;3636653;0.00363665;3636653;1;0
"Process 546";1;"Application:User_Code";0.00486885;4868853;0.0177405;17740506;0;0
"Process 546";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 546";1;"MPI:MPI_Wait";0.007379;7379000;0.007379;7379000;26;0
"Process 45";1;"MPI:MPI_Isend";0.0024;2400000;0.0024;2400000;13;0
"Process 45";1;"MPI:MPI_Barrier";0.00444145;4441451;0.00444145;4441451;1;0
"Process 45";1;"Application:User_Code";0.00600905;6009055;0.0177405;17740506;0;0
"Process 45";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 45";1;"MPI:MPI_Wait";0.004878;4878000;0.004878;4878000;26;0
"Process 296";1;"MPI:MPI_Isend";0.001404;1404000;0.001404;1404000;14;0
"Process 296";1;"MPI:MPI_Barrier";0.00288774;2887743;0.00288774;2887743;1;0
"Process 296";1;"Application:User_Code";0.00653276;6532764;0.0177405;17740506;0;0
"Process 296";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 296";1;"MPI:MPI_Wait";0.006901;6900999;0.006901;6900999;28;0
"Process 547";1;"MPI:MPI_Isend";0.002073;2073001;0.002073;2073001;14;0
"Process 547";1;"MPI:MPI_Barrier";0.00335965;3359653;0.00335965;3359653;1;0
"Process 547";1;"Application:User_Code";0.00562985;5629852;0.0177405;17740506;0;0
"Process 547";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 547";1;"MPI:MPI_Wait";0.006664;6664000;0.006664;6664000;28;0
"Process 46";1;"MPI:MPI_Isend";0.002669;2669000;0.002669;2669000;14;0
"Process 46";1;"MPI:MPI_Barrier";0.00485245;4852451;0.00485245;4852451;1;0
"Process 46";1;"Application:User_Code";0.00619105;6191055;0.0177405;17740506;0;0
"Process 46";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 46";1;"MPI:MPI_Wait";0.004012;4012000;0.004012;4012000;28;0
"Process 297";1;"MPI:MPI_Isend";0.002633;2633000;0.002633;2633000;13;0
"Process 297";1;"MPI:MPI_Barrier";0.00204274;2042743;0.00204274;2042743;1;0
"Process 297";1;"Application:User_Code";0.00620676;6206763;0.0177405;17740506;0;0
"Process 297";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 297";1;"MPI:MPI_Wait";0.006846;6846000;0.006846;6846000;26;0
"Process 548";1;"MPI:MPI_Isend";0.001863;1863000;0.001863;1863000;11;0
"Process 548";1;"MPI:MPI_Barrier";0.00356465;3564653;0.00356465;3564653;1;0
"Process 548";1;"Application:User_Code";0.00475085;4750853;0.0177405;17740506;0;0
"Process 548";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 548";1;"MPI:MPI_Wait";0.007549;7549000;0.007549;7549000;22;0
"Process 47";1;"MPI:MPI_Isend";0.004468;4468000;0.004468;4468000;13;0
"Process 47";1;"MPI:MPI_Barrier";0.00577445;5774451;0.00577445;5774451;1;0
"Process 47";1;"Application:User_Code";0.00517505;5175055;0.0177405;17740506;0;0
"Process 47";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 47";1;"MPI:MPI_Wait";0.00231;2310000;0.00231;2310000;26;0
"Process 298";1;"MPI:MPI_Isend";0.000999;999000;0.000999;999000;13;0
"Process 298";1;"MPI:MPI_Barrier";0.00469674;4696743;0.00469674;4696743;1;0
"Process 298";1;"Application:User_Code";0.00413576;4135764;0.0177405;17740506;0;0
"Process 298";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 298";1;"MPI:MPI_Wait";0.007898;7897999;0.007898;7897999;26;0
"Process 549";1;"MPI:MPI_Isend";0.001999;1999001;0.001999;1999001;14;0
"Process 549";1;"MPI:MPI_Barrier";0.00648165;6481653;0.00648165;6481653;1;0
"Process 549";1;"Application:User_Code";0.00417585;4175852;0.0177405;17740506;0;0
"Process 549";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 549";1;"MPI:MPI_Wait";0.005071;5071000;0.005071;5071000;28;0
"Process 48";1;"MPI:MPI_Isend";0.00175;1750000;0.00175;1750000;5;0
"Process 48";1;"MPI:MPI_Barrier";0.00554568;5545679;0.00554568;5545679;1;0
"Process 48";1;"Application:User_Code";0.00319683;3196828;0.0177405;17740506;0;0
"Process 48";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;5;0
"Process 48";1;"MPI:MPI_Wait";0.007242;7241999;0.007242;7241999;10;0
"Process 299";1;"MPI:MPI_Isend";0.000888;888000;0.000888;888000;12;0
"Process 299";1;"MPI:MPI_Barrier";0.00192974;1929743;0.00192974;1929743;1;0
"Process 299";1;"Application:User_Code";0.00579876;5798764;0.0177405;17740506;0;0
"Process 299";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 299";1;"MPI:MPI_Wait";0.009112;9111999;0.009112;9111999;24;0
"Process 550";1;"MPI:MPI_Isend";0.002087;2087000;0.002087;2087000;11;0
"Process 550";1;"MPI:MPI_Barrier";0.00407365;4073653;0.00407365;4073653;1;0
"Process 550";1;"Application:User_Code";0.00546885;5468853;0.0177405;17740506;0;0
"Process 550";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 550";1;"MPI:MPI_Wait";0.006098;6098000;0.006098;6098000;22;0
"Process 49";1;"MPI:MPI_Isend";0.001984;1984000;0.001984;1984000;14;0
"Process 49";1;"MPI:MPI_Barrier";0.00549768;5497679;0.00549768;5497679;1;0
"Process 49";1;"Application:User_Code";0.00469783;4697828;0.0177405;17740506;0;0
"Process 49";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 49";1;"MPI:MPI_Wait";0.005549;5548999;0.005549;5548999;28;0
"Process 300";1;"MPI:MPI_Isend";0.001232;1232000;0.001232;1232000;11;0
"Process 300";1;"MPI:MPI_Barrier";0.00319674;3196743;0.00319674;3196743;1;0
"Process 300";1;"Application:User_Code";0.00626976;6269764;0.0177405;17740506;0;0
"Process 300";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 300";1;"MPI:MPI_Wait";0.007032;7031999;0.007032;7031999;22;0
"Process 551";1;"MPI:MPI_Isend";0.00184;1840000;0.00184;1840000;10;0
"Process 551";1;"MPI:MPI_Barrier";0.00527465;5274653;0.00527465;5274653;1;0
"Process 551";1;"Application:User_Code";0.00426585;4265853;0.0177405;17740506;0;0
"Process 551";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 551";1;"MPI:MPI_Wait";0.006351;6351000;0.006351;6351000;20;0
"Process 50";1;"MPI:MPI_Isend";0.002288;2288000;0.002288;2288000;15;0
"Process 50";1;"MPI:MPI_Barrier";0.00348968;3489679;0.00348968;3489679;1;0
"Process 50";1;"Application:User_Code";0.00635683;6356828;0.0177405;17740506;0;0
"Process 50";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 50";1;"MPI:MPI_Wait";0.00559;5589999;0.00559;5589999;30;0
"Process 301";1;"MPI:MPI_Isend";0.000557;557000;0.000557;557000;9;0
"Process 301";1;"MPI:MPI_Barrier";0.00236474;2364743;0.00236474;2364743;1;0
"Process 301";1;"Application:User_Code";0.00379276;3792764;0.0177405;17740506;0;0
"Process 301";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 301";1;"MPI:MPI_Wait";0.011016;11015999;0.011016;11015999;18;0
"Process 552";1;"MPI:MPI_Isend";0.00195;1950001;0.00195;1950001;10;0
"Process 552";1;"MPI:MPI_Barrier";0.00552865;5528653;0.00552865;5528653;1;0
"Process 552";1;"Application:User_Code";0.00444585;4445852;0.0177405;17740506;0;0
"Process 552";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 552";1;"MPI:MPI_Wait";0.005804;5804000;0.005804;5804000;20;0
"Process 51";1;"MPI:MPI_Isend";0.002188;2188000;0.002188;2188000;15;0
"Process 51";1;"MPI:MPI_Barrier";0.00194468;1944679;0.00194468;1944679;1;0
"Process 51";1;"Application:User_Code";0.00638883;6388828;0.0177405;17740506;0;0
"Process 51";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 51";1;"MPI:MPI_Wait";0.007208;7207999;0.007208;7207999;30;0
"Process 302";1;"MPI:MPI_Isend";0.000849;849000;0.000849;849000;11;0
"Process 302";1;"MPI:MPI_Barrier";0.00316074;3160743;0.00316074;3160743;1;0
"Process 302";1;"Application:User_Code";0.00575476;5754764;0.0177405;17740506;0;0
"Process 302";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 302";1;"MPI:MPI_Wait";0.007965;7964999;0.007965;7964999;22;0
"Process 553";1;"MPI:MPI_Isend";0.00196;1960000;0.00196;1960000;11;0
"Process 553";1;"MPI:MPI_Barrier";0.00393665;3936653;0.00393665;3936653;1;0
"Process 553";1;"Application:User_Code";0.00511385;5113853;0.0177405;17740506;0;0
"Process 553";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 553";1;"MPI:MPI_Wait";0.00672;6720000;0.00672;6720000;22;0
"Process 52";1;"MPI:MPI_Isend";0.002607;2607000;0.002607;2607000;16;0
"Process 52";1;"MPI:MPI_Barrier";0.00206068;2060679;0.00206068;2060679;1;0
"Process 52";1;"Application:User_Code";0.00637883;6378828;0.0177405;17740506;0;0
"Process 52";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 52";1;"MPI:MPI_Wait";0.006681;6680999;0.006681;6680999;32;0
"Process 303";1;"MPI:MPI_Isend";0.000576;576000;0.000576;576000;8;0
"Process 303";1;"MPI:MPI_Barrier";0.00551374;5513743;0.00551374;5513743;1;0
"Process 303";1;"Application:User_Code";0.00325876;3258764;0.0177405;17740506;0;0
"Process 303";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 303";1;"MPI:MPI_Wait";0.008383;8382999;0.008383;8382999;16;0
"Process 554";1;"MPI:MPI_Isend";0.001981;1981001;0.001981;1981001;13;0
"Process 554";1;"MPI:MPI_Barrier";0.00478865;4788653;0.00478865;4788653;1;0
"Process 554";1;"Application:User_Code";0.00476985;4769852;0.0177405;17740506;0;0
"Process 554";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 554";1;"MPI:MPI_Wait";0.006189;6189000;0.006189;6189000;26;0
"Process 53";1;"MPI:MPI_Isend";0.002473;2473000;0.002473;2473000;15;0
"Process 53";1;"MPI:MPI_Barrier";0.00289368;2893679;0.00289368;2893679;1;0
"Process 53";1;"Application:User_Code";0.00625483;6254828;0.0177405;17740506;0;0
"Process 53";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 53";1;"MPI:MPI_Wait";0.006105;6104999;0.006105;6104999;30;0
"Process 304";1;"MPI:MPI_Isend";0.000781;781000;0.000781;781000;14;0
"Process 304";1;"MPI:MPI_Barrier";0.00306074;3060743;0.00306074;3060743;1;0
"Process 304";1;"Application:User_Code";0.00611976;6119764;0.0177405;17740506;0;0
"Process 304";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 304";1;"MPI:MPI_Wait";0.007766;7765999;0.007766;7765999;28;0
"Process 555";1;"MPI:MPI_Isend";0.002176;2176000;0.002176;2176000;14;0
"Process 555";1;"MPI:MPI_Barrier";0.00454865;4548653;0.00454865;4548653;1;0
"Process 555";1;"Application:User_Code";0.00540685;5406853;0.0177405;17740506;0;0
"Process 555";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 555";1;"MPI:MPI_Wait";0.005598;5598000;0.005598;5598000;28;0
"Process 54";1;"MPI:MPI_Isend";0.002101;2101000;0.002101;2101000;7;0
"Process 54";1;"MPI:MPI_Barrier";0.00740568;7405679;0.00740568;7405679;1;0
"Process 54";1;"Application:User_Code";0.00348583;3485828;0.0177405;17740506;0;0
"Process 54";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 54";1;"MPI:MPI_Wait";0.004739;4738999;0.004739;4738999;14;0
"Process 305";1;"MPI:MPI_Isend";0.000593;593000;0.000593;593000;10;0
"Process 305";1;"MPI:MPI_Barrier";0.00366774;3667743;0.00366774;3667743;1;0
"Process 305";1;"Application:User_Code";0.00478176;4781764;0.0177405;17740506;0;0
"Process 305";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 305";1;"MPI:MPI_Wait";0.008688;8687999;0.008688;8687999;20;0
"Process 556";1;"MPI:MPI_Isend";0.003503;3503000;0.003503;3503000;13;0
"Process 556";1;"MPI:MPI_Barrier";0.00219865;2198653;0.00219865;2198653;1;0
"Process 556";1;"Application:User_Code";0.00544685;5446853;0.0177405;17740506;0;0
"Process 556";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 556";1;"MPI:MPI_Wait";0.006581;6581000;0.006581;6581000;26;0
"Process 55";1;"MPI:MPI_Isend";0.002476;2476000;0.002476;2476000;14;0
"Process 55";1;"MPI:MPI_Barrier";0.00555868;5558679;0.00555868;5558679;1;0
"Process 55";1;"Application:User_Code";0.00507883;5078828;0.0177405;17740506;0;0
"Process 55";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 55";1;"MPI:MPI_Wait";0.004614;4613999;0.004614;4613999;28;0
"Process 306";1;"MPI:MPI_Isend";0.002811;2811000;0.002811;2811000;15;0
"Process 306";1;"MPI:MPI_Barrier";0.00309574;3095743;0.00309574;3095743;1;0
"Process 306";1;"Application:User_Code";0.00616476;6164763;0.0177405;17740506;0;0
"Process 306";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 306";1;"MPI:MPI_Wait";0.005654;5654000;0.005654;5654000;30;0
"Process 557";1;"MPI:MPI_Isend";0.001917;1917001;0.001917;1917001;13;0
"Process 557";1;"MPI:MPI_Barrier";0.00376965;3769653;0.00376965;3769653;1;0
"Process 557";1;"Application:User_Code";0.00533885;5338852;0.0177405;17740506;0;0
"Process 557";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 557";1;"MPI:MPI_Wait";0.006704;6704000;0.006704;6704000;26;0
"Process 56";1;"MPI:MPI_Isend";0.002687;2687000;0.002687;2687000;13;0
"Process 56";1;"MPI:MPI_Barrier";0.00305068;3050679;0.00305068;3050679;1;0
"Process 56";1;"Application:User_Code";0.00624183;6241828;0.0177405;17740506;0;0
"Process 56";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 56";1;"MPI:MPI_Wait";0.005749;5748999;0.005749;5748999;26;0
"Process 307";1;"MPI:MPI_Isend";0.000662;662000;0.000662;662000;13;0
"Process 307";1;"MPI:MPI_Barrier";0.00434974;4349743;0.00434974;4349743;1;0
"Process 307";1;"Application:User_Code";0.00459776;4597764;0.0177405;17740506;0;0
"Process 307";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 307";1;"MPI:MPI_Wait";0.008116;8115999;0.008116;8115999;26;0
"Process 558";1;"MPI:MPI_Isend";0.001919;1919001;0.001919;1919001;16;0
"Process 558";1;"MPI:MPI_Barrier";0.00365265;3652653;0.00365265;3652653;1;0
"Process 558";1;"Application:User_Code";0.00570285;5702852;0.0177405;17740506;0;0
"Process 558";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 558";1;"MPI:MPI_Wait";0.006456;6456000;0.006456;6456000;32;0
"Process 57";1;"MPI:MPI_Isend";0.002441;2441000;0.002441;2441000;13;0
"Process 57";1;"MPI:MPI_Barrier";0.00279968;2799679;0.00279968;2799679;1;0
"Process 57";1;"Application:User_Code";0.00635683;6356828;0.0177405;17740506;0;0
"Process 57";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 57";1;"MPI:MPI_Wait";0.00613;6129999;0.00613;6129999;26;0
"Process 308";1;"MPI:MPI_Isend";0.00101;1010000;0.00101;1010000;15;0
"Process 308";1;"MPI:MPI_Barrier";0.00304574;3045743;0.00304574;3045743;1;0
"Process 308";1;"Application:User_Code";0.00585776;5857764;0.0177405;17740506;0;0
"Process 308";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 308";1;"MPI:MPI_Wait";0.007813;7812999;0.007813;7812999;30;0
"Process 559";1;"MPI:MPI_Isend";0.002361;2361000;0.002361;2361000;14;0
"Process 559";1;"MPI:MPI_Barrier";0.00208465;2084653;0.00208465;2084653;1;0
"Process 559";1;"Application:User_Code";0.00549985;5499853;0.0177405;17740506;0;0
"Process 559";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 559";1;"MPI:MPI_Wait";0.007783;7783000;0.007783;7783000;28;0
"Process 58";1;"MPI:MPI_Isend";0.002926;2926000;0.002926;2926000;14;0
"Process 58";1;"MPI:MPI_Barrier";0.00301868;3018679;0.00301868;3018679;1;0
"Process 58";1;"Application:User_Code";0.00656583;6565828;0.0177405;17740506;0;0
"Process 58";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 58";1;"MPI:MPI_Wait";0.005216;5215999;0.005216;5215999;28;0
"Process 309";1;"MPI:MPI_Isend";0.000532;532000;0.000532;532000;12;0
"Process 309";1;"MPI:MPI_Barrier";0.00596474;5964743;0.00596474;5964743;1;0
"Process 309";1;"Application:User_Code";0.00408476;4084764;0.0177405;17740506;0;0
"Process 309";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 309";1;"MPI:MPI_Wait";0.00715;7149999;0.00715;7149999;24;0
"Process 560";1;"MPI:MPI_Isend";0.0028;2800000;0.0028;2800000;18;0
"Process 560";1;"MPI:MPI_Barrier";0.00341165;3411653;0.00341165;3411653;1;0
"Process 560";1;"Application:User_Code";0.00603085;6030853;0.0177405;17740506;0;0
"Process 560";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 560";1;"MPI:MPI_Wait";0.005481;5481000;0.005481;5481000;36;0
"Process 59";1;"MPI:MPI_Isend";0.002939;2939000;0.002939;2939000;14;0
"Process 59";1;"MPI:MPI_Barrier";0.00302168;3021679;0.00302168;3021679;1;0
"Process 59";1;"Application:User_Code";0.00624183;6241828;0.0177405;17740506;0;0
"Process 59";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 59";1;"MPI:MPI_Wait";0.005525;5524999;0.005525;5524999;28;0
"Process 310";1;"MPI:MPI_Isend";0.002211;2211000;0.002211;2211000;15;0
"Process 310";1;"MPI:MPI_Barrier";0.00423974;4239743;0.00423974;4239743;1;0
"Process 310";1;"Application:User_Code";0.00531876;5318764;0.0177405;17740506;0;0
"Process 310";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 310";1;"MPI:MPI_Wait";0.005955;5954999;0.005955;5954999;30;0
"Process 561";1;"MPI:MPI_Isend";0.001869;1869000;0.001869;1869000;15;0
"Process 561";1;"MPI:MPI_Barrier";0.00270165;2701653;0.00270165;2701653;1;0
"Process 561";1;"Application:User_Code";0.00647285;6472853;0.0177405;17740506;0;0
"Process 561";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 561";1;"MPI:MPI_Wait";0.006683;6683000;0.006683;6683000;30;0
"Process 60";1;"MPI:MPI_Isend";0.002261;2261000;0.002261;2261000;5;0
"Process 60";1;"MPI:MPI_Barrier";0.00654868;6548679;0.00654868;6548679;1;0
"Process 60";1;"Application:User_Code";0.00313883;3138828;0.0177405;17740506;0;0
"Process 60";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;5;0
"Process 60";1;"MPI:MPI_Wait";0.005785;5784999;0.005785;5784999;10;0
"Process 311";1;"MPI:MPI_Isend";0.000636;636000;0.000636;636000;11;0
"Process 311";1;"MPI:MPI_Barrier";0.00381174;3811743;0.00381174;3811743;1;0
"Process 311";1;"Application:User_Code";0.00516276;5162764;0.0177405;17740506;0;0
"Process 311";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 311";1;"MPI:MPI_Wait";0.008122;8121999;0.008122;8121999;22;0
"Process 562";1;"MPI:MPI_Isend";0.001995;1995000;0.001995;1995000;15;0
"Process 562";1;"MPI:MPI_Barrier";0.00279965;2799653;0.00279965;2799653;1;0
"Process 562";1;"Application:User_Code";0.00598085;5980853;0.0177405;17740506;0;0
"Process 562";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 562";1;"MPI:MPI_Wait";0.006951;6951000;0.006951;6951000;30;0
"Process 61";1;"MPI:MPI_Isend";0.002398;2398000;0.002398;2398000;12;0
"Process 61";1;"MPI:MPI_Barrier";0.00932668;9326679;0.00932668;9326679;1;0
"Process 61";1;"Application:User_Code";0.00382183;3821827;0.0177405;17740506;0;0
"Process 61";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 61";1;"MPI:MPI_Wait";0.002183;2183000;0.002183;2183000;24;0
"Process 312";1;"MPI:MPI_Isend";0.00097;970000;0.00097;970000;13;0
"Process 312";1;"MPI:MPI_Barrier";0.00525574;5255743;0.00525574;5255743;1;0
"Process 312";1;"Application:User_Code";0.00487176;4871764;0.0177405;17740506;0;0
"Process 312";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 312";1;"MPI:MPI_Wait";0.00663;6629999;0.00663;6629999;26;0
"Process 563";1;"MPI:MPI_Isend";0.002588;2588001;0.002588;2588001;16;0
"Process 563";1;"MPI:MPI_Barrier";0.00320365;3203653;0.00320365;3203653;1;0
"Process 563";1;"Application:User_Code";0.00566385;5663852;0.0177405;17740506;0;0
"Process 563";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 563";1;"MPI:MPI_Wait";0.006268;6268000;0.006268;6268000;32;0
"Process 62";1;"MPI:MPI_Isend";0.002369;2369000;0.002369;2369000;15;0
"Process 62";1;"MPI:MPI_Barrier";0.00320868;3208679;0.00320868;3208679;1;0
"Process 62";1;"Application:User_Code";0.00630483;6304828;0.0177405;17740506;0;0
"Process 62";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 62";1;"MPI:MPI_Wait";0.005845;5844999;0.005845;5844999;30;0
"Process 313";1;"MPI:MPI_Isend";0.000646;646000;0.000646;646000;10;0
"Process 313";1;"MPI:MPI_Barrier";0.00426374;4263743;0.00426374;4263743;1;0
"Process 313";1;"Application:User_Code";0.00504976;5049764;0.0177405;17740506;0;0
"Process 313";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 313";1;"MPI:MPI_Wait";0.007771;7770999;0.007771;7770999;20;0
"Process 564";1;"MPI:MPI_Isend";0.002053;2053001;0.002053;2053001;16;0
"Process 564";1;"MPI:MPI_Barrier";0.00269365;2693653;0.00269365;2693653;1;0
"Process 564";1;"Application:User_Code";0.00655085;6550852;0.0177405;17740506;0;0
"Process 564";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 564";1;"MPI:MPI_Wait";0.006431;6431000;0.006431;6431000;32;0
"Process 63";1;"MPI:MPI_Isend";0.002159;2159000;0.002159;2159000;15;0
"Process 63";1;"MPI:MPI_Barrier";0.00295568;2955679;0.00295568;2955679;1;0
"Process 63";1;"Application:User_Code";0.00676883;6768828;0.0177405;17740506;0;0
"Process 63";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 63";1;"MPI:MPI_Wait";0.005845;5844999;0.005845;5844999;30;0
"Process 314";1;"MPI:MPI_Isend";0.000971;971000;0.000971;971000;12;0
"Process 314";1;"MPI:MPI_Barrier";0.00519174;5191743;0.00519174;5191743;1;0
"Process 314";1;"Application:User_Code";0.00480076;4800764;0.0177405;17740506;0;0
"Process 314";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 314";1;"MPI:MPI_Wait";0.006766;6765999;0.006766;6765999;24;0
"Process 565";1;"MPI:MPI_Isend";0.002251;2251000;0.002251;2251000;15;0
"Process 565";1;"MPI:MPI_Barrier";0.00290365;2903653;0.00290365;2903653;1;0
"Process 565";1;"Application:User_Code";0.00608185;6081853;0.0177405;17740506;0;0
"Process 565";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 565";1;"MPI:MPI_Wait";0.006489;6489000;0.006489;6489000;30;0
"Process 64";1;"MPI:MPI_Isend";0.002484;2484000;0.002484;2484000;16;0
"Process 64";1;"MPI:MPI_Barrier";0.00271768;2717679;0.00271768;2717679;1;0
"Process 64";1;"Application:User_Code";0.00677183;6771828;0.0177405;17740506;0;0
"Process 64";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 64";1;"MPI:MPI_Wait";0.005751;5750999;0.005751;5750999;32;0
"Process 315";1;"MPI:MPI_Isend";0.000893;893000;0.000893;893000;13;0
"Process 315";1;"MPI:MPI_Barrier";0.00309274;3092743;0.00309274;3092743;1;0
"Process 315";1;"Application:User_Code";0.00611976;6119764;0.0177405;17740506;0;0
"Process 315";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 315";1;"MPI:MPI_Wait";0.007623;7622999;0.007623;7622999;26;0
"Process 566";1;"MPI:MPI_Isend";0.002083;2083000;0.002083;2083000;16;0
"Process 566";1;"MPI:MPI_Barrier";0.00320965;3209653;0.00320965;3209653;1;0
"Process 566";1;"Application:User_Code";0.00578485;5784853;0.0177405;17740506;0;0
"Process 566";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 566";1;"MPI:MPI_Wait";0.006646;6646000;0.006646;6646000;32;0
"Process 65";1;"MPI:MPI_Isend";0.002323;2323000;0.002323;2323000;16;0
"Process 65";1;"MPI:MPI_Barrier";0.00372968;3729679;0.00372968;3729679;1;0
"Process 65";1;"Application:User_Code";0.00656483;6564828;0.0177405;17740506;0;0
"Process 65";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 65";1;"MPI:MPI_Wait";0.005109;5108999;0.005109;5108999;32;0
"Process 316";1;"MPI:MPI_Isend";0.003221;3220999;0.003221;3220999;15;0
"Process 316";1;"MPI:MPI_Barrier";0.00346674;3466743;0.00346674;3466743;1;0
"Process 316";1;"Application:User_Code";0.00574876;5748764;0.0177405;17740506;0;0
"Process 316";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 316";1;"MPI:MPI_Wait";0.005288;5288000;0.005288;5288000;30;0
"Process 567";1;"MPI:MPI_Isend";0.002589;2589000;0.002589;2589000;16;0
"Process 567";1;"MPI:MPI_Barrier";0.00268065;2680653;0.00268065;2680653;1;0
"Process 567";1;"Application:User_Code";0.00623985;6239853;0.0177405;17740506;0;0
"Process 567";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 567";1;"MPI:MPI_Wait";0.006215;6215000;0.006215;6215000;32;0
"Process 66";1;"MPI:MPI_Isend";0.001896;1896000;0.001896;1896000;7;0
"Process 66";1;"MPI:MPI_Barrier";0.00726868;7268679;0.00726868;7268679;1;0
"Process 66";1;"Application:User_Code";0.00319983;3199828;0.0177405;17740506;0;0
"Process 66";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 66";1;"MPI:MPI_Wait";0.005368;5367999;0.005368;5367999;14;0
"Process 317";1;"MPI:MPI_Isend";0.000969;969000;0.000969;969000;16;0
"Process 317";1;"MPI:MPI_Barrier";0.00296474;2964743;0.00296474;2964743;1;0
"Process 317";1;"Application:User_Code";0.00662676;6626764;0.0177405;17740506;0;0
"Process 317";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 317";1;"MPI:MPI_Wait";0.007166;7165999;0.007166;7165999;32;0
"Process 568";1;"MPI:MPI_Isend";0.001985;1985000;0.001985;1985000;15;0
"Process 568";1;"MPI:MPI_Barrier";0.00281465;2814653;0.00281465;2814653;1;0
"Process 568";1;"Application:User_Code";0.00599585;5995853;0.0177405;17740506;0;0
"Process 568";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 568";1;"MPI:MPI_Wait";0.006932;6932000;0.006932;6932000;30;0
"Process 67";1;"MPI:MPI_Isend";0.002048;2048000;0.002048;2048000;15;0
"Process 67";1;"MPI:MPI_Barrier";0.00475268;4752679;0.00475268;4752679;1;0
"Process 67";1;"Application:User_Code";0.00439783;4397828;0.0177405;17740506;0;0
"Process 67";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 67";1;"MPI:MPI_Wait";0.006529;6528999;0.006529;6528999;30;0
"Process 318";1;"MPI:MPI_Isend";0.004181;4180999;0.004181;4180999;17;0
"Process 318";1;"MPI:MPI_Barrier";0.00297374;2973743;0.00297374;2973743;1;0
"Process 318";1;"Application:User_Code";0.00601376;6013764;0.0177405;17740506;0;0
"Process 318";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 318";1;"MPI:MPI_Wait";0.004557;4557000;0.004557;4557000;34;0
"Process 569";1;"MPI:MPI_Isend";0.00181;1810001;0.00181;1810001;16;0
"Process 569";1;"MPI:MPI_Barrier";0.00352165;3521653;0.00352165;3521653;1;0
"Process 569";1;"Application:User_Code";0.00579385;5793852;0.0177405;17740506;0;0
"Process 569";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 569";1;"MPI:MPI_Wait";0.006601;6601000;0.006601;6601000;32;0
"Process 68";1;"MPI:MPI_Isend";0.002249;2249000;0.002249;2249000;15;0
"Process 68";1;"MPI:MPI_Barrier";0.00628268;6282679;0.00628268;6282679;1;0
"Process 68";1;"Application:User_Code";0.00537483;5374828;0.0177405;17740506;0;0
"Process 68";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 68";1;"MPI:MPI_Wait";0.003818;3817999;0.003818;3817999;30;0
"Process 319";1;"MPI:MPI_Isend";0.000988;988000;0.000988;988000;14;0
"Process 319";1;"MPI:MPI_Barrier";0.00284174;2841743;0.00284174;2841743;1;0
"Process 319";1;"Application:User_Code";0.00674776;6747764;0.0177405;17740506;0;0
"Process 319";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 319";1;"MPI:MPI_Wait";0.00715;7149999;0.00715;7149999;28;0
"Process 570";1;"MPI:MPI_Isend";0.003714;3714000;0.003714;3714000;15;0
"Process 570";1;"MPI:MPI_Barrier";0.00287565;2875653;0.00287565;2875653;1;0
"Process 570";1;"Application:User_Code";0.00632385;6323853;0.0177405;17740506;0;0
"Process 570";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 570";1;"MPI:MPI_Wait";0.004813;4813000;0.004813;4813000;30;0
"Process 69";1;"MPI:MPI_Isend";0.002556;2556000;0.002556;2556000;15;0
"Process 69";1;"MPI:MPI_Barrier";0.00325368;3253679;0.00325368;3253679;1;0
"Process 69";1;"Application:User_Code";0.00664183;6641828;0.0177405;17740506;0;0
"Process 69";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 69";1;"MPI:MPI_Wait";0.005277;5276999;0.005277;5276999;30;0
"Process 320";1;"MPI:MPI_Isend";0.001075;1075000;0.001075;1075000;17;0
"Process 320";1;"MPI:MPI_Barrier";0.00311774;3117743;0.00311774;3117743;1;0
"Process 320";1;"Application:User_Code";0.00579476;5794764;0.0177405;17740506;0;0
"Process 320";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 320";1;"MPI:MPI_Wait";0.007736;7735999;0.007736;7735999;34;0
"Process 571";1;"MPI:MPI_Isend";0.00203;2030000;0.00203;2030000;13;0
"Process 571";1;"MPI:MPI_Barrier";0.00291465;2914653;0.00291465;2914653;1;0
"Process 571";1;"Application:User_Code";0.00583885;5838853;0.0177405;17740506;0;0
"Process 571";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 571";1;"MPI:MPI_Wait";0.006946;6946000;0.006946;6946000;26;0
"Process 70";1;"MPI:MPI_Isend";0.002385;2385000;0.002385;2385000;16;0
"Process 70";1;"MPI:MPI_Barrier";0.00278968;2789679;0.00278968;2789679;1;0
"Process 70";1;"Application:User_Code";0.00676083;6760828;0.0177405;17740506;0;0
"Process 70";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 70";1;"MPI:MPI_Wait";0.005793;5792999;0.005793;5792999;32;0
"Process 321";1;"MPI:MPI_Isend";0.002418;2418000;0.002418;2418000;15;0
"Process 321";1;"MPI:MPI_Barrier";0.00236574;2365743;0.00236574;2365743;1;0
"Process 321";1;"Application:User_Code";0.00659676;6596763;0.0177405;17740506;0;0
"Process 321";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 321";1;"MPI:MPI_Wait";0.006348;6348000;0.006348;6348000;30;0
"Process 572";1;"MPI:MPI_Isend";0.002219;2219000;0.002219;2219000;14;0
"Process 572";1;"MPI:MPI_Barrier";0.00276365;2763653;0.00276365;2763653;1;0
"Process 572";1;"Application:User_Code";0.00591485;5914853;0.0177405;17740506;0;0
"Process 572";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 572";1;"MPI:MPI_Wait";0.006833;6833000;0.006833;6833000;28;0
"Process 71";1;"MPI:MPI_Isend";0.002411;2411000;0.002411;2411000;16;0
"Process 71";1;"MPI:MPI_Barrier";0.00272668;2726679;0.00272668;2726679;1;0
"Process 71";1;"Application:User_Code";0.00690183;6901828;0.0177405;17740506;0;0
"Process 71";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 71";1;"MPI:MPI_Wait";0.005686;5685999;0.005686;5685999;32;0
"Process 322";1;"MPI:MPI_Isend";0.000858;858000;0.000858;858000;14;0
"Process 322";1;"MPI:MPI_Barrier";0.00465374;4653743;0.00465374;4653743;1;0
"Process 322";1;"Application:User_Code";0.00497576;4975764;0.0177405;17740506;0;0
"Process 322";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 322";1;"MPI:MPI_Wait";0.007243;7242999;0.007243;7242999;28;0
"Process 573";1;"MPI:MPI_Isend";0.003894;3894001;0.003894;3894001;11;0
"Process 573";1;"MPI:MPI_Barrier";0.00305865;3058653;0.00305865;3058653;1;0
"Process 573";1;"Application:User_Code";0.00584885;5848852;0.0177405;17740506;0;0
"Process 573";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 573";1;"MPI:MPI_Wait";0.004931;4931000;0.004931;4931000;22;0
"Process 72";1;"MPI:MPI_Isend";0.002097;2097000;0.002097;2097000;11;0
"Process 72";1;"MPI:MPI_Barrier";0.00710868;7108679;0.00710868;7108679;1;0
"Process 72";1;"Application:User_Code";0.00310883;3108828;0.0177405;17740506;0;0
"Process 72";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 72";1;"MPI:MPI_Wait";0.005415;5414999;0.005415;5414999;22;0
"Process 323";1;"MPI:MPI_Isend";0.002789;2788999;0.002789;2788999;13;0
"Process 323";1;"MPI:MPI_Barrier";0.00266374;2663743;0.00266374;2663743;1;0
"Process 323";1;"Application:User_Code";0.00662776;6627764;0.0177405;17740506;0;0
"Process 323";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 323";1;"MPI:MPI_Wait";0.005648;5648000;0.005648;5648000;26;0
"Process 574";1;"MPI:MPI_Isend";0.001995;1995000;0.001995;1995000;12;0
"Process 574";1;"MPI:MPI_Barrier";0.00324565;3245653;0.00324565;3245653;1;0
"Process 574";1;"Application:User_Code";0.00506885;5068853;0.0177405;17740506;0;0
"Process 574";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 574";1;"MPI:MPI_Wait";0.007418;7418000;0.007418;7418000;24;0
"Process 73";1;"MPI:MPI_Isend";0.002252;2252000;0.002252;2252000;13;0
"Process 73";1;"MPI:MPI_Barrier";0.00430068;4300679;0.00430068;4300679;1;0
"Process 73";1;"Application:User_Code";0.00400383;4003828;0.0177405;17740506;0;0
"Process 73";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 73";1;"MPI:MPI_Wait";0.007171;7170999;0.007171;7170999;26;0
"Process 324";1;"MPI:MPI_Isend";0.001083;1083000;0.001083;1083000;13;0
"Process 324";1;"MPI:MPI_Barrier";0.00773874;7738743;0.00773874;7738743;1;0
"Process 324";1;"Application:User_Code";0.00359276;3592764;0.0177405;17740506;0;0
"Process 324";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 324";1;"MPI:MPI_Wait";0.005314;5313999;0.005314;5313999;26;0
"Process 575";1;"MPI:MPI_Isend";0.001984;1984000;0.001984;1984000;15;0
"Process 575";1;"MPI:MPI_Barrier";0.00238265;2382653;0.00238265;2382653;1;0
"Process 575";1;"Application:User_Code";0.00568285;5682853;0.0177405;17740506;0;0
"Process 575";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 575";1;"MPI:MPI_Wait";0.007674;7674000;0.007674;7674000;30;0
"Process 74";1;"MPI:MPI_Isend";0.002285;2285000;0.002285;2285000;12;0
"Process 74";1;"MPI:MPI_Barrier";0.00544768;5447679;0.00544768;5447679;1;0
"Process 74";1;"Application:User_Code";0.00470283;4702828;0.0177405;17740506;0;0
"Process 74";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 74";1;"MPI:MPI_Wait";0.005296;5295999;0.005296;5295999;24;0
"Process 325";1;"MPI:MPI_Isend";0.001712;1712000;0.001712;1712000;13;0
"Process 325";1;"MPI:MPI_Barrier";0.00273574;2735743;0.00273574;2735743;1;0
"Process 325";1;"Application:User_Code";0.00675176;6751764;0.0177405;17740506;0;0
"Process 325";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 325";1;"MPI:MPI_Wait";0.006529;6528999;0.006529;6528999;26;0
"Process 576";1;"MPI:MPI_Isend";0.00071;710000;0.00071;710000;11;0
"Process 576";1;"MPI:MPI_Barrier";0.00224292;2242923;0.00224292;2242923;1;0
"Process 576";1;"Application:User_Code";0.00577158;5771582;0.0177405;17740506;0;0
"Process 576";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 576";1;"MPI:MPI_Wait";0.009007;9007001;0.009007;9007001;22;0
"Process 75";1;"MPI:MPI_Isend";0.002688;2688000;0.002688;2688000;13;0
"Process 75";1;"MPI:MPI_Barrier";0.00307668;3076679;0.00307668;3076679;1;0
"Process 75";1;"Application:User_Code";0.00575583;5755828;0.0177405;17740506;0;0
"Process 75";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 75";1;"MPI:MPI_Wait";0.006208;6207999;0.006208;6207999;26;0
"Process 326";1;"MPI:MPI_Isend";0.000966;966000;0.000966;966000;14;0
"Process 326";1;"MPI:MPI_Barrier";0.00382174;3821743;0.00382174;3821743;1;0
"Process 326";1;"Application:User_Code";0.00506676;5066764;0.0177405;17740506;0;0
"Process 326";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 326";1;"MPI:MPI_Wait";0.007874;7873999;0.007874;7873999;28;0
"Process 577";1;"MPI:MPI_Isend";0.000731;731000;0.000731;731000;13;0
"Process 577";1;"MPI:MPI_Barrier";0.00362492;3624923;0.00362492;3624923;1;0
"Process 577";1;"Application:User_Code";0.00467958;4679582;0.0177405;17740506;0;0
"Process 577";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 577";1;"MPI:MPI_Wait";0.008694;8694001;0.008694;8694001;26;0
"Process 76";1;"MPI:MPI_Isend";0.002337;2337000;0.002337;2337000;13;0
"Process 76";1;"MPI:MPI_Barrier";0.00319868;3198679;0.00319868;3198679;1;0
"Process 76";1;"Application:User_Code";0.00595283;5952828;0.0177405;17740506;0;0
"Process 76";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 76";1;"MPI:MPI_Wait";0.00624;6239999;0.00624;6239999;26;0
"Process 327";1;"MPI:MPI_Isend";0.001241;1241000;0.001241;1241000;15;0
"Process 327";1;"MPI:MPI_Barrier";0.00258074;2580743;0.00258074;2580743;1;0
"Process 327";1;"Application:User_Code";0.00700976;7009764;0.0177405;17740506;0;0
"Process 327";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 327";1;"MPI:MPI_Wait";0.006896;6895999;0.006896;6895999;30;0
"Process 578";1;"MPI:MPI_Isend";0.001977;1977000;0.001977;1977000;14;0
"Process 578";1;"MPI:MPI_Barrier";0.00265192;2651923;0.00265192;2651923;1;0
"Process 578";1;"Application:User_Code";0.00556658;5566582;0.0177405;17740506;0;0
"Process 578";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 578";1;"MPI:MPI_Wait";0.007533;7533001;0.007533;7533001;28;0
"Process 77";1;"MPI:MPI_Isend";0.00249;2490000;0.00249;2490000;14;0
"Process 77";1;"MPI:MPI_Barrier";0.00403068;4030679;0.00403068;4030679;1;0
"Process 77";1;"Application:User_Code";0.00581483;5814828;0.0177405;17740506;0;0
"Process 77";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 77";1;"MPI:MPI_Wait";0.005394;5393999;0.005394;5393999;28;0
"Process 328";1;"MPI:MPI_Isend";0.001004;1004000;0.001004;1004000;16;0
"Process 328";1;"MPI:MPI_Barrier";0.00326074;3260743;0.00326074;3260743;1;0
"Process 328";1;"Application:User_Code";0.00551776;5517764;0.0177405;17740506;0;0
"Process 328";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 328";1;"MPI:MPI_Wait";0.007943;7942999;0.007943;7942999;32;0
"Process 579";1;"MPI:MPI_Isend";0.00116;1160000;0.00116;1160000;15;0
"Process 579";1;"MPI:MPI_Barrier";0.000868923;868923;0.000868923;868923;1;0
"Process 579";1;"Application:User_Code";0.00650058;6500582;0.0177405;17740506;0;0
"Process 579";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 579";1;"MPI:MPI_Wait";0.009195;9195001;0.009195;9195001;30;0
"Process 78";1;"MPI:MPI_Isend";0.002427;2427000;0.002427;2427000;9;0
"Process 78";1;"MPI:MPI_Barrier";0.00690768;6907679;0.00690768;6907679;1;0
"Process 78";1;"Application:User_Code";0.00294983;2949828;0.0177405;17740506;0;0
"Process 78";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 78";1;"MPI:MPI_Wait";0.005443;5442999;0.005443;5442999;18;0
"Process 329";1;"MPI:MPI_Isend";0.001214;1214000;0.001214;1214000;15;0
"Process 329";1;"MPI:MPI_Barrier";0.00270574;2705743;0.00270574;2705743;1;0
"Process 329";1;"Application:User_Code";0.00700076;7000764;0.0177405;17740506;0;0
"Process 329";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 329";1;"MPI:MPI_Wait";0.006806;6805999;0.006806;6805999;30;0
"Process 580";1;"MPI:MPI_Isend";0.000733;733000;0.000733;733000;16;0
"Process 580";1;"MPI:MPI_Barrier";0.000857923;857923;0.000857923;857923;1;0
"Process 580";1;"Application:User_Code";0.00637458;6374582;0.0177405;17740506;0;0
"Process 580";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 580";1;"MPI:MPI_Wait";0.009762;9762001;0.009762;9762001;32;0
"Process 79";1;"MPI:MPI_Isend";0.00229;2290000;0.00229;2290000;10;0
"Process 79";1;"MPI:MPI_Barrier";0.00812568;8125679;0.00812568;8125679;1;0
"Process 79";1;"Application:User_Code";0.00297683;2976828;0.0177405;17740506;0;0
"Process 79";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 79";1;"MPI:MPI_Wait";0.004338;4337999;0.004338;4337999;20;0
"Process 330";1;"MPI:MPI_Isend";0.001018;1018000;0.001018;1018000;16;0
"Process 330";1;"MPI:MPI_Barrier";0.00342174;3421743;0.00342174;3421743;1;0
"Process 330";1;"Application:User_Code";0.00545676;5456764;0.0177405;17740506;0;0
"Process 330";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 330";1;"MPI:MPI_Wait";0.007832;7831999;0.007832;7831999;32;0
"Process 581";1;"MPI:MPI_Isend";0.0011;1100000;0.0011;1100000;16;0
"Process 581";1;"MPI:MPI_Barrier";0.000649923;649923;0.000649923;649923;1;0
"Process 581";1;"Application:User_Code";0.00675258;6752581;0.0177405;17740506;0;0
"Process 581";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 581";1;"MPI:MPI_Wait";0.009226;9226002;0.009226;9226002;32;0
"Process 80";1;"MPI:MPI_Isend";0.002386;2386000;0.002386;2386000;14;0
"Process 80";1;"MPI:MPI_Barrier";0.00289568;2895679;0.00289568;2895679;1;0
"Process 80";1;"Application:User_Code";0.00580983;5809828;0.0177405;17740506;0;0
"Process 80";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 80";1;"MPI:MPI_Wait";0.006636;6635999;0.006636;6635999;28;0
"Process 331";1;"MPI:MPI_Isend";0.001398;1398000;0.001398;1398000;14;0
"Process 331";1;"MPI:MPI_Barrier";0.00284774;2847743;0.00284774;2847743;1;0
"Process 331";1;"Application:User_Code";0.00647676;6476764;0.0177405;17740506;0;0
"Process 331";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 331";1;"MPI:MPI_Wait";0.007006;7005999;0.007006;7005999;28;0
"Process 582";1;"MPI:MPI_Isend";0.00075;750000;0.00075;750000;13;0
"Process 582";1;"MPI:MPI_Barrier";0.00140292;1402923;0.00140292;1402923;1;0
"Process 582";1;"Application:User_Code";0.00623458;6234582;0.0177405;17740506;0;0
"Process 582";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 582";1;"MPI:MPI_Wait";0.009342;9342001;0.009342;9342001;26;0
"Process 81";1;"MPI:MPI_Isend";0.002397;2397000;0.002397;2397000;15;0
"Process 81";1;"MPI:MPI_Barrier";0.00169368;1693679;0.00169368;1693679;1;0
"Process 81";1;"Application:User_Code";0.00591183;5911828;0.0177405;17740506;0;0
"Process 81";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 81";1;"MPI:MPI_Wait";0.007727;7726999;0.007727;7726999;30;0
"Process 332";1;"MPI:MPI_Isend";0.000649;649000;0.000649;649000;11;0
"Process 332";1;"MPI:MPI_Barrier";0.00337274;3372743;0.00337274;3372743;1;0
"Process 332";1;"Application:User_Code";0.00499176;4991764;0.0177405;17740506;0;0
"Process 332";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 332";1;"MPI:MPI_Wait";0.008717;8716999;0.008717;8716999;22;0
"Process 583";1;"MPI:MPI_Isend";0.000741;741000;0.000741;741000;17;0
"Process 583";1;"MPI:MPI_Barrier";0.00122992;1229923;0.00122992;1229923;1;0
"Process 583";1;"Application:User_Code";0.00662058;6620582;0.0177405;17740506;0;0
"Process 583";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 583";1;"MPI:MPI_Wait";0.00913;9130001;0.00913;9130001;34;0
"Process 82";1;"MPI:MPI_Isend";0.002461;2461000;0.002461;2461000;15;0
"Process 82";1;"MPI:MPI_Barrier";0.00164868;1648679;0.00164868;1648679;1;0
"Process 82";1;"Application:User_Code";0.00614783;6147828;0.0177405;17740506;0;0
"Process 82";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 82";1;"MPI:MPI_Wait";0.007471;7470999;0.007471;7470999;30;0
"Process 333";1;"MPI:MPI_Isend";0.006234;6233999;0.006234;6233999;15;0
"Process 333";1;"MPI:MPI_Barrier";0.00269174;2691743;0.00269174;2691743;1;0
"Process 333";1;"Application:User_Code";0.00643976;6439764;0.0177405;17740506;0;0
"Process 333";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 333";1;"MPI:MPI_Wait";0.002361;2361000;0.002361;2361000;30;0
"Process 584";1;"MPI:MPI_Isend";0.001052;1052000;0.001052;1052000;14;0
"Process 584";1;"MPI:MPI_Barrier";0.000751923;751923;0.000751923;751923;1;0
"Process 584";1;"Application:User_Code";0.00673058;6730582;0.0177405;17740506;0;0
"Process 584";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 584";1;"MPI:MPI_Wait";0.009194;9194001;0.009194;9194001;28;0
"Process 83";1;"MPI:MPI_Isend";0.00272;2720000;0.00272;2720000;16;0
"Process 83";1;"MPI:MPI_Barrier";0.00275668;2756679;0.00275668;2756679;1;0
"Process 83";1;"Application:User_Code";0.00647783;6477828;0.0177405;17740506;0;0
"Process 83";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 83";1;"MPI:MPI_Wait";0.00577;5769999;0.00577;5769999;32;0
"Process 334";1;"MPI:MPI_Isend";0.000755;755000;0.000755;755000;11;0
"Process 334";1;"MPI:MPI_Barrier";0.00529674;5296743;0.00529674;5296743;1;0
"Process 334";1;"Application:User_Code";0.00451776;4517764;0.0177405;17740506;0;0
"Process 334";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 334";1;"MPI:MPI_Wait";0.00716;7159999;0.00716;7159999;22;0
"Process 585";1;"MPI:MPI_Isend";0.000813;813000;0.000813;813000;14;0
"Process 585";1;"MPI:MPI_Barrier";0.00133992;1339923;0.00133992;1339923;1;0
"Process 585";1;"Application:User_Code";0.00617558;6175582;0.0177405;17740506;0;0
"Process 585";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 585";1;"MPI:MPI_Wait";0.0094;9400001;0.0094;9400001;28;0
"Process 84";1;"MPI:MPI_Isend";0.002294;2294000;0.002294;2294000;12;0
"Process 84";1;"MPI:MPI_Barrier";0.00501668;5016679;0.00501668;5016679;1;0
"Process 84";1;"Application:User_Code";0.00392983;3929828;0.0177405;17740506;0;0
"Process 84";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 84";1;"MPI:MPI_Wait";0.006488;6487999;0.006488;6487999;24;0
"Process 335";1;"MPI:MPI_Isend";0.002803;2802999;0.002803;2802999;16;0
"Process 335";1;"MPI:MPI_Barrier";0.00206774;2067743;0.00206774;2067743;1;0
"Process 335";1;"Application:User_Code";0.00609276;6092764;0.0177405;17740506;0;0
"Process 335";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 335";1;"MPI:MPI_Wait";0.006759;6759000;0.006759;6759000;32;0
"Process 586";1;"MPI:MPI_Isend";0.000793;793000;0.000793;793000;15;0
"Process 586";1;"MPI:MPI_Barrier";0.000818923;818923;0.000818923;818923;1;0
"Process 586";1;"Application:User_Code";0.00681458;6814582;0.0177405;17740506;0;0
"Process 586";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 586";1;"MPI:MPI_Wait";0.009301;9301001;0.009301;9301001;30;0
"Process 85";1;"MPI:MPI_Isend";0.002435;2435000;0.002435;2435000;13;0
"Process 85";1;"MPI:MPI_Barrier";0.00465468;4654679;0.00465468;4654679;1;0
"Process 85";1;"Application:User_Code";0.00364583;3645828;0.0177405;17740506;0;0
"Process 85";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 85";1;"MPI:MPI_Wait";0.006996;6995999;0.006996;6995999;26;0
"Process 336";1;"MPI:MPI_Isend";0.000557;557000;0.000557;557000;15;0
"Process 336";1;"MPI:MPI_Barrier";0.00208089;2080894;0.00208089;2080894;1;0
"Process 336";1;"Application:User_Code";0.00559661;5596612;0.0177405;17740506;0;0
"Process 336";1;"MPI:MPI_Irecv";3.1e-05;31000;3.1e-05;31000;15;0
"Process 336";1;"MPI:MPI_Wait";0.009475;9475000;0.009475;9475000;30;0
"Process 587";1;"MPI:MPI_Isend";0.001225;1225000;0.001225;1225000;16;0
"Process 587";1;"MPI:MPI_Barrier";0.000743923;743923;0.000743923;743923;1;0
"Process 587";1;"Application:User_Code";0.00656558;6565582;0.0177405;17740506;0;0
"Process 587";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 587";1;"MPI:MPI_Wait";0.009192;9192001;0.009192;9192001;32;0
"Process 86";1;"MPI:MPI_Isend";0.002548;2548000;0.002548;2548000;14;0
"Process 86";1;"MPI:MPI_Barrier";0.00203268;2032679;0.00203268;2032679;1;0
"Process 86";1;"Application:User_Code";0.00559583;5595828;0.0177405;17740506;0;0
"Process 86";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 86";1;"MPI:MPI_Wait";0.007551;7550999;0.007551;7550999;28;0
"Process 337";1;"MPI:MPI_Isend";0.001041;1041000;0.001041;1041000;16;0
"Process 337";1;"MPI:MPI_Barrier";0.00158489;1584894;0.00158489;1584894;1;0
"Process 337";1;"Application:User_Code";0.00595161;5951612;0.0177405;17740506;0;0
"Process 337";1;"MPI:MPI_Irecv";2.5e-05;25000;2.5e-05;25000;16;0
"Process 337";1;"MPI:MPI_Wait";0.009138;9138000;0.009138;9138000;32;0
"Process 588";1;"MPI:MPI_Isend";0.000934;934000;0.000934;934000;11;0
"Process 588";1;"MPI:MPI_Barrier";0.00155892;1558923;0.00155892;1558923;1;0
"Process 588";1;"Application:User_Code";0.00609258;6092582;0.0177405;17740506;0;0
"Process 588";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 588";1;"MPI:MPI_Wait";0.009145;9145001;0.009145;9145001;22;0
"Process 87";1;"MPI:MPI_Isend";0.003253;3253000;0.003253;3253000;15;0
"Process 87";1;"MPI:MPI_Barrier";0.00203368;2033679;0.00203368;2033679;1;0
"Process 87";1;"Application:User_Code";0.00598583;5985828;0.0177405;17740506;0;0
"Process 87";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 87";1;"MPI:MPI_Wait";0.006454;6453999;0.006454;6453999;30;0
"Process 338";1;"MPI:MPI_Isend";0.001013;1013000;0.001013;1013000;12;0
"Process 338";1;"MPI:MPI_Barrier";0.00452589;4525894;0.00452589;4525894;1;0
"Process 338";1;"Application:User_Code";0.00431661;4316612;0.0177405;17740506;0;0
"Process 338";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 338";1;"MPI:MPI_Wait";0.007874;7874000;0.007874;7874000;24;0
"Process 589";1;"MPI:MPI_Isend";0.001759;1759000;0.001759;1759000;14;0
"Process 589";1;"MPI:MPI_Barrier";0.00203392;2033923;0.00203392;2033923;1;0
"Process 589";1;"Application:User_Code";0.00556658;5566582;0.0177405;17740506;0;0
"Process 589";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 589";1;"MPI:MPI_Wait";0.008368;8368001;0.008368;8368001;28;0
"Process 88";1;"MPI:MPI_Isend";0.002468;2468000;0.002468;2468000;15;0
"Process 88";1;"MPI:MPI_Barrier";0.00194868;1948679;0.00194868;1948679;1;0
"Process 88";1;"Application:User_Code";0.00632883;6328828;0.0177405;17740506;0;0
"Process 88";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 88";1;"MPI:MPI_Wait";0.006983;6982999;0.006983;6982999;30;0
"Process 339";1;"MPI:MPI_Isend";0.000938;938000;0.000938;938000;15;0
"Process 339";1;"MPI:MPI_Barrier";0.00241989;2419894;0.00241989;2419894;1;0
"Process 339";1;"Application:User_Code";0.00567361;5673612;0.0177405;17740506;0;0
"Process 339";1;"MPI:MPI_Irecv";2.5e-05;25000;2.5e-05;25000;15;0
"Process 339";1;"MPI:MPI_Wait";0.008684;8684000;0.008684;8684000;30;0
"Process 590";1;"MPI:MPI_Isend";0.000979;979000;0.000979;979000;13;0
"Process 590";1;"MPI:MPI_Barrier";0.00108892;1088923;0.00108892;1088923;1;0
"Process 590";1;"Application:User_Code";0.00626158;6261582;0.0177405;17740506;0;0
"Process 590";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 590";1;"MPI:MPI_Wait";0.0094;9400001;0.0094;9400001;26;0
"Process 89";1;"MPI:MPI_Isend";0.002733;2733000;0.002733;2733000;16;0
"Process 89";1;"MPI:MPI_Barrier";0.00289868;2898679;0.00289868;2898679;1;0
"Process 89";1;"Application:User_Code";0.00640983;6409828;0.0177405;17740506;0;0
"Process 89";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 89";1;"MPI:MPI_Wait";0.005686;5685999;0.005686;5685999;32;0
"Process 340";1;"MPI:MPI_Isend";0.000708;708000;0.000708;708000;11;0
"Process 340";1;"MPI:MPI_Barrier";0.00542089;5420894;0.00542089;5420894;1;0
"Process 340";1;"Application:User_Code";0.00421961;4219612;0.0177405;17740506;0;0
"Process 340";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 340";1;"MPI:MPI_Wait";0.007382;7382000;0.007382;7382000;22;0
"Process 591";1;"MPI:MPI_Isend";0.000637;637000;0.000637;637000;12;0
"Process 591";1;"MPI:MPI_Barrier";0.00115392;1153923;0.00115392;1153923;1;0
"Process 591";1;"Application:User_Code";0.00585558;5855582;0.0177405;17740506;0;0
"Process 591";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 591";1;"MPI:MPI_Wait";0.010084;10084001;0.010084;10084001;24;0
"Process 90";1;"MPI:MPI_Isend";0.002693;2693000;0.002693;2693000;14;0
"Process 90";1;"MPI:MPI_Barrier";0.00445868;4458679;0.00445868;4458679;1;0
"Process 90";1;"Application:User_Code";0.00446683;4466828;0.0177405;17740506;0;0
"Process 90";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 90";1;"MPI:MPI_Wait";0.00611;6109999;0.00611;6109999;28;0
"Process 341";1;"MPI:MPI_Isend";0.001152;1152000;0.001152;1152000;15;0
"Process 341";1;"MPI:MPI_Barrier";0.00242689;2426894;0.00242689;2426894;1;0
"Process 341";1;"Application:User_Code";0.00597861;5978612;0.0177405;17740506;0;0
"Process 341";1;"MPI:MPI_Irecv";2.7e-05;27000;2.7e-05;27000;15;0
"Process 341";1;"MPI:MPI_Wait";0.008156;8156000;0.008156;8156000;30;0
"Process 592";1;"MPI:MPI_Isend";0.000885;885000;0.000885;885000;15;0
"Process 592";1;"MPI:MPI_Barrier";0.000956923;956923;0.000956923;956923;1;0
"Process 592";1;"Application:User_Code";0.00642458;6424582;0.0177405;17740506;0;0
"Process 592";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 592";1;"MPI:MPI_Wait";0.009462;9462001;0.009462;9462001;30;0
"Process 91";1;"MPI:MPI_Isend";0.00208;2080000;0.00208;2080000;7;0
"Process 91";1;"MPI:MPI_Barrier";0.00678768;6787679;0.00678768;6787679;1;0
"Process 91";1;"Application:User_Code";0.00306783;3067828;0.0177405;17740506;0;0
"Process 91";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 91";1;"MPI:MPI_Wait";0.005796;5795999;0.005796;5795999;14;0
"Process 342";1;"MPI:MPI_Isend";0.000924;924000;0.000924;924000;13;0
"Process 342";1;"MPI:MPI_Barrier";0.00197289;1972894;0.00197289;1972894;1;0
"Process 342";1;"Application:User_Code";0.00591161;5911612;0.0177405;17740506;0;0
"Process 342";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 342";1;"MPI:MPI_Wait";0.00892;8920000;0.00892;8920000;26;0
"Process 593";1;"MPI:MPI_Isend";0.001117;1117000;0.001117;1117000;15;0
"Process 593";1;"MPI:MPI_Barrier";0.00123692;1236923;0.00123692;1236923;1;0
"Process 593";1;"Application:User_Code";0.00634458;6344582;0.0177405;17740506;0;0
"Process 593";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 593";1;"MPI:MPI_Wait";0.009029;9029001;0.009029;9029001;30;0
"Process 92";1;"MPI:MPI_Isend";0.003103;3103000;0.003103;3103000;15;0
"Process 92";1;"MPI:MPI_Barrier";0.00198068;1980679;0.00198068;1980679;1;0
"Process 92";1;"Application:User_Code";0.00526883;5268828;0.0177405;17740506;0;0
"Process 92";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 92";1;"MPI:MPI_Wait";0.007374;7373999;0.007374;7373999;30;0
"Process 343";1;"MPI:MPI_Isend";0.000702;702000;0.000702;702000;11;0
"Process 343";1;"MPI:MPI_Barrier";0.00243489;2434894;0.00243489;2434894;1;0
"Process 343";1;"Application:User_Code";0.00555661;5556612;0.0177405;17740506;0;0
"Process 343";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 343";1;"MPI:MPI_Wait";0.009036;9036000;0.009036;9036000;22;0
"Process 594";1;"MPI:MPI_Isend";0.00068;680000;0.00068;680000;15;0
"Process 594";1;"MPI:MPI_Barrier";0.000784923;784923;0.000784923;784923;1;0
"Process 594";1;"Application:User_Code";0.00612458;6124581;0.0177405;17740506;0;0
"Process 594";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 594";1;"MPI:MPI_Wait";0.010138;10138002;0.010138;10138002;30;0
"Process 93";1;"MPI:MPI_Isend";0.003025;3025000;0.003025;3025000;15;0
"Process 93";1;"MPI:MPI_Barrier";0.00177268;1772679;0.00177268;1772679;1;0
"Process 93";1;"Application:User_Code";0.00591283;5912828;0.0177405;17740506;0;0
"Process 93";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 93";1;"MPI:MPI_Wait";0.007018;7017999;0.007018;7017999;30;0
"Process 344";1;"MPI:MPI_Isend";0.000861;861000;0.000861;861000;10;0
"Process 344";1;"MPI:MPI_Barrier";0.00554289;5542894;0.00554289;5542894;1;0
"Process 344";1;"Application:User_Code";0.00441561;4415612;0.0177405;17740506;0;0
"Process 344";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 344";1;"MPI:MPI_Wait";0.006911;6911000;0.006911;6911000;20;0
"Process 595";1;"MPI:MPI_Isend";0.000889;889000;0.000889;889000;17;0
"Process 595";1;"MPI:MPI_Barrier";0.000650923;650923;0.000650923;650923;1;0
"Process 595";1;"Application:User_Code";0.00654258;6542581;0.0177405;17740506;0;0
"Process 595";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 595";1;"MPI:MPI_Wait";0.009643;9643002;0.009643;9643002;34;0
"Process 94";1;"MPI:MPI_Isend";0.002664;2664000;0.002664;2664000;15;0
"Process 94";1;"MPI:MPI_Barrier";0.00275268;2752679;0.00275268;2752679;1;0
"Process 94";1;"Application:User_Code";0.00645583;6455828;0.0177405;17740506;0;0
"Process 94";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 94";1;"MPI:MPI_Wait";0.005853;5852999;0.005853;5852999;30;0
"Process 345";1;"MPI:MPI_Isend";0.000812;812000;0.000812;812000;12;0
"Process 345";1;"MPI:MPI_Barrier";0.00351789;3517894;0.00351789;3517894;1;0
"Process 345";1;"Application:User_Code";0.00493661;4936612;0.0177405;17740506;0;0
"Process 345";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 345";1;"MPI:MPI_Wait";0.008463;8463000;0.008463;8463000;24;0
"Process 596";1;"MPI:MPI_Isend";0.000772;772000;0.000772;772000;14;0
"Process 596";1;"MPI:MPI_Barrier";0.00156592;1565923;0.00156592;1565923;1;0
"Process 596";1;"Application:User_Code";0.00609858;6098582;0.0177405;17740506;0;0
"Process 596";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 596";1;"MPI:MPI_Wait";0.009292;9292001;0.009292;9292001;28;0
"Process 95";1;"MPI:MPI_Isend";0.002781;2781000;0.002781;2781000;16;0
"Process 95";1;"MPI:MPI_Barrier";0.00332568;3325679;0.00332568;3325679;1;0
"Process 95";1;"Application:User_Code";0.00645983;6459828;0.0177405;17740506;0;0
"Process 95";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 95";1;"MPI:MPI_Wait";0.00516;5159999;0.00516;5159999;32;0
"Process 346";1;"MPI:MPI_Isend";0.00108;1080000;0.00108;1080000;12;0
"Process 346";1;"MPI:MPI_Barrier";0.00110089;1100894;0.00110089;1100894;1;0
"Process 346";1;"Application:User_Code";0.00612461;6124612;0.0177405;17740506;0;0
"Process 346";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;12;0
"Process 346";1;"MPI:MPI_Wait";0.009427;9427000;0.009427;9427000;24;0
"Process 597";1;"MPI:MPI_Isend";0.00061;610000;0.00061;610000;15;0
"Process 597";1;"MPI:MPI_Barrier";0.00100692;1006923;0.00100692;1006923;1;0
"Process 597";1;"Application:User_Code";0.00634158;6341582;0.0177405;17740506;0;0
"Process 597";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 597";1;"MPI:MPI_Wait";0.009771;9771001;0.009771;9771001;30;0
"Process 96";1;"MPI:MPI_Isend";0.001601;1601000;0.001601;1601000;14;0
"Process 96";1;"MPI:MPI_Barrier";0.00412011;4120111;0.00412011;4120111;1;0
"Process 96";1;"Application:User_Code";0.00544039;5440394;0.0177405;17740506;0;0
"Process 96";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 96";1;"MPI:MPI_Wait";0.006569;6569001;0.006569;6569001;28;0
"Process 347";1;"MPI:MPI_Isend";0.000941;941000;0.000941;941000;16;0
"Process 347";1;"MPI:MPI_Barrier";0.00289389;2893894;0.00289389;2893894;1;0
"Process 347";1;"Application:User_Code";0.00538961;5389612;0.0177405;17740506;0;0
"Process 347";1;"MPI:MPI_Irecv";3.1e-05;31000;3.1e-05;31000;16;0
"Process 347";1;"MPI:MPI_Wait";0.008485;8485000;0.008485;8485000;32;0
"Process 598";1;"MPI:MPI_Isend";0.000926;926000;0.000926;926000;16;0
"Process 598";1;"MPI:MPI_Barrier";0.000778923;778923;0.000778923;778923;1;0
"Process 598";1;"Application:User_Code";0.00647358;6473582;0.0177405;17740506;0;0
"Process 598";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 598";1;"MPI:MPI_Wait";0.009546;9546001;0.009546;9546001;32;0
"Process 97";1;"MPI:MPI_Isend";0.001287;1287000;0.001287;1287000;7;0
"Process 97";1;"MPI:MPI_Barrier";0.00624711;6247111;0.00624711;6247111;1;0
"Process 97";1;"Application:User_Code";0.00321939;3219394;0.0177405;17740506;0;0
"Process 97";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 97";1;"MPI:MPI_Wait";0.006978;6978001;0.006978;6978001;14;0
"Process 348";1;"MPI:MPI_Isend";0.001368;1368000;0.001368;1368000;15;0
"Process 348";1;"MPI:MPI_Barrier";0.000796894;796894;0.000796894;796894;1;0
"Process 348";1;"Application:User_Code";0.00686461;6864612;0.0177405;17740506;0;0
"Process 348";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 348";1;"MPI:MPI_Wait";0.008697;8697000;0.008697;8697000;30;0
"Process 599";1;"MPI:MPI_Isend";0.000979;979000;0.000979;979000;13;0
"Process 599";1;"MPI:MPI_Barrier";0.00106892;1068923;0.00106892;1068923;1;0
"Process 599";1;"Application:User_Code";0.00618058;6180582;0.0177405;17740506;0;0
"Process 599";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 599";1;"MPI:MPI_Wait";0.009499;9499001;0.009499;9499001;26;0
"Process 98";1;"MPI:MPI_Isend";0.001566;1566000;0.001566;1566000;15;0
"Process 98";1;"MPI:MPI_Barrier";0.00515811;5158111;0.00515811;5158111;1;0
"Process 98";1;"Application:User_Code";0.00506939;5069394;0.0177405;17740506;0;0
"Process 98";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 98";1;"MPI:MPI_Wait";0.00593;5930001;0.00593;5930001;30;0
"Process 349";1;"MPI:MPI_Isend";0.001068;1068000;0.001068;1068000;17;0
"Process 349";1;"MPI:MPI_Barrier";0.00155689;1556894;0.00155689;1556894;1;0
"Process 349";1;"Application:User_Code";0.00558061;5580612;0.0177405;17740506;0;0
"Process 349";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;17;0
"Process 349";1;"MPI:MPI_Wait";0.009512;9512000;0.009512;9512000;34;0
"Process 600";1;"MPI:MPI_Isend";0.000739;739000;0.000739;739000;14;0
"Process 600";1;"MPI:MPI_Barrier";0.00293792;2937923;0.00293792;2937923;1;0
"Process 600";1;"Application:User_Code";0.00410358;4103582;0.0177405;17740506;0;0
"Process 600";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 600";1;"MPI:MPI_Wait";0.009947;9947001;0.009947;9947001;28;0
"Process 99";1;"MPI:MPI_Isend";0.001951;1951000;0.001951;1951000;13;0
"Process 99";1;"MPI:MPI_Barrier";0.00194311;1943110;0.00194311;1943110;1;0
"Process 99";1;"Application:User_Code";0.00622939;6229395;0.0177405;17740506;0;0
"Process 99";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 99";1;"MPI:MPI_Wait";0.007605;7605001;0.007605;7605001;26;0
"Process 350";1;"MPI:MPI_Isend";0.000967;967000;0.000967;967000;14;0
"Process 350";1;"MPI:MPI_Barrier";0.000757894;757894;0.000757894;757894;1;0
"Process 350";1;"Application:User_Code";0.00644961;6449612;0.0177405;17740506;0;0
"Process 350";1;"MPI:MPI_Irecv";2.4e-05;24000;2.4e-05;24000;14;0
"Process 350";1;"MPI:MPI_Wait";0.009542;9542000;0.009542;9542000;28;0
"Process 601";1;"MPI:MPI_Isend";0.000908;908000;0.000908;908000;13;0
"Process 601";1;"MPI:MPI_Barrier";0.00393992;3939923;0.00393992;3939923;1;0
"Process 601";1;"Application:User_Code";0.00442558;4425582;0.0177405;17740506;0;0
"Process 601";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 601";1;"MPI:MPI_Wait";0.008454;8454001;0.008454;8454001;26;0
"Process 100";1;"MPI:MPI_Isend";0.001935;1935000;0.001935;1935000;13;0
"Process 100";1;"MPI:MPI_Barrier";0.00218011;2180110;0.00218011;2180110;1;0
"Process 100";1;"Application:User_Code";0.00666839;6668395;0.0177405;17740506;0;0
"Process 100";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 100";1;"MPI:MPI_Wait";0.006945;6945001;0.006945;6945001;26;0
"Process 351";1;"MPI:MPI_Isend";0.001021;1021000;0.001021;1021000;16;0
"Process 351";1;"MPI:MPI_Barrier";0.00119089;1190894;0.00119089;1190894;1;0
"Process 351";1;"Application:User_Code";0.00528261;5282612;0.0177405;17740506;0;0
"Process 351";1;"MPI:MPI_Irecv";2.7e-05;27000;2.7e-05;27000;16;0
"Process 351";1;"MPI:MPI_Wait";0.010219;10219000;0.010219;10219000;32;0
"Process 602";1;"MPI:MPI_Isend";0.000664;664000;0.000664;664000;13;0
"Process 602";1;"MPI:MPI_Barrier";0.00266792;2667923;0.00266792;2667923;1;0
"Process 602";1;"Application:User_Code";0.00449658;4496582;0.0177405;17740506;0;0
"Process 602";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 602";1;"MPI:MPI_Wait";0.0099;9900001;0.0099;9900001;26;0
"Process 101";1;"MPI:MPI_Isend";0.003556;3556000;0.003556;3556000;14;0
"Process 101";1;"MPI:MPI_Barrier";0.00206611;2066110;0.00206611;2066110;1;0
"Process 101";1;"Application:User_Code";0.00705739;7057395;0.0177405;17740506;0;0
"Process 101";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 101";1;"MPI:MPI_Wait";0.005047;5047001;0.005047;5047001;28;0
"Process 352";1;"MPI:MPI_Isend";0.001067;1067000;0.001067;1067000;15;0
"Process 352";1;"MPI:MPI_Barrier";0.000684894;684894;0.000684894;684894;1;0
"Process 352";1;"Application:User_Code";0.00661361;6613612;0.0177405;17740506;0;0
"Process 352";1;"MPI:MPI_Irecv";2.6e-05;26000;2.6e-05;26000;15;0
"Process 352";1;"MPI:MPI_Wait";0.009349;9349000;0.009349;9349000;30;0
"Process 603";1;"MPI:MPI_Isend";0.000964;964000;0.000964;964000;16;0
"Process 603";1;"MPI:MPI_Barrier";0.00343592;3435923;0.00343592;3435923;1;0
"Process 603";1;"Application:User_Code";0.00419458;4194582;0.0177405;17740506;0;0
"Process 603";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 603";1;"MPI:MPI_Wait";0.009133;9133001;0.009133;9133001;32;0
"Process 102";1;"MPI:MPI_Isend";0.001995;1995000;0.001995;1995000;12;0
"Process 102";1;"MPI:MPI_Barrier";0.00330311;3303111;0.00330311;3303111;1;0
"Process 102";1;"Application:User_Code";0.00586839;5868394;0.0177405;17740506;0;0
"Process 102";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 102";1;"MPI:MPI_Wait";0.006563;6563001;0.006563;6563001;24;0
"Process 353";1;"MPI:MPI_Isend";0.000766;766000;0.000766;766000;15;0
"Process 353";1;"MPI:MPI_Barrier";0.00198589;1985894;0.00198589;1985894;1;0
"Process 353";1;"Application:User_Code";0.00508761;5087612;0.0177405;17740506;0;0
"Process 353";1;"MPI:MPI_Irecv";2.6e-05;26000;2.6e-05;26000;15;0
"Process 353";1;"MPI:MPI_Wait";0.009875;9875000;0.009875;9875000;30;0
"Process 604";1;"MPI:MPI_Isend";0.000824;824000;0.000824;824000;13;0
"Process 604";1;"MPI:MPI_Barrier";0.00241192;2411923;0.00241192;2411923;1;0
"Process 604";1;"Application:User_Code";0.00486858;4868582;0.0177405;17740506;0;0
"Process 604";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 604";1;"MPI:MPI_Wait";0.009624;9624001;0.009624;9624001;26;0
"Process 103";1;"MPI:MPI_Isend";0.00159;1590000;0.00159;1590000;5;0
"Process 103";1;"MPI:MPI_Barrier";0.00601811;6018111;0.00601811;6018111;1;0
"Process 103";1;"Application:User_Code";0.00334139;3341394;0.0177405;17740506;0;0
"Process 103";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;5;0
"Process 103";1;"MPI:MPI_Wait";0.006785;6785001;0.006785;6785001;10;0
"Process 354";1;"MPI:MPI_Isend";0.000849;849000;0.000849;849000;14;0
"Process 354";1;"MPI:MPI_Barrier";0.000915894;915894;0.000915894;915894;1;0
"Process 354";1;"Application:User_Code";0.00622361;6223612;0.0177405;17740506;0;0
"Process 354";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;14;0
"Process 354";1;"MPI:MPI_Wait";0.009729;9729000;0.009729;9729000;28;0
"Process 605";1;"MPI:MPI_Isend";0.00087;870000;0.00087;870000;15;0
"Process 605";1;"MPI:MPI_Barrier";0.00242992;2429923;0.00242992;2429923;1;0
"Process 605";1;"Application:User_Code";0.00462658;4626582;0.0177405;17740506;0;0
"Process 605";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 605";1;"MPI:MPI_Wait";0.0098;9800001;0.0098;9800001;30;0
"Process 104";1;"MPI:MPI_Isend";0.002786;2786000;0.002786;2786000;12;0
"Process 104";1;"MPI:MPI_Barrier";0.00537711;5377111;0.00537711;5377111;1;0
"Process 104";1;"Application:User_Code";0.00488239;4882394;0.0177405;17740506;0;0
"Process 104";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 104";1;"MPI:MPI_Wait";0.004684;4684001;0.004684;4684001;24;0
"Process 355";1;"MPI:MPI_Isend";0.000798;798000;0.000798;798000;15;0
"Process 355";1;"MPI:MPI_Barrier";0.00289489;2894894;0.00289489;2894894;1;0
"Process 355";1;"Application:User_Code";0.00464061;4640612;0.0177405;17740506;0;0
"Process 355";1;"MPI:MPI_Irecv";2.6e-05;26000;2.6e-05;26000;15;0
"Process 355";1;"MPI:MPI_Wait";0.009381;9381000;0.009381;9381000;30;0
"Process 606";1;"MPI:MPI_Isend";0.000889;889000;0.000889;889000;13;0
"Process 606";1;"MPI:MPI_Barrier";0.00267292;2672923;0.00267292;2672923;1;0
"Process 606";1;"Application:User_Code";0.00461058;4610582;0.0177405;17740506;0;0
"Process 606";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 606";1;"MPI:MPI_Wait";0.009557;9557001;0.009557;9557001;26;0
"Process 105";1;"MPI:MPI_Isend";0.00225;2250000;0.00225;2250000;13;0
"Process 105";1;"MPI:MPI_Barrier";0.00279811;2798111;0.00279811;2798111;1;0
"Process 105";1;"Application:User_Code";0.00667139;6671394;0.0177405;17740506;0;0
"Process 105";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 105";1;"MPI:MPI_Wait";0.006011;6011001;0.006011;6011001;26;0
"Process 356";1;"MPI:MPI_Isend";0.00113;1130000;0.00113;1130000;15;0
"Process 356";1;"MPI:MPI_Barrier";0.00159989;1599894;0.00159989;1599894;1;0
"Process 356";1;"Application:User_Code";0.00685861;6858612;0.0177405;17740506;0;0
"Process 356";1;"MPI:MPI_Irecv";2.6e-05;26000;2.6e-05;26000;15;0
"Process 356";1;"MPI:MPI_Wait";0.008126;8126000;0.008126;8126000;30;0
"Process 607";1;"MPI:MPI_Isend";0.00085;850000;0.00085;850000;13;0
"Process 607";1;"MPI:MPI_Barrier";0.00298492;2984923;0.00298492;2984923;1;0
"Process 607";1;"Application:User_Code";0.00465558;4655582;0.0177405;17740506;0;0
"Process 607";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 607";1;"MPI:MPI_Wait";0.009234;9234001;0.009234;9234001;26;0
"Process 106";1;"MPI:MPI_Isend";0.001919;1919000;0.001919;1919000;13;0
"Process 106";1;"MPI:MPI_Barrier";0.00277811;2778111;0.00277811;2778111;1;0
"Process 106";1;"Application:User_Code";0.00718239;7182394;0.0177405;17740506;0;0
"Process 106";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 106";1;"MPI:MPI_Wait";0.005852;5852001;0.005852;5852001;26;0
"Process 357";1;"MPI:MPI_Isend";0.00087;870000;0.00087;870000;16;0
"Process 357";1;"MPI:MPI_Barrier";0.00204189;2041894;0.00204189;2041894;1;0
"Process 357";1;"Application:User_Code";0.00519661;5196612;0.0177405;17740506;0;0
"Process 357";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;16;0
"Process 357";1;"MPI:MPI_Wait";0.009609;9609000;0.009609;9609000;32;0
"Process 608";1;"MPI:MPI_Isend";0.000889;889000;0.000889;889000;11;0
"Process 608";1;"MPI:MPI_Barrier";0.00371992;3719923;0.00371992;3719923;1;0
"Process 608";1;"Application:User_Code";0.00394358;3943582;0.0177405;17740506;0;0
"Process 608";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 608";1;"MPI:MPI_Wait";0.009178;9178001;0.009178;9178001;22;0
"Process 107";1;"MPI:MPI_Isend";0.001674;1674000;0.001674;1674000;11;0
"Process 107";1;"MPI:MPI_Barrier";0.00284211;2842111;0.00284211;2842111;1;0
"Process 107";1;"Application:User_Code";0.00526239;5262394;0.0177405;17740506;0;0
"Process 107";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 107";1;"MPI:MPI_Wait";0.007953;7953001;0.007953;7953001;22;0
"Process 358";1;"MPI:MPI_Isend";0.001565;1565000;0.001565;1565000;17;0
"Process 358";1;"MPI:MPI_Barrier";0.000688894;688894;0.000688894;688894;1;0
"Process 358";1;"Application:User_Code";0.00689861;6898612;0.0177405;17740506;0;0
"Process 358";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 358";1;"MPI:MPI_Wait";0.008573;8573000;0.008573;8573000;34;0
"Process 609";1;"MPI:MPI_Isend";0.000762;762000;0.000762;762000;13;0
"Process 609";1;"MPI:MPI_Barrier";0.00271592;2715923;0.00271592;2715923;1;0
"Process 609";1;"Application:User_Code";0.00463458;4634582;0.0177405;17740506;0;0
"Process 609";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 609";1;"MPI:MPI_Wait";0.009616;9616001;0.009616;9616001;26;0
"Process 108";1;"MPI:MPI_Isend";0.001587;1587000;0.001587;1587000;13;0
"Process 108";1;"MPI:MPI_Barrier";0.00280211;2802111;0.00280211;2802111;1;0
"Process 108";1;"Application:User_Code";0.00508139;5081394;0.0177405;17740506;0;0
"Process 108";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 108";1;"MPI:MPI_Wait";0.008259;8259001;0.008259;8259001;26;0
"Process 359";1;"MPI:MPI_Isend";0.000734;734000;0.000734;734000;19;0
"Process 359";1;"MPI:MPI_Barrier";0.00155389;1553894;0.00155389;1553894;1;0
"Process 359";1;"Application:User_Code";0.00563561;5635612;0.0177405;17740506;0;0
"Process 359";1;"MPI:MPI_Irecv";3e-05;30000;3e-05;30000;19;0
"Process 359";1;"MPI:MPI_Wait";0.009787;9787000;0.009787;9787000;38;0
"Process 610";1;"MPI:MPI_Isend";0.000732;732000;0.000732;732000;13;0
"Process 610";1;"MPI:MPI_Barrier";0.00338792;3387923;0.00338792;3387923;1;0
"Process 610";1;"Application:User_Code";0.00451658;4516582;0.0177405;17740506;0;0
"Process 610";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 610";1;"MPI:MPI_Wait";0.009091;9091001;0.009091;9091001;26;0
"Process 109";1;"MPI:MPI_Isend";0.001668;1668000;0.001668;1668000;15;0
"Process 109";1;"MPI:MPI_Barrier";0.00249911;2499111;0.00249911;2499111;1;0
"Process 109";1;"Application:User_Code";0.00672139;6721394;0.0177405;17740506;0;0
"Process 109";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 109";1;"MPI:MPI_Wait";0.006838;6838001;0.006838;6838001;30;0
"Process 360";1;"MPI:MPI_Isend";0.001194;1194000;0.001194;1194000;17;0
"Process 360";1;"MPI:MPI_Barrier";4.1894e-05;41894;4.1894e-05;41894;1;0
"Process 360";1;"Application:User_Code";0.00740761;7407612;0.0177405;17740506;0;0
"Process 360";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 360";1;"MPI:MPI_Wait";0.009081;9081000;0.009081;9081000;34;0
"Process 611";1;"MPI:MPI_Isend";0.000616;616000;0.000616;616000;11;0
"Process 611";1;"MPI:MPI_Barrier";0.00289092;2890923;0.00289092;2890923;1;0
"Process 611";1;"Application:User_Code";0.00439258;4392582;0.0177405;17740506;0;0
"Process 611";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 611";1;"MPI:MPI_Wait";0.009831;9831001;0.009831;9831001;22;0
"Process 110";1;"MPI:MPI_Isend";0.001767;1767000;0.001767;1767000;15;0
"Process 110";1;"MPI:MPI_Barrier";0.00216111;2161110;0.00216111;2161110;1;0
"Process 110";1;"Application:User_Code";0.00708539;7085395;0.0177405;17740506;0;0
"Process 110";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 110";1;"MPI:MPI_Wait";0.006711;6711001;0.006711;6711001;30;0
"Process 361";1;"MPI:MPI_Isend";0.001025;1025000;0.001025;1025000;15;0
"Process 361";1;"MPI:MPI_Barrier";0.00144089;1440894;0.00144089;1440894;1;0
"Process 361";1;"Application:User_Code";0.00599961;5999612;0.0177405;17740506;0;0
"Process 361";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 361";1;"MPI:MPI_Wait";0.009262;9262000;0.009262;9262000;30;0
"Process 612";1;"MPI:MPI_Isend";0.000704;704000;0.000704;704000;12;0
"Process 612";1;"MPI:MPI_Barrier";0.00310192;3101923;0.00310192;3101923;1;0
"Process 612";1;"Application:User_Code";0.00430158;4301582;0.0177405;17740506;0;0
"Process 612";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 612";1;"MPI:MPI_Wait";0.009623;9623001;0.009623;9623001;24;0
"Process 111";1;"MPI:MPI_Isend";0.001996;1996000;0.001996;1996000;14;0
"Process 111";1;"MPI:MPI_Barrier";0.00228711;2287110;0.00228711;2287110;1;0
"Process 111";1;"Application:User_Code";0.00670739;6707395;0.0177405;17740506;0;0
"Process 111";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 111";1;"MPI:MPI_Wait";0.006736;6736001;0.006736;6736001;28;0
"Process 362";1;"MPI:MPI_Isend";0.001132;1132000;0.001132;1132000;21;0
"Process 362";1;"MPI:MPI_Barrier";0.000265894;265894;0.000265894;265894;1;0
"Process 362";1;"Application:User_Code";0.00672061;6720612;0.0177405;17740506;0;0
"Process 362";1;"MPI:MPI_Irecv";2.9e-05;29000;2.9e-05;29000;21;0
"Process 362";1;"MPI:MPI_Wait";0.009593;9593000;0.009593;9593000;42;0
"Process 613";1;"MPI:MPI_Isend";0.000862;862000;0.000862;862000;11;0
"Process 613";1;"MPI:MPI_Barrier";0.00478292;4782923;0.00478292;4782923;1;0
"Process 613";1;"Application:User_Code";0.00410558;4105582;0.0177405;17740506;0;0
"Process 613";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 613";1;"MPI:MPI_Wait";0.00798;7980001;0.00798;7980001;22;0
"Process 112";1;"MPI:MPI_Isend";0.001324;1324000;0.001324;1324000;7;0
"Process 112";1;"MPI:MPI_Barrier";0.00567111;5671111;0.00567111;5671111;1;0
"Process 112";1;"Application:User_Code";0.00346339;3463394;0.0177405;17740506;0;0
"Process 112";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 112";1;"MPI:MPI_Wait";0.007274;7274001;0.007274;7274001;14;0
"Process 363";1;"MPI:MPI_Isend";0.000921;921000;0.000921;921000;14;0
"Process 363";1;"MPI:MPI_Barrier";0.00245689;2456894;0.00245689;2456894;1;0
"Process 363";1;"Application:User_Code";0.00530161;5301612;0.0177405;17740506;0;0
"Process 363";1;"MPI:MPI_Irecv";2.4e-05;24000;2.4e-05;24000;14;0
"Process 363";1;"MPI:MPI_Wait";0.009037;9037000;0.009037;9037000;28;0
"Process 614";1;"MPI:MPI_Isend";0.000633;633000;0.000633;633000;9;0
"Process 614";1;"MPI:MPI_Barrier";0.00302192;3021923;0.00302192;3021923;1;0
"Process 614";1;"Application:User_Code";0.00395758;3957582;0.0177405;17740506;0;0
"Process 614";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 614";1;"MPI:MPI_Wait";0.010119;10119001;0.010119;10119001;18;0
"All_Processes";720;"MPI:MPI_Isend";1.35487;1354865026;1.35487;1354865026;9762;0
"All_Processes";720;"MPI:MPI_Barrier";2.47958;2479576231;2.47958;2479576231;718;0
"All_Processes";720;"Application:User_Code";3.95563;3955626869;12.7732;12773164320;0;0
"All_Processes";720;"MPI:MPI_Irecv";0.009553;9553000;0.009553;9553000;9762;0
"All_Processes";720;"MPI:MPI_Wait";4.97354;4973543194;4.97354;4973543194;19524;0
"Process 113";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;17;0
"Process 113";1;"MPI:MPI_Barrier";0.00253611;2536111;0.00253611;2536111;1;0
"Process 113";1;"Application:User_Code";0.00623139;6231394;0.0177405;17740506;0;0
"Process 113";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 113";1;"MPI:MPI_Wait";0.007262;7262001;0.007262;7262001;34;0
"Process 364";1;"MPI:MPI_Isend";0.001178;1178000;0.001178;1178000;18;0
"Process 364";1;"MPI:MPI_Barrier";0.000374894;374894;0.000374894;374894;1;0
"Process 364";1;"Application:User_Code";0.00671661;6716612;0.0177405;17740506;0;0
"Process 364";1;"MPI:MPI_Irecv";2.6e-05;26000;2.6e-05;26000;18;0
"Process 364";1;"MPI:MPI_Wait";0.009445;9445000;0.009445;9445000;36;0
"Process 615";1;"MPI:MPI_Isend";0.00061;610000;0.00061;610000;11;0
"Process 615";1;"MPI:MPI_Barrier";0.00565292;5652924;0.00565292;5652924;1;0
"Process 615";1;"Application:User_Code";0.00318558;3185581;0.0177405;17740506;0;0
"Process 615";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 615";1;"MPI:MPI_Wait";0.008281;8281001;0.008281;8281001;22;0
"Process 114";1;"MPI:MPI_Isend";0.001778;1778000;0.001778;1778000;15;0
"Process 114";1;"MPI:MPI_Barrier";0.00203711;2037110;0.00203711;2037110;1;0
"Process 114";1;"Application:User_Code";0.00694739;6947395;0.0177405;17740506;0;0
"Process 114";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 114";1;"MPI:MPI_Wait";0.006962;6962001;0.006962;6962001;30;0
"Process 365";1;"MPI:MPI_Isend";0.001251;1251000;0.001251;1251000;14;0
"Process 365";1;"MPI:MPI_Barrier";0.000535894;535894;0.000535894;535894;1;0
"Process 365";1;"Application:User_Code";0.00608961;6089612;0.0177405;17740506;0;0
"Process 365";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 365";1;"MPI:MPI_Wait";0.009851;9851000;0.009851;9851000;28;0
"Process 616";1;"MPI:MPI_Isend";0.000662;662000;0.000662;662000;10;0
"Process 616";1;"MPI:MPI_Barrier";0.00842492;8424924;0.00842492;8424924;1;0
"Process 616";1;"Application:User_Code";0.00361658;3616581;0.0177405;17740506;0;0
"Process 616";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 616";1;"MPI:MPI_Wait";0.005028;5028001;0.005028;5028001;20;0
"Process 115";1;"MPI:MPI_Isend";0.001588;1588000;0.001588;1588000;15;0
"Process 115";1;"MPI:MPI_Barrier";0.00286711;2867111;0.00286711;2867111;1;0
"Process 115";1;"Application:User_Code";0.00716739;7167394;0.0177405;17740506;0;0
"Process 115";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 115";1;"MPI:MPI_Wait";0.006103;6103001;0.006103;6103001;30;0
"Process 366";1;"MPI:MPI_Isend";0.001278;1278000;0.001278;1278000;19;0
"Process 366";1;"MPI:MPI_Barrier";0.000145894;145894;0.000145894;145894;1;0
"Process 366";1;"Application:User_Code";0.00679161;6791612;0.0177405;17740506;0;0
"Process 366";1;"MPI:MPI_Irecv";3.9e-05;39000;3.9e-05;39000;19;0
"Process 366";1;"MPI:MPI_Wait";0.009486;9486000;0.009486;9486000;38;0
"Process 617";1;"MPI:MPI_Isend";0.000803;803000;0.000803;803000;10;0
"Process 617";1;"MPI:MPI_Barrier";0.00701092;7010924;0.00701092;7010924;1;0
"Process 617";1;"Application:User_Code";0.00336558;3365581;0.0177405;17740506;0;0
"Process 617";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;10;0
"Process 617";1;"MPI:MPI_Wait";0.006555;6555001;0.006555;6555001;20;0
"Process 116";1;"MPI:MPI_Isend";0.001589;1589000;0.001589;1589000;12;0
"Process 116";1;"MPI:MPI_Barrier";0.00328911;3289111;0.00328911;3289111;1;0
"Process 116";1;"Application:User_Code";0.00500239;5002394;0.0177405;17740506;0;0
"Process 116";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 116";1;"MPI:MPI_Wait";0.007848;7848001;0.007848;7848001;24;0
"Process 367";1;"MPI:MPI_Isend";0.001007;1007000;0.001007;1007000;16;0
"Process 367";1;"MPI:MPI_Barrier";0.000357894;357894;0.000357894;357894;1;0
"Process 367";1;"Application:User_Code";0.00663861;6638612;0.0177405;17740506;0;0
"Process 367";1;"MPI:MPI_Irecv";3.4e-05;34000;3.4e-05;34000;16;0
"Process 367";1;"MPI:MPI_Wait";0.009703;9703000;0.009703;9703000;32;0
"Process 618";1;"MPI:MPI_Isend";0.001215;1215000;0.001215;1215000;10;0
"Process 618";1;"MPI:MPI_Barrier";0.00711292;7112924;0.00711292;7112924;1;0
"Process 618";1;"Application:User_Code";0.00348258;3482581;0.0177405;17740506;0;0
"Process 618";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 618";1;"MPI:MPI_Wait";0.005921;5921001;0.005921;5921001;20;0
"Process 117";1;"MPI:MPI_Isend";0.001519;1519000;0.001519;1519000;11;0
"Process 117";1;"MPI:MPI_Barrier";0.00249911;2499111;0.00249911;2499111;1;0
"Process 117";1;"Application:User_Code";0.00502739;5027394;0.0177405;17740506;0;0
"Process 117";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 117";1;"MPI:MPI_Wait";0.008685;8685001;0.008685;8685001;22;0
"Process 368";1;"MPI:MPI_Isend";0.002619;2619000;0.002619;2619000;20;0
"Process 368";1;"MPI:MPI_Barrier";0.000491894;491894;0.000491894;491894;1;0
"Process 368";1;"Application:User_Code";0.00661361;6613612;0.0177405;17740506;0;0
"Process 368";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;20;0
"Process 368";1;"MPI:MPI_Wait";0.007995;7995000;0.007995;7995000;40;0
"Process 619";1;"MPI:MPI_Isend";0.000754;754000;0.000754;754000;12;0
"Process 619";1;"MPI:MPI_Barrier";0.00484392;4843923;0.00484392;4843923;1;0
"Process 619";1;"Application:User_Code";0.00401558;4015582;0.0177405;17740506;0;0
"Process 619";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 619";1;"MPI:MPI_Wait";0.008115;8115001;0.008115;8115001;24;0
"Process 118";1;"MPI:MPI_Isend";0.002314;2314000;0.002314;2314000;13;0
"Process 118";1;"MPI:MPI_Barrier";0.00212511;2125110;0.00212511;2125110;1;0
"Process 118";1;"Application:User_Code";0.00619139;6191395;0.0177405;17740506;0;0
"Process 118";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 118";1;"MPI:MPI_Wait";0.007097;7097001;0.007097;7097001;26;0
"Process 369";1;"MPI:MPI_Isend";0.000979;979000;0.000979;979000;14;0
"Process 369";1;"MPI:MPI_Barrier";0.00261089;2610894;0.00261089;2610894;1;0
"Process 369";1;"Application:User_Code";0.00557261;5572612;0.0177405;17740506;0;0
"Process 369";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 369";1;"MPI:MPI_Wait";0.008565;8565000;0.008565;8565000;28;0
"Process 620";1;"MPI:MPI_Isend";0.001884;1884000;0.001884;1884000;14;0
"Process 620";1;"MPI:MPI_Barrier";0.00666192;6661924;0.00666192;6661924;1;0
"Process 620";1;"Application:User_Code";0.00389658;3896581;0.0177405;17740506;0;0
"Process 620";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 620";1;"MPI:MPI_Wait";0.005283;5283001;0.005283;5283001;28;0
"Process 119";1;"MPI:MPI_Isend";0.00205;2050000;0.00205;2050000;13;0
"Process 119";1;"MPI:MPI_Barrier";0.00223211;2232110;0.00223211;2232110;1;0
"Process 119";1;"Application:User_Code";0.00679339;6793395;0.0177405;17740506;0;0
"Process 119";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 119";1;"MPI:MPI_Wait";0.00665;6650001;0.00665;6650001;26;0
"Process 370";1;"MPI:MPI_Isend";0.001118;1118000;0.001118;1118000;17;0
"Process 370";1;"MPI:MPI_Barrier";0.000689894;689894;0.000689894;689894;1;0
"Process 370";1;"Application:User_Code";0.00660061;6600612;0.0177405;17740506;0;0
"Process 370";1;"MPI:MPI_Irecv";2.6e-05;26000;2.6e-05;26000;17;0
"Process 370";1;"MPI:MPI_Wait";0.009306;9306000;0.009306;9306000;34;0
"Process 621";1;"MPI:MPI_Isend";0.000733;733000;0.000733;733000;11;0
"Process 621";1;"MPI:MPI_Barrier";0.00679292;6792924;0.00679292;6792924;1;0
"Process 621";1;"Application:User_Code";0.00365458;3654581;0.0177405;17740506;0;0
"Process 621";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 621";1;"MPI:MPI_Wait";0.00655;6550001;0.00655;6550001;22;0
"Process 120";1;"MPI:MPI_Isend";0.001905;1905000;0.001905;1905000;14;0
"Process 120";1;"MPI:MPI_Barrier";0.00376711;3767111;0.00376711;3767111;1;0
"Process 120";1;"Application:User_Code";0.00568039;5680394;0.0177405;17740506;0;0
"Process 120";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 120";1;"MPI:MPI_Wait";0.006376;6376001;0.006376;6376001;28;0
"Process 371";1;"MPI:MPI_Isend";0.001103;1103000;0.001103;1103000;14;0
"Process 371";1;"MPI:MPI_Barrier";0.000642894;642894;0.000642894;642894;1;0
"Process 371";1;"Application:User_Code";0.00646561;6465612;0.0177405;17740506;0;0
"Process 371";1;"MPI:MPI_Irecv";2.5e-05;25000;2.5e-05;25000;14;0
"Process 371";1;"MPI:MPI_Wait";0.009504;9504000;0.009504;9504000;28;0
"Process 622";1;"MPI:MPI_Isend";0.000908;908000;0.000908;908000;12;0
"Process 622";1;"MPI:MPI_Barrier";0.00660092;6600924;0.00660092;6600924;1;0
"Process 622";1;"Application:User_Code";0.00385858;3858581;0.0177405;17740506;0;0
"Process 622";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 622";1;"MPI:MPI_Wait";0.006362;6362001;0.006362;6362001;24;0
"Process 121";1;"MPI:MPI_Isend";0.001543;1543000;0.001543;1543000;5;0
"Process 121";1;"MPI:MPI_Barrier";0.00424711;4247111;0.00424711;4247111;1;0
"Process 121";1;"Application:User_Code";0.00389839;3898394;0.0177405;17740506;0;0
"Process 121";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;5;0
"Process 121";1;"MPI:MPI_Wait";0.008043;8043001;0.008043;8043001;10;0
"Process 372";1;"MPI:MPI_Isend";0.000783;783000;0.000783;783000;16;0
"Process 372";1;"MPI:MPI_Barrier";0.00191289;1912894;0.00191289;1912894;1;0
"Process 372";1;"Application:User_Code";0.00573061;5730612;0.0177405;17740506;0;0
"Process 372";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;16;0
"Process 372";1;"MPI:MPI_Wait";0.009294;9294000;0.009294;9294000;32;0
"Process 623";1;"MPI:MPI_Isend";0.00098;980000;0.00098;980000;13;0
"Process 623";1;"MPI:MPI_Barrier";0.00544892;5448924;0.00544892;5448924;1;0
"Process 623";1;"Application:User_Code";0.00409658;4096581;0.0177405;17740506;0;0
"Process 623";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 623";1;"MPI:MPI_Wait";0.007202;7202001;0.007202;7202001;26;0
"Process 122";1;"MPI:MPI_Isend";0.001631;1631000;0.001631;1631000;16;0
"Process 122";1;"MPI:MPI_Barrier";0.00354711;3547111;0.00354711;3547111;1;0
"Process 122";1;"Application:User_Code";0.00621939;6219394;0.0177405;17740506;0;0
"Process 122";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 122";1;"MPI:MPI_Wait";0.00633;6330001;0.00633;6330001;32;0
"Process 373";1;"MPI:MPI_Isend";0.000864;864000;0.000864;864000;15;0
"Process 373";1;"MPI:MPI_Barrier";0.000884894;884894;0.000884894;884894;1;0
"Process 373";1;"Application:User_Code";0.00654861;6548612;0.0177405;17740506;0;0
"Process 373";1;"MPI:MPI_Irecv";2.4e-05;24000;2.4e-05;24000;15;0
"Process 373";1;"MPI:MPI_Wait";0.009419;9419000;0.009419;9419000;30;0
"Process 624";1;"MPI:MPI_Isend";0.000557;557000;0.000557;557000;11;0
"Process 624";1;"MPI:MPI_Barrier";0.00494299;4942994;0.00494299;4942994;1;0
"Process 624";1;"Application:User_Code";0.00501151;5011513;0.0177405;17740506;0;0
"Process 624";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 624";1;"MPI:MPI_Wait";0.007218;7217999;0.007218;7217999;22;0
"Process 123";1;"MPI:MPI_Isend";0.001906;1906000;0.001906;1906000;15;0
"Process 123";1;"MPI:MPI_Barrier";0.00244311;2443111;0.00244311;2443111;1;0
"Process 123";1;"Application:User_Code";0.00690539;6905394;0.0177405;17740506;0;0
"Process 123";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 123";1;"MPI:MPI_Wait";0.006473;6473001;0.006473;6473001;30;0
"Process 374";1;"MPI:MPI_Isend";0.000765;765000;0.000765;765000;15;0
"Process 374";1;"MPI:MPI_Barrier";0.00241889;2418894;0.00241889;2418894;1;0
"Process 374";1;"Application:User_Code";0.00528161;5281612;0.0177405;17740506;0;0
"Process 374";1;"MPI:MPI_Irecv";2.5e-05;25000;2.5e-05;25000;15;0
"Process 374";1;"MPI:MPI_Wait";0.00925;9250000;0.00925;9250000;30;0
"Process 625";1;"MPI:MPI_Isend";0.000588;588000;0.000588;588000;13;0
"Process 625";1;"MPI:MPI_Barrier";0.00421799;4217994;0.00421799;4217994;1;0
"Process 625";1;"Application:User_Code";0.00551851;5518513;0.0177405;17740506;0;0
"Process 625";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 625";1;"MPI:MPI_Wait";0.007406;7405999;0.007406;7405999;26;0
"Process 124";1;"MPI:MPI_Isend";0.001685;1685000;0.001685;1685000;15;0
"Process 124";1;"MPI:MPI_Barrier";0.00224011;2240110;0.00224011;2240110;1;0
"Process 124";1;"Application:User_Code";0.00719539;7195395;0.0177405;17740506;0;0
"Process 124";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 124";1;"MPI:MPI_Wait";0.006608;6608001;0.006608;6608001;30;0
"Process 375";1;"MPI:MPI_Isend";0.00071;710000;0.00071;710000;11;0
"Process 375";1;"MPI:MPI_Barrier";0.00424089;4240894;0.00424089;4240894;1;0
"Process 375";1;"Application:User_Code";0.00480661;4806612;0.0177405;17740506;0;0
"Process 375";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 375";1;"MPI:MPI_Wait";0.007972;7972000;0.007972;7972000;22;0
"Process 626";1;"MPI:MPI_Isend";0.000633;633000;0.000633;633000;11;0
"Process 626";1;"MPI:MPI_Barrier";0.00501499;5014994;0.00501499;5014994;1;0
"Process 626";1;"Application:User_Code";0.00526751;5267513;0.0177405;17740506;0;0
"Process 626";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 626";1;"MPI:MPI_Wait";0.006816;6815999;0.006816;6815999;22;0
"Process 125";1;"MPI:MPI_Isend";0.001422;1422000;0.001422;1422000;11;0
"Process 125";1;"MPI:MPI_Barrier";0.00322911;3229111;0.00322911;3229111;1;0
"Process 125";1;"Application:User_Code";0.00493739;4937394;0.0177405;17740506;0;0
"Process 125";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 125";1;"MPI:MPI_Wait";0.00814;8140001;0.00814;8140001;22;0
"Process 376";1;"MPI:MPI_Isend";0.000775;775000;0.000775;775000;14;0
"Process 376";1;"MPI:MPI_Barrier";0.00186889;1868894;0.00186889;1868894;1;0
"Process 376";1;"Application:User_Code";0.00506961;5069612;0.0177405;17740506;0;0
"Process 376";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;14;0
"Process 376";1;"MPI:MPI_Wait";0.010004;10004000;0.010004;10004000;28;0
"Process 627";1;"MPI:MPI_Isend";0.000632;632000;0.000632;632000;11;0
"Process 627";1;"MPI:MPI_Barrier";0.00404499;4044994;0.00404499;4044994;1;0
"Process 627";1;"Application:User_Code";0.00507051;5070513;0.0177405;17740506;0;0
"Process 627";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 627";1;"MPI:MPI_Wait";0.007983;7982999;0.007983;7982999;22;0
"Process 126";1;"MPI:MPI_Isend";0.001548;1548000;0.001548;1548000;16;0
"Process 126";1;"MPI:MPI_Barrier";0.00503311;5033111;0.00503311;5033111;1;0
"Process 126";1;"Application:User_Code";0.00497339;4973394;0.0177405;17740506;0;0
"Process 126";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 126";1;"MPI:MPI_Wait";0.006174;6174001;0.006174;6174001;32;0
"Process 377";1;"MPI:MPI_Isend";0.00073;730000;0.00073;730000;14;0
"Process 377";1;"MPI:MPI_Barrier";0.000383894;383894;0.000383894;383894;1;0
"Process 377";1;"Application:User_Code";0.00644961;6449612;0.0177405;17740506;0;0
"Process 377";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 377";1;"MPI:MPI_Wait";0.010164;10164000;0.010164;10164000;28;0
"Process 628";1;"MPI:MPI_Isend";0.000613;613000;0.000613;613000;12;0
"Process 628";1;"MPI:MPI_Barrier";0.00430999;4309994;0.00430999;4309994;1;0
"Process 628";1;"Application:User_Code";0.00534151;5341513;0.0177405;17740506;0;0
"Process 628";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 628";1;"MPI:MPI_Wait";0.007467;7466999;0.007467;7466999;24;0
"Process 127";1;"MPI:MPI_Isend";0.003372;3372000;0.003372;3372000;17;0
"Process 127";1;"MPI:MPI_Barrier";0.00199011;1990110;0.00199011;1990110;1;0
"Process 127";1;"Application:User_Code";0.00696939;6969395;0.0177405;17740506;0;0
"Process 127";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 127";1;"MPI:MPI_Wait";0.005394;5394001;0.005394;5394001;34;0
"Process 378";1;"MPI:MPI_Isend";0.000801;801000;0.000801;801000;15;0
"Process 378";1;"MPI:MPI_Barrier";0.00192589;1925894;0.00192589;1925894;1;0
"Process 378";1;"Application:User_Code";0.00507861;5078612;0.0177405;17740506;0;0
"Process 378";1;"MPI:MPI_Irecv";3.1e-05;31000;3.1e-05;31000;15;0
"Process 378";1;"MPI:MPI_Wait";0.009904;9904000;0.009904;9904000;30;0
"Process 629";1;"MPI:MPI_Isend";0.000709;709000;0.000709;709000;11;0
"Process 629";1;"MPI:MPI_Barrier";0.00501699;5016994;0.00501699;5016994;1;0
"Process 629";1;"Application:User_Code";0.00543851;5438513;0.0177405;17740506;0;0
"Process 629";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 629";1;"MPI:MPI_Wait";0.006565;6564999;0.006565;6564999;22;0
"Process 128";1;"MPI:MPI_Isend";0.002092;2092000;0.002092;2092000;17;0
"Process 128";1;"MPI:MPI_Barrier";0.00193611;1936110;0.00193611;1936110;1;0
"Process 128";1;"Application:User_Code";0.00751839;7518395;0.0177405;17740506;0;0
"Process 128";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 128";1;"MPI:MPI_Wait";0.006179;6179001;0.006179;6179001;34;0
"Process 379";1;"MPI:MPI_Isend";0.000695;695000;0.000695;695000;15;0
"Process 379";1;"MPI:MPI_Barrier";8.3894e-05;83894;8.3894e-05;83894;1;0
"Process 379";1;"Application:User_Code";0.00689661;6896612;0.0177405;17740506;0;0
"Process 379";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 379";1;"MPI:MPI_Wait";0.010051;10051000;0.010051;10051000;30;0
"Process 630";1;"MPI:MPI_Isend";0.000686;686000;0.000686;686000;11;0
"Process 630";1;"MPI:MPI_Barrier";0.00603399;6033994;0.00603399;6033994;1;0
"Process 630";1;"Application:User_Code";0.00479951;4799513;0.0177405;17740506;0;0
"Process 630";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 630";1;"MPI:MPI_Wait";0.006211;6210999;0.006211;6210999;22;0
"Process 129";1;"MPI:MPI_Isend";0.00175;1750000;0.00175;1750000;15;0
"Process 129";1;"MPI:MPI_Barrier";0.00235911;2359111;0.00235911;2359111;1;0
"Process 129";1;"Application:User_Code";0.00656439;6564394;0.0177405;17740506;0;0
"Process 129";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 129";1;"MPI:MPI_Wait";0.007055;7055001;0.007055;7055001;30;0
"Process 380";1;"MPI:MPI_Isend";0.000975;975000;0.000975;975000;15;0
"Process 380";1;"MPI:MPI_Barrier";0.000760894;760894;0.000760894;760894;1;0
"Process 380";1;"Application:User_Code";0.00559561;5595612;0.0177405;17740506;0;0
"Process 380";1;"MPI:MPI_Irecv";2.5e-05;25000;2.5e-05;25000;15;0
"Process 380";1;"MPI:MPI_Wait";0.010384;10384000;0.010384;10384000;30;0
"Process 631";1;"MPI:MPI_Isend";0.000575;575000;0.000575;575000;9;0
"Process 631";1;"MPI:MPI_Barrier";0.00422099;4220994;0.00422099;4220994;1;0
"Process 631";1;"Application:User_Code";0.00503751;5037513;0.0177405;17740506;0;0
"Process 631";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 631";1;"MPI:MPI_Wait";0.007899;7898999;0.007899;7898999;18;0
"Process 130";1;"MPI:MPI_Isend";0.001737;1737000;0.001737;1737000;15;0
"Process 130";1;"MPI:MPI_Barrier";0.00280511;2805111;0.00280511;2805111;1;0
"Process 130";1;"Application:User_Code";0.00532339;5323394;0.0177405;17740506;0;0
"Process 130";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 130";1;"MPI:MPI_Wait";0.007862;7862001;0.007862;7862001;30;0
"Process 381";1;"MPI:MPI_Isend";0.000753;753000;0.000753;753000;15;0
"Process 381";1;"MPI:MPI_Barrier";0.000170894;170894;0.000170894;170894;1;0
"Process 381";1;"Application:User_Code";0.00681761;6817612;0.0177405;17740506;0;0
"Process 381";1;"MPI:MPI_Irecv";2.5e-05;25000;2.5e-05;25000;15;0
"Process 381";1;"MPI:MPI_Wait";0.009974;9974000;0.009974;9974000;30;0
"Process 632";1;"MPI:MPI_Isend";0.000769;769000;0.000769;769000;11;0
"Process 632";1;"MPI:MPI_Barrier";0.00463199;4631994;0.00463199;4631994;1;0
"Process 632";1;"Application:User_Code";0.00548951;5489513;0.0177405;17740506;0;0
"Process 632";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 632";1;"MPI:MPI_Wait";0.00684;6839999;0.00684;6839999;22;0
"Process 131";1;"MPI:MPI_Isend";0.00154;1540000;0.00154;1540000;14;0
"Process 131";1;"MPI:MPI_Barrier";0.00386911;3869111;0.00386911;3869111;1;0
"Process 131";1;"Application:User_Code";0.00624939;6249394;0.0177405;17740506;0;0
"Process 131";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 131";1;"MPI:MPI_Wait";0.00607;6070001;0.00607;6070001;28;0
"Process 382";1;"MPI:MPI_Isend";0.000901;901000;0.000901;901000;16;0
"Process 382";1;"MPI:MPI_Barrier";0.000909894;909894;0.000909894;909894;1;0
"Process 382";1;"Application:User_Code";0.00539861;5398612;0.0177405;17740506;0;0
"Process 382";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;16;0
"Process 382";1;"MPI:MPI_Wait";0.010509;10509000;0.010509;10509000;32;0
"Process 633";1;"MPI:MPI_Isend";0.000721;721000;0.000721;721000;14;0
"Process 633";1;"MPI:MPI_Barrier";0.00573599;5735994;0.00573599;5735994;1;0
"Process 633";1;"Application:User_Code";0.00530651;5306513;0.0177405;17740506;0;0
"Process 633";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 633";1;"MPI:MPI_Wait";0.005963;5962999;0.005963;5962999;28;0
"Process 132";1;"MPI:MPI_Isend";0.002006;2006000;0.002006;2006000;15;0
"Process 132";1;"MPI:MPI_Barrier";0.00216811;2168110;0.00216811;2168110;1;0
"Process 132";1;"Application:User_Code";0.00706239;7062395;0.0177405;17740506;0;0
"Process 132";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 132";1;"MPI:MPI_Wait";0.006491;6491001;0.006491;6491001;30;0
"Process 383";1;"MPI:MPI_Isend";0.000562;562000;0.000562;562000;13;0
"Process 383";1;"MPI:MPI_Barrier";0.000262894;262894;0.000262894;262894;1;0
"Process 383";1;"Application:User_Code";0.00667761;6677612;0.0177405;17740506;0;0
"Process 383";1;"MPI:MPI_Irecv";2.5e-05;25000;2.5e-05;25000;13;0
"Process 383";1;"MPI:MPI_Wait";0.010213;10213000;0.010213;10213000;26;0
"Process 634";1;"MPI:MPI_Isend";0.000802;802000;0.000802;802000;14;0
"Process 634";1;"MPI:MPI_Barrier";0.00477499;4774994;0.00477499;4774994;1;0
"Process 634";1;"Application:User_Code";0.00574351;5743513;0.0177405;17740506;0;0
"Process 634";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 634";1;"MPI:MPI_Wait";0.006408;6407999;0.006408;6407999;28;0
"Process 133";1;"MPI:MPI_Isend";0.001728;1728000;0.001728;1728000;15;0
"Process 133";1;"MPI:MPI_Barrier";0.00214411;2144110;0.00214411;2144110;1;0
"Process 133";1;"Application:User_Code";0.00712539;7125395;0.0177405;17740506;0;0
"Process 133";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 133";1;"MPI:MPI_Wait";0.006728;6728001;0.006728;6728001;30;0
"Process 384";1;"MPI:MPI_Isend";0.001074;1074000;0.001074;1074000;15;0
"Process 384";1;"MPI:MPI_Barrier";0.00439831;4398309;0.00439831;4398309;1;0
"Process 384";1;"Application:User_Code";0.0037732;3773196;0.0177405;17740506;0;0
"Process 384";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 384";1;"MPI:MPI_Wait";0.008478;8478001;0.008478;8478001;30;0
"Process 635";1;"MPI:MPI_Isend";0.00079;790000;0.00079;790000;13;0
"Process 635";1;"MPI:MPI_Barrier";0.00411299;4112994;0.00411299;4112994;1;0
"Process 635";1;"Application:User_Code";0.00564751;5647513;0.0177405;17740506;0;0
"Process 635";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 635";1;"MPI:MPI_Wait";0.007178;7177999;0.007178;7177999;26;0
"Process 134";1;"MPI:MPI_Isend";0.001204;1204000;0.001204;1204000;11;0
"Process 134";1;"MPI:MPI_Barrier";0.00301211;3012111;0.00301211;3012111;1;0
"Process 134";1;"Application:User_Code";0.00470939;4709394;0.0177405;17740506;0;0
"Process 134";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 134";1;"MPI:MPI_Wait";0.008804;8804001;0.008804;8804001;22;0
"Process 385";1;"MPI:MPI_Isend";0.001479;1479000;0.001479;1479000;15;0
"Process 385";1;"MPI:MPI_Barrier";0.000564309;564309;0.000564309;564309;1;0
"Process 385";1;"Application:User_Code";0.0072052;7205196;0.0177405;17740506;0;0
"Process 385";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 385";1;"MPI:MPI_Wait";0.008478;8478001;0.008478;8478001;30;0
"Process 636";1;"MPI:MPI_Isend";0.001057;1057000;0.001057;1057000;16;0
"Process 636";1;"MPI:MPI_Barrier";0.00411099;4110994;0.00411099;4110994;1;0
"Process 636";1;"Application:User_Code";0.00619351;6193513;0.0177405;17740506;0;0
"Process 636";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 636";1;"MPI:MPI_Wait";0.006366;6365999;0.006366;6365999;32;0
"Process 135";1;"MPI:MPI_Isend";0.0024;2400000;0.0024;2400000;16;0
"Process 135";1;"MPI:MPI_Barrier";0.00338411;3384111;0.00338411;3384111;1;0
"Process 135";1;"Application:User_Code";0.00564239;5642394;0.0177405;17740506;0;0
"Process 135";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 135";1;"MPI:MPI_Wait";0.006303;6303001;0.006303;6303001;32;0
"Process 386";1;"MPI:MPI_Isend";0.001367;1367000;0.001367;1367000;17;0
"Process 386";1;"MPI:MPI_Barrier";0.00181531;1815309;0.00181531;1815309;1;0
"Process 386";1;"Application:User_Code";0.0053412;5341196;0.0177405;17740506;0;0
"Process 386";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 386";1;"MPI:MPI_Wait";0.009202;9202001;0.009202;9202001;34;0
"Process 637";1;"MPI:MPI_Isend";0.000827;827000;0.000827;827000;15;0
"Process 637";1;"MPI:MPI_Barrier";0.00409799;4097994;0.00409799;4097994;1;0
"Process 637";1;"Application:User_Code";0.00581051;5810513;0.0177405;17740506;0;0
"Process 637";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 637";1;"MPI:MPI_Wait";0.006991;6990999;0.006991;6990999;30;0
"Process 136";1;"MPI:MPI_Isend";0.002081;2081000;0.002081;2081000;15;0
"Process 136";1;"MPI:MPI_Barrier";0.00120611;1206110;0.00120611;1206110;1;0
"Process 136";1;"Application:User_Code";0.00593439;5934395;0.0177405;17740506;0;0
"Process 136";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 136";1;"MPI:MPI_Wait";0.008507;8507001;0.008507;8507001;30;0
"Process 387";1;"MPI:MPI_Isend";0.001454;1454000;0.001454;1454000;17;0
"Process 387";1;"MPI:MPI_Barrier";0.000149309;149309;0.000149309;149309;1;0
"Process 387";1;"Application:User_Code";0.0074842;7484196;0.0177405;17740506;0;0
"Process 387";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 387";1;"MPI:MPI_Wait";0.008636;8636001;0.008636;8636001;34;0
"Process 638";1;"MPI:MPI_Isend";0.000739;739000;0.000739;739000;13;0
"Process 638";1;"MPI:MPI_Barrier";0.00384199;3841994;0.00384199;3841994;1;0
"Process 638";1;"Application:User_Code";0.00545851;5458513;0.0177405;17740506;0;0
"Process 638";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 638";1;"MPI:MPI_Wait";0.007689;7688999;0.007689;7688999;26;0
"Process 137";1;"MPI:MPI_Isend";0.003328;3328000;0.003328;3328000;15;0
"Process 137";1;"MPI:MPI_Barrier";0.00104311;1043110;0.00104311;1043110;1;0
"Process 137";1;"Application:User_Code";0.00634539;6345395;0.0177405;17740506;0;0
"Process 137";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 137";1;"MPI:MPI_Wait";0.00701;7010001;0.00701;7010001;30;0
"Process 388";1;"MPI:MPI_Isend";0.001311;1311000;0.001311;1311000;14;0
"Process 388";1;"MPI:MPI_Barrier";0.000818309;818309;0.000818309;818309;1;0
"Process 388";1;"Application:User_Code";0.0060232;6023196;0.0177405;17740506;0;0
"Process 388";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 388";1;"MPI:MPI_Wait";0.009574;9574001;0.009574;9574001;28;0
"Process 639";1;"MPI:MPI_Isend";0.000758;758000;0.000758;758000;15;0
"Process 639";1;"MPI:MPI_Barrier";0.00384999;3849994;0.00384999;3849994;1;0
"Process 639";1;"Application:User_Code";0.00582351;5823513;0.0177405;17740506;0;0
"Process 639";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 639";1;"MPI:MPI_Wait";0.007293;7292999;0.007293;7292999;30;0
"Process 138";1;"MPI:MPI_Isend";0.0017;1700000;0.0017;1700000;13;0
"Process 138";1;"MPI:MPI_Barrier";0.00313311;3133111;0.00313311;3133111;1;0
"Process 138";1;"Application:User_Code";0.00577639;5776394;0.0177405;17740506;0;0
"Process 138";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 138";1;"MPI:MPI_Wait";0.007118;7118001;0.007118;7118001;26;0
"Process 389";1;"MPI:MPI_Isend";0.001837;1837000;0.001837;1837000;19;0
"Process 389";1;"MPI:MPI_Barrier";0.000289309;289309;0.000289309;289309;1;0
"Process 389";1;"Application:User_Code";0.0072972;7297196;0.0177405;17740506;0;0
"Process 389";1;"MPI:MPI_Irecv";2.4e-05;24000;2.4e-05;24000;19;0
"Process 389";1;"MPI:MPI_Wait";0.008293;8293001;0.008293;8293001;38;0
"Process 640";1;"MPI:MPI_Isend";0.000682;682000;0.000682;682000;16;0
"Process 640";1;"MPI:MPI_Barrier";0.00435199;4351994;0.00435199;4351994;1;0
"Process 640";1;"Application:User_Code";0.00564051;5640513;0.0177405;17740506;0;0
"Process 640";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 640";1;"MPI:MPI_Wait";0.007052;7051999;0.007052;7051999;32;0
"Process 139";1;"MPI:MPI_Isend";0.001618;1618000;0.001618;1618000;12;0
"Process 139";1;"MPI:MPI_Barrier";0.00341011;3410111;0.00341011;3410111;1;0
"Process 139";1;"Application:User_Code";0.00495439;4954394;0.0177405;17740506;0;0
"Process 139";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 139";1;"MPI:MPI_Wait";0.007745;7745001;0.007745;7745001;24;0
"Process 390";1;"MPI:MPI_Isend";0.001444;1444000;0.001444;1444000;15;0
"Process 390";1;"MPI:MPI_Barrier";0.00143631;1436309;0.00143631;1436309;1;0
"Process 390";1;"Application:User_Code";0.0060672;6067196;0.0177405;17740506;0;0
"Process 390";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 390";1;"MPI:MPI_Wait";0.008778;8778001;0.008778;8778001;30;0
"Process 641";1;"MPI:MPI_Isend";0.000721;721000;0.000721;721000;14;0
"Process 641";1;"MPI:MPI_Barrier";0.00381699;3816994;0.00381699;3816994;1;0
"Process 641";1;"Application:User_Code";0.00541751;5417513;0.0177405;17740506;0;0
"Process 641";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 641";1;"MPI:MPI_Wait";0.00777;7769999;0.00777;7769999;28;0
"Process 140";1;"MPI:MPI_Isend";0.001759;1759000;0.001759;1759000;14;0
"Process 140";1;"MPI:MPI_Barrier";0.00322611;3226111;0.00322611;3226111;1;0
"Process 140";1;"Application:User_Code";0.00657039;6570394;0.0177405;17740506;0;0
"Process 140";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 140";1;"MPI:MPI_Wait";0.006172;6172001;0.006172;6172001;28;0
"Process 391";1;"MPI:MPI_Isend";0.002072;2072000;0.002072;2072000;16;0
"Process 391";1;"MPI:MPI_Barrier";0.000458309;458309;0.000458309;458309;1;0
"Process 391";1;"Application:User_Code";0.0072722;7272196;0.0177405;17740506;0;0
"Process 391";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 391";1;"MPI:MPI_Wait";0.007923;7923001;0.007923;7923001;32;0
"Process 642";1;"MPI:MPI_Isend";0.000809;809000;0.000809;809000;14;0
"Process 642";1;"MPI:MPI_Barrier";0.00393399;3933994;0.00393399;3933994;1;0
"Process 642";1;"Application:User_Code";0.00585051;5850513;0.0177405;17740506;0;0
"Process 642";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 642";1;"MPI:MPI_Wait";0.007137;7136999;0.007137;7136999;28;0
"Process 141";1;"MPI:MPI_Isend";0.001838;1838000;0.001838;1838000;15;0
"Process 141";1;"MPI:MPI_Barrier";0.00162911;1629110;0.00162911;1629110;1;0
"Process 141";1;"Application:User_Code";0.00660839;6608395;0.0177405;17740506;0;0
"Process 141";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 141";1;"MPI:MPI_Wait";0.00765;7650001;0.00765;7650001;30;0
"Process 392";1;"MPI:MPI_Isend";0.001308;1308000;0.001308;1308000;14;0
"Process 392";1;"MPI:MPI_Barrier";0.00201131;2011309;0.00201131;2011309;1;0
"Process 392";1;"Application:User_Code";0.0060902;6090196;0.0177405;17740506;0;0
"Process 392";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 392";1;"MPI:MPI_Wait";0.008318;8318001;0.008318;8318001;28;0
"Process 643";1;"MPI:MPI_Isend";0.001088;1088000;0.001088;1088000;15;0
"Process 643";1;"MPI:MPI_Barrier";0.00460799;4607994;0.00460799;4607994;1;0
"Process 643";1;"Application:User_Code";0.00572051;5720513;0.0177405;17740506;0;0
"Process 643";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 643";1;"MPI:MPI_Wait";0.00631;6309999;0.00631;6309999;30;0
"Process 142";1;"MPI:MPI_Isend";0.001803;1803000;0.001803;1803000;15;0
"Process 142";1;"MPI:MPI_Barrier";0.00228011;2280110;0.00228011;2280110;1;0
"Process 142";1;"Application:User_Code";0.00700439;7004395;0.0177405;17740506;0;0
"Process 142";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 142";1;"MPI:MPI_Wait";0.006638;6638001;0.006638;6638001;30;0
"Process 393";1;"MPI:MPI_Isend";0.001416;1416000;0.001416;1416000;18;0
"Process 393";1;"MPI:MPI_Barrier";0.000533309;533309;0.000533309;533309;1;0
"Process 393";1;"Application:User_Code";0.0071652;7165196;0.0177405;17740506;0;0
"Process 393";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 393";1;"MPI:MPI_Wait";0.008612;8612001;0.008612;8612001;36;0
"Process 644";1;"MPI:MPI_Isend";0.001375;1375000;0.001375;1375000;13;0
"Process 644";1;"MPI:MPI_Barrier";0.00518699;5186994;0.00518699;5186994;1;0
"Process 644";1;"Application:User_Code";0.00552851;5528513;0.0177405;17740506;0;0
"Process 644";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 644";1;"MPI:MPI_Wait";0.005639;5638999;0.005639;5638999;26;0
"Process 143";1;"MPI:MPI_Isend";0.001636;1636000;0.001636;1636000;7;0
"Process 143";1;"MPI:MPI_Barrier";0.00436811;4368111;0.00436811;4368111;1;0
"Process 143";1;"Application:User_Code";0.00434539;4345394;0.0177405;17740506;0;0
"Process 143";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 143";1;"MPI:MPI_Wait";0.007382;7382001;0.007382;7382001;14;0
"Process 394";1;"MPI:MPI_Isend";0.001352;1352000;0.001352;1352000;13;0
"Process 394";1;"MPI:MPI_Barrier";0.00143431;1434309;0.00143431;1434309;1;0
"Process 394";1;"Application:User_Code";0.0063232;6323196;0.0177405;17740506;0;0
"Process 394";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 394";1;"MPI:MPI_Wait";0.00862;8620001;0.00862;8620001;26;0
"Process 645";1;"MPI:MPI_Isend";0.000676;676000;0.000676;676000;12;0
"Process 645";1;"MPI:MPI_Barrier";0.00531099;5310994;0.00531099;5310994;1;0
"Process 645";1;"Application:User_Code";0.00500451;5004513;0.0177405;17740506;0;0
"Process 645";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 645";1;"MPI:MPI_Wait";0.006739;6738999;0.006739;6738999;24;0
"Process 144";1;"MPI:MPI_Isend";0.001687;1687001;0.001687;1687001;17;0
"Process 144";1;"MPI:MPI_Barrier";0.00391557;3915575;0.00391557;3915575;1;0
"Process 144";1;"Application:User_Code";0.00487793;4877928;0.0177405;17740506;0;0
"Process 144";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 144";1;"MPI:MPI_Wait";0.007248;7248002;0.007248;7248002;34;0
"Process 395";1;"MPI:MPI_Isend";0.001309;1309000;0.001309;1309000;15;0
"Process 395";1;"MPI:MPI_Barrier";0.000892309;892309;0.000892309;892309;1;0
"Process 395";1;"Application:User_Code";0.0067342;6734196;0.0177405;17740506;0;0
"Process 395";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 395";1;"MPI:MPI_Wait";0.008789;8789001;0.008789;8789001;30;0
"Process 646";1;"MPI:MPI_Isend";0.000676;676000;0.000676;676000;12;0
"Process 646";1;"MPI:MPI_Barrier";0.00674299;6742994;0.00674299;6742994;1;0
"Process 646";1;"Application:User_Code";0.00465551;4655513;0.0177405;17740506;0;0
"Process 646";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 646";1;"MPI:MPI_Wait";0.005653;5652999;0.005653;5652999;24;0
"Process 145";1;"MPI:MPI_Isend";0.001678;1678000;0.001678;1678000;13;0
"Process 145";1;"MPI:MPI_Barrier";0.00176657;1766574;0.00176657;1766574;1;0
"Process 145";1;"Application:User_Code";0.00607893;6078930;0.0177405;17740506;0;0
"Process 145";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 145";1;"MPI:MPI_Wait";0.008204;8204002;0.008204;8204002;26;0
"Process 396";1;"MPI:MPI_Isend";0.001247;1247000;0.001247;1247000;11;0
"Process 396";1;"MPI:MPI_Barrier";0.00141131;1411309;0.00141131;1411309;1;0
"Process 396";1;"Application:User_Code";0.0061312;6131196;0.0177405;17740506;0;0
"Process 396";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 396";1;"MPI:MPI_Wait";0.008939;8939001;0.008939;8939001;22;0
"Process 647";1;"MPI:MPI_Isend";0.001028;1028000;0.001028;1028000;13;0
"Process 647";1;"MPI:MPI_Barrier";0.00427999;4279994;0.00427999;4279994;1;0
"Process 647";1;"Application:User_Code";0.00555751;5557513;0.0177405;17740506;0;0
"Process 647";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 647";1;"MPI:MPI_Wait";0.006861;6860999;0.006861;6860999;26;0
"Process 146";1;"MPI:MPI_Isend";0.00143;1430000;0.00143;1430000;13;0
"Process 146";1;"MPI:MPI_Barrier";0.00270957;2709575;0.00270957;2709575;1;0
"Process 146";1;"Application:User_Code";0.00638393;6383929;0.0177405;17740506;0;0
"Process 146";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 146";1;"MPI:MPI_Wait";0.007204;7204002;0.007204;7204002;26;0
"Process 397";1;"MPI:MPI_Isend";0.001285;1285000;0.001285;1285000;14;0
"Process 397";1;"MPI:MPI_Barrier";0.00223231;2232309;0.00223231;2232309;1;0
"Process 397";1;"Application:User_Code";0.0055942;5594196;0.0177405;17740506;0;0
"Process 397";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 397";1;"MPI:MPI_Wait";0.008616;8616001;0.008616;8616001;28;0
"Process 648";1;"MPI:MPI_Isend";0.000868;868000;0.000868;868000;13;0
"Process 648";1;"MPI:MPI_Barrier";0.00618299;6182994;0.00618299;6182994;1;0
"Process 648";1;"Application:User_Code";0.00396751;3967513;0.0177405;17740506;0;0
"Process 648";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 648";1;"MPI:MPI_Wait";0.006707;6706999;0.006707;6706999;26;0
"Process 147";1;"MPI:MPI_Isend";0.001433;1433000;0.001433;1433000;9;0
"Process 147";1;"MPI:MPI_Barrier";0.00675957;6759575;0.00675957;6759575;1;0
"Process 147";1;"Application:User_Code";0.00338793;3387930;0.0177405;17740506;0;0
"Process 147";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 147";1;"MPI:MPI_Wait";0.006152;6152001;0.006152;6152001;18;0
"Process 398";1;"MPI:MPI_Isend";0.001256;1256000;0.001256;1256000;13;0
"Process 398";1;"MPI:MPI_Barrier";0.00268531;2685309;0.00268531;2685309;1;0
"Process 398";1;"Application:User_Code";0.0054092;5409196;0.0177405;17740506;0;0
"Process 398";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 398";1;"MPI:MPI_Wait";0.008378;8378001;0.008378;8378001;26;0
"Process 649";1;"MPI:MPI_Isend";0.002986;2986000;0.002986;2986000;14;0
"Process 649";1;"MPI:MPI_Barrier";0.00395699;3956994;0.00395699;3956994;1;0
"Process 649";1;"Application:User_Code";0.00457751;4577513;0.0177405;17740506;0;0
"Process 649";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 649";1;"MPI:MPI_Wait";0.006207;6206999;0.006207;6206999;28;0
"Process 148";1;"MPI:MPI_Isend";0.001422;1422000;0.001422;1422000;15;0
"Process 148";1;"MPI:MPI_Barrier";0.00647057;6470575;0.00647057;6470575;1;0
"Process 148";1;"Application:User_Code";0.00343793;3437930;0.0177405;17740506;0;0
"Process 148";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 148";1;"MPI:MPI_Wait";0.006396;6396001;0.006396;6396001;30;0
"Process 399";1;"MPI:MPI_Isend";0.001533;1533000;0.001533;1533000;16;0
"Process 399";1;"MPI:MPI_Barrier";0.000682309;682309;0.000682309;682309;1;0
"Process 399";1;"Application:User_Code";0.0062842;6284196;0.0177405;17740506;0;0
"Process 399";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 399";1;"MPI:MPI_Wait";0.009228;9228001;0.009228;9228001;32;0
"Process 650";1;"MPI:MPI_Isend";0.000861;861000;0.000861;861000;15;0
"Process 650";1;"MPI:MPI_Barrier";0.00593399;5933994;0.00593399;5933994;1;0
"Process 650";1;"Application:User_Code";0.00401151;4011513;0.0177405;17740506;0;0
"Process 650";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 650";1;"MPI:MPI_Wait";0.006921;6920999;0.006921;6920999;30;0
"Process 149";1;"MPI:MPI_Isend";0.001759;1759000;0.001759;1759000;15;0
"Process 149";1;"MPI:MPI_Barrier";0.00205857;2058575;0.00205857;2058575;1;0
"Process 149";1;"Application:User_Code";0.00640993;6409929;0.0177405;17740506;0;0
"Process 149";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 149";1;"MPI:MPI_Wait";0.007499;7499002;0.007499;7499002;30;0
"Process 400";1;"MPI:MPI_Isend";0.001258;1258000;0.001258;1258000;14;0
"Process 400";1;"MPI:MPI_Barrier";0.000438309;438309;0.000438309;438309;1;0
"Process 400";1;"Application:User_Code";0.0066272;6627196;0.0177405;17740506;0;0
"Process 400";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 400";1;"MPI:MPI_Wait";0.009406;9406001;0.009406;9406001;28;0
"Process 651";1;"MPI:MPI_Isend";0.000788;788000;0.000788;788000;14;0
"Process 651";1;"MPI:MPI_Barrier";0.00516799;5167994;0.00516799;5167994;1;0
"Process 651";1;"Application:User_Code";0.00433251;4332513;0.0177405;17740506;0;0
"Process 651";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 651";1;"MPI:MPI_Wait";0.007442;7441999;0.007442;7441999;28;0
"Process 150";1;"MPI:MPI_Isend";0.001719;1719000;0.001719;1719000;15;0
"Process 150";1;"MPI:MPI_Barrier";0.00126557;1265574;0.00126557;1265574;1;0
"Process 150";1;"Application:User_Code";0.00671493;6714930;0.0177405;17740506;0;0
"Process 150";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 150";1;"MPI:MPI_Wait";0.008026;8026002;0.008026;8026002;30;0
"Process 401";1;"MPI:MPI_Isend";0.001519;1519000;0.001519;1519000;16;0
"Process 401";1;"MPI:MPI_Barrier";0.000598309;598309;0.000598309;598309;1;0
"Process 401";1;"Application:User_Code";0.0060702;6070196;0.0177405;17740506;0;0
"Process 401";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 401";1;"MPI:MPI_Wait";0.009535;9535001;0.009535;9535001;32;0
"Process 652";1;"MPI:MPI_Isend";0.000936;936000;0.000936;936000;14;0
"Process 652";1;"MPI:MPI_Barrier";0.00330599;3305994;0.00330599;3305994;1;0
"Process 652";1;"Application:User_Code";0.00417451;4174513;0.0177405;17740506;0;0
"Process 652";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 652";1;"MPI:MPI_Wait";0.009312;9311999;0.009312;9311999;28;0
"Process 151";1;"MPI:MPI_Isend";0.001887;1887000;0.001887;1887000;13;0
"Process 151";1;"MPI:MPI_Barrier";0.00133757;1337574;0.00133757;1337574;1;0
"Process 151";1;"Application:User_Code";0.00621193;6211930;0.0177405;17740506;0;0
"Process 151";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 151";1;"MPI:MPI_Wait";0.008294;8294002;0.008294;8294002;26;0
"Process 402";1;"MPI:MPI_Isend";0.001498;1498000;0.001498;1498000;12;0
"Process 402";1;"MPI:MPI_Barrier";0.000513309;513309;0.000513309;513309;1;0
"Process 402";1;"Application:User_Code";0.0064352;6435196;0.0177405;17740506;0;0
"Process 402";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 402";1;"MPI:MPI_Wait";0.009281;9281001;0.009281;9281001;24;0
"Process 653";1;"MPI:MPI_Isend";0.000817;817000;0.000817;817000;14;0
"Process 653";1;"MPI:MPI_Barrier";0.00564099;5640994;0.00564099;5640994;1;0
"Process 653";1;"Application:User_Code";0.00426351;4263513;0.0177405;17740506;0;0
"Process 653";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 653";1;"MPI:MPI_Wait";0.007005;7004999;0.007005;7004999;28;0
"Process 152";1;"MPI:MPI_Isend";0.000965001;965001;0.000965001;965001;7;0
"Process 152";1;"MPI:MPI_Barrier";0.00702157;7021575;0.00702157;7021575;1;0
"Process 152";1;"Application:User_Code";0.00337893;3378929;0.0177405;17740506;0;0
"Process 152";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 152";1;"MPI:MPI_Wait";0.006366;6366001;0.006366;6366001;14;0
"Process 403";1;"MPI:MPI_Isend";0.001586;1586000;0.001586;1586000;14;0
"Process 403";1;"MPI:MPI_Barrier";0.000769309;769309;0.000769309;769309;1;0
"Process 403";1;"Application:User_Code";0.0059832;5983196;0.0177405;17740506;0;0
"Process 403";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 403";1;"MPI:MPI_Wait";0.009391;9391001;0.009391;9391001;28;0
"Process 654";1;"MPI:MPI_Isend";0.000717;717000;0.000717;717000;14;0
"Process 654";1;"MPI:MPI_Barrier";0.00520899;5208994;0.00520899;5208994;1;0
"Process 654";1;"Application:User_Code";0.00420451;4204513;0.0177405;17740506;0;0
"Process 654";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 654";1;"MPI:MPI_Wait";0.007597;7596999;0.007597;7596999;28;0
"Process 153";1;"MPI:MPI_Isend";0.001529;1529000;0.001529;1529000;19;0
"Process 153";1;"MPI:MPI_Barrier";0.00210957;2109575;0.00210957;2109575;1;0
"Process 153";1;"Application:User_Code";0.00648993;6489929;0.0177405;17740506;0;0
"Process 153";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;19;0
"Process 153";1;"MPI:MPI_Wait";0.007591;7591002;0.007591;7591002;38;0
"Process 404";1;"MPI:MPI_Isend";0.001597;1597000;0.001597;1597000;15;0
"Process 404";1;"MPI:MPI_Barrier";0.000325309;325309;0.000325309;325309;1;0
"Process 404";1;"Application:User_Code";0.0070022;7002196;0.0177405;17740506;0;0
"Process 404";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 404";1;"MPI:MPI_Wait";0.008802;8802001;0.008802;8802001;30;0
"Process 655";1;"MPI:MPI_Isend";0.000645;645000;0.000645;645000;10;0
"Process 655";1;"MPI:MPI_Barrier";0.00532199;5321994;0.00532199;5321994;1;0
"Process 655";1;"Application:User_Code";0.00378351;3783513;0.0177405;17740506;0;0
"Process 655";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 655";1;"MPI:MPI_Wait";0.007979;7978999;0.007979;7978999;20;0
"Process 154";1;"MPI:MPI_Isend";0.0075;7500001;0.0075;7500001;17;0
"Process 154";1;"MPI:MPI_Barrier";0.000903574;903574;0.000903574;903574;1;0
"Process 154";1;"Application:User_Code";0.00694693;6946931;0.0177405;17740506;0;0
"Process 154";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 154";1;"MPI:MPI_Wait";0.002374;2374000;0.002374;2374000;34;0
"Process 405";1;"MPI:MPI_Isend";0.001411;1411000;0.001411;1411000;17;0
"Process 405";1;"MPI:MPI_Barrier";0.000743309;743309;0.000743309;743309;1;0
"Process 405";1;"Application:User_Code";0.0060032;6003196;0.0177405;17740506;0;0
"Process 405";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 405";1;"MPI:MPI_Wait";0.009564;9564001;0.009564;9564001;34;0
"Process 656";1;"MPI:MPI_Isend";0.000685;685000;0.000685;685000;12;0
"Process 656";1;"MPI:MPI_Barrier";0.00592099;5920994;0.00592099;5920994;1;0
"Process 656";1;"Application:User_Code";0.00384951;3849513;0.0177405;17740506;0;0
"Process 656";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 656";1;"MPI:MPI_Wait";0.007272;7271999;0.007272;7271999;24;0
"Process 155";1;"MPI:MPI_Isend";0.001679;1679000;0.001679;1679000;17;0
"Process 155";1;"MPI:MPI_Barrier";0.00137357;1373574;0.00137357;1373574;1;0
"Process 155";1;"Application:User_Code";0.00738693;7386930;0.0177405;17740506;0;0
"Process 155";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 155";1;"MPI:MPI_Wait";0.007286;7286002;0.007286;7286002;34;0
"Process 406";1;"MPI:MPI_Isend";0.001454;1454000;0.001454;1454000;16;0
"Process 406";1;"MPI:MPI_Barrier";0.000361309;361309;0.000361309;361309;1;0
"Process 406";1;"Application:User_Code";0.0070712;7071196;0.0177405;17740506;0;0
"Process 406";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 406";1;"MPI:MPI_Wait";0.008843;8843001;0.008843;8843001;32;0
"Process 657";1;"MPI:MPI_Isend";0.000999;999000;0.000999;999000;13;0
"Process 657";1;"MPI:MPI_Barrier";0.00617699;6176994;0.00617699;6176994;1;0
"Process 657";1;"Application:User_Code";0.00402151;4021513;0.0177405;17740506;0;0
"Process 657";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 657";1;"MPI:MPI_Wait";0.006531;6530999;0.006531;6530999;26;0
"Process 156";1;"MPI:MPI_Isend";0.001275;1275000;0.001275;1275000;15;0
"Process 156";1;"MPI:MPI_Barrier";0.00319957;3199575;0.00319957;3199575;1;0
"Process 156";1;"Application:User_Code";0.00530893;5308929;0.0177405;17740506;0;0
"Process 156";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 156";1;"MPI:MPI_Wait";0.007943;7943002;0.007943;7943002;30;0
"Process 407";1;"MPI:MPI_Isend";0.0013;1300000;0.0013;1300000;13;0
"Process 407";1;"MPI:MPI_Barrier";0.00232731;2327309;0.00232731;2327309;1;0
"Process 407";1;"Application:User_Code";0.0052332;5233196;0.0177405;17740506;0;0
"Process 407";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 407";1;"MPI:MPI_Wait";0.008866;8866001;0.008866;8866001;26;0
"Process 658";1;"MPI:MPI_Isend";0.000766;766000;0.000766;766000;14;0
"Process 658";1;"MPI:MPI_Barrier";0.00356799;3567994;0.00356799;3567994;1;0
"Process 658";1;"Application:User_Code";0.00380451;3804513;0.0177405;17740506;0;0
"Process 658";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 658";1;"MPI:MPI_Wait";0.009592;9591999;0.009592;9591999;28;0
"Process 157";1;"MPI:MPI_Isend";0.001534;1534000;0.001534;1534000;16;0
"Process 157";1;"MPI:MPI_Barrier";0.00166157;1661574;0.00166157;1661574;1;0
"Process 157";1;"Application:User_Code";0.00530293;5302930;0.0177405;17740506;0;0
"Process 157";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 157";1;"MPI:MPI_Wait";0.009228;9228002;0.009228;9228002;32;0
"Process 408";1;"MPI:MPI_Isend";0.001499;1499000;0.001499;1499000;12;0
"Process 408";1;"MPI:MPI_Barrier";0.00167131;1671309;0.00167131;1671309;1;0
"Process 408";1;"Application:User_Code";0.0058042;5804196;0.0177405;17740506;0;0
"Process 408";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 408";1;"MPI:MPI_Wait";0.008752;8752001;0.008752;8752001;24;0
"Process 659";1;"MPI:MPI_Isend";0.001139;1139000;0.001139;1139000;15;0
"Process 659";1;"MPI:MPI_Barrier";0.00374199;3741994;0.00374199;3741994;1;0
"Process 659";1;"Application:User_Code";0.00428151;4281513;0.0177405;17740506;0;0
"Process 659";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 659";1;"MPI:MPI_Wait";0.008564;8563999;0.008564;8563999;30;0
"Process 158";1;"MPI:MPI_Isend";0.002109;2109000;0.002109;2109000;15;0
"Process 158";1;"MPI:MPI_Barrier";0.00137257;1372574;0.00137257;1372574;1;0
"Process 158";1;"Application:User_Code";0.00628393;6283930;0.0177405;17740506;0;0
"Process 158";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 158";1;"MPI:MPI_Wait";0.007963;7963002;0.007963;7963002;30;0
"Process 409";1;"MPI:MPI_Isend";0.001522;1522000;0.001522;1522000;14;0
"Process 409";1;"MPI:MPI_Barrier";0.00217231;2172309;0.00217231;2172309;1;0
"Process 409";1;"Application:User_Code";0.0043892;4389196;0.0177405;17740506;0;0
"Process 409";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 409";1;"MPI:MPI_Wait";0.009643;9643001;0.009643;9643001;28;0
"Process 660";1;"MPI:MPI_Isend";0.001425;1425000;0.001425;1425000;17;0
"Process 660";1;"MPI:MPI_Barrier";0.00445099;4450994;0.00445099;4450994;1;0
"Process 660";1;"Application:User_Code";0.00408651;4086513;0.0177405;17740506;0;0
"Process 660";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 660";1;"MPI:MPI_Wait";0.007763;7762999;0.007763;7762999;34;0
"Process 159";1;"MPI:MPI_Isend";0.001682;1682001;0.001682;1682001;15;0
"Process 159";1;"MPI:MPI_Barrier";0.00339557;3395575;0.00339557;3395575;1;0
"Process 159";1;"Application:User_Code";0.00629393;6293928;0.0177405;17740506;0;0
"Process 159";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 159";1;"MPI:MPI_Wait";0.006356;6356002;0.006356;6356002;30;0
"Process 410";1;"MPI:MPI_Isend";0.001941;1941000;0.001941;1941000;13;0
"Process 410";1;"MPI:MPI_Barrier";0.00172231;1722309;0.00172231;1722309;1;0
"Process 410";1;"Application:User_Code";0.0058752;5875196;0.0177405;17740506;0;0
"Process 410";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 410";1;"MPI:MPI_Wait";0.008189;8189001;0.008189;8189001;26;0
"Process 661";1;"MPI:MPI_Isend";0.000691;691000;0.000691;691000;13;0
"Process 661";1;"MPI:MPI_Barrier";0.00296699;2966994;0.00296699;2966994;1;0
"Process 661";1;"Application:User_Code";0.00382451;3824513;0.0177405;17740506;0;0
"Process 661";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 661";1;"MPI:MPI_Wait";0.010244;10243999;0.010244;10243999;26;0
"Process 160";1;"MPI:MPI_Isend";0.001799;1799000;0.001799;1799000;16;0
"Process 160";1;"MPI:MPI_Barrier";0.00191257;1912574;0.00191257;1912574;1;0
"Process 160";1;"Application:User_Code";0.00592293;5922930;0.0177405;17740506;0;0
"Process 160";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 160";1;"MPI:MPI_Wait";0.008094;8094002;0.008094;8094002;32;0
"Process 411";1;"MPI:MPI_Isend";0.001311;1311000;0.001311;1311000;13;0
"Process 411";1;"MPI:MPI_Barrier";0.00254531;2545309;0.00254531;2545309;1;0
"Process 411";1;"Application:User_Code";0.0042682;4268196;0.0177405;17740506;0;0
"Process 411";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 411";1;"MPI:MPI_Wait";0.009603;9603001;0.009603;9603001;26;0
"Process 662";1;"MPI:MPI_Isend";0.001096;1096000;0.001096;1096000;13;0
"Process 662";1;"MPI:MPI_Barrier";0.00294699;2946994;0.00294699;2946994;1;0
"Process 662";1;"Application:User_Code";0.00403651;4036513;0.0177405;17740506;0;0
"Process 662";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 662";1;"MPI:MPI_Wait";0.009649;9648999;0.009649;9648999;26;0
"Process 161";1;"MPI:MPI_Isend";0.001424;1424001;0.001424;1424001;7;0
"Process 161";1;"MPI:MPI_Barrier";0.00417957;4179575;0.00417957;4179575;1;0
"Process 161";1;"Application:User_Code";0.00364393;3643928;0.0177405;17740506;0;0
"Process 161";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 161";1;"MPI:MPI_Wait";0.008484;8484002;0.008484;8484002;14;0
"Process 412";1;"MPI:MPI_Isend";0.002272;2272000;0.002272;2272000;13;0
"Process 412";1;"MPI:MPI_Barrier";0.00163331;1633309;0.00163331;1633309;1;0
"Process 412";1;"Application:User_Code";0.0056612;5661196;0.0177405;17740506;0;0
"Process 412";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 412";1;"MPI:MPI_Wait";0.008161;8161001;0.008161;8161001;26;0
"Process 663";1;"MPI:MPI_Isend";0.000785;785000;0.000785;785000;14;0
"Process 663";1;"MPI:MPI_Barrier";0.00612899;6128994;0.00612899;6128994;1;0
"Process 663";1;"Application:User_Code";0.00383651;3836513;0.0177405;17740506;0;0
"Process 663";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 663";1;"MPI:MPI_Wait";0.00698;6979999;0.00698;6979999;28;0
"Process 162";1;"MPI:MPI_Isend";0.001841;1841001;0.001841;1841001;19;0
"Process 162";1;"MPI:MPI_Barrier";0.00146757;1467574;0.00146757;1467574;1;0
"Process 162";1;"Application:User_Code";0.00640993;6409929;0.0177405;17740506;0;0
"Process 162";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;19;0
"Process 162";1;"MPI:MPI_Wait";0.008;8000002;0.008;8000002;38;0
"Process 413";1;"MPI:MPI_Isend";0.001589;1589000;0.001589;1589000;12;0
"Process 413";1;"MPI:MPI_Barrier";0.00223331;2233309;0.00223331;2233309;1;0
"Process 413";1;"Application:User_Code";0.0042342;4234196;0.0177405;17740506;0;0
"Process 413";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 413";1;"MPI:MPI_Wait";0.009673;9673001;0.009673;9673001;24;0
"Process 664";1;"MPI:MPI_Isend";0.000801;801000;0.000801;801000;13;0
"Process 664";1;"MPI:MPI_Barrier";0.00414299;4142994;0.00414299;4142994;1;0
"Process 664";1;"Application:User_Code";0.00386451;3864513;0.0177405;17740506;0;0
"Process 664";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 664";1;"MPI:MPI_Wait";0.00892;8919999;0.00892;8919999;26;0
"Process 163";1;"MPI:MPI_Isend";0.002821;2821000;0.002821;2821000;17;0
"Process 163";1;"MPI:MPI_Barrier";0.000862574;862574;0.000862574;862574;1;0
"Process 163";1;"Application:User_Code";0.00665893;6658931;0.0177405;17740506;0;0
"Process 163";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 163";1;"MPI:MPI_Wait";0.007381;7381001;0.007381;7381001;34;0
"Process 414";1;"MPI:MPI_Isend";0.001262;1262000;0.001262;1262000;13;0
"Process 414";1;"MPI:MPI_Barrier";0.00168831;1688309;0.00168831;1688309;1;0
"Process 414";1;"Application:User_Code";0.0057322;5732196;0.0177405;17740506;0;0
"Process 414";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 414";1;"MPI:MPI_Wait";0.009044;9044001;0.009044;9044001;26;0
"Process 665";1;"MPI:MPI_Isend";0.000861;861000;0.000861;861000;13;0
"Process 665";1;"MPI:MPI_Barrier";0.00932299;9322994;0.00932299;9322994;1;0
"Process 665";1;"Application:User_Code";0.00367151;3671512;0.0177405;17740506;0;0
"Process 665";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 665";1;"MPI:MPI_Wait";0.003875;3875000;0.003875;3875000;26;0
"Process 164";1;"MPI:MPI_Isend";0.003229;3229001;0.003229;3229001;17;0
"Process 164";1;"MPI:MPI_Barrier";0.000839574;839574;0.000839574;839574;1;0
"Process 164";1;"Application:User_Code";0.00695993;6959930;0.0177405;17740506;0;0
"Process 164";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 164";1;"MPI:MPI_Wait";0.006693;6693001;0.006693;6693001;34;0
"Process 415";1;"MPI:MPI_Isend";0.00122;1220000;0.00122;1220000;14;0
"Process 415";1;"MPI:MPI_Barrier";0.00231731;2317309;0.00231731;2317309;1;0
"Process 415";1;"Application:User_Code";0.0043612;4361196;0.0177405;17740506;0;0
"Process 415";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 415";1;"MPI:MPI_Wait";0.00983;9830001;0.00983;9830001;28;0
"Process 666";1;"MPI:MPI_Isend";0.001034;1034000;0.001034;1034000;13;0
"Process 666";1;"MPI:MPI_Barrier";0.00772599;7725994;0.00772599;7725994;1;0
"Process 666";1;"Application:User_Code";0.00428251;4282513;0.0177405;17740506;0;0
"Process 666";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 666";1;"MPI:MPI_Wait";0.004685;4684999;0.004685;4684999;26;0
"Process 165";1;"MPI:MPI_Isend";0.001409;1409000;0.001409;1409000;13;0
"Process 165";1;"MPI:MPI_Barrier";0.00369257;3692575;0.00369257;3692575;1;0
"Process 165";1;"Application:User_Code";0.00443393;4433929;0.0177405;17740506;0;0
"Process 165";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 165";1;"MPI:MPI_Wait";0.008193;8193002;0.008193;8193002;26;0
"Process 416";1;"MPI:MPI_Isend";0.001429;1429000;0.001429;1429000;10;0
"Process 416";1;"MPI:MPI_Barrier";0.00170231;1702309;0.00170231;1702309;1;0
"Process 416";1;"Application:User_Code";0.0052212;5221196;0.0177405;17740506;0;0
"Process 416";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 416";1;"MPI:MPI_Wait";0.009379;9379001;0.009379;9379001;20;0
"Process 667";1;"MPI:MPI_Isend";0.001025;1025000;0.001025;1025000;14;0
"Process 667";1;"MPI:MPI_Barrier";0.00803299;8032994;0.00803299;8032994;1;0
"Process 667";1;"Application:User_Code";0.00393151;3931513;0.0177405;17740506;0;0
"Process 667";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 667";1;"MPI:MPI_Wait";0.004738;4737999;0.004738;4737999;28;0
"Process 166";1;"MPI:MPI_Isend";0.001557;1557000;0.001557;1557000;17;0
"Process 166";1;"MPI:MPI_Barrier";0.00382957;3829575;0.00382957;3829575;1;0
"Process 166";1;"Application:User_Code";0.00518593;5185929;0.0177405;17740506;0;0
"Process 166";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 166";1;"MPI:MPI_Wait";0.007152;7152002;0.007152;7152002;34;0
"Process 417";1;"MPI:MPI_Isend";0.001318;1318000;0.001318;1318000;9;0
"Process 417";1;"MPI:MPI_Barrier";0.00240731;2407309;0.00240731;2407309;1;0
"Process 417";1;"Application:User_Code";0.0039332;3933196;0.0177405;17740506;0;0
"Process 417";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 417";1;"MPI:MPI_Wait";0.010072;10072001;0.010072;10072001;18;0
"Process 668";1;"MPI:MPI_Isend";0.000818;818000;0.000818;818000;11;0
"Process 668";1;"MPI:MPI_Barrier";0.00818299;8182994;0.00818299;8182994;1;0
"Process 668";1;"Application:User_Code";0.00365351;3653513;0.0177405;17740506;0;0
"Process 668";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 668";1;"MPI:MPI_Wait";0.005076;5075999;0.005076;5075999;22;0
"Process 167";1;"MPI:MPI_Isend";0.001808;1808000;0.001808;1808000;17;0
"Process 167";1;"MPI:MPI_Barrier";0.00282357;2823575;0.00282357;2823575;1;0
"Process 167";1;"Application:User_Code";0.00652893;6528929;0.0177405;17740506;0;0
"Process 167";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 167";1;"MPI:MPI_Wait";0.006565;6565002;0.006565;6565002;34;0
"Process 418";1;"MPI:MPI_Isend";0.001482;1482000;0.001482;1482000;12;0
"Process 418";1;"MPI:MPI_Barrier";0.00454831;4548309;0.00454831;4548309;1;0
"Process 418";1;"Application:User_Code";0.0043712;4371196;0.0177405;17740506;0;0
"Process 418";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 418";1;"MPI:MPI_Wait";0.007326;7326001;0.007326;7326001;24;0
"Process 669";1;"MPI:MPI_Isend";0.000737;737000;0.000737;737000;12;0
"Process 669";1;"MPI:MPI_Barrier";0.00848899;8488994;0.00848899;8488994;1;0
"Process 669";1;"Application:User_Code";0.00364051;3640513;0.0177405;17740506;0;0
"Process 669";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 669";1;"MPI:MPI_Wait";0.004863;4862999;0.004863;4862999;24;0
"Process 168";1;"MPI:MPI_Isend";0.001706;1706000;0.001706;1706000;17;0
"Process 168";1;"MPI:MPI_Barrier";0.000656574;656574;0.000656574;656574;1;0
"Process 168";1;"Application:User_Code";0.00744993;7449930;0.0177405;17740506;0;0
"Process 168";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 168";1;"MPI:MPI_Wait";0.007913;7913002;0.007913;7913002;34;0
"Process 419";1;"MPI:MPI_Isend";0.001625;1625000;0.001625;1625000;12;0
"Process 419";1;"MPI:MPI_Barrier";0.00413731;4137309;0.00413731;4137309;1;0
"Process 419";1;"Application:User_Code";0.0047792;4779196;0.0177405;17740506;0;0
"Process 419";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 419";1;"MPI:MPI_Wait";0.007189;7189001;0.007189;7189001;24;0
"Process 670";1;"MPI:MPI_Isend";0.000759;759000;0.000759;759000;12;0
"Process 670";1;"MPI:MPI_Barrier";0.00956499;9564994;0.00956499;9564994;1;0
"Process 670";1;"Application:User_Code";0.00357651;3576512;0.0177405;17740506;0;0
"Process 670";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 670";1;"MPI:MPI_Wait";0.003828;3828000;0.003828;3828000;24;0
"Process 169";1;"MPI:MPI_Isend";0.001731;1731000;0.001731;1731000;16;0
"Process 169";1;"MPI:MPI_Barrier";0.00347257;3472575;0.00347257;3472575;1;0
"Process 169";1;"Application:User_Code";0.00570493;5704929;0.0177405;17740506;0;0
"Process 169";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 169";1;"MPI:MPI_Wait";0.006817;6817002;0.006817;6817002;32;0
"Process 420";1;"MPI:MPI_Isend";0.001636;1636000;0.001636;1636000;12;0
"Process 420";1;"MPI:MPI_Barrier";0.00432431;4324309;0.00432431;4324309;1;0
"Process 420";1;"Application:User_Code";0.0045462;4546196;0.0177405;17740506;0;0
"Process 420";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 420";1;"MPI:MPI_Wait";0.007222;7222001;0.007222;7222001;24;0
"Process 671";1;"MPI:MPI_Isend";0.002667;2667000;0.002667;2667000;12;0
"Process 671";1;"MPI:MPI_Barrier";0.00385099;3850994;0.00385099;3850994;1;0
"Process 671";1;"Application:User_Code";0.00404951;4049513;0.0177405;17740506;0;0
"Process 671";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 671";1;"MPI:MPI_Wait";0.007164;7163999;0.007164;7163999;24;0
"Process 170";1;"MPI:MPI_Isend";0.001538;1538000;0.001538;1538000;15;0
"Process 170";1;"MPI:MPI_Barrier";0.00385357;3853575;0.00385357;3853575;1;0
"Process 170";1;"Application:User_Code";0.00426593;4265929;0.0177405;17740506;0;0
"Process 170";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 170";1;"MPI:MPI_Wait";0.008069;8069002;0.008069;8069002;30;0
"Process 421";1;"MPI:MPI_Isend";0.001259;1259000;0.001259;1259000;12;0
"Process 421";1;"MPI:MPI_Barrier";0.00470531;4705309;0.00470531;4705309;1;0
"Process 421";1;"Application:User_Code";0.0041112;4111196;0.0177405;17740506;0;0
"Process 421";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 421";1;"MPI:MPI_Wait";0.007652;7652001;0.007652;7652001;24;0
"Process 672";1;"MPI:MPI_Isend";0.001559;1559000;0.001559;1559000;11;0
"Process 672";1;"MPI:MPI_Barrier";0.00626216;6262159;0.00626216;6262159;1;0
"Process 672";1;"Application:User_Code";0.00461835;4618347;0.0177405;17740506;0;0
"Process 672";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 672";1;"MPI:MPI_Wait";0.005291;5291000;0.005291;5291000;22;0
"Process 171";1;"MPI:MPI_Isend";0.002519;2519001;0.002519;2519001;14;0
"Process 171";1;"MPI:MPI_Barrier";0.000951574;951574;0.000951574;951574;1;0
"Process 171";1;"Application:User_Code";0.00636393;6363929;0.0177405;17740506;0;0
"Process 171";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 171";1;"MPI:MPI_Wait";0.007894;7894002;0.007894;7894002;28;0
"Process 422";1;"MPI:MPI_Isend";0.001246;1246000;0.001246;1246000;11;0
"Process 422";1;"MPI:MPI_Barrier";0.00244131;2441309;0.00244131;2441309;1;0
"Process 422";1;"Application:User_Code";0.0049402;4940196;0.0177405;17740506;0;0
"Process 422";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 422";1;"MPI:MPI_Wait";0.009102;9102001;0.009102;9102001;22;0
"Process 673";1;"MPI:MPI_Isend";0.001772;1772000;0.001772;1772000;10;0
"Process 673";1;"MPI:MPI_Barrier";0.00684016;6840159;0.00684016;6840159;1;0
"Process 673";1;"Application:User_Code";0.00452435;4524347;0.0177405;17740506;0;0
"Process 673";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 673";1;"MPI:MPI_Wait";0.004594;4594000;0.004594;4594000;20;0
"Process 172";1;"MPI:MPI_Isend";0.001764;1764000;0.001764;1764000;15;0
"Process 172";1;"MPI:MPI_Barrier";0.000713574;713574;0.000713574;713574;1;0
"Process 172";1;"Application:User_Code";0.00669093;6690930;0.0177405;17740506;0;0
"Process 172";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 172";1;"MPI:MPI_Wait";0.008558;8558002;0.008558;8558002;30;0
"Process 423";1;"MPI:MPI_Isend";0.0013;1300000;0.0013;1300000;14;0
"Process 423";1;"MPI:MPI_Barrier";0.00348831;3488309;0.00348831;3488309;1;0
"Process 423";1;"Application:User_Code";0.0051162;5116196;0.0177405;17740506;0;0
"Process 423";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 423";1;"MPI:MPI_Wait";0.007822;7822001;0.007822;7822001;28;0
"Process 674";1;"MPI:MPI_Isend";0.001698;1698000;0.001698;1698000;11;0
"Process 674";1;"MPI:MPI_Barrier";0.00784916;7849159;0.00784916;7849159;1;0
"Process 674";1;"Application:User_Code";0.00433035;4330347;0.0177405;17740506;0;0
"Process 674";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 674";1;"MPI:MPI_Wait";0.003851;3851000;0.003851;3851000;22;0
"Process 173";1;"MPI:MPI_Isend";0.002765;2765000;0.002765;2765000;15;0
"Process 173";1;"MPI:MPI_Barrier";0.000590574;590574;0.000590574;590574;1;0
"Process 173";1;"Application:User_Code";0.00709093;7090931;0.0177405;17740506;0;0
"Process 173";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 173";1;"MPI:MPI_Wait";0.007281;7281001;0.007281;7281001;30;0
"Process 424";1;"MPI:MPI_Isend";0.001818;1818000;0.001818;1818000;11;0
"Process 424";1;"MPI:MPI_Barrier";0.00445031;4450309;0.00445031;4450309;1;0
"Process 424";1;"Application:User_Code";0.0044202;4420196;0.0177405;17740506;0;0
"Process 424";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 424";1;"MPI:MPI_Wait";0.007042;7042001;0.007042;7042001;22;0
"Process 675";1;"MPI:MPI_Isend";0.001635;1635000;0.001635;1635000;9;0
"Process 675";1;"MPI:MPI_Barrier";0.0101982;10198159;0.0101982;10198159;1;0
"Process 675";1;"Application:User_Code";0.00327835;3278347;0.0177405;17740506;0;0
"Process 675";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 675";1;"MPI:MPI_Wait";0.002618;2618000;0.002618;2618000;18;0
"Process 174";1;"MPI:MPI_Isend";0.000988001;988001;0.000988001;988001;11;0
"Process 174";1;"MPI:MPI_Barrier";0.00553757;5537575;0.00553757;5537575;1;0
"Process 174";1;"Application:User_Code";0.00306593;3065929;0.0177405;17740506;0;0
"Process 174";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 174";1;"MPI:MPI_Wait";0.008137;8137001;0.008137;8137001;22;0
"Process 425";1;"MPI:MPI_Isend";0.00135;1350000;0.00135;1350000;12;0
"Process 425";1;"MPI:MPI_Barrier";0.00500231;5002309;0.00500231;5002309;1;0
"Process 425";1;"Application:User_Code";0.0039772;3977196;0.0177405;17740506;0;0
"Process 425";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 425";1;"MPI:MPI_Wait";0.007401;7401001;0.007401;7401001;24;0
"Process 676";1;"MPI:MPI_Isend";0.001333;1333000;0.001333;1333000;9;0
"Process 676";1;"MPI:MPI_Barrier";0.0108952;10895159;0.0108952;10895159;1;0
"Process 676";1;"Application:User_Code";0.00301935;3019347;0.0177405;17740506;0;0
"Process 676";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 676";1;"MPI:MPI_Wait";0.002481;2481000;0.002481;2481000;18;0
"Process 175";1;"MPI:MPI_Isend";0.00287;2870001;0.00287;2870001;16;0
"Process 175";1;"MPI:MPI_Barrier";0.00156957;1569574;0.00156957;1569574;1;0
"Process 175";1;"Application:User_Code";0.00568893;5688929;0.0177405;17740506;0;0
"Process 175";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 175";1;"MPI:MPI_Wait";0.007598;7598002;0.007598;7598002;32;0
"Process 426";1;"MPI:MPI_Isend";0.001875;1875000;0.001875;1875000;8;0
"Process 426";1;"MPI:MPI_Barrier";0.00537431;5374309;0.00537431;5374309;1;0
"Process 426";1;"Application:User_Code";0.0036682;3668196;0.0177405;17740506;0;0
"Process 426";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 426";1;"MPI:MPI_Wait";0.006814;6814001;0.006814;6814001;16;0
"Process 677";1;"MPI:MPI_Isend";0.001299;1299000;0.001299;1299000;10;0
"Process 677";1;"MPI:MPI_Barrier";0.0107452;10745159;0.0107452;10745159;1;0
"Process 677";1;"Application:User_Code";0.00311135;3111347;0.0177405;17740506;0;0
"Process 677";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 677";1;"MPI:MPI_Wait";0.002576;2576000;0.002576;2576000;20;0
"Process 176";1;"MPI:MPI_Isend";0.001897;1897000;0.001897;1897000;15;0
"Process 176";1;"MPI:MPI_Barrier";0.00151457;1514574;0.00151457;1514574;1;0
"Process 176";1;"Application:User_Code";0.00665293;6652930;0.0177405;17740506;0;0
"Process 176";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 176";1;"MPI:MPI_Wait";0.007662;7662002;0.007662;7662002;30;0
"Process 427";1;"MPI:MPI_Isend";0.002335;2335000;0.002335;2335000;13;0
"Process 427";1;"MPI:MPI_Barrier";0.00243831;2438309;0.00243831;2438309;1;0
"Process 427";1;"Application:User_Code";0.0052712;5271196;0.0177405;17740506;0;0
"Process 427";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 427";1;"MPI:MPI_Wait";0.007683;7683001;0.007683;7683001;26;0
"Process 678";1;"MPI:MPI_Isend";0.001256;1256000;0.001256;1256000;11;0
"Process 678";1;"MPI:MPI_Barrier";0.0111132;11113159;0.0111132;11113159;1;0
"Process 678";1;"Application:User_Code";0.00350835;3508347;0.0177405;17740506;0;0
"Process 678";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 678";1;"MPI:MPI_Wait";0.001852;1852000;0.001852;1852000;22;0
"Process 177";1;"MPI:MPI_Isend";0.001648;1648000;0.001648;1648000;15;0
"Process 177";1;"MPI:MPI_Barrier";0.000803574;803574;0.000803574;803574;1;0
"Process 177";1;"Application:User_Code";0.00707493;7074930;0.0177405;17740506;0;0
"Process 177";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 177";1;"MPI:MPI_Wait";0.008201;8201002;0.008201;8201002;30;0
"Process 428";1;"MPI:MPI_Isend";0.00144;1440000;0.00144;1440000;15;0
"Process 428";1;"MPI:MPI_Barrier";0.00225331;2253309;0.00225331;2253309;1;0
"Process 428";1;"Application:User_Code";0.0051692;5169196;0.0177405;17740506;0;0
"Process 428";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 428";1;"MPI:MPI_Wait";0.008866;8866001;0.008866;8866001;30;0
"Process 679";1;"MPI:MPI_Isend";0.001623;1623000;0.001623;1623000;10;0
"Process 679";1;"MPI:MPI_Barrier";0.00924416;9244159;0.00924416;9244159;1;0
"Process 679";1;"Application:User_Code";0.00342735;3427347;0.0177405;17740506;0;0
"Process 679";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 679";1;"MPI:MPI_Wait";0.003436;3436000;0.003436;3436000;20;0
"Process 178";1;"MPI:MPI_Isend";0.001695;1695000;0.001695;1695000;13;0
"Process 178";1;"MPI:MPI_Barrier";0.00325157;3251575;0.00325157;3251575;1;0
"Process 178";1;"Application:User_Code";0.00497493;4974929;0.0177405;17740506;0;0
"Process 178";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 178";1;"MPI:MPI_Wait";0.007805;7805002;0.007805;7805002;26;0
"Process 429";1;"MPI:MPI_Isend";0.001399;1399000;0.001399;1399000;14;0
"Process 429";1;"MPI:MPI_Barrier";0.00496531;4965309;0.00496531;4965309;1;0
"Process 429";1;"Application:User_Code";0.0045482;4548196;0.0177405;17740506;0;0
"Process 429";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 429";1;"MPI:MPI_Wait";0.006815;6815001;0.006815;6815001;28;0
"Process 680";1;"MPI:MPI_Isend";0.001626;1626000;0.001626;1626000;11;0
"Process 680";1;"MPI:MPI_Barrier";0.00857716;8577159;0.00857716;8577159;1;0
"Process 680";1;"Application:User_Code";0.00367835;3678347;0.0177405;17740506;0;0
"Process 680";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 680";1;"MPI:MPI_Wait";0.003846;3846000;0.003846;3846000;22;0
"Process 179";1;"MPI:MPI_Isend";0.001501;1501000;0.001501;1501000;15;0
"Process 179";1;"MPI:MPI_Barrier";0.00171257;1712574;0.00171257;1712574;1;0
"Process 179";1;"Application:User_Code";0.00502393;5023930;0.0177405;17740506;0;0
"Process 179";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 179";1;"MPI:MPI_Wait";0.009492;9492002;0.009492;9492002;30;0
"Process 430";1;"MPI:MPI_Isend";0.001347;1347000;0.001347;1347000;13;0
"Process 430";1;"MPI:MPI_Barrier";0.00383831;3838309;0.00383831;3838309;1;0
"Process 430";1;"Application:User_Code";0.0048502;4850196;0.0177405;17740506;0;0
"Process 430";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 430";1;"MPI:MPI_Wait";0.00769;7690001;0.00769;7690001;26;0
"Process 681";1;"MPI:MPI_Isend";0.001605;1605000;0.001605;1605000;11;0
"Process 681";1;"MPI:MPI_Barrier";0.00921116;9211159;0.00921116;9211159;1;0
"Process 681";1;"Application:User_Code";0.00355335;3553347;0.0177405;17740506;0;0
"Process 681";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 681";1;"MPI:MPI_Wait";0.003359;3359000;0.003359;3359000;22;0
"Process 180";1;"MPI:MPI_Isend";0.003016;3016000;0.003016;3016000;14;0
"Process 180";1;"MPI:MPI_Barrier";0.000821574;821574;0.000821574;821574;1;0
"Process 180";1;"Application:User_Code";0.00636693;6366931;0.0177405;17740506;0;0
"Process 180";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 180";1;"MPI:MPI_Wait";0.007521;7521001;0.007521;7521001;28;0
"Process 431";1;"MPI:MPI_Isend";0.001141;1141000;0.001141;1141000;15;0
"Process 431";1;"MPI:MPI_Barrier";0.00292131;2921309;0.00292131;2921309;1;0
"Process 431";1;"Application:User_Code";0.0054882;5488196;0.0177405;17740506;0;0
"Process 431";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 431";1;"MPI:MPI_Wait";0.008174;8174001;0.008174;8174001;30;0
"Process 682";1;"MPI:MPI_Isend";0.001788;1788000;0.001788;1788000;11;0
"Process 682";1;"MPI:MPI_Barrier";0.00889716;8897159;0.00889716;8897159;1;0
"Process 682";1;"Application:User_Code";0.00403835;4038347;0.0177405;17740506;0;0
"Process 682";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 682";1;"MPI:MPI_Wait";0.003007;3007000;0.003007;3007000;22;0
"Process 181";1;"MPI:MPI_Isend";0.001681;1681000;0.001681;1681000;15;0
"Process 181";1;"MPI:MPI_Barrier";0.00145257;1452574;0.00145257;1452574;1;0
"Process 181";1;"Application:User_Code";0.00685793;6857930;0.0177405;17740506;0;0
"Process 181";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 181";1;"MPI:MPI_Wait";0.007734;7734002;0.007734;7734002;30;0
"Process 432";1;"MPI:MPI_Isend";0.001387;1387000;0.001387;1387000;16;0
"Process 432";1;"MPI:MPI_Barrier";0.00246698;2466979;0.00246698;2466979;1;0
"Process 432";1;"Application:User_Code";0.00672853;6728527;0.0177405;17740506;0;0
"Process 432";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 432";1;"MPI:MPI_Wait";0.007145;7145000;0.007145;7145000;32;0
"Process 683";1;"MPI:MPI_Isend";0.001222;1222000;0.001222;1222000;9;0
"Process 683";1;"MPI:MPI_Barrier";0.00721416;7214159;0.00721416;7214159;1;0
"Process 683";1;"Application:User_Code";0.00429835;4298347;0.0177405;17740506;0;0
"Process 683";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 683";1;"MPI:MPI_Wait";0.004996;4996000;0.004996;4996000;18;0
"Process 182";1;"MPI:MPI_Isend";0.001799;1799000;0.001799;1799000;15;0
"Process 182";1;"MPI:MPI_Barrier";0.00137757;1377574;0.00137757;1377574;1;0
"Process 182";1;"Application:User_Code";0.00674193;6741930;0.0177405;17740506;0;0
"Process 182";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 182";1;"MPI:MPI_Wait";0.007808;7808002;0.007808;7808002;30;0
"Process 433";1;"MPI:MPI_Isend";0.002457;2457000;0.002457;2457000;13;0
"Process 433";1;"MPI:MPI_Barrier";0.00311698;3116979;0.00311698;3116979;1;0
"Process 433";1;"Application:User_Code";0.00606153;6061527;0.0177405;17740506;0;0
"Process 433";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 433";1;"MPI:MPI_Wait";0.006092;6092000;0.006092;6092000;26;0
"Process 684";1;"MPI:MPI_Isend";0.001666;1666000;0.001666;1666000;10;0
"Process 684";1;"MPI:MPI_Barrier";0.00786816;7868159;0.00786816;7868159;1;0
"Process 684";1;"Application:User_Code";0.00367135;3671347;0.0177405;17740506;0;0
"Process 684";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 684";1;"MPI:MPI_Wait";0.004526;4526000;0.004526;4526000;20;0
"Process 183";1;"MPI:MPI_Isend";0.001047;1047000;0.001047;1047000;7;0
"Process 183";1;"MPI:MPI_Barrier";0.00373457;3734575;0.00373457;3734575;1;0
"Process 183";1;"Application:User_Code";0.00374393;3743929;0.0177405;17740506;0;0
"Process 183";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 183";1;"MPI:MPI_Wait";0.009205;9205002;0.009205;9205002;14;0
"Process 434";1;"MPI:MPI_Isend";0.001338;1338000;0.001338;1338000;13;0
"Process 434";1;"MPI:MPI_Barrier";0.00278398;2783979;0.00278398;2783979;1;0
"Process 434";1;"Application:User_Code";0.00561353;5613527;0.0177405;17740506;0;0
"Process 434";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 434";1;"MPI:MPI_Wait";0.007993;7993000;0.007993;7993000;26;0
"Process 685";1;"MPI:MPI_Isend";0.001881;1881000;0.001881;1881000;13;0
"Process 685";1;"MPI:MPI_Barrier";0.00711516;7115159;0.00711516;7115159;1;0
"Process 685";1;"Application:User_Code";0.00427835;4278347;0.0177405;17740506;0;0
"Process 685";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 685";1;"MPI:MPI_Wait";0.004451;4451000;0.004451;4451000;26;0
"Process 184";1;"MPI:MPI_Isend";0.001245;1245001;0.001245;1245001;14;0
"Process 184";1;"MPI:MPI_Barrier";0.00110457;1104574;0.00110457;1104574;1;0
"Process 184";1;"Application:User_Code";0.00594993;5949929;0.0177405;17740506;0;0
"Process 184";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 184";1;"MPI:MPI_Wait";0.009426;9426002;0.009426;9426002;28;0
"Process 435";1;"MPI:MPI_Isend";0.001117;1117000;0.001117;1117000;11;0
"Process 435";1;"MPI:MPI_Barrier";0.00683898;6838980;0.00683898;6838980;1;0
"Process 435";1;"Application:User_Code";0.00401353;4013526;0.0177405;17740506;0;0
"Process 435";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 435";1;"MPI:MPI_Wait";0.00576;5760000;0.00576;5760000;22;0
"Process 686";1;"MPI:MPI_Isend";0.001292;1292000;0.001292;1292000;12;0
"Process 686";1;"MPI:MPI_Barrier";0.00654716;6547159;0.00654716;6547159;1;0
"Process 686";1;"Application:User_Code";0.00420335;4203347;0.0177405;17740506;0;0
"Process 686";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 686";1;"MPI:MPI_Wait";0.005685;5685000;0.005685;5685000;24;0
"Process 185";1;"MPI:MPI_Isend";0.001946;1946000;0.001946;1946000;15;0
"Process 185";1;"MPI:MPI_Barrier";0.000860574;860574;0.000860574;860574;1;0
"Process 185";1;"Application:User_Code";0.00685893;6858930;0.0177405;17740506;0;0
"Process 185";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 185";1;"MPI:MPI_Wait";0.008059;8059002;0.008059;8059002;30;0
"Process 436";1;"MPI:MPI_Isend";0.001086;1086000;0.001086;1086000;15;0
"Process 436";1;"MPI:MPI_Barrier";0.00285498;2854979;0.00285498;2854979;1;0
"Process 436";1;"Application:User_Code";0.00668053;6680527;0.0177405;17740506;0;0
"Process 436";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 436";1;"MPI:MPI_Wait";0.007108;7108000;0.007108;7108000;30;0
"Process 687";1;"MPI:MPI_Isend";0.001402;1402000;0.001402;1402000;16;0
"Process 687";1;"MPI:MPI_Barrier";0.00692716;6927159;0.00692716;6927159;1;0
"Process 687";1;"Application:User_Code";0.00465135;4651347;0.0177405;17740506;0;0
"Process 687";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 687";1;"MPI:MPI_Wait";0.004746;4746000;0.004746;4746000;32;0
"Process 186";1;"MPI:MPI_Isend";0.001339;1339000;0.001339;1339000;15;0
"Process 186";1;"MPI:MPI_Barrier";0.000930574;930574;0.000930574;930574;1;0
"Process 186";1;"Application:User_Code";0.00714793;7147930;0.0177405;17740506;0;0
"Process 186";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 186";1;"MPI:MPI_Wait";0.008311;8311002;0.008311;8311002;30;0
"Process 437";1;"MPI:MPI_Isend";0.00346;3460000;0.00346;3460000;16;0
"Process 437";1;"MPI:MPI_Barrier";0.00263998;2639979;0.00263998;2639979;1;0
"Process 437";1;"Application:User_Code";0.00661853;6618527;0.0177405;17740506;0;0
"Process 437";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 437";1;"MPI:MPI_Wait";0.005005;5005000;0.005005;5005000;32;0
"Process 688";1;"MPI:MPI_Isend";0.00167;1670000;0.00167;1670000;14;0
"Process 688";1;"MPI:MPI_Barrier";0.00651216;6512159;0.00651216;6512159;1;0
"Process 688";1;"Application:User_Code";0.00440235;4402347;0.0177405;17740506;0;0
"Process 688";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 688";1;"MPI:MPI_Wait";0.00514;5140000;0.00514;5140000;28;0
"Process 187";1;"MPI:MPI_Isend";0.001352;1352001;0.001352;1352001;12;0
"Process 187";1;"MPI:MPI_Barrier";0.00421257;4212575;0.00421257;4212575;1;0
"Process 187";1;"Application:User_Code";0.00437993;4379928;0.0177405;17740506;0;0
"Process 187";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 187";1;"MPI:MPI_Wait";0.007785;7785002;0.007785;7785002;24;0
"Process 438";1;"MPI:MPI_Isend";0.002711;2711000;0.002711;2711000;14;0
"Process 438";1;"MPI:MPI_Barrier";0.00269598;2695979;0.00269598;2695979;1;0
"Process 438";1;"Application:User_Code";0.00642153;6421527;0.0177405;17740506;0;0
"Process 438";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 438";1;"MPI:MPI_Wait";0.005896;5896000;0.005896;5896000;28;0
"Process 689";1;"MPI:MPI_Isend";0.001552;1552000;0.001552;1552000;15;0
"Process 689";1;"MPI:MPI_Barrier";0.00648416;6484159;0.00648416;6484159;1;0
"Process 689";1;"Application:User_Code";0.00466935;4669347;0.0177405;17740506;0;0
"Process 689";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 689";1;"MPI:MPI_Wait";0.005019;5019000;0.005019;5019000;30;0
"Process 188";1;"MPI:MPI_Isend";0.001503;1503001;0.001503;1503001;14;0
"Process 188";1;"MPI:MPI_Barrier";0.00267457;2674575;0.00267457;2674575;1;0
"Process 188";1;"Application:User_Code";0.00472593;4725928;0.0177405;17740506;0;0
"Process 188";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 188";1;"MPI:MPI_Wait";0.008827;8827002;0.008827;8827002;28;0
"Process 439";1;"MPI:MPI_Isend";0.001369;1369000;0.001369;1369000;14;0
"Process 439";1;"MPI:MPI_Barrier";0.00263498;2634979;0.00263498;2634979;1;0
"Process 439";1;"Application:User_Code";0.00656953;6569527;0.0177405;17740506;0;0
"Process 439";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 439";1;"MPI:MPI_Wait";0.007156;7156000;0.007156;7156000;28;0
"Process 690";1;"MPI:MPI_Isend";0.001519;1519000;0.001519;1519000;12;0
"Process 690";1;"MPI:MPI_Barrier";0.00697616;6976159;0.00697616;6976159;1;0
"Process 690";1;"Application:User_Code";0.00447535;4475347;0.0177405;17740506;0;0
"Process 690";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 690";1;"MPI:MPI_Wait";0.004756;4756000;0.004756;4756000;24;0
"Process 189";1;"MPI:MPI_Isend";0.002234;2234000;0.002234;2234000;13;0
"Process 189";1;"MPI:MPI_Barrier";0.00155957;1559574;0.00155957;1559574;1;0
"Process 189";1;"Application:User_Code";0.00610893;6108930;0.0177405;17740506;0;0
"Process 189";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 189";1;"MPI:MPI_Wait";0.007826;7826002;0.007826;7826002;26;0
"Process 440";1;"MPI:MPI_Isend";0.002859;2859000;0.002859;2859000;14;0
"Process 440";1;"MPI:MPI_Barrier";0.00273798;2737979;0.00273798;2737979;1;0
"Process 440";1;"Application:User_Code";0.00673553;6735527;0.0177405;17740506;0;0
"Process 440";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 440";1;"MPI:MPI_Wait";0.005395;5395000;0.005395;5395000;28;0
"Process 691";1;"MPI:MPI_Isend";0.001271;1271000;0.001271;1271000;13;0
"Process 691";1;"MPI:MPI_Barrier";0.00657016;6570159;0.00657016;6570159;1;0
"Process 691";1;"Application:User_Code";0.00429435;4294347;0.0177405;17740506;0;0
"Process 691";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 691";1;"MPI:MPI_Wait";0.005589;5589000;0.005589;5589000;26;0
"Process 190";1;"MPI:MPI_Isend";0.00231;2310000;0.00231;2310000;13;0
"Process 190";1;"MPI:MPI_Barrier";0.00293657;2936575;0.00293657;2936575;1;0
"Process 190";1;"Application:User_Code";0.00610293;6102929;0.0177405;17740506;0;0
"Process 190";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 190";1;"MPI:MPI_Wait";0.006382;6382002;0.006382;6382002;26;0
"Process 441";1;"MPI:MPI_Isend";0.001392;1392000;0.001392;1392000;13;0
"Process 441";1;"MPI:MPI_Barrier";0.00256498;2564979;0.00256498;2564979;1;0
"Process 441";1;"Application:User_Code";0.00639453;6394527;0.0177405;17740506;0;0
"Process 441";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 441";1;"MPI:MPI_Wait";0.007377;7377000;0.007377;7377000;26;0
"Process 692";1;"MPI:MPI_Isend";0.001495;1495000;0.001495;1495000;11;0
"Process 692";1;"MPI:MPI_Barrier";0.00704616;7046159;0.00704616;7046159;1;0
"Process 692";1;"Application:User_Code";0.00405535;4055347;0.0177405;17740506;0;0
"Process 692";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 692";1;"MPI:MPI_Wait";0.005132;5132000;0.005132;5132000;22;0
"Process 191";1;"MPI:MPI_Isend";0.00523;5230001;0.00523;5230001;12;0
"Process 191";1;"MPI:MPI_Barrier";0.00107957;1079574;0.00107957;1079574;1;0
"Process 191";1;"Application:User_Code";0.00599593;5995930;0.0177405;17740506;0;0
"Process 191";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 191";1;"MPI:MPI_Wait";0.005423;5423001;0.005423;5423001;24;0
"Process 442";1;"MPI:MPI_Isend";0.004869;4869000;0.004869;4869000;13;0
"Process 442";1;"MPI:MPI_Barrier";0.00268098;2680979;0.00268098;2680979;1;0
"Process 442";1;"Application:User_Code";0.00614353;6143527;0.0177405;17740506;0;0
"Process 442";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 442";1;"MPI:MPI_Wait";0.004033;4033000;0.004033;4033000;26;0
"Process 693";1;"MPI:MPI_Isend";0.001461;1461000;0.001461;1461000;14;0
"Process 693";1;"MPI:MPI_Barrier";0.00643816;6438159;0.00643816;6438159;1;0
"Process 693";1;"Application:User_Code";0.00462235;4622347;0.0177405;17740506;0;0
"Process 693";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 693";1;"MPI:MPI_Wait";0.005207;5207000;0.005207;5207000;28;0
"Process 192";1;"MPI:MPI_Isend";0.000874;874000;0.000874;874000;5;0
"Process 192";1;"MPI:MPI_Barrier";0.00348333;3483330;0.00348333;3483330;1;0
"Process 192";1;"Application:User_Code";0.00397817;3978175;0.0177405;17740506;0;0
"Process 192";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;5;0
"Process 192";1;"MPI:MPI_Wait";0.009399;9399001;0.009399;9399001;10;0
"Process 443";1;"MPI:MPI_Isend";0.00134;1340000;0.00134;1340000;14;0
"Process 443";1;"MPI:MPI_Barrier";0.00276698;2766979;0.00276698;2766979;1;0
"Process 443";1;"Application:User_Code";0.00626553;6265527;0.0177405;17740506;0;0
"Process 443";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 443";1;"MPI:MPI_Wait";0.007355;7355000;0.007355;7355000;28;0
"Process 694";1;"MPI:MPI_Isend";0.001591;1591000;0.001591;1591000;13;0
"Process 694";1;"MPI:MPI_Barrier";0.00650716;6507159;0.00650716;6507159;1;0
"Process 694";1;"Application:User_Code";0.00426535;4265347;0.0177405;17740506;0;0
"Process 694";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 694";1;"MPI:MPI_Wait";0.005363;5363000;0.005363;5363000;26;0
"Process 193";1;"MPI:MPI_Isend";0.001301;1301000;0.001301;1301000;13;0
"Process 193";1;"MPI:MPI_Barrier";0.00545033;5450330;0.00545033;5450330;1;0
"Process 193";1;"Application:User_Code";0.00515117;5151175;0.0177405;17740506;0;0
"Process 193";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 193";1;"MPI:MPI_Wait";0.005825;5825001;0.005825;5825001;26;0
"Process 444";1;"MPI:MPI_Isend";0.001522;1522000;0.001522;1522000;15;0
"Process 444";1;"MPI:MPI_Barrier";0.00244598;2445979;0.00244598;2445979;1;0
"Process 444";1;"Application:User_Code";0.00695453;6954527;0.0177405;17740506;0;0
"Process 444";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 444";1;"MPI:MPI_Wait";0.006805;6805000;0.006805;6805000;30;0
"Process 695";1;"MPI:MPI_Isend";0.001728;1728000;0.001728;1728000;13;0
"Process 695";1;"MPI:MPI_Barrier";0.00670316;6703159;0.00670316;6703159;1;0
"Process 695";1;"Application:User_Code";0.00466735;4667347;0.0177405;17740506;0;0
"Process 695";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 695";1;"MPI:MPI_Wait";0.004627;4627000;0.004627;4627000;26;0
"Process 194";1;"MPI:MPI_Isend";0.001575;1575000;0.001575;1575000;13;0
"Process 194";1;"MPI:MPI_Barrier";0.00323433;3234330;0.00323433;3234330;1;0
"Process 194";1;"Application:User_Code";0.00637517;6375175;0.0177405;17740506;0;0
"Process 194";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 194";1;"MPI:MPI_Wait";0.006544;6544001;0.006544;6544001;26;0
"Process 445";1;"MPI:MPI_Isend";0.001375;1375000;0.001375;1375000;14;0
"Process 445";1;"MPI:MPI_Barrier";0.00354698;3546980;0.00354698;3546980;1;0
"Process 445";1;"Application:User_Code";0.00628153;6281526;0.0177405;17740506;0;0
"Process 445";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 445";1;"MPI:MPI_Wait";0.006523;6523000;0.006523;6523000;28;0
"Process 696";1;"MPI:MPI_Isend";0.001484;1484000;0.001484;1484000;11;0
"Process 696";1;"MPI:MPI_Barrier";0.00820916;8209159;0.00820916;8209159;1;0
"Process 696";1;"Application:User_Code";0.00344535;3445347;0.0177405;17740506;0;0
"Process 696";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;11;0
"Process 696";1;"MPI:MPI_Wait";0.004588;4588000;0.004588;4588000;22;0
"Process 195";1;"MPI:MPI_Isend";0.001251;1251000;0.001251;1251000;10;0
"Process 195";1;"MPI:MPI_Barrier";0.00822833;8228330;0.00822833;8228330;1;0
"Process 195";1;"Application:User_Code";0.00295117;2951175;0.0177405;17740506;0;0
"Process 195";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 195";1;"MPI:MPI_Wait";0.0053;5300001;0.0053;5300001;20;0
"Process 446";1;"MPI:MPI_Isend";0.001631;1631000;0.001631;1631000;14;0
"Process 446";1;"MPI:MPI_Barrier";0.00288598;2885979;0.00288598;2885979;1;0
"Process 446";1;"Application:User_Code";0.00590053;5900527;0.0177405;17740506;0;0
"Process 446";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 446";1;"MPI:MPI_Wait";0.00731;7310000;0.00731;7310000;28;0
"Process 697";1;"MPI:MPI_Isend";0.001468;1468000;0.001468;1468000;12;0
"Process 697";1;"MPI:MPI_Barrier";0.00816716;8167159;0.00816716;8167159;1;0
"Process 697";1;"Application:User_Code";0.00343235;3432347;0.0177405;17740506;0;0
"Process 697";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 697";1;"MPI:MPI_Wait";0.00466;4660000;0.00466;4660000;24;0
"Process 196";1;"MPI:MPI_Isend";0.001475;1475000;0.001475;1475000;14;0
"Process 196";1;"MPI:MPI_Barrier";0.00517733;5177330;0.00517733;5177330;1;0
"Process 196";1;"Application:User_Code";0.00527517;5275175;0.0177405;17740506;0;0
"Process 196";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 196";1;"MPI:MPI_Wait";0.005801;5801001;0.005801;5801001;28;0
"Process 447";1;"MPI:MPI_Isend";0.001093;1093000;0.001093;1093000;12;0
"Process 447";1;"MPI:MPI_Barrier";0.00370898;3708980;0.00370898;3708980;1;0
"Process 447";1;"Application:User_Code";0.00538853;5388526;0.0177405;17740506;0;0
"Process 447";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 447";1;"MPI:MPI_Wait";0.007538;7538000;0.007538;7538000;24;0
"Process 698";1;"MPI:MPI_Isend";0.001496;1496000;0.001496;1496000;13;0
"Process 698";1;"MPI:MPI_Barrier";0.00705516;7055159;0.00705516;7055159;1;0
"Process 698";1;"Application:User_Code";0.00370035;3700347;0.0177405;17740506;0;0
"Process 698";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 698";1;"MPI:MPI_Wait";0.005475;5475000;0.005475;5475000;26;0
"Process 197";1;"MPI:MPI_Isend";0.001733;1733000;0.001733;1733000;15;0
"Process 197";1;"MPI:MPI_Barrier";0.00269633;2696330;0.00269633;2696330;1;0
"Process 197";1;"Application:User_Code";0.00698317;6983175;0.0177405;17740506;0;0
"Process 197";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 197";1;"MPI:MPI_Wait";0.006313;6313001;0.006313;6313001;30;0
"Process 448";1;"MPI:MPI_Isend";0.00092;920000;0.00092;920000;14;0
"Process 448";1;"MPI:MPI_Barrier";0.00253198;2531979;0.00253198;2531979;1;0
"Process 448";1;"Application:User_Code";0.00628253;6282527;0.0177405;17740506;0;0
"Process 448";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 448";1;"MPI:MPI_Wait";0.007994;7994000;0.007994;7994000;28;0
"Process 699";1;"MPI:MPI_Isend";0.001307;1307000;0.001307;1307000;13;0
"Process 699";1;"MPI:MPI_Barrier";0.00783716;7837159;0.00783716;7837159;1;0
"Process 699";1;"Application:User_Code";0.00396035;3960347;0.0177405;17740506;0;0
"Process 699";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 699";1;"MPI:MPI_Wait";0.004622;4622000;0.004622;4622000;26;0
"Process 198";1;"MPI:MPI_Isend";0.001209;1209000;0.001209;1209000;12;0
"Process 198";1;"MPI:MPI_Barrier";0.00445233;4452330;0.00445233;4452330;1;0
"Process 198";1;"Application:User_Code";0.00504717;5047175;0.0177405;17740506;0;0
"Process 198";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 198";1;"MPI:MPI_Wait";0.00702;7020001;0.00702;7020001;24;0
"Process 449";1;"MPI:MPI_Isend";0.001197;1197000;0.001197;1197000;15;0
"Process 449";1;"MPI:MPI_Barrier";0.00235598;2355979;0.00235598;2355979;1;0
"Process 449";1;"Application:User_Code";0.00644153;6441527;0.0177405;17740506;0;0
"Process 449";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 449";1;"MPI:MPI_Wait";0.007733;7733000;0.007733;7733000;30;0
"Process 700";1;"MPI:MPI_Isend";0.001349;1349000;0.001349;1349000;11;0
"Process 700";1;"MPI:MPI_Barrier";0.00753416;7534159;0.00753416;7534159;1;0
"Process 700";1;"Application:User_Code";0.00367935;3679347;0.0177405;17740506;0;0
"Process 700";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 700";1;"MPI:MPI_Wait";0.005165;5165000;0.005165;5165000;22;0
"Process 199";1;"MPI:MPI_Isend";0.001489;1489000;0.001489;1489000;14;0
"Process 199";1;"MPI:MPI_Barrier";0.00328633;3286330;0.00328633;3286330;1;0
"Process 199";1;"Application:User_Code";0.00591717;5917175;0.0177405;17740506;0;0
"Process 199";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 199";1;"MPI:MPI_Wait";0.007036;7036001;0.007036;7036001;28;0
"Process 450";1;"MPI:MPI_Isend";0.001347;1347000;0.001347;1347000;10;0
"Process 450";1;"MPI:MPI_Barrier";0.00219398;2193979;0.00219398;2193979;1;0
"Process 450";1;"Application:User_Code";0.00568753;5687527;0.0177405;17740506;0;0
"Process 450";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 450";1;"MPI:MPI_Wait";0.008502;8502000;0.008502;8502000;20;0
"Process 701";1;"MPI:MPI_Isend";0.001306;1306000;0.001306;1306000;12;0
"Process 701";1;"MPI:MPI_Barrier";0.00788316;7883159;0.00788316;7883159;1;0
"Process 701";1;"Application:User_Code";0.00356135;3561347;0.0177405;17740506;0;0
"Process 701";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;12;0
"Process 701";1;"MPI:MPI_Wait";0.004974;4974000;0.004974;4974000;24;0
"Process 200";1;"MPI:MPI_Isend";0.001757;1757000;0.001757;1757000;15;0
"Process 200";1;"MPI:MPI_Barrier";0.00242233;2422330;0.00242233;2422330;1;0
"Process 200";1;"Application:User_Code";0.00664217;6642175;0.0177405;17740506;0;0
"Process 200";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 200";1;"MPI:MPI_Wait";0.006905;6905001;0.006905;6905001;30;0
"Process 451";1;"MPI:MPI_Isend";0.001183;1183000;0.001183;1183000;13;0
"Process 451";1;"MPI:MPI_Barrier";0.00209998;2099979;0.00209998;2099979;1;0
"Process 451";1;"Application:User_Code";0.00598253;5982527;0.0177405;17740506;0;0
"Process 451";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 451";1;"MPI:MPI_Wait";0.008464;8464000;0.008464;8464000;26;0
"Process 702";1;"MPI:MPI_Isend";0.001571;1571000;0.001571;1571000;12;0
"Process 702";1;"MPI:MPI_Barrier";0.00738016;7380159;0.00738016;7380159;1;0
"Process 702";1;"Application:User_Code";0.00367935;3679347;0.0177405;17740506;0;0
"Process 702";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 702";1;"MPI:MPI_Wait";0.005097;5097000;0.005097;5097000;24;0
"Process 201";1;"MPI:MPI_Isend";0.001303;1303000;0.001303;1303000;12;0
"Process 201";1;"MPI:MPI_Barrier";0.00355333;3553330;0.00355333;3553330;1;0
"Process 201";1;"Application:User_Code";0.00551217;5512175;0.0177405;17740506;0;0
"Process 201";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 201";1;"MPI:MPI_Wait";0.007361;7361001;0.007361;7361001;24;0
"Process 452";1;"MPI:MPI_Isend";0.000974;974000;0.000974;974000;10;0
"Process 452";1;"MPI:MPI_Barrier";0.00453998;4539980;0.00453998;4539980;1;0
"Process 452";1;"Application:User_Code";0.00489753;4897526;0.0177405;17740506;0;0
"Process 452";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;10;0
"Process 452";1;"MPI:MPI_Wait";0.007316;7316000;0.007316;7316000;20;0
"Process 703";1;"MPI:MPI_Isend";0.001312;1312000;0.001312;1312000;12;0
"Process 703";1;"MPI:MPI_Barrier";0.00821816;8218159;0.00821816;8218159;1;0
"Process 703";1;"Application:User_Code";0.00389835;3898347;0.0177405;17740506;0;0
"Process 703";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 703";1;"MPI:MPI_Wait";0.0043;4300000;0.0043;4300000;24;0
"Process 202";1;"MPI:MPI_Isend";0.001447;1447000;0.001447;1447000;15;0
"Process 202";1;"MPI:MPI_Barrier";0.00557533;5575330;0.00557533;5575330;1;0
"Process 202";1;"Application:User_Code";0.00527417;5274175;0.0177405;17740506;0;0
"Process 202";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 202";1;"MPI:MPI_Wait";0.005429;5429001;0.005429;5429001;30;0
"Process 453";1;"MPI:MPI_Isend";0.001442;1442000;0.001442;1442000;10;0
"Process 453";1;"MPI:MPI_Barrier";0.00377198;3771980;0.00377198;3771980;1;0
"Process 453";1;"Application:User_Code";0.00536153;5361526;0.0177405;17740506;0;0
"Process 453";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 453";1;"MPI:MPI_Wait";0.007153;7153000;0.007153;7153000;20;0
"Process 704";1;"MPI:MPI_Isend";0.001309;1309000;0.001309;1309000;10;0
"Process 704";1;"MPI:MPI_Barrier";0.00882816;8828159;0.00882816;8828159;1;0
"Process 704";1;"Application:User_Code";0.00308835;3088347;0.0177405;17740506;0;0
"Process 704";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 704";1;"MPI:MPI_Wait";0.004504;4504000;0.004504;4504000;20;0
"Process 203";1;"MPI:MPI_Isend";0.002151;2151000;0.002151;2151000;15;0
"Process 203";1;"MPI:MPI_Barrier";0.00307633;3076330;0.00307633;3076330;1;0
"Process 203";1;"Application:User_Code";0.00709017;7090175;0.0177405;17740506;0;0
"Process 203";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 203";1;"MPI:MPI_Wait";0.005408;5408001;0.005408;5408001;30;0
"Process 454";1;"MPI:MPI_Isend";0.001534;1534000;0.001534;1534000;12;0
"Process 454";1;"MPI:MPI_Barrier";0.00287798;2877979;0.00287798;2877979;1;0
"Process 454";1;"Application:User_Code";0.00609553;6095527;0.0177405;17740506;0;0
"Process 454";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 454";1;"MPI:MPI_Wait";0.00722;7220000;0.00722;7220000;24;0
"Process 705";1;"MPI:MPI_Isend";0.001417;1417000;0.001417;1417000;12;0
"Process 705";1;"MPI:MPI_Barrier";0.00780716;7807159;0.00780716;7807159;1;0
"Process 705";1;"Application:User_Code";0.00388335;3883347;0.0177405;17740506;0;0
"Process 705";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;12;0
"Process 705";1;"MPI:MPI_Wait";0.004617;4617000;0.004617;4617000;24;0
"Process 204";1;"MPI:MPI_Isend";0.001326;1326000;0.001326;1326000;12;0
"Process 204";1;"MPI:MPI_Barrier";0.00355133;3551330;0.00355133;3551330;1;0
"Process 204";1;"Application:User_Code";0.00599817;5998175;0.0177405;17740506;0;0
"Process 204";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 204";1;"MPI:MPI_Wait";0.006853;6853001;0.006853;6853001;24;0
"Process 455";1;"MPI:MPI_Isend";0.001169;1169000;0.001169;1169000;13;0
"Process 455";1;"MPI:MPI_Barrier";0.00275598;2755979;0.00275598;2755979;1;0
"Process 455";1;"Application:User_Code";0.00604453;6044527;0.0177405;17740506;0;0
"Process 455";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 455";1;"MPI:MPI_Wait";0.00776;7760000;0.00776;7760000;26;0
"Process 706";1;"MPI:MPI_Isend";0.001426;1426000;0.001426;1426000;11;0
"Process 706";1;"MPI:MPI_Barrier";0.00833316;8333159;0.00833316;8333159;1;0
"Process 706";1;"Application:User_Code";0.00326735;3267347;0.0177405;17740506;0;0
"Process 706";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 706";1;"MPI:MPI_Wait";0.004704;4704000;0.004704;4704000;22;0
"Process 205";1;"MPI:MPI_Isend";0.001479;1479000;0.001479;1479000;14;0
"Process 205";1;"MPI:MPI_Barrier";0.00414133;4141330;0.00414133;4141330;1;0
"Process 205";1;"Application:User_Code";0.00489617;4896175;0.0177405;17740506;0;0
"Process 205";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 205";1;"MPI:MPI_Wait";0.007211;7211001;0.007211;7211001;28;0
"Process 456";1;"MPI:MPI_Isend";0.001526;1526000;0.001526;1526000;15;0
"Process 456";1;"MPI:MPI_Barrier";0.00227198;2271979;0.00227198;2271979;1;0
"Process 456";1;"Application:User_Code";0.00577453;5774527;0.0177405;17740506;0;0
"Process 456";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 456";1;"MPI:MPI_Wait";0.008154;8154000;0.008154;8154000;30;0
"Process 707";1;"MPI:MPI_Isend";0.001525;1525000;0.001525;1525000;10;0
"Process 707";1;"MPI:MPI_Barrier";0.00751216;7512159;0.00751216;7512159;1;0
"Process 707";1;"Application:User_Code";0.00383635;3836347;0.0177405;17740506;0;0
"Process 707";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 707";1;"MPI:MPI_Wait";0.004857;4857000;0.004857;4857000;20;0
"Process 206";1;"MPI:MPI_Isend";0.00138;1380000;0.00138;1380000;13;0
"Process 206";1;"MPI:MPI_Barrier";0.00274233;2742330;0.00274233;2742330;1;0
"Process 206";1;"Application:User_Code";0.00621117;6211175;0.0177405;17740506;0;0
"Process 206";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 206";1;"MPI:MPI_Wait";0.007392;7392001;0.007392;7392001;26;0
"Process 457";1;"MPI:MPI_Isend";0.001254;1254000;0.001254;1254000;13;0
"Process 457";1;"MPI:MPI_Barrier";0.00222298;2222979;0.00222298;2222979;1;0
"Process 457";1;"Application:User_Code";0.00601953;6019527;0.0177405;17740506;0;0
"Process 457";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 457";1;"MPI:MPI_Wait";0.008231;8231000;0.008231;8231000;26;0
"Process 708";1;"MPI:MPI_Isend";0.001939;1939000;0.001939;1939000;7;0
"Process 708";1;"MPI:MPI_Barrier";0.0116312;11631159;0.0116312;11631159;1;0
"Process 708";1;"Application:User_Code";0.00330835;3308347;0.0177405;17740506;0;0
"Process 708";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;7;0
"Process 708";1;"MPI:MPI_Wait";0.000855;855000;0.000855;855000;14;0
"Process 207";1;"MPI:MPI_Isend";0.001497;1497000;0.001497;1497000;10;0
"Process 207";1;"MPI:MPI_Barrier";0.00280433;2804330;0.00280433;2804330;1;0
"Process 207";1;"Application:User_Code";0.00536917;5369175;0.0177405;17740506;0;0
"Process 207";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 207";1;"MPI:MPI_Wait";0.00806;8060001;0.00806;8060001;20;0
"Process 458";1;"MPI:MPI_Isend";0.001279;1279000;0.001279;1279000;16;0
"Process 458";1;"MPI:MPI_Barrier";0.00210098;2100979;0.00210098;2100979;1;0
"Process 458";1;"Application:User_Code";0.00637053;6370527;0.0177405;17740506;0;0
"Process 458";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 458";1;"MPI:MPI_Wait";0.007977;7977000;0.007977;7977000;32;0
"Process 709";1;"MPI:MPI_Isend";0.001666;1666000;0.001666;1666000;7;0
"Process 709";1;"MPI:MPI_Barrier";0.0127582;12758159;0.0127582;12758159;1;0
"Process 709";1;"Application:User_Code";0.00294435;2944347;0.0177405;17740506;0;0
"Process 709";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;7;0
"Process 709";1;"MPI:MPI_Wait";0.000366;366000;0.000366;366000;14;0
"Process 208";1;"MPI:MPI_Isend";0.001436;1436000;0.001436;1436000;12;0
"Process 208";1;"MPI:MPI_Barrier";0.00719833;7198330;0.00719833;7198330;1;0
"Process 208";1;"Application:User_Code";0.00348617;3486175;0.0177405;17740506;0;0
"Process 208";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 208";1;"MPI:MPI_Wait";0.005607;5607001;0.005607;5607001;24;0
"Process 459";1;"MPI:MPI_Isend";0.001494;1494000;0.001494;1494000;15;0
"Process 459";1;"MPI:MPI_Barrier";0.00316498;3164979;0.00316498;3164979;1;0
"Process 459";1;"Application:User_Code";0.00552953;5529527;0.0177405;17740506;0;0
"Process 459";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 459";1;"MPI:MPI_Wait";0.007538;7538000;0.007538;7538000;30;0
"Process 710";1;"MPI:MPI_Isend";0.001774;1774000;0.001774;1774000;8;0
"Process 710";1;"MPI:MPI_Barrier";0.0123062;12306159;0.0123062;12306159;1;0
"Process 710";1;"Application:User_Code";0.00294835;2948347;0.0177405;17740506;0;0
"Process 710";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;8;0
"Process 710";1;"MPI:MPI_Wait";0.000706;706000;0.000706;706000;16;0
"Process 209";1;"MPI:MPI_Isend";0.001485;1485000;0.001485;1485000;15;0
"Process 209";1;"MPI:MPI_Barrier";0.00273833;2738330;0.00273833;2738330;1;0
"Process 209";1;"Application:User_Code";0.00657417;6574175;0.0177405;17740506;0;0
"Process 209";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 209";1;"MPI:MPI_Wait";0.00693;6930001;0.00693;6930001;30;0
"Process 460";1;"MPI:MPI_Isend";0.003396;3396000;0.003396;3396000;15;0
"Process 460";1;"MPI:MPI_Barrier";0.00368998;3689980;0.00368998;3689980;1;0
"Process 460";1;"Application:User_Code";0.00507153;5071526;0.0177405;17740506;0;0
"Process 460";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 460";1;"MPI:MPI_Wait";0.005566;5566000;0.005566;5566000;30;0
"Process 711";1;"MPI:MPI_Isend";0.001714;1714000;0.001714;1714000;9;0
"Process 711";1;"MPI:MPI_Barrier";0.0126502;12650159;0.0126502;12650159;1;0
"Process 711";1;"Application:User_Code";0.00279035;2790347;0.0177405;17740506;0;0
"Process 711";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;9;0
"Process 711";1;"MPI:MPI_Wait";0.00058;580000;0.00058;580000;18;0
"Process 210";1;"MPI:MPI_Isend";0.001736;1736000;0.001736;1736000;12;0
"Process 210";1;"MPI:MPI_Barrier";0.00352533;3525330;0.00352533;3525330;1;0
"Process 210";1;"Application:User_Code";0.00618317;6183175;0.0177405;17740506;0;0
"Process 210";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 210";1;"MPI:MPI_Wait";0.006285;6285001;0.006285;6285001;24;0
"Process 461";1;"MPI:MPI_Isend";0.001151;1151000;0.001151;1151000;11;0
"Process 461";1;"MPI:MPI_Barrier";0.00510798;5107980;0.00510798;5107980;1;0
"Process 461";1;"Application:User_Code";0.00414953;4149526;0.0177405;17740506;0;0
"Process 461";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 461";1;"MPI:MPI_Wait";0.007321;7321000;0.007321;7321000;22;0
"Process 712";1;"MPI:MPI_Isend";0.001868;1868000;0.001868;1868000;13;0
"Process 712";1;"MPI:MPI_Barrier";0.0118952;11895159;0.0118952;11895159;1;0
"Process 712";1;"Application:User_Code";0.00322935;3229347;0.0177405;17740506;0;0
"Process 712";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 712";1;"MPI:MPI_Wait";0.000738;738000;0.000738;738000;26;0
"Process 211";1;"MPI:MPI_Isend";0.001656;1656000;0.001656;1656000;16;0
"Process 211";1;"MPI:MPI_Barrier";0.00292333;2923330;0.00292333;2923330;1;0
"Process 211";1;"Application:User_Code";0.00503317;5033175;0.0177405;17740506;0;0
"Process 211";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 211";1;"MPI:MPI_Wait";0.008113;8113001;0.008113;8113001;32;0
"Process 462";1;"MPI:MPI_Isend";0.001674;1674000;0.001674;1674000;16;0
"Process 462";1;"MPI:MPI_Barrier";0.00314898;3148979;0.00314898;3148979;1;0
"Process 462";1;"Application:User_Code";0.00585853;5858527;0.0177405;17740506;0;0
"Process 462";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 462";1;"MPI:MPI_Wait";0.007044;7044000;0.007044;7044000;32;0
"Process 713";1;"MPI:MPI_Isend";0.001451;1451000;0.001451;1451000;12;0
"Process 713";1;"MPI:MPI_Barrier";0.0119512;11951159;0.0119512;11951159;1;0
"Process 713";1;"Application:User_Code";0.00353435;3534347;0.0177405;17740506;0;0
"Process 713";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 713";1;"MPI:MPI_Wait";0.000792;792000;0.000792;792000;24;0
"Process 212";1;"MPI:MPI_Isend";0.004324;4324000;0.004324;4324000;16;0
"Process 212";1;"MPI:MPI_Barrier";0.00238333;2383330;0.00238333;2383330;1;0
"Process 212";1;"Application:User_Code";0.00675218;6752176;0.0177405;17740506;0;0
"Process 212";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 212";1;"MPI:MPI_Wait";0.004265;4265000;0.004265;4265000;32;0
"Process 463";1;"MPI:MPI_Isend";0.001466;1466000;0.001466;1466000;18;0
"Process 463";1;"MPI:MPI_Barrier";0.00101798;1017979;0.00101798;1017979;1;0
"Process 463";1;"Application:User_Code";0.00604353;6043527;0.0177405;17740506;0;0
"Process 463";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 463";1;"MPI:MPI_Wait";0.009196;9196000;0.009196;9196000;36;0
"Process 714";1;"MPI:MPI_Isend";0.001782;1782000;0.001782;1782000;12;0
"Process 714";1;"MPI:MPI_Barrier";0.0117612;11761159;0.0117612;11761159;1;0
"Process 714";1;"Application:User_Code";0.00353335;3533347;0.0177405;17740506;0;0
"Process 714";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 714";1;"MPI:MPI_Wait";0.000651;651000;0.000651;651000;24;0
"Process 213";1;"MPI:MPI_Isend";0.001933;1933000;0.001933;1933000;14;0
"Process 213";1;"MPI:MPI_Barrier";0.00283533;2835330;0.00283533;2835330;1;0
"Process 213";1;"Application:User_Code";0.00703117;7031175;0.0177405;17740506;0;0
"Process 213";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 213";1;"MPI:MPI_Wait";0.005928;5928001;0.005928;5928001;28;0
"Process 464";1;"MPI:MPI_Isend";0.003743;3743000;0.003743;3743000;15;0
"Process 464";1;"MPI:MPI_Barrier";0.000982979;982979;0.000982979;982979;1;0
"Process 464";1;"Application:User_Code";0.00565253;5652527;0.0177405;17740506;0;0
"Process 464";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 464";1;"MPI:MPI_Wait";0.007346;7346000;0.007346;7346000;30;0
"Process 715";1;"MPI:MPI_Isend";0.001697;1697000;0.001697;1697000;12;0
"Process 715";1;"MPI:MPI_Barrier";0.0117122;11712159;0.0117122;11712159;1;0
"Process 715";1;"Application:User_Code";0.00348935;3489347;0.0177405;17740506;0;0
"Process 715";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 715";1;"MPI:MPI_Wait";0.000833;833000;0.000833;833000;24;0
"Process 214";1;"MPI:MPI_Isend";0.001261;1261000;0.001261;1261000;18;0
"Process 214";1;"MPI:MPI_Barrier";0.00484533;4845330;0.00484533;4845330;1;0
"Process 214";1;"Application:User_Code";0.00481317;4813175;0.0177405;17740506;0;0
"Process 214";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 214";1;"MPI:MPI_Wait";0.006807;6807001;0.006807;6807001;36;0
"Process 465";1;"MPI:MPI_Isend";0.001279;1279000;0.001279;1279000;18;0
"Process 465";1;"MPI:MPI_Barrier";0.00112398;1123979;0.00112398;1123979;1;0
"Process 465";1;"Application:User_Code";0.00561053;5610527;0.0177405;17740506;0;0
"Process 465";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 465";1;"MPI:MPI_Wait";0.00971;9710000;0.00971;9710000;36;0
"Process 716";1;"MPI:MPI_Isend";0.001977;1977000;0.001977;1977000;11;0
"Process 716";1;"MPI:MPI_Barrier";0.0117942;11794159;0.0117942;11794159;1;0
"Process 716";1;"Application:User_Code";0.00332735;3327347;0.0177405;17740506;0;0
"Process 716";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 716";1;"MPI:MPI_Wait";0.000633;633000;0.000633;633000;22;0
"Process 215";1;"MPI:MPI_Isend";0.0015;1500000;0.0015;1500000;16;0
"Process 215";1;"MPI:MPI_Barrier";0.00282733;2827330;0.00282733;2827330;1;0
"Process 215";1;"Application:User_Code";0.00693317;6933175;0.0177405;17740506;0;0
"Process 215";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 215";1;"MPI:MPI_Wait";0.006465;6465001;0.006465;6465001;32;0
"Process 466";1;"MPI:MPI_Isend";0.001364;1364000;0.001364;1364000;17;0
"Process 466";1;"MPI:MPI_Barrier";0.00143598;1435979;0.00143598;1435979;1;0
"Process 466";1;"Application:User_Code";0.00654953;6549527;0.0177405;17740506;0;0
"Process 466";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 466";1;"MPI:MPI_Wait";0.008374;8374000;0.008374;8374000;34;0
"Process 717";1;"MPI:MPI_Isend";0.00192;1920000;0.00192;1920000;10;0
"Process 717";1;"MPI:MPI_Barrier";0.0120822;12082159;0.0120822;12082159;1;0
"Process 717";1;"Application:User_Code";0.00327735;3277347;0.0177405;17740506;0;0
"Process 717";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;10;0
"Process 717";1;"MPI:MPI_Wait";0.000454;454000;0.000454;454000;20;0
"Process 216";1;"MPI:MPI_Isend";0.002214;2214000;0.002214;2214000;15;0
"Process 216";1;"MPI:MPI_Barrier";0.00168933;1689329;0.00168933;1689329;1;0
"Process 216";1;"Application:User_Code";0.00680218;6802176;0.0177405;17740506;0;0
"Process 216";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 216";1;"MPI:MPI_Wait";0.007021;7021001;0.007021;7021001;30;0
"Process 467";1;"MPI:MPI_Isend";0.003855;3855000;0.003855;3855000;17;0
"Process 467";1;"MPI:MPI_Barrier";0.00152298;1522979;0.00152298;1522979;1;0
"Process 467";1;"Application:User_Code";0.00622053;6220527;0.0177405;17740506;0;0
"Process 467";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 467";1;"MPI:MPI_Wait";0.006129;6129000;0.006129;6129000;34;0
"Process 718";1;"MPI:MPI_Isend";0.001961;1961000;0.001961;1961000;9;0
"Process 718";1;"MPI:MPI_Barrier";0.0122272;12227159;0.0122272;12227159;1;0
"Process 718";1;"Application:User_Code";0.00314135;3141347;0.0177405;17740506;0;0
"Process 718";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 718";1;"MPI:MPI_Wait";0.000403;403000;0.000403;403000;18;0
"Process 217";1;"MPI:MPI_Isend";0.001324;1324000;0.001324;1324000;14;0
"Process 217";1;"MPI:MPI_Barrier";0.00292033;2920330;0.00292033;2920330;1;0
"Process 217";1;"Application:User_Code";0.00502717;5027175;0.0177405;17740506;0;0
"Process 217";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 217";1;"MPI:MPI_Wait";0.008457;8457001;0.008457;8457001;28;0
"Process 468";1;"MPI:MPI_Isend";0.001238;1238000;0.001238;1238000;17;0
"Process 468";1;"MPI:MPI_Barrier";0.00152398;1523979;0.00152398;1523979;1;0
"Process 468";1;"Application:User_Code";0.00561053;5610527;0.0177405;17740506;0;0
"Process 468";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 468";1;"MPI:MPI_Wait";0.009349;9349000;0.009349;9349000;34;0
"Process 719";1;"MPI:MPI_Isend";0.001838;1838000;0.001838;1838000;6;0
"Process 719";1;"MPI:MPI_Barrier";0.0121442;12144159;0.0121442;12144159;1;0
"Process 719";1;"Application:User_Code";0.00301335;3013347;0.0177405;17740506;0;0
"Process 719";1;"MPI:MPI_Irecv";4e-06;4000;4e-06;4000;6;0
"Process 719";1;"MPI:MPI_Wait";0.000741;741000;0.000741;741000;12;0
"Process 218";1;"MPI:MPI_Isend";0.001256;1256000;0.001256;1256000;14;0
"Process 218";1;"MPI:MPI_Barrier";0.00501533;5015330;0.00501533;5015330;1;0
"Process 218";1;"Application:User_Code";0.00565217;5652175;0.0177405;17740506;0;0
"Process 218";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 218";1;"MPI:MPI_Wait";0.005805;5805001;0.005805;5805001;28;0
"Process 469";1;"MPI:MPI_Isend";0.001165;1165000;0.001165;1165000;15;0
"Process 469";1;"MPI:MPI_Barrier";0.00217398;2173979;0.00217398;2173979;1;0
"Process 469";1;"Application:User_Code";0.00575353;5753527;0.0177405;17740506;0;0
"Process 469";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 469";1;"MPI:MPI_Wait";0.008635;8635000;0.008635;8635000;30;0
"Process 219";1;"MPI:MPI_Isend";0.001867;1867000;0.001867;1867000;15;0
"Process 219";1;"MPI:MPI_Barrier";0.00280333;2803330;0.00280333;2803330;1;0
"Process 219";1;"Application:User_Code";0.00683917;6839175;0.0177405;17740506;0;0
"Process 219";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;15;0
"Process 219";1;"MPI:MPI_Wait";0.006213;6213001;0.006213;6213001;30;0
"Process 470";1;"MPI:MPI_Isend";0.001579;1579000;0.001579;1579000;15;0
"Process 470";1;"MPI:MPI_Barrier";0.00181098;1810979;0.00181098;1810979;1;0
"Process 470";1;"Application:User_Code";0.00650153;6501527;0.0177405;17740506;0;0
"Process 470";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 470";1;"MPI:MPI_Wait";0.007839;7839000;0.007839;7839000;30;0
"Process 220";1;"MPI:MPI_Isend";0.001123;1123000;0.001123;1123000;11;0
"Process 220";1;"MPI:MPI_Barrier";0.00433533;4335330;0.00433533;4335330;1;0
"Process 220";1;"Application:User_Code";0.00432317;4323175;0.0177405;17740506;0;0
"Process 220";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 220";1;"MPI:MPI_Wait";0.007947;7947001;0.007947;7947001;22;0
"Process 471";1;"MPI:MPI_Isend";0.001732;1732000;0.001732;1732000;19;0
"Process 471";1;"MPI:MPI_Barrier";0.000920979;920979;0.000920979;920979;1;0
"Process 471";1;"Application:User_Code";0.00620553;6205527;0.0177405;17740506;0;0
"Process 471";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 471";1;"MPI:MPI_Wait";0.008863;8863000;0.008863;8863000;38;0
"Process 221";1;"MPI:MPI_Isend";0.001539;1539000;0.001539;1539000;16;0
"Process 221";1;"MPI:MPI_Barrier";0.00247333;2473330;0.00247333;2473330;1;0
"Process 221";1;"Application:User_Code";0.00618417;6184175;0.0177405;17740506;0;0
"Process 221";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;16;0
"Process 221";1;"MPI:MPI_Wait";0.007525;7525001;0.007525;7525001;32;0
"Process 472";1;"MPI:MPI_Isend";0.001516;1516000;0.001516;1516000;16;0
"Process 472";1;"MPI:MPI_Barrier";0.00422798;4227980;0.00422798;4227980;1;0
"Process 472";1;"Application:User_Code";0.00523353;5233526;0.0177405;17740506;0;0
"Process 472";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 472";1;"MPI:MPI_Wait";0.006749;6749000;0.006749;6749000;32;0
"Process 222";1;"MPI:MPI_Isend";0.002166;2166000;0.002166;2166000;15;0
"Process 222";1;"MPI:MPI_Barrier";0.00321333;3213330;0.00321333;3213330;1;0
"Process 222";1;"Application:User_Code";0.00675917;6759175;0.0177405;17740506;0;0
"Process 222";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 222";1;"MPI:MPI_Wait";0.005588;5588001;0.005588;5588001;30;0
"Process 473";1;"MPI:MPI_Isend";0.002113;2113000;0.002113;2113000;17;0
"Process 473";1;"MPI:MPI_Barrier";0.00186398;1863979;0.00186398;1863979;1;0
"Process 473";1;"Application:User_Code";0.00581353;5813527;0.0177405;17740506;0;0
"Process 473";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 473";1;"MPI:MPI_Wait";0.007935;7935000;0.007935;7935000;34;0
"Process 223";1;"MPI:MPI_Isend";0.001442;1442000;0.001442;1442000;11;0
"Process 223";1;"MPI:MPI_Barrier";0.00429433;4294330;0.00429433;4294330;1;0
"Process 223";1;"Application:User_Code";0.00455417;4554175;0.0177405;17740506;0;0
"Process 223";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;11;0
"Process 223";1;"MPI:MPI_Wait";0.007444;7444001;0.007444;7444001;22;0
"Process 474";1;"MPI:MPI_Isend";0.002033;2033000;0.002033;2033000;13;0
"Process 474";1;"MPI:MPI_Barrier";0.00199998;1999979;0.00199998;1999979;1;0
"Process 474";1;"Application:User_Code";0.00581853;5818527;0.0177405;17740506;0;0
"Process 474";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 474";1;"MPI:MPI_Wait";0.007877;7877000;0.007877;7877000;26;0
"Process 224";1;"MPI:MPI_Isend";0.001877;1877000;0.001877;1877000;19;0
"Process 224";1;"MPI:MPI_Barrier";0.00352933;3529330;0.00352933;3529330;1;0
"Process 224";1;"Application:User_Code";0.00611917;6119175;0.0177405;17740506;0;0
"Process 224";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;19;0
"Process 224";1;"MPI:MPI_Wait";0.006195;6195001;0.006195;6195001;38;0
"Process 475";1;"MPI:MPI_Isend";0.001541;1541000;0.001541;1541000;18;0
"Process 475";1;"MPI:MPI_Barrier";0.00174498;1744979;0.00174498;1744979;1;0
"Process 475";1;"Application:User_Code";0.00661153;6611527;0.0177405;17740506;0;0
"Process 475";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 475";1;"MPI:MPI_Wait";0.007828;7828000;0.007828;7828000;36;0
"Process 225";1;"MPI:MPI_Isend";0.002178;2178000;0.002178;2178000;17;0
"Process 225";1;"MPI:MPI_Barrier";0.00192433;1924330;0.00192433;1924330;1;0
"Process 225";1;"Application:User_Code";0.00704817;7048175;0.0177405;17740506;0;0
"Process 225";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 225";1;"MPI:MPI_Wait";0.006574;6574001;0.006574;6574001;34;0
"Process 476";1;"MPI:MPI_Isend";0.001337;1337000;0.001337;1337000;14;0
"Process 476";1;"MPI:MPI_Barrier";0.00159598;1595979;0.00159598;1595979;1;0
"Process 476";1;"Application:User_Code";0.00634553;6345527;0.0177405;17740506;0;0
"Process 476";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 476";1;"MPI:MPI_Wait";0.00845;8450000;0.00845;8450000;28;0
"Process 226";1;"MPI:MPI_Isend";0.00118;1180000;0.00118;1180000;13;0
"Process 226";1;"MPI:MPI_Barrier";0.00289633;2896330;0.00289633;2896330;1;0
"Process 226";1;"Application:User_Code";0.00577617;5776175;0.0177405;17740506;0;0
"Process 226";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 226";1;"MPI:MPI_Wait";0.007876;7876001;0.007876;7876001;26;0
"Process 477";1;"MPI:MPI_Isend";0.001466;1466000;0.001466;1466000;16;0
"Process 477";1;"MPI:MPI_Barrier";0.00196898;1968979;0.00196898;1968979;1;0
"Process 477";1;"Application:User_Code";0.00578753;5787527;0.0177405;17740506;0;0
"Process 477";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 477";1;"MPI:MPI_Wait";0.008505;8505000;0.008505;8505000;32;0
"Process 227";1;"MPI:MPI_Isend";0.001786;1786000;0.001786;1786000;16;0
"Process 227";1;"MPI:MPI_Barrier";0.00486333;4863330;0.00486333;4863330;1;0
"Process 227";1;"Application:User_Code";0.00524017;5240175;0.0177405;17740506;0;0
"Process 227";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 227";1;"MPI:MPI_Wait";0.005834;5834001;0.005834;5834001;32;0
"Process 478";1;"MPI:MPI_Isend";0.001113;1113000;0.001113;1113000;15;0
"Process 478";1;"MPI:MPI_Barrier";0.00243998;2439979;0.00243998;2439979;1;0
"Process 478";1;"Application:User_Code";0.00554453;5544527;0.0177405;17740506;0;0
"Process 478";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 478";1;"MPI:MPI_Wait";0.00863;8630000;0.00863;8630000;30;0
"Process 228";1;"MPI:MPI_Isend";0.00179;1790000;0.00179;1790000;15;0
"Process 228";1;"MPI:MPI_Barrier";0.00212433;2124330;0.00212433;2124330;1;0
"Process 228";1;"Application:User_Code";0.00672517;6725175;0.0177405;17740506;0;0
"Process 228";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 228";1;"MPI:MPI_Wait";0.007086;7086001;0.007086;7086001;30;0
"Process 479";1;"MPI:MPI_Isend";0.001061;1061000;0.001061;1061000;14;0
"Process 479";1;"MPI:MPI_Barrier";0.00132398;1323979;0.00132398;1323979;1;0
"Process 479";1;"Application:User_Code";0.00589053;5890527;0.0177405;17740506;0;0
"Process 479";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 479";1;"MPI:MPI_Wait";0.009451;9451000;0.009451;9451000;28;0
"Process 229";1;"MPI:MPI_Isend";0.00124;1240000;0.00124;1240000;13;0
"Process 229";1;"MPI:MPI_Barrier";0.00268933;2689330;0.00268933;2689330;1;0
"Process 229";1;"Application:User_Code";0.00550117;5501175;0.0177405;17740506;0;0
"Process 229";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 229";1;"MPI:MPI_Wait";0.008297;8297001;0.008297;8297001;26;0
"Process 480";1;"MPI:MPI_Isend";0.005361;5361000;0.005361;5361000;12;0
"Process 480";1;"MPI:MPI_Barrier";0.000965838;965838;0.000965838;965838;1;0
"Process 480";1;"Application:User_Code";0.00654367;6543668;0.0177405;17740506;0;0
"Process 480";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 480";1;"MPI:MPI_Wait";0.004858;4858000;0.004858;4858000;24;0
"Process 230";1;"MPI:MPI_Isend";0.001472;1472000;0.001472;1472000;12;0
"Process 230";1;"MPI:MPI_Barrier";0.00252733;2527330;0.00252733;2527330;1;0
"Process 230";1;"Application:User_Code";0.00573717;5737175;0.0177405;17740506;0;0
"Process 230";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 230";1;"MPI:MPI_Wait";0.007993;7993001;0.007993;7993001;24;0
"Process 481";1;"MPI:MPI_Isend";0.003752;3752000;0.003752;3752000;13;0
"Process 481";1;"MPI:MPI_Barrier";0.00129384;1293838;0.00129384;1293838;1;0
"Process 481";1;"Application:User_Code";0.00577067;5770668;0.0177405;17740506;0;0
"Process 481";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 481";1;"MPI:MPI_Wait";0.006912;6912000;0.006912;6912000;26;0
"Process 231";1;"MPI:MPI_Isend";0.002174;2174000;0.002174;2174000;15;0
"Process 231";1;"MPI:MPI_Barrier";0.00208833;2088330;0.00208833;2088330;1;0
"Process 231";1;"Application:User_Code";0.00659517;6595175;0.0177405;17740506;0;0
"Process 231";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 231";1;"MPI:MPI_Wait";0.006869;6869001;0.006869;6869001;30;0
"Process 482";1;"MPI:MPI_Isend";0.003715;3715000;0.003715;3715000;12;0
"Process 482";1;"MPI:MPI_Barrier";0.000471838;471838;0.000471838;471838;1;0
"Process 482";1;"Application:User_Code";0.00602267;6022668;0.0177405;17740506;0;0
"Process 482";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 482";1;"MPI:MPI_Wait";0.00752;7520000;0.00752;7520000;24;0
"Process 232";1;"MPI:MPI_Isend";0.002063;2063000;0.002063;2063000;14;0
"Process 232";1;"MPI:MPI_Barrier";0.00282433;2824330;0.00282433;2824330;1;0
"Process 232";1;"Application:User_Code";0.00585317;5853175;0.0177405;17740506;0;0
"Process 232";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 232";1;"MPI:MPI_Wait";0.006987;6987001;0.006987;6987001;28;0
"Process 483";1;"MPI:MPI_Isend";0.003454;3454000;0.003454;3454000;14;0
"Process 483";1;"MPI:MPI_Barrier";0.000746838;746838;0.000746838;746838;1;0
"Process 483";1;"Application:User_Code";0.00664867;6648668;0.0177405;17740506;0;0
"Process 483";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 483";1;"MPI:MPI_Wait";0.006879;6879000;0.006879;6879000;28;0
"Process 233";1;"MPI:MPI_Isend";0.001656;1656000;0.001656;1656000;14;0
"Process 233";1;"MPI:MPI_Barrier";0.00349033;3490330;0.00349033;3490330;1;0
"Process 233";1;"Application:User_Code";0.00534117;5341175;0.0177405;17740506;0;0
"Process 233";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 233";1;"MPI:MPI_Wait";0.007241;7241001;0.007241;7241001;28;0
"Process 484";1;"MPI:MPI_Isend";0.00624;6240000;0.00624;6240000;16;0
"Process 484";1;"Application:User_Code";0.00657351;6573506;0.0177405;17740506;0;0
"Process 484";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 484";1;"MPI:MPI_Wait";0.004911;4911000;0.004911;4911000;32;0
"Process 234";1;"MPI:MPI_Isend";0.001653;1653000;0.001653;1653000;15;0
"Process 234";1;"MPI:MPI_Barrier";0.00262133;2621330;0.00262133;2621330;1;0
"Process 234";1;"Application:User_Code";0.00669317;6693175;0.0177405;17740506;0;0
"Process 234";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 234";1;"MPI:MPI_Wait";0.006756;6756001;0.006756;6756001;30;0
"Process 485";1;"MPI:MPI_Isend";0.003978;3978000;0.003978;3978000;15;0
"Process 485";1;"MPI:MPI_Barrier";6.5838e-05;65838;6.5838e-05;65838;1;0
"Process 485";1;"Application:User_Code";0.00670767;6707668;0.0177405;17740506;0;0
"Process 485";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 485";1;"MPI:MPI_Wait";0.006974;6974000;0.006974;6974000;30;0
"Process 235";1;"MPI:MPI_Isend";0.001326;1326000;0.001326;1326000;14;0
"Process 235";1;"MPI:MPI_Barrier";0.00197533;1975330;0.00197533;1975330;1;0
"Process 235";1;"Application:User_Code";0.00558717;5587175;0.0177405;17740506;0;0
"Process 235";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 235";1;"MPI:MPI_Wait";0.008837;8837001;0.008837;8837001;28;0
"Process 486";1;"MPI:MPI_Isend";0.00431;4310000;0.00431;4310000;14;0
"Process 486";1;"MPI:MPI_Barrier";0.000202838;202838;0.000202838;202838;1;0
"Process 486";1;"Application:User_Code";0.00622567;6225668;0.0177405;17740506;0;0
"Process 486";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 486";1;"MPI:MPI_Wait";0.006988;6988000;0.006988;6988000;28;0
"Process 236";1;"MPI:MPI_Isend";0.001473;1473000;0.001473;1473000;11;0
"Process 236";1;"MPI:MPI_Barrier";0.00426833;4268330;0.00426833;4268330;1;0
"Process 236";1;"Application:User_Code";0.00461017;4610175;0.0177405;17740506;0;0
"Process 236";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 236";1;"MPI:MPI_Wait";0.007379;7379001;0.007379;7379001;22;0
"Process 487";1;"MPI:MPI_Isend";0.003307;3307000;0.003307;3307000;11;0
"Process 487";1;"MPI:MPI_Barrier";0.000293838;293838;0.000293838;293838;1;0
"Process 487";1;"Application:User_Code";0.00595367;5953668;0.0177405;17740506;0;0
"Process 487";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 487";1;"MPI:MPI_Wait";0.008174;8174000;0.008174;8174000;22;0
"Process 237";1;"MPI:MPI_Isend";0.001539;1539000;0.001539;1539000;13;0
"Process 237";1;"MPI:MPI_Barrier";0.00269233;2692330;0.00269233;2692330;1;0
"Process 237";1;"Application:User_Code";0.00622817;6228175;0.0177405;17740506;0;0
"Process 237";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 237";1;"MPI:MPI_Wait";0.00727;7270001;0.00727;7270001;26;0
"Process 488";1;"MPI:MPI_Isend";0.006655;6655000;0.006655;6655000;15;0
"Process 488";1;"MPI:MPI_Barrier";0.000432838;432838;0.000432838;432838;1;0
"Process 488";1;"Application:User_Code";0.00709967;7099668;0.0177405;17740506;0;0
"Process 488";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 488";1;"MPI:MPI_Wait";0.003539;3539000;0.003539;3539000;30;0
"Process 238";1;"MPI:MPI_Isend";0.001684;1684000;0.001684;1684000;12;0
"Process 238";1;"MPI:MPI_Barrier";0.00262833;2628330;0.00262833;2628330;1;0
"Process 238";1;"Application:User_Code";0.00596417;5964175;0.0177405;17740506;0;0
"Process 238";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 238";1;"MPI:MPI_Wait";0.00745;7450001;0.00745;7450001;24;0
"Process 489";1;"MPI:MPI_Isend";0.009496;9496000;0.009496;9496000;16;0
"Process 489";1;"MPI:MPI_Barrier";2.8838e-05;28838;2.8838e-05;28838;1;0
"Process 489";1;"Application:User_Code";0.00742067;7420668;0.0177405;17740506;0;0
"Process 489";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 489";1;"MPI:MPI_Wait";0.000781;781000;0.000781;781000;32;0
"Process 239";1;"MPI:MPI_Isend";0.001293;1293000;0.001293;1293000;12;0
"Process 239";1;"MPI:MPI_Barrier";0.00715533;7155330;0.00715533;7155330;1;0
"Process 239";1;"Application:User_Code";0.00318017;3180175;0.0177405;17740506;0;0
"Process 239";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 239";1;"MPI:MPI_Wait";0.0061;6100001;0.0061;6100001;24;0
"Process 490";1;"MPI:MPI_Isend";0.004978;4978000;0.004978;4978000;19;0
"Process 490";1;"MPI:MPI_Barrier";8.8838e-05;88838;8.8838e-05;88838;1;0
"Process 490";1;"Application:User_Code";0.00690667;6906668;0.0177405;17740506;0;0
"Process 490";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 490";1;"MPI:MPI_Wait";0.00575;5750000;0.00575;5750000;38;0
"Process 240";1;"MPI:MPI_Isend";0.001675;1675000;0.001675;1675000;14;0
"Process 240";1;"MPI:MPI_Barrier";0.000747819;747819;0.000747819;747819;1;0
"Process 240";1;"Application:User_Code";0.00695969;6959686;0.0177405;17740506;0;0
"Process 240";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 240";1;"MPI:MPI_Wait";0.008344;8344001;0.008344;8344001;28;0
"Process 491";1;"MPI:MPI_Isend";0.005576;5576000;0.005576;5576000;15;0
"Process 491";1;"MPI:MPI_Barrier";0.000305838;305838;0.000305838;305838;1;0
"Process 491";1;"Application:User_Code";0.00686567;6865668;0.0177405;17740506;0;0
"Process 491";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 491";1;"MPI:MPI_Wait";0.00498;4980000;0.00498;4980000;30;0
"Process 241";1;"MPI:MPI_Isend";0.002152;2152000;0.002152;2152000;13;0
"Process 241";1;"MPI:MPI_Barrier";0.00102982;1029819;0.00102982;1029819;1;0
"Process 241";1;"Application:User_Code";0.00684869;6848686;0.0177405;17740506;0;0
"Process 241";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 241";1;"MPI:MPI_Wait";0.007696;7696001;0.007696;7696001;26;0
"Process 492";1;"MPI:MPI_Isend";0.004146;4146000;0.004146;4146000;14;0
"Process 492";1;"MPI:MPI_Barrier";0.000261838;261838;0.000261838;261838;1;0
"Process 492";1;"Application:User_Code";0.00692967;6929668;0.0177405;17740506;0;0
"Process 492";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 492";1;"MPI:MPI_Wait";0.006392;6392000;0.006392;6392000;28;0
"Process 242";1;"MPI:MPI_Isend";0.001491;1491000;0.001491;1491000;14;0
"Process 242";1;"MPI:MPI_Barrier";0.00580782;5807819;0.00580782;5807819;1;0
"Process 242";1;"Application:User_Code";0.00333769;3337686;0.0177405;17740506;0;0
"Process 242";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 242";1;"MPI:MPI_Wait";0.007091;7091001;0.007091;7091001;28;0
"Process 493";1;"MPI:MPI_Isend";0.003681;3681000;0.003681;3681000;15;0
"Process 493";1;"MPI:MPI_Barrier";0.000960838;960838;0.000960838;960838;1;0
"Process 493";1;"Application:User_Code";0.00683967;6839668;0.0177405;17740506;0;0
"Process 493";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;15;0
"Process 493";1;"MPI:MPI_Wait";0.006241;6241000;0.006241;6241000;30;0
"Process 243";1;"MPI:MPI_Isend";0.003193;3193000;0.003193;3193000;16;0
"Process 243";1;"MPI:MPI_Barrier";0.000226819;226819;0.000226819;226819;1;0
"Process 243";1;"Application:User_Code";0.00724169;7241686;0.0177405;17740506;0;0
"Process 243";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 243";1;"MPI:MPI_Wait";0.007065;7065001;0.007065;7065001;32;0
"Process 494";1;"MPI:MPI_Isend";0.00396;3960000;0.00396;3960000;15;0
"Process 494";1;"MPI:MPI_Barrier";0.000789838;789838;0.000789838;789838;1;0
"Process 494";1;"Application:User_Code";0.00682667;6826668;0.0177405;17740506;0;0
"Process 494";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 494";1;"MPI:MPI_Wait";0.00615;6150000;0.00615;6150000;30;0
"Process 244";1;"MPI:MPI_Isend";0.002054;2054000;0.002054;2054000;15;0
"Process 244";1;"MPI:MPI_Barrier";0.000173819;173819;0.000173819;173819;1;0
"Process 244";1;"Application:User_Code";0.00774669;7746686;0.0177405;17740506;0;0
"Process 244";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 244";1;"MPI:MPI_Wait";0.007753;7753001;0.007753;7753001;30;0
"Process 495";1;"MPI:MPI_Isend";0.006391;6391000;0.006391;6391000;18;0
"Process 495";1;"MPI:MPI_Barrier";0.000325838;325838;0.000325838;325838;1;0
"Process 495";1;"Application:User_Code";0.00672167;6721668;0.0177405;17740506;0;0
"Process 495";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 495";1;"MPI:MPI_Wait";0.004284;4284000;0.004284;4284000;36;0
"Process 245";1;"MPI:MPI_Isend";0.001289;1289000;0.001289;1289000;16;0
"Process 245";1;"MPI:MPI_Barrier";0.00214582;2145819;0.00214582;2145819;1;0
"Process 245";1;"Application:User_Code";0.00519769;5197686;0.0177405;17740506;0;0
"Process 245";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 245";1;"MPI:MPI_Wait";0.009092;9092001;0.009092;9092001;32;0
"Process 496";1;"MPI:MPI_Isend";0.003509;3509000;0.003509;3509000;12;0
"Process 496";1;"MPI:MPI_Barrier";0.000626838;626838;0.000626838;626838;1;0
"Process 496";1;"Application:User_Code";0.00652267;6522668;0.0177405;17740506;0;0
"Process 496";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 496";1;"MPI:MPI_Wait";0.00707;7070000;0.00707;7070000;24;0
"Process 246";1;"MPI:MPI_Isend";0.001653;1653000;0.001653;1653000;16;0
"Process 246";1;"MPI:MPI_Barrier";0.000146819;146819;0.000146819;146819;1;0
"Process 246";1;"Application:User_Code";0.00728269;7282686;0.0177405;17740506;0;0
"Process 246";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 246";1;"MPI:MPI_Wait";0.008644;8644001;0.008644;8644001;32;0
"Process 497";1;"MPI:MPI_Isend";0.004696;4696000;0.004696;4696000;17;0
"Process 497";1;"MPI:MPI_Barrier";0.000211838;211838;0.000211838;211838;1;0
"Process 497";1;"Application:User_Code";0.00691967;6919668;0.0177405;17740506;0;0
"Process 497";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 497";1;"MPI:MPI_Wait";0.005896;5896000;0.005896;5896000;34;0
"Process 247";1;"MPI:MPI_Isend";0.002348;2348000;0.002348;2348000;17;0
"Process 247";1;"MPI:MPI_Barrier";0.000201819;201819;0.000201819;201819;1;0
"Process 247";1;"Application:User_Code";0.00785469;7854686;0.0177405;17740506;0;0
"Process 247";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 247";1;"MPI:MPI_Wait";0.007319;7319001;0.007319;7319001;34;0
"Process 498";1;"MPI:MPI_Isend";0.005205;5205000;0.005205;5205000;14;0
"Process 498";1;"MPI:MPI_Barrier";0.000605838;605838;0.000605838;605838;1;0
"Process 498";1;"Application:User_Code";0.00678867;6788668;0.0177405;17740506;0;0
"Process 498";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 498";1;"MPI:MPI_Wait";0.005128;5128000;0.005128;5128000;28;0
"Process 248";1;"MPI:MPI_Isend";0.001289;1289000;0.001289;1289000;12;0
"Process 248";1;"MPI:MPI_Barrier";0.00178582;1785819;0.00178582;1785819;1;0
"Process 248";1;"Application:User_Code";0.00521869;5218686;0.0177405;17740506;0;0
"Process 248";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 248";1;"MPI:MPI_Wait";0.009435;9435001;0.009435;9435001;24;0
"Process 499";1;"MPI:MPI_Isend";0.004109;4109000;0.004109;4109000;13;0
"Process 499";1;"MPI:MPI_Barrier";0.000682838;682838;0.000682838;682838;1;0
"Process 499";1;"Application:User_Code";0.00636367;6363668;0.0177405;17740506;0;0
"Process 499";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 499";1;"MPI:MPI_Wait";0.006573;6573000;0.006573;6573000;26;0
"Process 249";1;"MPI:MPI_Isend";0.003456;3456000;0.003456;3456000;17;0
"Process 249";1;"MPI:MPI_Barrier";0.000269819;269819;0.000269819;269819;1;0
"Process 249";1;"Application:User_Code";0.00672269;6722686;0.0177405;17740506;0;0
"Process 249";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 249";1;"MPI:MPI_Wait";0.007279;7279001;0.007279;7279001;34;0
"Process 500";1;"MPI:MPI_Isend";0.003335;3335000;0.003335;3335000;14;0
"Process 500";1;"MPI:MPI_Barrier";0.000946838;946838;0.000946838;946838;1;0
"Process 500";1;"Application:User_Code";0.00576567;5765668;0.0177405;17740506;0;0
"Process 500";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 500";1;"MPI:MPI_Wait";0.007679;7679000;0.007679;7679000;28;0
"Process 250";1;"MPI:MPI_Isend";0.002251;2251000;0.002251;2251000;15;0
"Process 250";1;"MPI:MPI_Barrier";0.000163819;163819;0.000163819;163819;1;0
"Process 250";1;"Application:User_Code";0.00748469;7484686;0.0177405;17740506;0;0
"Process 250";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 250";1;"MPI:MPI_Wait";0.007828;7828001;0.007828;7828001;30;0
"Process 501";1;"MPI:MPI_Isend";0.003587;3587000;0.003587;3587000;13;0
"Process 501";1;"MPI:MPI_Barrier";0.00117584;1175838;0.00117584;1175838;1;0
"Process 501";1;"Application:User_Code";0.00626267;6262668;0.0177405;17740506;0;0
"Process 501";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 501";1;"MPI:MPI_Wait";0.006702;6702000;0.006702;6702000;26;0


==> figures/fig-SPMV/SPMV_stat/720_pe.txt <==
Process(Group);# Processes;Function(Group);Time Self [s];Time Self [tick];Time Total [s];Time Total [tick];# Calls;SCL
"Process 0";1;"MPI:MPI_Isend";0.000829;829000;0.000829;829000;6;0
"Process 0";1;"MPI:MPI_Barrier";0.0154186;15418592;0.0154186;15418592;1;0
"Process 0";1;"Application:User_Code";0.00317367;3173672;0.0229943;22994264;0;0
"Process 0";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;6;0
"Process 0";1;"MPI:MPI_Wait";0.003566;3566000;0.003566;3566000;12;0
"Process 251";1;"MPI:MPI_Isend";0.001677;1677000;0.001677;1677000;10;0
"Process 251";1;"MPI:MPI_Barrier";0.00901126;9011261;0.00901126;9011261;1;0
"Process 251";1;"Application:User_Code";0.004656;4656003;0.0229943;22994264;0;0
"Process 251";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 251";1;"MPI:MPI_Wait";0.00764;7640000;0.00764;7640000;20;0
"Process 502";1;"MPI:MPI_Isend";0.002765;2765000;0.002765;2765000;15;0
"Process 502";1;"MPI:MPI_Barrier";0.00346998;3469978;0.00346998;3469978;1;0
"Process 502";1;"Application:User_Code";0.00800429;8004287;0.0229943;22994264;0;0
"Process 502";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 502";1;"MPI:MPI_Wait";0.008743;8742999;0.008743;8742999;30;0
"Process 1";1;"MPI:MPI_Isend";0.000949;949000;0.000949;949000;8;0
"Process 1";1;"MPI:MPI_Barrier";0.0143356;14335592;0.0143356;14335592;1;0
"Process 1";1;"Application:User_Code";0.00361567;3615672;0.0229943;22994264;0;0
"Process 1";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 1";1;"MPI:MPI_Wait";0.004084;4084000;0.004084;4084000;16;0
"Process 252";1;"MPI:MPI_Isend";0.001806;1806000;0.001806;1806000;9;0
"Process 252";1;"MPI:MPI_Barrier";0.00642526;6425261;0.00642526;6425261;1;0
"Process 252";1;"Application:User_Code";0.004341;4341003;0.0229943;22994264;0;0
"Process 252";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 252";1;"MPI:MPI_Wait";0.010412;10412000;0.010412;10412000;18;0
"Process 503";1;"MPI:MPI_Isend";0.001754;1754000;0.001754;1754000;17;0
"Process 503";1;"MPI:MPI_Barrier";0.00315598;3155978;0.00315598;3155978;1;0
"Process 503";1;"Application:User_Code";0.00790829;7908287;0.0229943;22994264;0;0
"Process 503";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 503";1;"MPI:MPI_Wait";0.010161;10160999;0.010161;10160999;34;0
"Process 2";1;"MPI:MPI_Isend";0.001207;1207000;0.001207;1207000;9;0
"Process 2";1;"MPI:MPI_Barrier";0.0137656;13765592;0.0137656;13765592;1;0
"Process 2";1;"Application:User_Code";0.00371167;3711672;0.0229943;22994264;0;0
"Process 2";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 2";1;"MPI:MPI_Wait";0.004297;4297000;0.004297;4297000;18;0
"Process 253";1;"MPI:MPI_Isend";0.002257;2257000;0.002257;2257000;9;0
"Process 253";1;"MPI:MPI_Barrier";0.0127543;12754261;0.0127543;12754261;1;0
"Process 253";1;"Application:User_Code";0.003814;3814003;0.0229943;22994264;0;0
"Process 253";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 253";1;"MPI:MPI_Wait";0.00416;4160000;0.00416;4160000;18;0
"Process 504";1;"MPI:MPI_Isend";0.001936;1936000;0.001936;1936000;17;0
"Process 504";1;"MPI:MPI_Barrier";0.00279398;2793978;0.00279398;2793978;1;0
"Process 504";1;"Application:User_Code";0.00828729;8287287;0.0229943;22994264;0;0
"Process 504";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 504";1;"MPI:MPI_Wait";0.009963;9962999;0.009963;9962999;34;0
"Process 3";1;"MPI:MPI_Isend";0.000989;989000;0.000989;989000;9;0
"Process 3";1;"MPI:MPI_Barrier";0.0143666;14366592;0.0143666;14366592;1;0
"Process 3";1;"Application:User_Code";0.00362767;3627672;0.0229943;22994264;0;0
"Process 3";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 3";1;"MPI:MPI_Wait";0.004;4000000;0.004;4000000;18;0
"Process 254";1;"MPI:MPI_Isend";0.002341;2341000;0.002341;2341000;9;0
"Process 254";1;"MPI:MPI_Barrier";0.0127703;12770261;0.0127703;12770261;1;0
"Process 254";1;"Application:User_Code";0.00383;3830003;0.0229943;22994264;0;0
"Process 254";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 254";1;"MPI:MPI_Wait";0.004045;4045000;0.004045;4045000;18;0
"Process 505";1;"MPI:MPI_Isend";0.001943;1943000;0.001943;1943000;17;0
"Process 505";1;"MPI:MPI_Barrier";0.00353698;3536978;0.00353698;3536978;1;0
"Process 505";1;"Application:User_Code";0.00868929;8689287;0.0229943;22994264;0;0
"Process 505";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 505";1;"MPI:MPI_Wait";0.008813;8812999;0.008813;8812999;34;0
"Process 4";1;"MPI:MPI_Isend";0.001313;1313000;0.001313;1313000;10;0
"Process 4";1;"MPI:MPI_Barrier";0.0143126;14312592;0.0143126;14312592;1;0
"Process 4";1;"Application:User_Code";0.00381667;3816672;0.0229943;22994264;0;0
"Process 4";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 4";1;"MPI:MPI_Wait";0.003543;3543000;0.003543;3543000;20;0
"Process 255";1;"MPI:MPI_Isend";0.002236;2236000;0.002236;2236000;7;0
"Process 255";1;"MPI:MPI_Barrier";0.0130643;13064261;0.0130643;13064261;1;0
"Process 255";1;"Application:User_Code";0.003671;3671003;0.0229943;22994264;0;0
"Process 255";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 255";1;"MPI:MPI_Wait";0.004014;4014000;0.004014;4014000;14;0
"Process 506";1;"MPI:MPI_Isend";0.002468;2468000;0.002468;2468000;18;0
"Process 506";1;"MPI:MPI_Barrier";0.00481798;4817978;0.00481798;4817978;1;0
"Process 506";1;"Application:User_Code";0.00818829;8188287;0.0229943;22994264;0;0
"Process 506";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 506";1;"MPI:MPI_Wait";0.007504;7503999;0.007504;7503999;36;0
"Process 5";1;"MPI:MPI_Isend";0.001255;1255000;0.001255;1255000;10;0
"Process 5";1;"MPI:MPI_Barrier";0.0138806;13880592;0.0138806;13880592;1;0
"Process 5";1;"Application:User_Code";0.00398467;3984672;0.0229943;22994264;0;0
"Process 5";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 5";1;"MPI:MPI_Wait";0.003866;3866000;0.003866;3866000;20;0
"Process 256";1;"MPI:MPI_Isend";0.001531;1531000;0.001531;1531000;7;0
"Process 256";1;"MPI:MPI_Barrier";0.0152373;15237261;0.0152373;15237261;1;0
"Process 256";1;"Application:User_Code";0.003271;3271003;0.0229943;22994264;0;0
"Process 256";1;"MPI:MPI_Irecv";5e-06;5000;5e-06;5000;7;0
"Process 256";1;"MPI:MPI_Wait";0.00295;2950000;0.00295;2950000;14;0
"Process 507";1;"MPI:MPI_Isend";0.002559;2559000;0.002559;2559000;18;0
"Process 507";1;"MPI:MPI_Barrier";0.00348498;3484978;0.00348498;3484978;1;0
"Process 507";1;"Application:User_Code";0.00847229;8472287;0.0229943;22994264;0;0
"Process 507";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 507";1;"MPI:MPI_Wait";0.008464;8463999;0.008464;8463999;36;0
"Process 6";1;"MPI:MPI_Isend";0.001251;1251000;0.001251;1251000;10;0
"Process 6";1;"MPI:MPI_Barrier";0.0132806;13280592;0.0132806;13280592;1;0
"Process 6";1;"Application:User_Code";0.00393667;3936672;0.0229943;22994264;0;0
"Process 6";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 6";1;"MPI:MPI_Wait";0.004516;4516000;0.004516;4516000;20;0
"Process 257";1;"MPI:MPI_Isend";0.001686;1686000;0.001686;1686000;13;0
"Process 257";1;"MPI:MPI_Barrier";0.0118693;11869261;0.0118693;11869261;1;0
"Process 257";1;"Application:User_Code";0.004391;4391003;0.0229943;22994264;0;0
"Process 257";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 257";1;"MPI:MPI_Wait";0.005037;5037000;0.005037;5037000;26;0
"Process 508";1;"MPI:MPI_Isend";0.002022;2022000;0.002022;2022000;18;0
"Process 508";1;"MPI:MPI_Barrier";0.00397498;3974978;0.00397498;3974978;1;0
"Process 508";1;"Application:User_Code";0.00855229;8552287;0.0229943;22994264;0;0
"Process 508";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 508";1;"MPI:MPI_Wait";0.008428;8427999;0.008428;8427999;36;0
"Process 7";1;"MPI:MPI_Isend";0.001138;1138000;0.001138;1138000;10;0
"Process 7";1;"MPI:MPI_Barrier";0.0136656;13665592;0.0136656;13665592;1;0
"Process 7";1;"Application:User_Code";0.00388967;3889672;0.0229943;22994264;0;0
"Process 7";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 7";1;"MPI:MPI_Wait";0.004291;4291000;0.004291;4291000;20;0
"Process 258";1;"MPI:MPI_Isend";0.001727;1727000;0.001727;1727000;11;0
"Process 258";1;"MPI:MPI_Barrier";0.00877926;8779261;0.00877926;8779261;1;0
"Process 258";1;"Application:User_Code";0.005758;5758003;0.0229943;22994264;0;0
"Process 258";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 258";1;"MPI:MPI_Wait";0.00672;6720000;0.00672;6720000;22;0
"Process 509";1;"MPI:MPI_Isend";0.001933;1933000;0.001933;1933000;17;0
"Process 509";1;"MPI:MPI_Barrier";0.00288698;2886978;0.00288698;2886978;1;0
"Process 509";1;"Application:User_Code";0.00802629;8026287;0.0229943;22994264;0;0
"Process 509";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 509";1;"MPI:MPI_Wait";0.010132;10131999;0.010132;10131999;34;0
"Process 8";1;"MPI:MPI_Isend";0.001154;1154000;0.001154;1154000;9;0
"Process 8";1;"MPI:MPI_Barrier";0.0126296;12629592;0.0126296;12629592;1;0
"Process 8";1;"Application:User_Code";0.00391067;3910672;0.0229943;22994264;0;0
"Process 8";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 8";1;"MPI:MPI_Wait";0.00529;5290000;0.00529;5290000;18;0
"Process 259";1;"MPI:MPI_Isend";0.002296;2296000;0.002296;2296000;13;0
"Process 259";1;"MPI:MPI_Barrier";0.00736926;7369261;0.00736926;7369261;1;0
"Process 259";1;"Application:User_Code";0.006034;6034003;0.0229943;22994264;0;0
"Process 259";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 259";1;"MPI:MPI_Wait";0.007284;7284000;0.007284;7284000;26;0
"Process 510";1;"MPI:MPI_Isend";0.002986;2986000;0.002986;2986000;17;0
"Process 510";1;"MPI:MPI_Barrier";0.00298198;2981978;0.00298198;2981978;1;0
"Process 510";1;"Application:User_Code";0.00839729;8397287;0.0229943;22994264;0;0
"Process 510";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 510";1;"MPI:MPI_Wait";0.008616;8615999;0.008616;8615999;34;0
"Process 9";1;"MPI:MPI_Isend";0.001147;1147000;0.001147;1147000;9;0
"Process 9";1;"MPI:MPI_Barrier";0.0121706;12170592;0.0121706;12170592;1;0
"Process 9";1;"Application:User_Code";0.00365067;3650672;0.0229943;22994264;0;0
"Process 9";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 9";1;"MPI:MPI_Wait";0.006014;6014000;0.006014;6014000;18;0
"Process 260";1;"MPI:MPI_Isend";0.001798;1798000;0.001798;1798000;13;0
"Process 260";1;"MPI:MPI_Barrier";0.00687826;6878261;0.00687826;6878261;1;0
"Process 260";1;"Application:User_Code";0.005779;5779003;0.0229943;22994264;0;0
"Process 260";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 260";1;"MPI:MPI_Wait";0.008527;8527000;0.008527;8527000;26;0
"Process 511";1;"MPI:MPI_Isend";0.002034;2034000;0.002034;2034000;17;0
"Process 511";1;"MPI:MPI_Barrier";0.00427498;4274978;0.00427498;4274978;1;0
"Process 511";1;"Application:User_Code";0.00854029;8540287;0.0229943;22994264;0;0
"Process 511";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 511";1;"MPI:MPI_Wait";0.008133;8132999;0.008133;8132999;34;0
"Process 10";1;"MPI:MPI_Isend";0.00108;1080000;0.00108;1080000;9;0
"Process 10";1;"MPI:MPI_Barrier";0.0129256;12925592;0.0129256;12925592;1;0
"Process 10";1;"Application:User_Code";0.00377767;3777672;0.0229943;22994264;0;0
"Process 10";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 10";1;"MPI:MPI_Wait";0.005201;5201000;0.005201;5201000;18;0
"Process 261";1;"MPI:MPI_Isend";0.002122;2122000;0.002122;2122000;13;0
"Process 261";1;"MPI:MPI_Barrier";0.00824026;8240261;0.00824026;8240261;1;0
"Process 261";1;"Application:User_Code";0.006034;6034003;0.0229943;22994264;0;0
"Process 261";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 261";1;"MPI:MPI_Wait";0.006586;6586000;0.006586;6586000;26;0
"Process 512";1;"MPI:MPI_Isend";0.002102;2102000;0.002102;2102000;15;0
"Process 512";1;"MPI:MPI_Barrier";0.00296698;2966978;0.00296698;2966978;1;0
"Process 512";1;"Application:User_Code";0.00773629;7736287;0.0229943;22994264;0;0
"Process 512";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 512";1;"MPI:MPI_Wait";0.010177;10176999;0.010177;10176999;30;0
"Process 11";1;"MPI:MPI_Isend";0.001004;1004000;0.001004;1004000;7;0
"Process 11";1;"MPI:MPI_Barrier";0.0128086;12808592;0.0128086;12808592;1;0
"Process 11";1;"Application:User_Code";0.00351667;3516672;0.0229943;22994264;0;0
"Process 11";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 11";1;"MPI:MPI_Wait";0.005657;5657000;0.005657;5657000;14;0
"Process 262";1;"MPI:MPI_Isend";0.002119;2119000;0.002119;2119000;14;0
"Process 262";1;"MPI:MPI_Barrier";0.00691426;6914261;0.00691426;6914261;1;0
"Process 262";1;"Application:User_Code";0.005882;5882003;0.0229943;22994264;0;0
"Process 262";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 262";1;"MPI:MPI_Wait";0.008067;8067000;0.008067;8067000;28;0
"Process 513";1;"MPI:MPI_Isend";0.001833;1833000;0.001833;1833000;15;0
"Process 513";1;"MPI:MPI_Barrier";0.00440198;4401978;0.00440198;4401978;1;0
"Process 513";1;"Application:User_Code";0.00776029;7760287;0.0229943;22994264;0;0
"Process 513";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 513";1;"MPI:MPI_Wait";0.008989;8988999;0.008989;8988999;30;0
"Process 12";1;"MPI:MPI_Isend";0.000836;836000;0.000836;836000;10;0
"Process 12";1;"MPI:MPI_Barrier";0.0158976;15897592;0.0158976;15897592;1;0
"Process 12";1;"Application:User_Code";0.00353167;3531672;0.0229943;22994264;0;0
"Process 12";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 12";1;"MPI:MPI_Wait";0.002719;2719000;0.002719;2719000;20;0
"Process 263";1;"MPI:MPI_Isend";0.002096;2096000;0.002096;2096000;14;0
"Process 263";1;"MPI:MPI_Barrier";0.00719026;7190261;0.00719026;7190261;1;0
"Process 263";1;"Application:User_Code";0.006134;6134003;0.0229943;22994264;0;0
"Process 263";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 263";1;"MPI:MPI_Wait";0.007564;7564000;0.007564;7564000;28;0
"Process 514";1;"MPI:MPI_Isend";0.00271;2710000;0.00271;2710000;14;0
"Process 514";1;"MPI:MPI_Barrier";0.00789698;7896978;0.00789698;7896978;1;0
"Process 514";1;"Application:User_Code";0.00500929;5009287;0.0229943;22994264;0;0
"Process 514";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 514";1;"MPI:MPI_Wait";0.007367;7366999;0.007367;7366999;28;0
"Process 13";1;"MPI:MPI_Isend";0.001222;1222000;0.001222;1222000;11;0
"Process 13";1;"MPI:MPI_Barrier";0.0100806;10080592;0.0100806;10080592;1;0
"Process 13";1;"Application:User_Code";0.00456567;4565672;0.0229943;22994264;0;0
"Process 13";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 13";1;"MPI:MPI_Wait";0.007114;7114000;0.007114;7114000;22;0
"Process 264";1;"MPI:MPI_Isend";0.001919;1919000;0.001919;1919000;14;0
"Process 264";1;"MPI:MPI_Barrier";0.00940326;9403261;0.00940326;9403261;1;0
"Process 264";1;"Application:User_Code";0.005292;5292003;0.0229943;22994264;0;0
"Process 264";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 264";1;"MPI:MPI_Wait";0.006368;6368000;0.006368;6368000;28;0
"Process 515";1;"MPI:MPI_Isend";0.003277;3277000;0.003277;3277000;11;0
"Process 515";1;"MPI:MPI_Barrier";0.00319798;3197978;0.00319798;3197978;1;0
"Process 515";1;"Application:User_Code";0.00697929;6979287;0.0229943;22994264;0;0
"Process 515";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 515";1;"MPI:MPI_Wait";0.009529;9528999;0.009529;9528999;22;0
"Process 14";1;"MPI:MPI_Isend";0.001385;1385000;0.001385;1385000;12;0
"Process 14";1;"MPI:MPI_Barrier";0.0103356;10335592;0.0103356;10335592;1;0
"Process 14";1;"Application:User_Code";0.00476567;4765672;0.0229943;22994264;0;0
"Process 14";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 14";1;"MPI:MPI_Wait";0.006499;6499000;0.006499;6499000;24;0
"Process 265";1;"MPI:MPI_Isend";0.002141;2141000;0.002141;2141000;13;0
"Process 265";1;"MPI:MPI_Barrier";0.00945926;9459261;0.00945926;9459261;1;0
"Process 265";1;"Application:User_Code";0.005249;5249003;0.0229943;22994264;0;0
"Process 265";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 265";1;"MPI:MPI_Wait";0.006134;6134000;0.006134;6134000;26;0
"Process 516";1;"MPI:MPI_Isend";0.003305;3305000;0.003305;3305000;13;0
"Process 516";1;"MPI:MPI_Barrier";0.00367798;3677978;0.00367798;3677978;1;0
"Process 516";1;"Application:User_Code";0.00715729;7157287;0.0229943;22994264;0;0
"Process 516";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 516";1;"MPI:MPI_Wait";0.008842;8841999;0.008842;8841999;26;0
"Process 15";1;"MPI:MPI_Isend";0.001631;1631000;0.001631;1631000;13;0
"Process 15";1;"MPI:MPI_Barrier";0.0107266;10726592;0.0107266;10726592;1;0
"Process 15";1;"Application:User_Code";0.00496767;4967672;0.0229943;22994264;0;0
"Process 15";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 15";1;"MPI:MPI_Wait";0.005657;5657000;0.005657;5657000;26;0
"Process 266";1;"MPI:MPI_Isend";0.001812;1812000;0.001812;1812000;13;0
"Process 266";1;"MPI:MPI_Barrier";0.00777426;7774261;0.00777426;7774261;1;0
"Process 266";1;"Application:User_Code";0.005067;5067003;0.0229943;22994264;0;0
"Process 266";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 266";1;"MPI:MPI_Wait";0.008332;8332000;0.008332;8332000;26;0
"Process 517";1;"MPI:MPI_Isend";0.003329;3329000;0.003329;3329000;13;0
"Process 517";1;"MPI:MPI_Barrier";0.00438998;4389978;0.00438998;4389978;1;0
"Process 517";1;"Application:User_Code";0.00713929;7139287;0.0229943;22994264;0;0
"Process 517";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 517";1;"MPI:MPI_Wait";0.008127;8126999;0.008127;8126999;26;0
"Process 16";1;"MPI:MPI_Isend";0.001236;1236000;0.001236;1236000;13;0
"Process 16";1;"MPI:MPI_Barrier";0.00755559;7555592;0.00755559;7555592;1;0
"Process 16";1;"Application:User_Code";0.00469667;4696672;0.0229943;22994264;0;0
"Process 16";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 16";1;"MPI:MPI_Wait";0.009496;9496000;0.009496;9496000;26;0
"Process 267";1;"MPI:MPI_Isend";0.002027;2027000;0.002027;2027000;13;0
"Process 267";1;"MPI:MPI_Barrier";0.00935126;9351261;0.00935126;9351261;1;0
"Process 267";1;"Application:User_Code";0.005061;5061003;0.0229943;22994264;0;0
"Process 267";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 267";1;"MPI:MPI_Wait";0.006546;6546000;0.006546;6546000;26;0
"Process 518";1;"MPI:MPI_Isend";0.003327;3327000;0.003327;3327000;13;0
"Process 518";1;"MPI:MPI_Barrier";0.00359398;3593978;0.00359398;3593978;1;0
"Process 518";1;"Application:User_Code";0.00721029;7210287;0.0229943;22994264;0;0
"Process 518";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 518";1;"MPI:MPI_Wait";0.008852;8851999;0.008852;8851999;26;0
"Process 17";1;"MPI:MPI_Isend";0.001355;1355000;0.001355;1355000;14;0
"Process 17";1;"MPI:MPI_Barrier";0.00759259;7592592;0.00759259;7592592;1;0
"Process 17";1;"Application:User_Code";0.00480467;4804672;0.0229943;22994264;0;0
"Process 17";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 17";1;"MPI:MPI_Wait";0.009231;9231000;0.009231;9231000;28;0
"Process 268";1;"MPI:MPI_Isend";0.001845;1845000;0.001845;1845000;11;0
"Process 268";1;"MPI:MPI_Barrier";0.0104023;10402261;0.0104023;10402261;1;0
"Process 268";1;"Application:User_Code";0.004882;4882003;0.0229943;22994264;0;0
"Process 268";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 268";1;"MPI:MPI_Wait";0.005855;5855000;0.005855;5855000;22;0
"Process 519";1;"MPI:MPI_Isend";0.004043;4043000;0.004043;4043000;14;0
"Process 519";1;"MPI:MPI_Barrier";0.00326498;3264978;0.00326498;3264978;1;0
"Process 519";1;"Application:User_Code";0.00693229;6932287;0.0229943;22994264;0;0
"Process 519";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 519";1;"MPI:MPI_Wait";0.008743;8742999;0.008743;8742999;28;0
"Process 18";1;"MPI:MPI_Isend";0.00184;1840000;0.00184;1840000;14;0
"Process 18";1;"MPI:MPI_Barrier";0.00763259;7632592;0.00763259;7632592;1;0
"Process 18";1;"Application:User_Code";0.00468767;4687672;0.0229943;22994264;0;0
"Process 18";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 18";1;"MPI:MPI_Wait";0.008823;8823000;0.008823;8823000;28;0
"Process 269";1;"MPI:MPI_Isend";0.001854;1854000;0.001854;1854000;13;0
"Process 269";1;"MPI:MPI_Barrier";0.0111153;11115261;0.0111153;11115261;1;0
"Process 269";1;"Application:User_Code";0.004409;4409003;0.0229943;22994264;0;0
"Process 269";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 269";1;"MPI:MPI_Wait";0.005605;5605000;0.005605;5605000;26;0
"Process 520";1;"MPI:MPI_Isend";0.002748;2748000;0.002748;2748000;14;0
"Process 520";1;"MPI:MPI_Barrier";0.00655198;6551978;0.00655198;6551978;1;0
"Process 520";1;"Application:User_Code";0.00599429;5994287;0.0229943;22994264;0;0
"Process 520";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 520";1;"MPI:MPI_Wait";0.00769;7689999;0.00769;7689999;28;0
"Process 19";1;"MPI:MPI_Isend";0.001779;1779000;0.001779;1779000;14;0
"Process 19";1;"MPI:MPI_Barrier";0.0105496;10549592;0.0105496;10549592;1;0
"Process 19";1;"Application:User_Code";0.00497167;4971672;0.0229943;22994264;0;0
"Process 19";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 19";1;"MPI:MPI_Wait";0.005682;5682000;0.005682;5682000;28;0
"Process 270";1;"MPI:MPI_Isend";0.001699;1699000;0.001699;1699000;15;0
"Process 270";1;"MPI:MPI_Barrier";0.00842026;8420261;0.00842026;8420261;1;0
"Process 270";1;"Application:User_Code";0.005899;5899003;0.0229943;22994264;0;0
"Process 270";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 270";1;"MPI:MPI_Wait";0.006965;6965000;0.006965;6965000;30;0
"Process 521";1;"MPI:MPI_Isend";0.004556;4556000;0.004556;4556000;14;0
"Process 521";1;"MPI:MPI_Barrier";0.00337998;3379978;0.00337998;3379978;1;0
"Process 521";1;"Application:User_Code";0.00716829;7168287;0.0229943;22994264;0;0
"Process 521";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 521";1;"MPI:MPI_Wait";0.00788;7879999;0.00788;7879999;28;0
"Process 20";1;"MPI:MPI_Isend";0.00151;1510000;0.00151;1510000;14;0
"Process 20";1;"MPI:MPI_Barrier";0.0111536;11153592;0.0111536;11153592;1;0
"Process 20";1;"Application:User_Code";0.00481467;4814672;0.0229943;22994264;0;0
"Process 20";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 20";1;"MPI:MPI_Wait";0.005502;5502000;0.005502;5502000;28;0
"Process 271";1;"MPI:MPI_Isend";0.003787;3787000;0.003787;3787000;16;0
"Process 271";1;"MPI:MPI_Barrier";0.00603226;6032261;0.00603226;6032261;1;0
"Process 271";1;"Application:User_Code";0.006938;6938003;0.0229943;22994264;0;0
"Process 271";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 271";1;"MPI:MPI_Wait";0.006226;6226000;0.006226;6226000;32;0
"Process 522";1;"MPI:MPI_Isend";0.002602;2602000;0.002602;2602000;13;0
"Process 522";1;"MPI:MPI_Barrier";0.00383898;3838978;0.00383898;3838978;1;0
"Process 522";1;"Application:User_Code";0.00712829;7128287;0.0229943;22994264;0;0
"Process 522";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 522";1;"MPI:MPI_Wait";0.009416;9415999;0.009416;9415999;26;0
"Process 21";1;"MPI:MPI_Isend";0.001393;1393000;0.001393;1393000;13;0
"Process 21";1;"MPI:MPI_Barrier";0.0106326;10632592;0.0106326;10632592;1;0
"Process 21";1;"Application:User_Code";0.00495067;4950672;0.0229943;22994264;0;0
"Process 21";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 21";1;"MPI:MPI_Wait";0.006005;6005000;0.006005;6005000;26;0
"Process 272";1;"MPI:MPI_Isend";0.001807;1807000;0.001807;1807000;17;0
"Process 272";1;"MPI:MPI_Barrier";0.00489626;4896261;0.00489626;4896261;1;0
"Process 272";1;"Application:User_Code";0.007519;7519003;0.0229943;22994264;0;0
"Process 272";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 272";1;"MPI:MPI_Wait";0.008757;8757000;0.008757;8757000;34;0
"Process 523";1;"MPI:MPI_Isend";0.004081;4081000;0.004081;4081000;13;0
"Process 523";1;"MPI:MPI_Barrier";0.00356798;3567978;0.00356798;3567978;1;0
"Process 523";1;"Application:User_Code";0.00699929;6999287;0.0229943;22994264;0;0
"Process 523";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 523";1;"MPI:MPI_Wait";0.008334;8333999;0.008334;8333999;26;0
"Process 22";1;"MPI:MPI_Isend";0.00152;1520000;0.00152;1520000;13;0
"Process 22";1;"MPI:MPI_Barrier";0.0114496;11449592;0.0114496;11449592;1;0
"Process 22";1;"Application:User_Code";0.00483367;4833672;0.0229943;22994264;0;0
"Process 22";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 22";1;"MPI:MPI_Wait";0.005178;5178000;0.005178;5178000;26;0
"Process 273";1;"MPI:MPI_Isend";0.002178;2178000;0.002178;2178000;17;0
"Process 273";1;"MPI:MPI_Barrier";0.00386426;3864261;0.00386426;3864261;1;0
"Process 273";1;"Application:User_Code";0.007399;7399003;0.0229943;22994264;0;0
"Process 273";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 273";1;"MPI:MPI_Wait";0.00954;9540000;0.00954;9540000;34;0
"Process 524";1;"MPI:MPI_Isend";0.002511;2511000;0.002511;2511000;13;0
"Process 524";1;"MPI:MPI_Barrier";0.00579498;5794978;0.00579498;5794978;1;0
"Process 524";1;"Application:User_Code";0.00628129;6281287;0.0229943;22994264;0;0
"Process 524";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 524";1;"MPI:MPI_Wait";0.008394;8393999;0.008394;8393999;26;0
"Process 23";1;"MPI:MPI_Isend";0.001433;1433000;0.001433;1433000;13;0
"Process 23";1;"MPI:MPI_Barrier";0.0115006;11500592;0.0115006;11500592;1;0
"Process 23";1;"Application:User_Code";0.00486967;4869672;0.0229943;22994264;0;0
"Process 23";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 23";1;"MPI:MPI_Wait";0.005181;5181000;0.005181;5181000;26;0
"Process 274";1;"MPI:MPI_Isend";0.001685;1685000;0.001685;1685000;18;0
"Process 274";1;"MPI:MPI_Barrier";0.00392226;3922261;0.00392226;3922261;1;0
"Process 274";1;"Application:User_Code";0.00751;7510003;0.0229943;22994264;0;0
"Process 274";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;18;0
"Process 274";1;"MPI:MPI_Wait";0.009867;9867000;0.009867;9867000;36;0
"Process 525";1;"MPI:MPI_Isend";0.00273;2730000;0.00273;2730000;11;0
"Process 525";1;"MPI:MPI_Barrier";0.00473498;4734978;0.00473498;4734978;1;0
"Process 525";1;"Application:User_Code";0.00649129;6491287;0.0229943;22994264;0;0
"Process 525";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 525";1;"MPI:MPI_Wait";0.00903;9029999;0.00903;9029999;22;0
"Process 24";1;"MPI:MPI_Isend";0.001777;1777000;0.001777;1777000;11;0
"Process 24";1;"MPI:MPI_Barrier";0.0115306;11530592;0.0115306;11530592;1;0
"Process 24";1;"Application:User_Code";0.00447167;4471672;0.0229943;22994264;0;0
"Process 24";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 24";1;"MPI:MPI_Wait";0.005203;5203000;0.005203;5203000;22;0
"Process 275";1;"MPI:MPI_Isend";0.002432;2432000;0.002432;2432000;18;0
"Process 275";1;"MPI:MPI_Barrier";0.00416326;4163261;0.00416326;4163261;1;0
"Process 275";1;"Application:User_Code";0.007705;7705003;0.0229943;22994264;0;0
"Process 275";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 275";1;"MPI:MPI_Wait";0.008676;8676000;0.008676;8676000;36;0
"Process 526";1;"MPI:MPI_Isend";0.002299;2299000;0.002299;2299000;11;0
"Process 526";1;"MPI:MPI_Barrier";0.010401;10400978;0.010401;10400978;1;0
"Process 526";1;"Application:User_Code";0.00450329;4503287;0.0229943;22994264;0;0
"Process 526";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 526";1;"MPI:MPI_Wait";0.005781;5780999;0.005781;5780999;22;0
"Process 25";1;"MPI:MPI_Isend";0.001187;1187000;0.001187;1187000;12;0
"Process 25";1;"MPI:MPI_Barrier";0.00897359;8973592;0.00897359;8973592;1;0
"Process 25";1;"Application:User_Code";0.00451767;4517672;0.0229943;22994264;0;0
"Process 25";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 25";1;"MPI:MPI_Wait";0.008305;8305000;0.008305;8305000;24;0
"Process 276";1;"MPI:MPI_Isend";0.002662;2662000;0.002662;2662000;18;0
"Process 276";1;"MPI:MPI_Barrier";0.00413126;4131261;0.00413126;4131261;1;0
"Process 276";1;"Application:User_Code";0.007773;7773003;0.0229943;22994264;0;0
"Process 276";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 276";1;"MPI:MPI_Wait";0.008416;8416000;0.008416;8416000;36;0
"Process 527";1;"MPI:MPI_Isend";0.00179;1790000;0.00179;1790000;14;0
"Process 527";1;"MPI:MPI_Barrier";0.00412498;4124978;0.00412498;4124978;1;0
"Process 527";1;"Application:User_Code";0.00636029;6360287;0.0229943;22994264;0;0
"Process 527";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 527";1;"MPI:MPI_Wait";0.010708;10707999;0.010708;10707999;28;0
"Process 26";1;"MPI:MPI_Isend";0.00126;1260000;0.00126;1260000;11;0
"Process 26";1;"MPI:MPI_Barrier";0.0100126;10012592;0.0100126;10012592;1;0
"Process 26";1;"Application:User_Code";0.00475667;4756672;0.0229943;22994264;0;0
"Process 26";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 26";1;"MPI:MPI_Wait";0.006952;6952000;0.006952;6952000;22;0
"Process 277";1;"MPI:MPI_Isend";0.002695;2695000;0.002695;2695000;18;0
"Process 277";1;"MPI:MPI_Barrier";0.00377026;3770261;0.00377026;3770261;1;0
"Process 277";1;"Application:User_Code";0.007517;7517003;0.0229943;22994264;0;0
"Process 277";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 277";1;"MPI:MPI_Wait";0.008996;8996000;0.008996;8996000;36;0
"Process 528";1;"MPI:MPI_Isend";0.001474;1474000;0.001474;1474000;11;0
"Process 528";1;"MPI:MPI_Barrier";0.00250415;2504147;0.00250415;2504147;1;0
"Process 528";1;"Application:User_Code";0.00716212;7162117;0.0229943;22994264;0;0
"Process 528";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 528";1;"MPI:MPI_Wait";0.011845;11845000;0.011845;11845000;22;0
"Process 27";1;"MPI:MPI_Isend";0.001286;1286000;0.001286;1286000;13;0
"Process 27";1;"MPI:MPI_Barrier";0.00994559;9945592;0.00994559;9945592;1;0
"Process 27";1;"Application:User_Code";0.00486067;4860672;0.0229943;22994264;0;0
"Process 27";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 27";1;"MPI:MPI_Wait";0.006888;6888000;0.006888;6888000;26;0
"Process 278";1;"MPI:MPI_Isend";0.003785;3785000;0.003785;3785000;17;0
"Process 278";1;"MPI:MPI_Barrier";0.00407826;4078261;0.00407826;4078261;1;0
"Process 278";1;"Application:User_Code";0.007566;7566003;0.0229943;22994264;0;0
"Process 278";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 278";1;"MPI:MPI_Wait";0.007552;7552000;0.007552;7552000;34;0
"Process 529";1;"MPI:MPI_Isend";0.002017;2017000;0.002017;2017000;13;0
"Process 529";1;"MPI:MPI_Barrier";0.00181815;1818147;0.00181815;1818147;1;0
"Process 529";1;"Application:User_Code";0.00736612;7366117;0.0229943;22994264;0;0
"Process 529";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 529";1;"MPI:MPI_Wait";0.011784;11784000;0.011784;11784000;26;0
"Process 28";1;"MPI:MPI_Isend";0.001589;1589000;0.001589;1589000;12;0
"Process 28";1;"MPI:MPI_Barrier";0.0103986;10398592;0.0103986;10398592;1;0
"Process 28";1;"Application:User_Code";0.00515667;5156672;0.0229943;22994264;0;0
"Process 28";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 28";1;"MPI:MPI_Wait";0.005839;5839000;0.005839;5839000;24;0
"Process 279";1;"MPI:MPI_Isend";0.002249;2249000;0.002249;2249000;17;0
"Process 279";1;"MPI:MPI_Barrier";0.00587026;5870261;0.00587026;5870261;1;0
"Process 279";1;"Application:User_Code";0.00697;6970003;0.0229943;22994264;0;0
"Process 279";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 279";1;"MPI:MPI_Wait";0.007891;7891000;0.007891;7891000;34;0
"Process 530";1;"MPI:MPI_Isend";0.001906;1906000;0.001906;1906000;13;0
"Process 530";1;"MPI:MPI_Barrier";0.00180015;1800147;0.00180015;1800147;1;0
"Process 530";1;"Application:User_Code";0.00725012;7250117;0.0229943;22994264;0;0
"Process 530";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 530";1;"MPI:MPI_Wait";0.012028;12028000;0.012028;12028000;26;0
"Process 29";1;"MPI:MPI_Isend";0.001789;1789000;0.001789;1789000;13;0
"Process 29";1;"MPI:MPI_Barrier";0.00878859;8788592;0.00878859;8788592;1;0
"Process 29";1;"Application:User_Code";0.00522067;5220672;0.0229943;22994264;0;0
"Process 29";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 29";1;"MPI:MPI_Wait";0.007184;7184000;0.007184;7184000;26;0
"Process 280";1;"MPI:MPI_Isend";0.002325;2325000;0.002325;2325000;17;0
"Process 280";1;"MPI:MPI_Barrier";0.00385626;3856261;0.00385626;3856261;1;0
"Process 280";1;"Application:User_Code";0.007264;7264003;0.0229943;22994264;0;0
"Process 280";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 280";1;"MPI:MPI_Wait";0.009532;9532000;0.009532;9532000;34;0
"Process 531";1;"MPI:MPI_Isend";0.001817;1817000;0.001817;1817000;13;0
"Process 531";1;"MPI:MPI_Barrier";0.00183915;1839147;0.00183915;1839147;1;0
"Process 531";1;"Application:User_Code";0.00876812;8768117;0.0229943;22994264;0;0
"Process 531";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 531";1;"MPI:MPI_Wait";0.01056;10560000;0.01056;10560000;26;0
"Process 30";1;"MPI:MPI_Isend";0.001722;1722000;0.001722;1722000;14;0
"Process 30";1;"MPI:MPI_Barrier";0.00737059;7370592;0.00737059;7370592;1;0
"Process 30";1;"Application:User_Code";0.00508167;5081672;0.0229943;22994264;0;0
"Process 30";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 30";1;"MPI:MPI_Wait";0.00881;8810000;0.00881;8810000;28;0
"Process 281";1;"MPI:MPI_Isend";0.002015;2015000;0.002015;2015000;15;0
"Process 281";1;"MPI:MPI_Barrier";0.00373326;3733261;0.00373326;3733261;1;0
"Process 281";1;"Application:User_Code";0.006926;6926003;0.0229943;22994264;0;0
"Process 281";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 281";1;"MPI:MPI_Wait";0.010308;10308000;0.010308;10308000;30;0
"Process 532";1;"MPI:MPI_Isend";0.001233;1233000;0.001233;1233000;14;0
"Process 532";1;"MPI:MPI_Barrier";0.00430215;4302147;0.00430215;4302147;1;0
"Process 532";1;"Application:User_Code";0.00656412;6564117;0.0229943;22994264;0;0
"Process 532";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 532";1;"MPI:MPI_Wait";0.010884;10884000;0.010884;10884000;28;0
"Process 31";1;"MPI:MPI_Isend";0.001795;1795000;0.001795;1795000;13;0
"Process 31";1;"MPI:MPI_Barrier";0.00819559;8195592;0.00819559;8195592;1;0
"Process 31";1;"Application:User_Code";0.00503967;5039672;0.0229943;22994264;0;0
"Process 31";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 31";1;"MPI:MPI_Wait";0.007953;7953000;0.007953;7953000;26;0
"Process 282";1;"MPI:MPI_Isend";0.002318;2318000;0.002318;2318000;15;0
"Process 282";1;"MPI:MPI_Barrier";0.00438726;4387261;0.00438726;4387261;1;0
"Process 282";1;"Application:User_Code";0.006597;6597003;0.0229943;22994264;0;0
"Process 282";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 282";1;"MPI:MPI_Wait";0.009682;9682000;0.009682;9682000;30;0
"Process 533";1;"MPI:MPI_Isend";0.001483;1483000;0.001483;1483000;14;0
"Process 533";1;"MPI:MPI_Barrier";0.00188515;1885147;0.00188515;1885147;1;0
"Process 533";1;"Application:User_Code";0.00791212;7912117;0.0229943;22994264;0;0
"Process 533";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 533";1;"MPI:MPI_Wait";0.011703;11703000;0.011703;11703000;28;0
"Process 32";1;"MPI:MPI_Isend";0.001672;1672000;0.001672;1672000;14;0
"Process 32";1;"MPI:MPI_Barrier";0.00876859;8768592;0.00876859;8768592;1;0
"Process 32";1;"Application:User_Code";0.00523767;5237672;0.0229943;22994264;0;0
"Process 32";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 32";1;"MPI:MPI_Wait";0.007307;7307000;0.007307;7307000;28;0
"Process 283";1;"MPI:MPI_Isend";0.002376;2376000;0.002376;2376000;11;0
"Process 283";1;"MPI:MPI_Barrier";0.00889326;8893261;0.00889326;8893261;1;0
"Process 283";1;"Application:User_Code";0.005031;5031003;0.0229943;22994264;0;0
"Process 283";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 283";1;"MPI:MPI_Wait";0.006684;6684000;0.006684;6684000;22;0
"Process 534";1;"MPI:MPI_Isend";0.001402;1402000;0.001402;1402000;14;0
"Process 534";1;"MPI:MPI_Barrier";0.00217715;2177147;0.00217715;2177147;1;0
"Process 534";1;"Application:User_Code";0.00764712;7647117;0.0229943;22994264;0;0
"Process 534";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 534";1;"MPI:MPI_Wait";0.011756;11756000;0.011756;11756000;28;0
"Process 33";1;"MPI:MPI_Isend";0.001413;1413000;0.001413;1413000;14;0
"Process 33";1;"MPI:MPI_Barrier";0.00887459;8874592;0.00887459;8874592;1;0
"Process 33";1;"Application:User_Code";0.00498867;4988672;0.0229943;22994264;0;0
"Process 33";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 33";1;"MPI:MPI_Wait";0.007706;7706000;0.007706;7706000;28;0
"Process 284";1;"MPI:MPI_Isend";0.002699;2699000;0.002699;2699000;12;0
"Process 284";1;"MPI:MPI_Barrier";0.00424326;4243261;0.00424326;4243261;1;0
"Process 284";1;"Application:User_Code";0.006206;6206003;0.0229943;22994264;0;0
"Process 284";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 284";1;"MPI:MPI_Wait";0.009835;9835000;0.009835;9835000;24;0
"Process 535";1;"MPI:MPI_Isend";0.0013;1300000;0.0013;1300000;13;0
"Process 535";1;"MPI:MPI_Barrier";0.00220315;2203147;0.00220315;2203147;1;0
"Process 535";1;"Application:User_Code";0.00765612;7656117;0.0229943;22994264;0;0
"Process 535";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;13;0
"Process 535";1;"MPI:MPI_Wait";0.011827;11827000;0.011827;11827000;26;0
"Process 34";1;"MPI:MPI_Isend";0.001723;1723000;0.001723;1723000;13;0
"Process 34";1;"MPI:MPI_Barrier";0.00805359;8053592;0.00805359;8053592;1;0
"Process 34";1;"Application:User_Code";0.00512967;5129672;0.0229943;22994264;0;0
"Process 34";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 34";1;"MPI:MPI_Wait";0.008073;8073000;0.008073;8073000;26;0
"Process 285";1;"MPI:MPI_Isend";0.002358;2358000;0.002358;2358000;13;0
"Process 285";1;"MPI:MPI_Barrier";0.00506226;5062261;0.00506226;5062261;1;0
"Process 285";1;"Application:User_Code";0.006289;6289003;0.0229943;22994264;0;0
"Process 285";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 285";1;"MPI:MPI_Wait";0.009276;9276000;0.009276;9276000;26;0
"Process 536";1;"MPI:MPI_Isend";0.001093;1093000;0.001093;1093000;13;0
"Process 536";1;"MPI:MPI_Barrier";0.00372815;3728147;0.00372815;3728147;1;0
"Process 536";1;"Application:User_Code";0.00674612;6746117;0.0229943;22994264;0;0
"Process 536";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 536";1;"MPI:MPI_Wait";0.011416;11416000;0.011416;11416000;26;0
"Process 35";1;"MPI:MPI_Isend";0.002764;2764000;0.002764;2764000;13;0
"Process 35";1;"MPI:MPI_Barrier";0.00874859;8748592;0.00874859;8748592;1;0
"Process 35";1;"Application:User_Code";0.00523667;5236672;0.0229943;22994264;0;0
"Process 35";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 35";1;"MPI:MPI_Wait";0.006236;6236000;0.006236;6236000;26;0
"Process 286";1;"MPI:MPI_Isend";0.002533;2533000;0.002533;2533000;13;0
"Process 286";1;"MPI:MPI_Barrier";0.00498426;4984261;0.00498426;4984261;1;0
"Process 286";1;"Application:User_Code";0.006196;6196003;0.0229943;22994264;0;0
"Process 286";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 286";1;"MPI:MPI_Wait";0.00927;9270000;0.00927;9270000;26;0
"Process 537";1;"MPI:MPI_Isend";0.001691;1691000;0.001691;1691000;13;0
"Process 537";1;"MPI:MPI_Barrier";0.00684515;6845147;0.00684515;6845147;1;0
"Process 537";1;"Application:User_Code";0.00575912;5759117;0.0229943;22994264;0;0
"Process 537";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 537";1;"MPI:MPI_Wait";0.008688;8688000;0.008688;8688000;26;0
"Process 36";1;"MPI:MPI_Isend";0.002556;2556000;0.002556;2556000;13;0
"Process 36";1;"MPI:MPI_Barrier";0.00855559;8555592;0.00855559;8555592;1;0
"Process 36";1;"Application:User_Code";0.00526067;5260672;0.0229943;22994264;0;0
"Process 36";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 36";1;"MPI:MPI_Wait";0.006612;6612000;0.006612;6612000;26;0
"Process 287";1;"MPI:MPI_Isend";0.002477;2477000;0.002477;2477000;14;0
"Process 287";1;"MPI:MPI_Barrier";0.00530526;5305261;0.00530526;5305261;1;0
"Process 287";1;"Application:User_Code";0.006203;6203003;0.0229943;22994264;0;0
"Process 287";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;14;0
"Process 287";1;"MPI:MPI_Wait";0.009001;9001000;0.009001;9001000;28;0
"Process 538";1;"MPI:MPI_Isend";0.001628;1628000;0.001628;1628000;11;0
"Process 538";1;"MPI:MPI_Barrier";0.00278615;2786147;0.00278615;2786147;1;0
"Process 538";1;"Application:User_Code";0.00712612;7126117;0.0229943;22994264;0;0
"Process 538";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 538";1;"MPI:MPI_Wait";0.011445;11445000;0.011445;11445000;22;0
"Process 37";1;"MPI:MPI_Isend";0.002799;2799000;0.002799;2799000;11;0
"Process 37";1;"MPI:MPI_Barrier";0.00756659;7566592;0.00756659;7566592;1;0
"Process 37";1;"Application:User_Code";0.00471167;4711672;0.0229943;22994264;0;0
"Process 37";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 37";1;"MPI:MPI_Wait";0.007908;7908000;0.007908;7908000;22;0
"Process 288";1;"MPI:MPI_Isend";0.002074;2074000;0.002074;2074000;14;0
"Process 288";1;"MPI:MPI_Barrier";0.00445563;4455628;0.00445563;4455628;1;0
"Process 288";1;"Application:User_Code";0.00660763;6607635;0.0229943;22994264;0;0
"Process 288";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 288";1;"MPI:MPI_Wait";0.009848;9848001;0.009848;9848001;28;0
"Process 539";1;"MPI:MPI_Isend";0.001622;1622000;0.001622;1622000;13;0
"Process 539";1;"MPI:MPI_Barrier";0.00217115;2171147;0.00217115;2171147;1;0
"Process 539";1;"Application:User_Code";0.00644012;6440117;0.0229943;22994264;0;0
"Process 539";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 539";1;"MPI:MPI_Wait";0.012749;12749000;0.012749;12749000;26;0
"Process 38";1;"MPI:MPI_Isend";0.002364;2364000;0.002364;2364000;12;0
"Process 38";1;"MPI:MPI_Barrier";0.0106286;10628592;0.0106286;10628592;1;0
"Process 38";1;"Application:User_Code";0.00381167;3811672;0.0229943;22994264;0;0
"Process 38";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 38";1;"MPI:MPI_Wait";0.006181;6181000;0.006181;6181000;24;0
"Process 289";1;"MPI:MPI_Isend";0.001931;1931000;0.001931;1931000;14;0
"Process 289";1;"MPI:MPI_Barrier";0.00481563;4815628;0.00481563;4815628;1;0
"Process 289";1;"Application:User_Code";0.00634463;6344635;0.0229943;22994264;0;0
"Process 289";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 289";1;"MPI:MPI_Wait";0.00989;9890001;0.00989;9890001;28;0
"Process 540";1;"MPI:MPI_Isend";0.001713;1713000;0.001713;1713000;15;0
"Process 540";1;"MPI:MPI_Barrier";0.00186315;1863147;0.00186315;1863147;1;0
"Process 540";1;"Application:User_Code";0.00861312;8613117;0.0229943;22994264;0;0
"Process 540";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 540";1;"MPI:MPI_Wait";0.010795;10795000;0.010795;10795000;30;0
"Process 39";1;"MPI:MPI_Isend";0.001935;1935000;0.001935;1935000;7;0
"Process 39";1;"MPI:MPI_Barrier";0.0146456;14645592;0.0146456;14645592;1;0
"Process 39";1;"Application:User_Code";0.00343367;3433672;0.0229943;22994264;0;0
"Process 39";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 39";1;"MPI:MPI_Wait";0.002971;2971000;0.002971;2971000;14;0
"Process 290";1;"MPI:MPI_Isend";0.002289;2289000;0.002289;2289000;14;0
"Process 290";1;"MPI:MPI_Barrier";0.00613763;6137628;0.00613763;6137628;1;0
"Process 290";1;"Application:User_Code";0.00558363;5583635;0.0229943;22994264;0;0
"Process 290";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;14;0
"Process 290";1;"MPI:MPI_Wait";0.008976;8976001;0.008976;8976001;28;0
"Process 541";1;"MPI:MPI_Isend";0.00192;1920000;0.00192;1920000;16;0
"Process 541";1;"MPI:MPI_Barrier";0.00169415;1694147;0.00169415;1694147;1;0
"Process 541";1;"Application:User_Code";0.00882812;8828117;0.0229943;22994264;0;0
"Process 541";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 541";1;"MPI:MPI_Wait";0.010538;10538000;0.010538;10538000;32;0
"Process 40";1;"MPI:MPI_Isend";0.002001;2001000;0.002001;2001000;9;0
"Process 40";1;"MPI:MPI_Barrier";0.0134316;13431592;0.0134316;13431592;1;0
"Process 40";1;"Application:User_Code";0.00364067;3640672;0.0229943;22994264;0;0
"Process 40";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 40";1;"MPI:MPI_Wait";0.003912;3912000;0.003912;3912000;18;0
"Process 291";1;"MPI:MPI_Isend";0.002336;2336000;0.002336;2336000;13;0
"Process 291";1;"MPI:MPI_Barrier";0.00386763;3867628;0.00386763;3867628;1;0
"Process 291";1;"Application:User_Code";0.00665363;6653635;0.0229943;22994264;0;0
"Process 291";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 291";1;"MPI:MPI_Wait";0.010124;10124001;0.010124;10124001;26;0
"Process 542";1;"MPI:MPI_Isend";0.001533;1533000;0.001533;1533000;17;0
"Process 542";1;"MPI:MPI_Barrier";0.00155915;1559147;0.00155915;1559147;1;0
"Process 542";1;"Application:User_Code";0.00885812;8858117;0.0229943;22994264;0;0
"Process 542";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 542";1;"MPI:MPI_Wait";0.011032;11032000;0.011032;11032000;34;0
"Process 41";1;"MPI:MPI_Isend";0.002121;2121000;0.002121;2121000;8;0
"Process 41";1;"MPI:MPI_Barrier";0.0136516;13651592;0.0136516;13651592;1;0
"Process 41";1;"Application:User_Code";0.00384667;3846672;0.0229943;22994264;0;0
"Process 41";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 41";1;"MPI:MPI_Wait";0.003367;3367000;0.003367;3367000;16;0
"Process 292";1;"MPI:MPI_Isend";0.002072;2072000;0.002072;2072000;13;0
"Process 292";1;"MPI:MPI_Barrier";0.00780063;7800628;0.00780063;7800628;1;0
"Process 292";1;"Application:User_Code";0.00521463;5214635;0.0229943;22994264;0;0
"Process 292";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 292";1;"MPI:MPI_Wait";0.007897;7897001;0.007897;7897001;26;0
"Process 543";1;"MPI:MPI_Isend";0.002175;2175000;0.002175;2175000;17;0
"Process 543";1;"MPI:MPI_Barrier";0.00453015;4530147;0.00453015;4530147;1;0
"Process 543";1;"Application:User_Code";0.00789712;7897117;0.0229943;22994264;0;0
"Process 543";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 543";1;"MPI:MPI_Wait";0.008375;8375000;0.008375;8375000;34;0
"Process 42";1;"MPI:MPI_Isend";0.00218;2180000;0.00218;2180000;9;0
"Process 42";1;"MPI:MPI_Barrier";0.0137076;13707592;0.0137076;13707592;1;0
"Process 42";1;"Application:User_Code";0.00371367;3713672;0.0229943;22994264;0;0
"Process 42";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 42";1;"MPI:MPI_Wait";0.003383;3383000;0.003383;3383000;18;0
"Process 293";1;"MPI:MPI_Isend";0.002298;2298000;0.002298;2298000;13;0
"Process 293";1;"MPI:MPI_Barrier";0.00821263;8212628;0.00821263;8212628;1;0
"Process 293";1;"Application:User_Code";0.00550763;5507635;0.0229943;22994264;0;0
"Process 293";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 293";1;"MPI:MPI_Wait";0.006965;6965001;0.006965;6965001;26;0
"Process 544";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;18;0
"Process 544";1;"MPI:MPI_Barrier";0.00673415;6734147;0.00673415;6734147;1;0
"Process 544";1;"Application:User_Code";0.00685412;6854117;0.0229943;22994264;0;0
"Process 544";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 544";1;"MPI:MPI_Wait";0.007696;7696000;0.007696;7696000;36;0
"Process 43";1;"MPI:MPI_Isend";0.00211;2110000;0.00211;2110000;10;0
"Process 43";1;"MPI:MPI_Barrier";0.0130896;13089592;0.0130896;13089592;1;0
"Process 43";1;"Application:User_Code";0.00386367;3863672;0.0229943;22994264;0;0
"Process 43";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 43";1;"MPI:MPI_Wait";0.003922;3922000;0.003922;3922000;20;0
"Process 294";1;"MPI:MPI_Isend";0.002463;2463000;0.002463;2463000;11;0
"Process 294";1;"MPI:MPI_Barrier";0.00795363;7953628;0.00795363;7953628;1;0
"Process 294";1;"Application:User_Code";0.00542263;5422635;0.0229943;22994264;0;0
"Process 294";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 294";1;"MPI:MPI_Wait";0.007143;7143001;0.007143;7143001;22;0
"Process 545";1;"MPI:MPI_Isend";0.00127;1270000;0.00127;1270000;18;0
"Process 545";1;"MPI:MPI_Barrier";0.00150715;1507147;0.00150715;1507147;1;0
"Process 545";1;"Application:User_Code";0.00901812;9018117;0.0229943;22994264;0;0
"Process 545";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 545";1;"MPI:MPI_Wait";0.011183;11183000;0.011183;11183000;36;0
"Process 44";1;"MPI:MPI_Isend";0.002119;2119000;0.002119;2119000;9;0
"Process 44";1;"MPI:MPI_Barrier";0.0132946;13294592;0.0132946;13294592;1;0
"Process 44";1;"Application:User_Code";0.00366067;3660672;0.0229943;22994264;0;0
"Process 44";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 44";1;"MPI:MPI_Wait";0.003909;3909000;0.003909;3909000;18;0
"Process 295";1;"MPI:MPI_Isend";0.002305;2305000;0.002305;2305000;16;0
"Process 295";1;"MPI:MPI_Barrier";0.00491563;4915628;0.00491563;4915628;1;0
"Process 295";1;"Application:User_Code";0.00645263;6452635;0.0229943;22994264;0;0
"Process 295";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 295";1;"MPI:MPI_Wait";0.009308;9308001;0.009308;9308001;32;0
"Process 546";1;"MPI:MPI_Isend";0.002096;2096000;0.002096;2096000;18;0
"Process 546";1;"MPI:MPI_Barrier";0.00270115;2701147;0.00270115;2701147;1;0
"Process 546";1;"Application:User_Code";0.00891912;8919117;0.0229943;22994264;0;0
"Process 546";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 546";1;"MPI:MPI_Wait";0.009261;9261000;0.009261;9261000;36;0
"Process 45";1;"MPI:MPI_Isend";0.002168;2168000;0.002168;2168000;9;0
"Process 45";1;"MPI:MPI_Barrier";0.0149956;14995592;0.0149956;14995592;1;0
"Process 45";1;"Application:User_Code";0.00363267;3632672;0.0229943;22994264;0;0
"Process 45";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 45";1;"MPI:MPI_Wait";0.00219;2190000;0.00219;2190000;18;0
"Process 296";1;"MPI:MPI_Isend";0.002565;2565000;0.002565;2565000;15;0
"Process 296";1;"MPI:MPI_Barrier";0.00339163;3391628;0.00339163;3391628;1;0
"Process 296";1;"Application:User_Code";0.00819263;8192635;0.0229943;22994264;0;0
"Process 296";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 296";1;"MPI:MPI_Wait";0.008835;8835001;0.008835;8835001;30;0
"Process 547";1;"MPI:MPI_Isend";0.001442;1442000;0.001442;1442000;18;0
"Process 547";1;"MPI:MPI_Barrier";0.00155515;1555147;0.00155515;1555147;1;0
"Process 547";1;"Application:User_Code";0.00867912;8679117;0.0229943;22994264;0;0
"Process 547";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 547";1;"MPI:MPI_Wait";0.011304;11304000;0.011304;11304000;36;0
"Process 46";1;"MPI:MPI_Isend";0.001922;1922000;0.001922;1922000;10;0
"Process 46";1;"MPI:MPI_Barrier";0.0142726;14272592;0.0142726;14272592;1;0
"Process 46";1;"Application:User_Code";0.00372867;3728672;0.0229943;22994264;0;0
"Process 46";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 46";1;"MPI:MPI_Wait";0.00306;3060000;0.00306;3060000;20;0
"Process 297";1;"MPI:MPI_Isend";0.004212;4212000;0.004212;4212000;17;0
"Process 297";1;"MPI:MPI_Barrier";0.00213063;2130628;0.00213063;2130628;1;0
"Process 297";1;"Application:User_Code";0.00885564;8855636;0.0229943;22994264;0;0
"Process 297";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 297";1;"MPI:MPI_Wait";0.007781;7781000;0.007781;7781000;34;0
"Process 548";1;"MPI:MPI_Isend";0.001561;1561000;0.001561;1561000;17;0
"Process 548";1;"MPI:MPI_Barrier";0.00577415;5774147;0.00577415;5774147;1;0
"Process 548";1;"Application:User_Code";0.00712712;7127117;0.0229943;22994264;0;0
"Process 548";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 548";1;"MPI:MPI_Wait";0.008518;8518000;0.008518;8518000;34;0
"Process 47";1;"MPI:MPI_Isend";0.001865;1865000;0.001865;1865000;9;0
"Process 47";1;"MPI:MPI_Barrier";0.0144416;14441592;0.0144416;14441592;1;0
"Process 47";1;"Application:User_Code";0.00362167;3621672;0.0229943;22994264;0;0
"Process 47";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 47";1;"MPI:MPI_Wait";0.003056;3056000;0.003056;3056000;18;0
"Process 298";1;"MPI:MPI_Isend";0.003089;3089001;0.003089;3089001;16;0
"Process 298";1;"MPI:MPI_Barrier";0.00199763;1997628;0.00199763;1997628;1;0
"Process 298";1;"Application:User_Code";0.00908063;9080635;0.0229943;22994264;0;0
"Process 298";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 298";1;"MPI:MPI_Wait";0.008814;8814000;0.008814;8814000;32;0
"Process 549";1;"MPI:MPI_Isend";0.001156;1156000;0.001156;1156000;17;0
"Process 549";1;"MPI:MPI_Barrier";0.00198815;1988147;0.00198815;1988147;1;0
"Process 549";1;"Application:User_Code";0.00870712;8707117;0.0229943;22994264;0;0
"Process 549";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 549";1;"MPI:MPI_Wait";0.011126;11126000;0.011126;11126000;34;0
"Process 48";1;"MPI:MPI_Isend";0.001398;1398000;0.001398;1398000;8;0
"Process 48";1;"MPI:MPI_Barrier";0.0142649;14264928;0.0142649;14264928;1;0
"Process 48";1;"Application:User_Code";0.00393134;3931336;0.0229943;22994264;0;0
"Process 48";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;8;0
"Process 48";1;"MPI:MPI_Wait";0.003393;3393000;0.003393;3393000;16;0
"Process 299";1;"MPI:MPI_Isend";0.009846;9846001;0.009846;9846001;17;0
"Process 299";1;"MPI:MPI_Barrier";0.00195963;1959628;0.00195963;1959628;1;0
"Process 299";1;"Application:User_Code";0.00839163;8391635;0.0229943;22994264;0;0
"Process 299";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 299";1;"MPI:MPI_Wait";0.00278;2780000;0.00278;2780000;34;0
"Process 550";1;"MPI:MPI_Isend";0.001878;1878000;0.001878;1878000;17;0
"Process 550";1;"MPI:MPI_Barrier";0.00173615;1736147;0.00173615;1736147;1;0
"Process 550";1;"Application:User_Code";0.00871512;8715117;0.0229943;22994264;0;0
"Process 550";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 550";1;"MPI:MPI_Wait";0.01065;10650000;0.01065;10650000;34;0
"Process 49";1;"MPI:MPI_Isend";0.001465;1465000;0.001465;1465000;8;0
"Process 49";1;"MPI:MPI_Barrier";0.0146869;14686928;0.0146869;14686928;1;0
"Process 49";1;"Application:User_Code";0.00388634;3886336;0.0229943;22994264;0;0
"Process 49";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;8;0
"Process 49";1;"MPI:MPI_Wait";0.002949;2949000;0.002949;2949000;16;0
"Process 300";1;"MPI:MPI_Isend";0.00217;2170000;0.00217;2170000;18;0
"Process 300";1;"MPI:MPI_Barrier";0.00214563;2145628;0.00214563;2145628;1;0
"Process 300";1;"Application:User_Code";0.00905363;9053635;0.0229943;22994264;0;0
"Process 300";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 300";1;"MPI:MPI_Wait";0.009614;9614001;0.009614;9614001;36;0
"Process 551";1;"MPI:MPI_Isend";0.002285;2285000;0.002285;2285000;15;0
"Process 551";1;"MPI:MPI_Barrier";0.00189115;1891147;0.00189115;1891147;1;0
"Process 551";1;"Application:User_Code";0.00835712;8357117;0.0229943;22994264;0;0
"Process 551";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 551";1;"MPI:MPI_Wait";0.010449;10449000;0.010449;10449000;30;0
"Process 50";1;"MPI:MPI_Isend";0.001314;1314000;0.001314;1314000;7;0
"Process 50";1;"MPI:MPI_Barrier";0.0154459;15445928;0.0154459;15445928;1;0
"Process 50";1;"Application:User_Code";0.00373234;3732336;0.0229943;22994264;0;0
"Process 50";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 50";1;"MPI:MPI_Wait";0.002493;2493000;0.002493;2493000;14;0
"Process 301";1;"MPI:MPI_Isend";0.003479;3479001;0.003479;3479001;17;0
"Process 301";1;"MPI:MPI_Barrier";0.00215763;2157628;0.00215763;2157628;1;0
"Process 301";1;"Application:User_Code";0.00876663;8766635;0.0229943;22994264;0;0
"Process 301";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 301";1;"MPI:MPI_Wait";0.008577;8577000;0.008577;8577000;34;0
"Process 552";1;"MPI:MPI_Isend";0.001523;1523000;0.001523;1523000;15;0
"Process 552";1;"MPI:MPI_Barrier";0.00496515;4965147;0.00496515;4965147;1;0
"Process 552";1;"Application:User_Code";0.00728512;7285117;0.0229943;22994264;0;0
"Process 552";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 552";1;"MPI:MPI_Wait";0.009207;9207000;0.009207;9207000;30;0
"Process 51";1;"MPI:MPI_Isend";0.00195;1950000;0.00195;1950000;12;0
"Process 51";1;"MPI:MPI_Barrier";0.0125439;12543928;0.0125439;12543928;1;0
"Process 51";1;"Application:User_Code";0.00387734;3877336;0.0229943;22994264;0;0
"Process 51";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 51";1;"MPI:MPI_Wait";0.004612;4612000;0.004612;4612000;24;0
"Process 302";1;"MPI:MPI_Isend";0.00227;2270000;0.00227;2270000;18;0
"Process 302";1;"MPI:MPI_Barrier";0.00201663;2016628;0.00201663;2016628;1;0
"Process 302";1;"Application:User_Code";0.00852163;8521635;0.0229943;22994264;0;0
"Process 302";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 302";1;"MPI:MPI_Wait";0.010171;10171001;0.010171;10171001;36;0
"Process 553";1;"MPI:MPI_Isend";0.001784;1784000;0.001784;1784000;15;0
"Process 553";1;"MPI:MPI_Barrier";0.00407215;4072147;0.00407215;4072147;1;0
"Process 553";1;"Application:User_Code";0.00825712;8257117;0.0229943;22994264;0;0
"Process 553";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 553";1;"MPI:MPI_Wait";0.008867;8867000;0.008867;8867000;30;0
"Process 52";1;"MPI:MPI_Isend";0.001733;1733000;0.001733;1733000;11;0
"Process 52";1;"MPI:MPI_Barrier";0.0112709;11270927;0.0112709;11270927;1;0
"Process 52";1;"Application:User_Code";0.00522534;5225337;0.0229943;22994264;0;0
"Process 52";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 52";1;"MPI:MPI_Wait";0.004755;4755000;0.004755;4755000;22;0
"Process 303";1;"MPI:MPI_Isend";0.002226;2226000;0.002226;2226000;18;0
"Process 303";1;"MPI:MPI_Barrier";0.00277463;2774628;0.00277463;2774628;1;0
"Process 303";1;"Application:User_Code";0.00827663;8276635;0.0229943;22994264;0;0
"Process 303";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 303";1;"MPI:MPI_Wait";0.009705;9705001;0.009705;9705001;36;0
"Process 554";1;"MPI:MPI_Isend";0.001791;1791000;0.001791;1791000;16;0
"Process 554";1;"MPI:MPI_Barrier";0.00378115;3781147;0.00378115;3781147;1;0
"Process 554";1;"Application:User_Code";0.00865012;8650117;0.0229943;22994264;0;0
"Process 554";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 554";1;"MPI:MPI_Wait";0.008759;8759000;0.008759;8759000;32;0
"Process 53";1;"MPI:MPI_Isend";0.00206;2060000;0.00206;2060000;13;0
"Process 53";1;"MPI:MPI_Barrier";0.00889093;8890927;0.00889093;8890927;1;0
"Process 53";1;"Application:User_Code";0.00652734;6527337;0.0229943;22994264;0;0
"Process 53";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 53";1;"MPI:MPI_Wait";0.005503;5503000;0.005503;5503000;26;0
"Process 304";1;"MPI:MPI_Isend";0.005398;5398001;0.005398;5398001;17;0
"Process 304";1;"MPI:MPI_Barrier";0.00199163;1991628;0.00199163;1991628;1;0
"Process 304";1;"Application:User_Code";0.00842563;8425635;0.0229943;22994264;0;0
"Process 304";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;17;0
"Process 304";1;"MPI:MPI_Wait";0.007169;7169000;0.007169;7169000;34;0
"Process 555";1;"MPI:MPI_Isend";0.002151;2151000;0.002151;2151000;17;0
"Process 555";1;"MPI:MPI_Barrier";0.00196515;1965147;0.00196515;1965147;1;0
"Process 555";1;"Application:User_Code";0.00798512;7985117;0.0229943;22994264;0;0
"Process 555";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 555";1;"MPI:MPI_Wait";0.010879;10879000;0.010879;10879000;34;0
"Process 54";1;"MPI:MPI_Isend";0.002545;2545000;0.002545;2545000;13;0
"Process 54";1;"MPI:MPI_Barrier";0.00838193;8381927;0.00838193;8381927;1;0
"Process 54";1;"Application:User_Code";0.00659034;6590336;0.0229943;22994264;0;0
"Process 54";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 54";1;"MPI:MPI_Wait";0.005466;5466001;0.005466;5466001;26;0
"Process 305";1;"MPI:MPI_Isend";0.002335;2335000;0.002335;2335000;17;0
"Process 305";1;"MPI:MPI_Barrier";0.00237663;2376628;0.00237663;2376628;1;0
"Process 305";1;"Application:User_Code";0.00867463;8674635;0.0229943;22994264;0;0
"Process 305";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 305";1;"MPI:MPI_Wait";0.009597;9597001;0.009597;9597001;34;0
"Process 556";1;"MPI:MPI_Isend";0.00197;1970000;0.00197;1970000;17;0
"Process 556";1;"MPI:MPI_Barrier";0.00328715;3287147;0.00328715;3287147;1;0
"Process 556";1;"Application:User_Code";0.00887012;8870117;0.0229943;22994264;0;0
"Process 556";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 556";1;"MPI:MPI_Wait";0.008853;8853000;0.008853;8853000;34;0
"Process 55";1;"MPI:MPI_Isend";0.001685;1685000;0.001685;1685000;13;0
"Process 55";1;"MPI:MPI_Barrier";0.00880493;8804927;0.00880493;8804927;1;0
"Process 55";1;"Application:User_Code";0.00650834;6508337;0.0229943;22994264;0;0
"Process 55";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 55";1;"MPI:MPI_Wait";0.005983;5983000;0.005983;5983000;26;0
"Process 306";1;"MPI:MPI_Isend";0.002522;2522000;0.002522;2522000;17;0
"Process 306";1;"MPI:MPI_Barrier";0.00241263;2412628;0.00241263;2412628;1;0
"Process 306";1;"Application:User_Code";0.00818263;8182635;0.0229943;22994264;0;0
"Process 306";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 306";1;"MPI:MPI_Wait";0.009863;9863001;0.009863;9863001;34;0
"Process 557";1;"MPI:MPI_Isend";0.001333;1333000;0.001333;1333000;18;0
"Process 557";1;"MPI:MPI_Barrier";0.00205115;2051147;0.00205115;2051147;1;0
"Process 557";1;"Application:User_Code";0.00836812;8368117;0.0229943;22994264;0;0
"Process 557";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 557";1;"MPI:MPI_Wait";0.01123;11230000;0.01123;11230000;36;0
"Process 56";1;"MPI:MPI_Isend";0.001335;1335000;0.001335;1335000;14;0
"Process 56";1;"MPI:MPI_Barrier";0.00842193;8421927;0.00842193;8421927;1;0
"Process 56";1;"Application:User_Code";0.00658834;6588336;0.0229943;22994264;0;0
"Process 56";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 56";1;"MPI:MPI_Wait";0.006637;6637001;0.006637;6637001;28;0
"Process 307";1;"MPI:MPI_Isend";0.001895;1895000;0.001895;1895000;15;0
"Process 307";1;"MPI:MPI_Barrier";0.00245963;2459628;0.00245963;2459628;1;0
"Process 307";1;"Application:User_Code";0.00814163;8141635;0.0229943;22994264;0;0
"Process 307";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 307";1;"MPI:MPI_Wait";0.010486;10486001;0.010486;10486001;30;0
"Process 558";1;"MPI:MPI_Isend";0.001474;1474000;0.001474;1474000;18;0
"Process 558";1;"MPI:MPI_Barrier";0.00344915;3449147;0.00344915;3449147;1;0
"Process 558";1;"Application:User_Code";0.00875612;8756117;0.0229943;22994264;0;0
"Process 558";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;18;0
"Process 558";1;"MPI:MPI_Wait";0.009296;9296000;0.009296;9296000;36;0
"Process 57";1;"MPI:MPI_Isend";0.001991;1991000;0.001991;1991000;14;0
"Process 57";1;"MPI:MPI_Barrier";0.00845693;8456927;0.00845693;8456927;1;0
"Process 57";1;"Application:User_Code";0.00630234;6302336;0.0229943;22994264;0;0
"Process 57";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 57";1;"MPI:MPI_Wait";0.006232;6232001;0.006232;6232001;28;0
"Process 308";1;"MPI:MPI_Isend";0.002168;2168000;0.002168;2168000;18;0
"Process 308";1;"MPI:MPI_Barrier";0.00255463;2554628;0.00255463;2554628;1;0
"Process 308";1;"Application:User_Code";0.00802363;8023635;0.0229943;22994264;0;0
"Process 308";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 308";1;"MPI:MPI_Wait";0.010233;10233001;0.010233;10233001;36;0
"Process 559";1;"MPI:MPI_Isend";0.001944;1944000;0.001944;1944000;18;0
"Process 559";1;"MPI:MPI_Barrier";0.00196515;1965147;0.00196515;1965147;1;0
"Process 559";1;"Application:User_Code";0.00820712;8207117;0.0229943;22994264;0;0
"Process 559";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 559";1;"MPI:MPI_Wait";0.010865;10865000;0.010865;10865000;36;0
"Process 58";1;"MPI:MPI_Isend";0.001236;1236000;0.001236;1236000;14;0
"Process 58";1;"MPI:MPI_Barrier";0.00903693;9036927;0.00903693;9036927;1;0
"Process 58";1;"Application:User_Code";0.00642034;6420337;0.0229943;22994264;0;0
"Process 58";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 58";1;"MPI:MPI_Wait";0.006291;6291000;0.006291;6291000;28;0
"Process 309";1;"MPI:MPI_Isend";0.004795;4795001;0.004795;4795001;15;0
"Process 309";1;"MPI:MPI_Barrier";0.00293663;2936628;0.00293663;2936628;1;0
"Process 309";1;"Application:User_Code";0.00846263;8462635;0.0229943;22994264;0;0
"Process 309";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 309";1;"MPI:MPI_Wait";0.006785;6785000;0.006785;6785000;30;0
"Process 560";1;"MPI:MPI_Isend";0.001361;1361000;0.001361;1361000;18;0
"Process 560";1;"MPI:MPI_Barrier";0.00221215;2212147;0.00221215;2212147;1;0
"Process 560";1;"Application:User_Code";0.00795112;7951117;0.0229943;22994264;0;0
"Process 560";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 560";1;"MPI:MPI_Wait";0.011457;11457000;0.011457;11457000;36;0
"Process 59";1;"MPI:MPI_Isend";0.001744;1744000;0.001744;1744000;13;0
"Process 59";1;"MPI:MPI_Barrier";0.00912793;9127927;0.00912793;9127927;1;0
"Process 59";1;"Application:User_Code";0.00641934;6419337;0.0229943;22994264;0;0
"Process 59";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 59";1;"MPI:MPI_Wait";0.005691;5691000;0.005691;5691000;26;0
"Process 310";1;"MPI:MPI_Isend";0.00367;3670001;0.00367;3670001;17;0
"Process 310";1;"MPI:MPI_Barrier";0.00248563;2485628;0.00248563;2485628;1;0
"Process 310";1;"Application:User_Code";0.00866363;8663635;0.0229943;22994264;0;0
"Process 310";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 310";1;"MPI:MPI_Wait";0.008162;8162000;0.008162;8162000;34;0
"Process 561";1;"MPI:MPI_Isend";0.002448;2448000;0.002448;2448000;17;0
"Process 561";1;"MPI:MPI_Barrier";0.00201215;2012147;0.00201215;2012147;1;0
"Process 561";1;"Application:User_Code";0.00796012;7960117;0.0229943;22994264;0;0
"Process 561";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 561";1;"MPI:MPI_Wait";0.010562;10562000;0.010562;10562000;34;0
"Process 60";1;"MPI:MPI_Isend";0.001169;1169000;0.001169;1169000;13;0
"Process 60";1;"MPI:MPI_Barrier";0.00874593;8745927;0.00874593;8745927;1;0
"Process 60";1;"Application:User_Code";0.00638534;6385337;0.0229943;22994264;0;0
"Process 60";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 60";1;"MPI:MPI_Wait";0.006682;6682000;0.006682;6682000;26;0
"Process 311";1;"MPI:MPI_Isend";0.008088;8088001;0.008088;8088001;16;0
"Process 311";1;"MPI:MPI_Barrier";0.00187963;1879628;0.00187963;1879628;1;0
"Process 311";1;"Application:User_Code";0.00866863;8668635;0.0229943;22994264;0;0
"Process 311";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 311";1;"MPI:MPI_Wait";0.004345;4345000;0.004345;4345000;32;0
"Process 562";1;"MPI:MPI_Isend";0.001479;1479000;0.001479;1479000;17;0
"Process 562";1;"MPI:MPI_Barrier";0.00382715;3827147;0.00382715;3827147;1;0
"Process 562";1;"Application:User_Code";0.00850112;8501117;0.0229943;22994264;0;0
"Process 562";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 562";1;"MPI:MPI_Wait";0.009172;9172000;0.009172;9172000;34;0
"Process 61";1;"MPI:MPI_Isend";0.001624;1624000;0.001624;1624000;13;0
"Process 61";1;"MPI:MPI_Barrier";0.00850093;8500927;0.00850093;8500927;1;0
"Process 61";1;"Application:User_Code";0.00617634;6176336;0.0229943;22994264;0;0
"Process 61";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 61";1;"MPI:MPI_Wait";0.006681;6681001;0.006681;6681001;26;0
"Process 312";1;"MPI:MPI_Isend";0.001845;1845000;0.001845;1845000;17;0
"Process 312";1;"MPI:MPI_Barrier";0.00186463;1864628;0.00186463;1864628;1;0
"Process 312";1;"Application:User_Code";0.00885863;8858635;0.0229943;22994264;0;0
"Process 312";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 312";1;"MPI:MPI_Wait";0.010413;10413001;0.010413;10413001;34;0
"Process 563";1;"MPI:MPI_Isend";0.001877;1877000;0.001877;1877000;17;0
"Process 563";1;"MPI:MPI_Barrier";0.00220415;2204147;0.00220415;2204147;1;0
"Process 563";1;"Application:User_Code";0.00781812;7818117;0.0229943;22994264;0;0
"Process 563";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 563";1;"MPI:MPI_Wait";0.011082;11082000;0.011082;11082000;34;0
"Process 62";1;"MPI:MPI_Isend";0.001444;1444000;0.001444;1444000;11;0
"Process 62";1;"MPI:MPI_Barrier";0.00861993;8619927;0.00861993;8619927;1;0
"Process 62";1;"Application:User_Code";0.00598234;5982336;0.0229943;22994264;0;0
"Process 62";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 62";1;"MPI:MPI_Wait";0.006938;6938001;0.006938;6938001;22;0
"Process 313";1;"MPI:MPI_Isend";0.001891;1891000;0.001891;1891000;18;0
"Process 313";1;"MPI:MPI_Barrier";0.00190463;1904628;0.00190463;1904628;1;0
"Process 313";1;"Application:User_Code";0.00871863;8718635;0.0229943;22994264;0;0
"Process 313";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 313";1;"MPI:MPI_Wait";0.010467;10467001;0.010467;10467001;36;0
"Process 564";1;"MPI:MPI_Isend";0.004836;4836000;0.004836;4836000;15;0
"Process 564";1;"MPI:MPI_Barrier";0.00221815;2218147;0.00221815;2218147;1;0
"Process 564";1;"Application:User_Code";0.00753512;7535117;0.0229943;22994264;0;0
"Process 564";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 564";1;"MPI:MPI_Wait";0.008393;8393000;0.008393;8393000;30;0
"Process 63";1;"MPI:MPI_Isend";0.00139;1390000;0.00139;1390000;11;0
"Process 63";1;"MPI:MPI_Barrier";0.00973593;9735927;0.00973593;9735927;1;0
"Process 63";1;"Application:User_Code";0.00525234;5252337;0.0229943;22994264;0;0
"Process 63";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 63";1;"MPI:MPI_Wait";0.006606;6606000;0.006606;6606000;22;0
"Process 314";1;"MPI:MPI_Isend";0.007752;7752001;0.007752;7752001;17;0
"Process 314";1;"MPI:MPI_Barrier";0.00158663;1586628;0.00158663;1586628;1;0
"Process 314";1;"Application:User_Code";0.00838863;8388635;0.0229943;22994264;0;0
"Process 314";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 314";1;"MPI:MPI_Wait";0.00525;5250000;0.00525;5250000;34;0
"Process 565";1;"MPI:MPI_Isend";0.002224;2224000;0.002224;2224000;18;0
"Process 565";1;"MPI:MPI_Barrier";0.00326315;3263147;0.00326315;3263147;1;0
"Process 565";1;"Application:User_Code";0.00734212;7342117;0.0229943;22994264;0;0
"Process 565";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 565";1;"MPI:MPI_Wait";0.01015;10150000;0.01015;10150000;36;0
"Process 64";1;"MPI:MPI_Isend";0.002284;2284000;0.002284;2284000;15;0
"Process 64";1;"MPI:MPI_Barrier";0.00880093;8800927;0.00880093;8800927;1;0
"Process 64";1;"Application:User_Code";0.00634834;6348337;0.0229943;22994264;0;0
"Process 64";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 64";1;"MPI:MPI_Wait";0.005546;5546000;0.005546;5546000;30;0
"Process 315";1;"MPI:MPI_Isend";0.002972;2972001;0.002972;2972001;17;0
"Process 315";1;"MPI:MPI_Barrier";0.00307963;3079628;0.00307963;3079628;1;0
"Process 315";1;"Application:User_Code";0.00851063;8510635;0.0229943;22994264;0;0
"Process 315";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 315";1;"MPI:MPI_Wait";0.008417;8417000;0.008417;8417000;34;0
"Process 566";1;"MPI:MPI_Isend";0.002242;2242000;0.002242;2242000;11;0
"Process 566";1;"MPI:MPI_Barrier";0.00473115;4731147;0.00473115;4731147;1;0
"Process 566";1;"Application:User_Code";0.00667312;6673117;0.0229943;22994264;0;0
"Process 566";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 566";1;"MPI:MPI_Wait";0.009335;9335000;0.009335;9335000;22;0
"Process 65";1;"MPI:MPI_Isend";0.001715;1715000;0.001715;1715000;15;0
"Process 65";1;"MPI:MPI_Barrier";0.00820193;8201927;0.00820193;8201927;1;0
"Process 65";1;"Application:User_Code";0.00744234;7442336;0.0229943;22994264;0;0
"Process 65";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 65";1;"MPI:MPI_Wait";0.005621;5621001;0.005621;5621001;30;0
"Process 316";1;"MPI:MPI_Isend";0.001813;1813000;0.001813;1813000;18;0
"Process 316";1;"MPI:MPI_Barrier";0.00214963;2149628;0.00214963;2149628;1;0
"Process 316";1;"Application:User_Code";0.00861063;8610635;0.0229943;22994264;0;0
"Process 316";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 316";1;"MPI:MPI_Wait";0.010407;10407001;0.010407;10407001;36;0
"Process 567";1;"MPI:MPI_Isend";0.001909;1909000;0.001909;1909000;13;0
"Process 567";1;"MPI:MPI_Barrier";0.00478515;4785147;0.00478515;4785147;1;0
"Process 567";1;"Application:User_Code";0.00695012;6950117;0.0229943;22994264;0;0
"Process 567";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 567";1;"MPI:MPI_Wait";0.009337;9337000;0.009337;9337000;26;0
"Process 66";1;"MPI:MPI_Isend";0.001732;1732000;0.001732;1732000;17;0
"Process 66";1;"MPI:MPI_Barrier";0.00854093;8540927;0.00854093;8540927;1;0
"Process 66";1;"Application:User_Code";0.00760834;7608337;0.0229943;22994264;0;0
"Process 66";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 66";1;"MPI:MPI_Wait";0.0051;5100000;0.0051;5100000;34;0
"Process 317";1;"MPI:MPI_Isend";0.004971;4971001;0.004971;4971001;17;0
"Process 317";1;"MPI:MPI_Barrier";0.00187363;1873628;0.00187363;1873628;1;0
"Process 317";1;"Application:User_Code";0.00870763;8707635;0.0229943;22994264;0;0
"Process 317";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 317";1;"MPI:MPI_Wait";0.007429;7429000;0.007429;7429000;34;0
"Process 568";1;"MPI:MPI_Isend";0.002563;2563000;0.002563;2563000;12;0
"Process 568";1;"MPI:MPI_Barrier";0.00255615;2556147;0.00255615;2556147;1;0
"Process 568";1;"Application:User_Code";0.00706312;7063117;0.0229943;22994264;0;0
"Process 568";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 568";1;"MPI:MPI_Wait";0.010801;10801000;0.010801;10801000;24;0
"Process 67";1;"MPI:MPI_Isend";0.002047;2047000;0.002047;2047000;17;0
"Process 67";1;"MPI:MPI_Barrier";0.00578893;5788927;0.00578893;5788927;1;0
"Process 67";1;"Application:User_Code";0.00649334;6493336;0.0229943;22994264;0;0
"Process 67";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 67";1;"MPI:MPI_Wait";0.008654;8654001;0.008654;8654001;34;0
"Process 318";1;"MPI:MPI_Isend";0.002032;2032000;0.002032;2032000;16;0
"Process 318";1;"MPI:MPI_Barrier";0.00295163;2951628;0.00295163;2951628;1;0
"Process 318";1;"Application:User_Code";0.00846063;8460635;0.0229943;22994264;0;0
"Process 318";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 318";1;"MPI:MPI_Wait";0.009536;9536001;0.009536;9536001;32;0
"Process 569";1;"MPI:MPI_Isend";0.001809;1809000;0.001809;1809000;13;0
"Process 569";1;"MPI:MPI_Barrier";0.00409315;4093147;0.00409315;4093147;1;0
"Process 569";1;"Application:User_Code";0.00726112;7261117;0.0229943;22994264;0;0
"Process 569";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 569";1;"MPI:MPI_Wait";0.009821;9821000;0.009821;9821000;26;0
"Process 68";1;"MPI:MPI_Isend";0.00159;1590000;0.00159;1590000;17;0
"Process 68";1;"MPI:MPI_Barrier";0.00535293;5352927;0.00535293;5352927;1;0
"Process 68";1;"Application:User_Code";0.00651634;6516336;0.0229943;22994264;0;0
"Process 68";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 68";1;"MPI:MPI_Wait";0.009522;9522001;0.009522;9522001;34;0
"Process 319";1;"MPI:MPI_Isend";0.00505;5050001;0.00505;5050001;16;0
"Process 319";1;"MPI:MPI_Barrier";0.00181363;1813628;0.00181363;1813628;1;0
"Process 319";1;"Application:User_Code";0.00807163;8071635;0.0229943;22994264;0;0
"Process 319";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 319";1;"MPI:MPI_Wait";0.008046;8046000;0.008046;8046000;32;0
"Process 570";1;"MPI:MPI_Isend";0.001606;1606000;0.001606;1606000;14;0
"Process 570";1;"MPI:MPI_Barrier";0.00513815;5138147;0.00513815;5138147;1;0
"Process 570";1;"Application:User_Code";0.00698012;6980117;0.0229943;22994264;0;0
"Process 570";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 570";1;"MPI:MPI_Wait";0.009258;9258000;0.009258;9258000;28;0
"Process 69";1;"MPI:MPI_Isend";0.001964;1964000;0.001964;1964000;18;0
"Process 69";1;"MPI:MPI_Barrier";0.00677693;6776927;0.00677693;6776927;1;0
"Process 69";1;"Application:User_Code";0.00657434;6574336;0.0229943;22994264;0;0
"Process 69";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 69";1;"MPI:MPI_Wait";0.007663;7663001;0.007663;7663001;36;0
"Process 320";1;"MPI:MPI_Isend";0.002882;2882000;0.002882;2882000;15;0
"Process 320";1;"MPI:MPI_Barrier";0.00222163;2221628;0.00222163;2221628;1;0
"Process 320";1;"Application:User_Code";0.00828563;8285635;0.0229943;22994264;0;0
"Process 320";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 320";1;"MPI:MPI_Wait";0.009592;9592001;0.009592;9592001;30;0
"Process 571";1;"MPI:MPI_Isend";0.001472;1472000;0.001472;1472000;13;0
"Process 571";1;"MPI:MPI_Barrier";0.00457915;4579147;0.00457915;4579147;1;0
"Process 571";1;"Application:User_Code";0.00685812;6858117;0.0229943;22994264;0;0
"Process 571";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 571";1;"MPI:MPI_Wait";0.010073;10073000;0.010073;10073000;26;0
"Process 70";1;"MPI:MPI_Isend";0.001634;1634000;0.001634;1634000;18;0
"Process 70";1;"MPI:MPI_Barrier";0.00744693;7446927;0.00744693;7446927;1;0
"Process 70";1;"Application:User_Code";0.00708334;7083336;0.0229943;22994264;0;0
"Process 70";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 70";1;"MPI:MPI_Wait";0.006813;6813001;0.006813;6813001;36;0
"Process 321";1;"MPI:MPI_Isend";0.002109;2109000;0.002109;2109000;14;0
"Process 321";1;"MPI:MPI_Barrier";0.00596763;5967628;0.00596763;5967628;1;0
"Process 321";1;"Application:User_Code";0.00551363;5513635;0.0229943;22994264;0;0
"Process 321";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 321";1;"MPI:MPI_Wait";0.009393;9393001;0.009393;9393001;28;0
"Process 572";1;"MPI:MPI_Isend";0.001501;1501000;0.001501;1501000;14;0
"Process 572";1;"MPI:MPI_Barrier";0.00341515;3415147;0.00341515;3415147;1;0
"Process 572";1;"Application:User_Code";0.00753612;7536117;0.0229943;22994264;0;0
"Process 572";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 572";1;"MPI:MPI_Wait";0.010533;10533000;0.010533;10533000;28;0
"Process 71";1;"MPI:MPI_Isend";0.001165;1165000;0.001165;1165000;18;0
"Process 71";1;"MPI:MPI_Barrier";0.00583493;5834927;0.00583493;5834927;1;0
"Process 71";1;"Application:User_Code";0.00642934;6429336;0.0229943;22994264;0;0
"Process 71";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 71";1;"MPI:MPI_Wait";0.009549;9549001;0.009549;9549001;36;0
"Process 322";1;"MPI:MPI_Isend";0.002825;2825000;0.002825;2825000;11;0
"Process 322";1;"MPI:MPI_Barrier";0.00198863;1988628;0.00198863;1988628;1;0
"Process 322";1;"Application:User_Code";0.00713563;7135635;0.0229943;22994264;0;0
"Process 322";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 322";1;"MPI:MPI_Wait";0.011036;11036001;0.011036;11036001;22;0
"Process 573";1;"MPI:MPI_Isend";0.001364;1364000;0.001364;1364000;14;0
"Process 573";1;"MPI:MPI_Barrier";0.00432115;4321147;0.00432115;4321147;1;0
"Process 573";1;"Application:User_Code";0.00688912;6889117;0.0229943;22994264;0;0
"Process 573";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 573";1;"MPI:MPI_Wait";0.010407;10407000;0.010407;10407000;28;0
"Process 72";1;"MPI:MPI_Isend";0.002294;2294000;0.002294;2294000;17;0
"Process 72";1;"MPI:MPI_Barrier";0.00672593;6725927;0.00672593;6725927;1;0
"Process 72";1;"Application:User_Code";0.00665134;6651336;0.0229943;22994264;0;0
"Process 72";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 72";1;"MPI:MPI_Wait";0.007308;7308001;0.007308;7308001;34;0
"Process 323";1;"MPI:MPI_Isend";0.008825;8825001;0.008825;8825001;13;0
"Process 323";1;"MPI:MPI_Barrier";0.00188063;1880628;0.00188063;1880628;1;0
"Process 323";1;"Application:User_Code";0.00723163;7231635;0.0229943;22994264;0;0
"Process 323";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 323";1;"MPI:MPI_Wait";0.005046;5046000;0.005046;5046000;26;0
"Process 574";1;"MPI:MPI_Isend";0.001604;1604000;0.001604;1604000;13;0
"Process 574";1;"MPI:MPI_Barrier";0.00339515;3395147;0.00339515;3395147;1;0
"Process 574";1;"Application:User_Code";0.00743612;7436117;0.0229943;22994264;0;0
"Process 574";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 574";1;"MPI:MPI_Wait";0.01055;10550000;0.01055;10550000;26;0
"Process 73";1;"MPI:MPI_Isend";0.00207;2070000;0.00207;2070000;17;0
"Process 73";1;"MPI:MPI_Barrier";0.00647393;6473927;0.00647393;6473927;1;0
"Process 73";1;"Application:User_Code";0.00632634;6326336;0.0229943;22994264;0;0
"Process 73";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 73";1;"MPI:MPI_Wait";0.008113;8113001;0.008113;8113001;34;0
"Process 324";1;"MPI:MPI_Isend";0.002826;2826000;0.002826;2826000;13;0
"Process 324";1;"MPI:MPI_Barrier";0.00388763;3887628;0.00388763;3887628;1;0
"Process 324";1;"Application:User_Code";0.00678463;6784635;0.0229943;22994264;0;0
"Process 324";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 324";1;"MPI:MPI_Wait";0.009486;9486001;0.009486;9486001;26;0
"Process 575";1;"MPI:MPI_Isend";0.001677;1677000;0.001677;1677000;13;0
"Process 575";1;"MPI:MPI_Barrier";0.00300815;3008147;0.00300815;3008147;1;0
"Process 575";1;"Application:User_Code";0.00713312;7133117;0.0229943;22994264;0;0
"Process 575";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 575";1;"MPI:MPI_Wait";0.011165;11165000;0.011165;11165000;26;0
"Process 74";1;"MPI:MPI_Isend";0.002352;2352000;0.002352;2352000;17;0
"Process 74";1;"MPI:MPI_Barrier";0.00734493;7344927;0.00734493;7344927;1;0
"Process 74";1;"Application:User_Code";0.00692934;6929336;0.0229943;22994264;0;0
"Process 74";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 74";1;"MPI:MPI_Wait";0.006355;6355001;0.006355;6355001;34;0
"Process 325";1;"MPI:MPI_Isend";0.002727;2727000;0.002727;2727000;13;0
"Process 325";1;"MPI:MPI_Barrier";0.00174563;1745628;0.00174563;1745628;1;0
"Process 325";1;"Application:User_Code";0.00714363;7143635;0.0229943;22994264;0;0
"Process 325";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 325";1;"MPI:MPI_Wait";0.011368;11368001;0.011368;11368001;26;0
"Process 576";1;"MPI:MPI_Isend";0.00106;1060000;0.00106;1060000;13;0
"Process 576";1;"MPI:MPI_Barrier";0.00364731;3647313;0.00364731;3647313;1;0
"Process 576";1;"Application:User_Code";0.00678095;6780951;0.0229943;22994264;0;0
"Process 576";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;13;0
"Process 576";1;"MPI:MPI_Wait";0.011498;11498000;0.011498;11498000;26;0
"Process 75";1;"MPI:MPI_Isend";0.003073;3073000;0.003073;3073000;15;0
"Process 75";1;"MPI:MPI_Barrier";0.00704593;7045927;0.00704593;7045927;1;0
"Process 75";1;"Application:User_Code";0.00648834;6488336;0.0229943;22994264;0;0
"Process 75";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 75";1;"MPI:MPI_Wait";0.006375;6375001;0.006375;6375001;30;0
"Process 326";1;"MPI:MPI_Isend";0.0043;4300001;0.0043;4300001;14;0
"Process 326";1;"MPI:MPI_Barrier";0.00170663;1706628;0.00170663;1706628;1;0
"Process 326";1;"Application:User_Code";0.00687563;6875635;0.0229943;22994264;0;0
"Process 326";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 326";1;"MPI:MPI_Wait";0.010099;10099000;0.010099;10099000;28;0
"Process 577";1;"MPI:MPI_Isend";0.001348;1348000;0.001348;1348000;11;0
"Process 577";1;"MPI:MPI_Barrier";0.00381831;3818313;0.00381831;3818313;1;0
"Process 577";1;"Application:User_Code";0.00660695;6606951;0.0229943;22994264;0;0
"Process 577";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 577";1;"MPI:MPI_Wait";0.01121;11210000;0.01121;11210000;22;0
"Process 76";1;"MPI:MPI_Isend";0.001918;1918000;0.001918;1918000;15;0
"Process 76";1;"MPI:MPI_Barrier";0.00654993;6549927;0.00654993;6549927;1;0
"Process 76";1;"Application:User_Code";0.00586434;5864336;0.0229943;22994264;0;0
"Process 76";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 76";1;"MPI:MPI_Wait";0.00865;8650001;0.00865;8650001;30;0
"Process 327";1;"MPI:MPI_Isend";0.002666;2666000;0.002666;2666000;14;0
"Process 327";1;"MPI:MPI_Barrier";0.00304063;3040628;0.00304063;3040628;1;0
"Process 327";1;"Application:User_Code";0.00711463;7114635;0.0229943;22994264;0;0
"Process 327";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 327";1;"MPI:MPI_Wait";0.010163;10163001;0.010163;10163001;28;0
"Process 578";1;"MPI:MPI_Isend";0.001546;1546000;0.001546;1546000;13;0
"Process 578";1;"MPI:MPI_Barrier";0.00860631;8606312;0.00860631;8606312;1;0
"Process 578";1;"Application:User_Code";0.00437995;4379952;0.0229943;22994264;0;0
"Process 578";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 578";1;"MPI:MPI_Wait";0.008451;8451000;0.008451;8451000;26;0
"Process 77";1;"MPI:MPI_Isend";0.001748;1748000;0.001748;1748000;13;0
"Process 77";1;"MPI:MPI_Barrier";0.00888793;8887927;0.00888793;8887927;1;0
"Process 77";1;"Application:User_Code";0.00578934;5789337;0.0229943;22994264;0;0
"Process 77";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 77";1;"MPI:MPI_Wait";0.006556;6556000;0.006556;6556000;26;0
"Process 328";1;"MPI:MPI_Isend";0.002253;2253000;0.002253;2253000;14;0
"Process 328";1;"MPI:MPI_Barrier";0.00414263;4142628;0.00414263;4142628;1;0
"Process 328";1;"Application:User_Code";0.00662963;6629635;0.0229943;22994264;0;0
"Process 328";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 328";1;"MPI:MPI_Wait";0.009955;9955001;0.009955;9955001;28;0
"Process 579";1;"MPI:MPI_Isend";0.001891;1891000;0.001891;1891000;11;0
"Process 579";1;"MPI:MPI_Barrier";0.00784431;7844312;0.00784431;7844312;1;0
"Process 579";1;"Application:User_Code";0.00527395;5273952;0.0229943;22994264;0;0
"Process 579";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;11;0
"Process 579";1;"MPI:MPI_Wait";0.007978;7978000;0.007978;7978000;22;0
"Process 78";1;"MPI:MPI_Isend";0.003221;3221000;0.003221;3221000;11;0
"Process 78";1;"MPI:MPI_Barrier";0.00840993;8409927;0.00840993;8409927;1;0
"Process 78";1;"Application:User_Code";0.00637434;6374337;0.0229943;22994264;0;0
"Process 78";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 78";1;"MPI:MPI_Wait";0.00498;4980000;0.00498;4980000;22;0
"Process 329";1;"MPI:MPI_Isend";0.004326;4326001;0.004326;4326001;13;0
"Process 329";1;"MPI:MPI_Barrier";0.00219763;2197628;0.00219763;2197628;1;0
"Process 329";1;"Application:User_Code";0.00728763;7287635;0.0229943;22994264;0;0
"Process 329";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 329";1;"MPI:MPI_Wait";0.009172;9172000;0.009172;9172000;26;0
"Process 580";1;"MPI:MPI_Isend";0.002082;2082000;0.002082;2082000;13;0
"Process 580";1;"MPI:MPI_Barrier";0.00350231;3502313;0.00350231;3502313;1;0
"Process 580";1;"Application:User_Code";0.00686395;6863951;0.0229943;22994264;0;0
"Process 580";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 580";1;"MPI:MPI_Wait";0.010536;10536000;0.010536;10536000;26;0
"Process 79";1;"MPI:MPI_Isend";0.003108;3108000;0.003108;3108000;13;0
"Process 79";1;"MPI:MPI_Barrier";0.00826793;8267927;0.00826793;8267927;1;0
"Process 79";1;"Application:User_Code";0.00642834;6428336;0.0229943;22994264;0;0
"Process 79";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 79";1;"MPI:MPI_Wait";0.005178;5178001;0.005178;5178001;26;0
"Process 330";1;"MPI:MPI_Isend";0.002518;2518000;0.002518;2518000;13;0
"Process 330";1;"MPI:MPI_Barrier";0.00210963;2109628;0.00210963;2109628;1;0
"Process 330";1;"Application:User_Code";0.00722163;7221635;0.0229943;22994264;0;0
"Process 330";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 330";1;"MPI:MPI_Wait";0.011133;11133001;0.011133;11133001;26;0
"Process 581";1;"MPI:MPI_Isend";0.002679;2679000;0.002679;2679000;12;0
"Process 581";1;"MPI:MPI_Barrier";0.00335531;3355313;0.00335531;3355313;1;0
"Process 581";1;"Application:User_Code";0.00712795;7127951;0.0229943;22994264;0;0
"Process 581";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;12;0
"Process 581";1;"MPI:MPI_Wait";0.009824;9824000;0.009824;9824000;24;0
"Process 80";1;"MPI:MPI_Isend";0.002752;2752000;0.002752;2752000;13;0
"Process 80";1;"MPI:MPI_Barrier";0.00822793;8227927;0.00822793;8227927;1;0
"Process 80";1;"Application:User_Code";0.00642734;6427336;0.0229943;22994264;0;0
"Process 80";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 80";1;"MPI:MPI_Wait";0.005574;5574001;0.005574;5574001;26;0
"Process 331";1;"MPI:MPI_Isend";0.002153;2153000;0.002153;2153000;13;0
"Process 331";1;"MPI:MPI_Barrier";0.00220763;2207628;0.00220763;2207628;1;0
"Process 331";1;"Application:User_Code";0.00732563;7325635;0.0229943;22994264;0;0
"Process 331";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 331";1;"MPI:MPI_Wait";0.011296;11296001;0.011296;11296001;26;0
"Process 582";1;"MPI:MPI_Isend";0.001954;1954000;0.001954;1954000;13;0
"Process 582";1;"MPI:MPI_Barrier";0.00450531;4505313;0.00450531;4505313;1;0
"Process 582";1;"Application:User_Code";0.00755995;7559951;0.0229943;22994264;0;0
"Process 582";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 582";1;"MPI:MPI_Wait";0.008965;8965000;0.008965;8965000;26;0
"Process 81";1;"MPI:MPI_Isend";0.003326;3326000;0.003326;3326000;13;0
"Process 81";1;"MPI:MPI_Barrier";0.00836993;8369927;0.00836993;8369927;1;0
"Process 81";1;"Application:User_Code";0.00640534;6405336;0.0229943;22994264;0;0
"Process 81";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 81";1;"MPI:MPI_Wait";0.004881;4881001;0.004881;4881001;26;0
"Process 332";1;"MPI:MPI_Isend";0.002113;2113000;0.002113;2113000;11;0
"Process 332";1;"MPI:MPI_Barrier";0.00418463;4184628;0.00418463;4184628;1;0
"Process 332";1;"Application:User_Code";0.00622663;6226635;0.0229943;22994264;0;0
"Process 332";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 332";1;"MPI:MPI_Wait";0.01046;10460001;0.01046;10460001;22;0
"Process 583";1;"MPI:MPI_Isend";0.001953;1953000;0.001953;1953000;14;0
"Process 583";1;"MPI:MPI_Barrier";0.00421631;4216313;0.00421631;4216313;1;0
"Process 583";1;"Application:User_Code";0.00778095;7780951;0.0229943;22994264;0;0
"Process 583";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 583";1;"MPI:MPI_Wait";0.009031;9031000;0.009031;9031000;28;0
"Process 82";1;"MPI:MPI_Isend";0.003298;3298000;0.003298;3298000;14;0
"Process 82";1;"MPI:MPI_Barrier";0.00839193;8391927;0.00839193;8391927;1;0
"Process 82";1;"Application:User_Code";0.00628534;6285336;0.0229943;22994264;0;0
"Process 82";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 82";1;"MPI:MPI_Wait";0.005006;5006001;0.005006;5006001;28;0
"Process 333";1;"MPI:MPI_Isend";0.002422;2422000;0.002422;2422000;11;0
"Process 333";1;"MPI:MPI_Barrier";0.00677763;6777628;0.00677763;6777628;1;0
"Process 333";1;"Application:User_Code";0.00452463;4524635;0.0229943;22994264;0;0
"Process 333";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 333";1;"MPI:MPI_Wait";0.009259;9259001;0.009259;9259001;22;0
"Process 584";1;"MPI:MPI_Isend";0.001248;1248000;0.001248;1248000;13;0
"Process 584";1;"MPI:MPI_Barrier";0.00406331;4063313;0.00406331;4063313;1;0
"Process 584";1;"Application:User_Code";0.00751995;7519951;0.0229943;22994264;0;0
"Process 584";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 584";1;"MPI:MPI_Wait";0.010154;10154000;0.010154;10154000;26;0
"Process 83";1;"MPI:MPI_Isend";0.002483;2483000;0.002483;2483000;14;0
"Process 83";1;"MPI:MPI_Barrier";0.00941593;9415927;0.00941593;9415927;1;0
"Process 83";1;"Application:User_Code";0.00602734;6027337;0.0229943;22994264;0;0
"Process 83";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 83";1;"MPI:MPI_Wait";0.005056;5056000;0.005056;5056000;28;0
"Process 334";1;"MPI:MPI_Isend";0.002107;2107000;0.002107;2107000;16;0
"Process 334";1;"MPI:MPI_Barrier";0.00233663;2336628;0.00233663;2336628;1;0
"Process 334";1;"Application:User_Code";0.00754363;7543635;0.0229943;22994264;0;0
"Process 334";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 334";1;"MPI:MPI_Wait";0.010996;10996001;0.010996;10996001;32;0
"Process 585";1;"MPI:MPI_Isend";0.001589;1589000;0.001589;1589000;13;0
"Process 585";1;"MPI:MPI_Barrier";0.00477431;4774313;0.00477431;4774313;1;0
"Process 585";1;"Application:User_Code";0.00748495;7484951;0.0229943;22994264;0;0
"Process 585";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 585";1;"MPI:MPI_Wait";0.009134;9134000;0.009134;9134000;26;0
"Process 84";1;"MPI:MPI_Isend";0.002422;2422000;0.002422;2422000;14;0
"Process 84";1;"MPI:MPI_Barrier";0.00986193;9861927;0.00986193;9861927;1;0
"Process 84";1;"Application:User_Code";0.00565634;5656337;0.0229943;22994264;0;0
"Process 84";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 84";1;"MPI:MPI_Wait";0.005041;5041000;0.005041;5041000;28;0
"Process 335";1;"MPI:MPI_Isend";0.002031;2031000;0.002031;2031000;15;0
"Process 335";1;"MPI:MPI_Barrier";0.00180163;1801628;0.00180163;1801628;1;0
"Process 335";1;"Application:User_Code";0.00860163;8601635;0.0229943;22994264;0;0
"Process 335";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 335";1;"MPI:MPI_Wait";0.010549;10549001;0.010549;10549001;30;0
"Process 586";1;"MPI:MPI_Isend";0.001187;1187000;0.001187;1187000;14;0
"Process 586";1;"MPI:MPI_Barrier";0.00499831;4998313;0.00499831;4998313;1;0
"Process 586";1;"Application:User_Code";0.00699995;6999951;0.0229943;22994264;0;0
"Process 586";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 586";1;"MPI:MPI_Wait";0.009799;9799000;0.009799;9799000;28;0
"Process 85";1;"MPI:MPI_Isend";0.002979;2979000;0.002979;2979000;13;0
"Process 85";1;"MPI:MPI_Barrier";0.0100219;10021927;0.0100219;10021927;1;0
"Process 85";1;"Application:User_Code";0.00565534;5655337;0.0229943;22994264;0;0
"Process 85";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 85";1;"MPI:MPI_Wait";0.004327;4327000;0.004327;4327000;26;0
"Process 336";1;"MPI:MPI_Isend";0.002145;2145000;0.002145;2145000;17;0
"Process 336";1;"MPI:MPI_Barrier";0.000267505;267505;0.000267505;267505;1;0
"Process 336";1;"Application:User_Code";0.00983676;9836759;0.0229943;22994264;0;0
"Process 336";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 336";1;"MPI:MPI_Wait";0.010733;10733000;0.010733;10733000;34;0
"Process 587";1;"MPI:MPI_Isend";0.002139;2139000;0.002139;2139000;13;0
"Process 587";1;"MPI:MPI_Barrier";0.00365631;3656313;0.00365631;3656313;1;0
"Process 587";1;"Application:User_Code";0.00738795;7387951;0.0229943;22994264;0;0
"Process 587";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 587";1;"MPI:MPI_Wait";0.0098;9800000;0.0098;9800000;26;0
"Process 86";1;"MPI:MPI_Isend";0.001997;1997000;0.001997;1997000;13;0
"Process 86";1;"MPI:MPI_Barrier";0.00881093;8810927;0.00881093;8810927;1;0
"Process 86";1;"Application:User_Code";0.00602634;6026337;0.0229943;22994264;0;0
"Process 86";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 86";1;"MPI:MPI_Wait";0.006148;6148000;0.006148;6148000;26;0
"Process 337";1;"MPI:MPI_Isend";0.001955;1955000;0.001955;1955000;17;0
"Process 337";1;"MPI:MPI_Barrier";0.000267505;267505;0.000267505;267505;1;0
"Process 337";1;"Application:User_Code";0.0100038;10003759;0.0229943;22994264;0;0
"Process 337";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 337";1;"MPI:MPI_Wait";0.010754;10754000;0.010754;10754000;34;0
"Process 588";1;"MPI:MPI_Isend";0.001287;1287000;0.001287;1287000;12;0
"Process 588";1;"MPI:MPI_Barrier";0.00504431;5044313;0.00504431;5044313;1;0
"Process 588";1;"Application:User_Code";0.00707195;7071951;0.0229943;22994264;0;0
"Process 588";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 588";1;"MPI:MPI_Wait";0.009579;9579000;0.009579;9579000;24;0
"Process 87";1;"MPI:MPI_Isend";0.002142;2142000;0.002142;2142000;13;0
"Process 87";1;"MPI:MPI_Barrier";0.00925393;9253927;0.00925393;9253927;1;0
"Process 87";1;"Application:User_Code";0.00584634;5846337;0.0229943;22994264;0;0
"Process 87";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 87";1;"MPI:MPI_Wait";0.00574;5740000;0.00574;5740000;26;0
"Process 338";1;"MPI:MPI_Isend";0.002109;2109000;0.002109;2109000;17;0
"Process 338";1;"MPI:MPI_Barrier";0.000259505;259505;0.000259505;259505;1;0
"Process 338";1;"Application:User_Code";0.00996476;9964759;0.0229943;22994264;0;0
"Process 338";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 338";1;"MPI:MPI_Wait";0.010647;10647000;0.010647;10647000;34;0
"Process 589";1;"MPI:MPI_Isend";0.002269;2269000;0.002269;2269000;12;0
"Process 589";1;"MPI:MPI_Barrier";0.00569731;5697313;0.00569731;5697313;1;0
"Process 589";1;"Application:User_Code";0.00602095;6020951;0.0229943;22994264;0;0
"Process 589";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 589";1;"MPI:MPI_Wait";0.008996;8996000;0.008996;8996000;24;0
"Process 88";1;"MPI:MPI_Isend";0.00196;1960000;0.00196;1960000;11;0
"Process 88";1;"MPI:MPI_Barrier";0.0112179;11217927;0.0112179;11217927;1;0
"Process 88";1;"Application:User_Code";0.00480834;4808337;0.0229943;22994264;0;0
"Process 88";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 88";1;"MPI:MPI_Wait";0.004998;4998000;0.004998;4998000;22;0
"Process 339";1;"MPI:MPI_Isend";0.007793;7793000;0.007793;7793000;18;0
"Process 339";1;"MPI:MPI_Barrier";0.000238505;238505;0.000238505;238505;1;0
"Process 339";1;"Application:User_Code";0.00970376;9703759;0.0229943;22994264;0;0
"Process 339";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 339";1;"MPI:MPI_Wait";0.005244;5244000;0.005244;5244000;36;0
"Process 590";1;"MPI:MPI_Isend";0.00164;1640000;0.00164;1640000;11;0
"Process 590";1;"MPI:MPI_Barrier";0.00374931;3749313;0.00374931;3749313;1;0
"Process 590";1;"Application:User_Code";0.00642795;6427951;0.0229943;22994264;0;0
"Process 590";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 590";1;"MPI:MPI_Wait";0.011166;11166000;0.011166;11166000;22;0
"Process 89";1;"MPI:MPI_Isend";0.001361;1361000;0.001361;1361000;14;0
"Process 89";1;"MPI:MPI_Barrier";0.0140419;14041928;0.0140419;14041928;1;0
"Process 89";1;"Application:User_Code";0.00423234;4232336;0.0229943;22994264;0;0
"Process 89";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 89";1;"MPI:MPI_Wait";0.003348;3348000;0.003348;3348000;28;0
"Process 340";1;"MPI:MPI_Isend";0.001965;1965000;0.001965;1965000;18;0
"Process 340";1;"MPI:MPI_Barrier";0.000247505;247505;0.000247505;247505;1;0
"Process 340";1;"Application:User_Code";0.0101218;10121759;0.0229943;22994264;0;0
"Process 340";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 340";1;"MPI:MPI_Wait";0.010645;10645000;0.010645;10645000;36;0
"Process 591";1;"MPI:MPI_Isend";0.002797;2797000;0.002797;2797000;15;0
"Process 591";1;"MPI:MPI_Barrier";0.00656131;6561312;0.00656131;6561312;1;0
"Process 591";1;"Application:User_Code";0.00604595;6045952;0.0229943;22994264;0;0
"Process 591";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 591";1;"MPI:MPI_Wait";0.007575;7575000;0.007575;7575000;30;0
"Process 90";1;"MPI:MPI_Isend";0.001155;1155000;0.001155;1155000;11;0
"Process 90";1;"MPI:MPI_Barrier";0.00809493;8094927;0.00809493;8094927;1;0
"Process 90";1;"Application:User_Code";0.00550934;5509336;0.0229943;22994264;0;0
"Process 90";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 90";1;"MPI:MPI_Wait";0.008226;8226001;0.008226;8226001;22;0
"Process 341";1;"MPI:MPI_Isend";0.002069;2069000;0.002069;2069000;18;0
"Process 341";1;"MPI:MPI_Barrier";0.000575505;575505;0.000575505;575505;1;0
"Process 341";1;"Application:User_Code";0.0102178;10217759;0.0229943;22994264;0;0
"Process 341";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;18;0
"Process 341";1;"MPI:MPI_Wait";0.010122;10122000;0.010122;10122000;36;0
"Process 592";1;"MPI:MPI_Isend";0.002525;2525000;0.002525;2525000;15;0
"Process 592";1;"MPI:MPI_Barrier";0.00310631;3106313;0.00310631;3106313;1;0
"Process 592";1;"Application:User_Code";0.00804495;8044951;0.0229943;22994264;0;0
"Process 592";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 592";1;"MPI:MPI_Wait";0.009307;9307000;0.009307;9307000;30;0
"Process 91";1;"MPI:MPI_Isend";0.001839;1839000;0.001839;1839000;12;0
"Process 91";1;"MPI:MPI_Barrier";0.00570293;5702927;0.00570293;5702927;1;0
"Process 91";1;"Application:User_Code";0.00489834;4898336;0.0229943;22994264;0;0
"Process 91";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 91";1;"MPI:MPI_Wait";0.010544;10544001;0.010544;10544001;24;0
"Process 342";1;"MPI:MPI_Isend";0.001871;1871000;0.001871;1871000;17;0
"Process 342";1;"MPI:MPI_Barrier";0.000525505;525505;0.000525505;525505;1;0
"Process 342";1;"Application:User_Code";0.0104658;10465759;0.0229943;22994264;0;0
"Process 342";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 342";1;"MPI:MPI_Wait";0.010121;10121000;0.010121;10121000;34;0
"Process 593";1;"MPI:MPI_Isend";0.001487;1487000;0.001487;1487000;17;0
"Process 593";1;"MPI:MPI_Barrier";0.00362131;3621313;0.00362131;3621313;1;0
"Process 593";1;"Application:User_Code";0.00862395;8623951;0.0229943;22994264;0;0
"Process 593";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 593";1;"MPI:MPI_Wait";0.009248;9248000;0.009248;9248000;34;0
"Process 92";1;"MPI:MPI_Isend";0.00144;1440000;0.00144;1440000;13;0
"Process 92";1;"MPI:MPI_Barrier";0.00612193;6121927;0.00612193;6121927;1;0
"Process 92";1;"Application:User_Code";0.00505534;5055336;0.0229943;22994264;0;0
"Process 92";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 92";1;"MPI:MPI_Wait";0.010367;10367001;0.010367;10367001;26;0
"Process 343";1;"MPI:MPI_Isend";0.002038;2038000;0.002038;2038000;17;0
"Process 343";1;"MPI:MPI_Barrier";0.000362505;362505;0.000362505;362505;1;0
"Process 343";1;"Application:User_Code";0.00997076;9970759;0.0229943;22994264;0;0
"Process 343";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 343";1;"MPI:MPI_Wait";0.010609;10609000;0.010609;10609000;34;0
"Process 594";1;"MPI:MPI_Isend";0.003046;3046000;0.003046;3046000;17;0
"Process 594";1;"MPI:MPI_Barrier";0.00319931;3199313;0.00319931;3199313;1;0
"Process 594";1;"Application:User_Code";0.00826895;8268951;0.0229943;22994264;0;0
"Process 594";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 594";1;"MPI:MPI_Wait";0.008466;8466000;0.008466;8466000;34;0
"Process 93";1;"MPI:MPI_Isend";0.001779;1779000;0.001779;1779000;13;0
"Process 93";1;"MPI:MPI_Barrier";0.00576293;5762927;0.00576293;5762927;1;0
"Process 93";1;"Application:User_Code";0.00491334;4913336;0.0229943;22994264;0;0
"Process 93";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 93";1;"MPI:MPI_Wait";0.010527;10527001;0.010527;10527001;26;0
"Process 344";1;"MPI:MPI_Isend";0.001973;1973000;0.001973;1973000;17;0
"Process 344";1;"MPI:MPI_Barrier";0.000564505;564505;0.000564505;564505;1;0
"Process 344";1;"Application:User_Code";0.0102538;10253759;0.0229943;22994264;0;0
"Process 344";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 344";1;"MPI:MPI_Wait";0.010191;10191000;0.010191;10191000;34;0
"Process 595";1;"MPI:MPI_Isend";0.001664;1664000;0.001664;1664000;17;0
"Process 595";1;"MPI:MPI_Barrier";0.00606631;6066313;0.00606631;6066313;1;0
"Process 595";1;"Application:User_Code";0.00770995;7709951;0.0229943;22994264;0;0
"Process 595";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 595";1;"MPI:MPI_Wait";0.007542;7542000;0.007542;7542000;34;0
"Process 94";1;"MPI:MPI_Isend";0.001629;1629000;0.001629;1629000;14;0
"Process 94";1;"MPI:MPI_Barrier";0.00858893;8588927;0.00858893;8588927;1;0
"Process 94";1;"Application:User_Code";0.00618534;6185337;0.0229943;22994264;0;0
"Process 94";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 94";1;"MPI:MPI_Wait";0.00658;6580000;0.00658;6580000;28;0
"Process 345";1;"MPI:MPI_Isend";0.003149;3149000;0.003149;3149000;15;0
"Process 345";1;"MPI:MPI_Barrier";0.0010675;1067505;0.0010675;1067505;1;0
"Process 345";1;"Application:User_Code";0.00960976;9609759;0.0229943;22994264;0;0
"Process 345";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 345";1;"MPI:MPI_Wait";0.009153;9153000;0.009153;9153000;30;0
"Process 596";1;"MPI:MPI_Isend";0.004474;4474000;0.004474;4474000;18;0
"Process 596";1;"MPI:MPI_Barrier";0.00328831;3288313;0.00328831;3288313;1;0
"Process 596";1;"Application:User_Code";0.00841695;8416951;0.0229943;22994264;0;0
"Process 596";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 596";1;"MPI:MPI_Wait";0.006804;6804000;0.006804;6804000;36;0
"Process 95";1;"MPI:MPI_Isend";0.00131;1310000;0.00131;1310000;14;0
"Process 95";1;"MPI:MPI_Barrier";0.00820793;8207927;0.00820793;8207927;1;0
"Process 95";1;"Application:User_Code";0.00609634;6096336;0.0229943;22994264;0;0
"Process 95";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 95";1;"MPI:MPI_Wait";0.00737;7370001;0.00737;7370001;28;0
"Process 346";1;"MPI:MPI_Isend";0.004006;4006000;0.004006;4006000;15;0
"Process 346";1;"MPI:MPI_Barrier";0.000528505;528505;0.000528505;528505;1;0
"Process 346";1;"Application:User_Code";0.00930376;9303759;0.0229943;22994264;0;0
"Process 346";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 346";1;"MPI:MPI_Wait";0.009143;9143000;0.009143;9143000;30;0
"Process 597";1;"MPI:MPI_Isend";0.002381;2381000;0.002381;2381000;18;0
"Process 597";1;"MPI:MPI_Barrier";0.00371031;3710313;0.00371031;3710313;1;0
"Process 597";1;"Application:User_Code";0.00860295;8602951;0.0229943;22994264;0;0
"Process 597";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 597";1;"MPI:MPI_Wait";0.008288;8288000;0.008288;8288000;36;0
"Process 96";1;"MPI:MPI_Isend";0.001222;1222000;0.001222;1222000;14;0
"Process 96";1;"MPI:MPI_Barrier";0.00994301;9943011;0.00994301;9943011;1;0
"Process 96";1;"Application:User_Code";0.00571725;5717253;0.0229943;22994264;0;0
"Process 96";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 96";1;"MPI:MPI_Wait";0.0061;6100000;0.0061;6100000;28;0
"Process 347";1;"MPI:MPI_Isend";0.0019;1900000;0.0019;1900000;16;0
"Process 347";1;"MPI:MPI_Barrier";0.0013165;1316505;0.0013165;1316505;1;0
"Process 347";1;"Application:User_Code";0.00945476;9454759;0.0229943;22994264;0;0
"Process 347";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 347";1;"MPI:MPI_Wait";0.010309;10309000;0.010309;10309000;32;0
"Process 598";1;"MPI:MPI_Isend";0.002477;2477000;0.002477;2477000;18;0
"Process 598";1;"MPI:MPI_Barrier";0.00365231;3652313;0.00365231;3652313;1;0
"Process 598";1;"Application:User_Code";0.00877195;8771951;0.0229943;22994264;0;0
"Process 598";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 598";1;"MPI:MPI_Wait";0.008079;8079000;0.008079;8079000;36;0
"Process 97";1;"MPI:MPI_Isend";0.001064;1064000;0.001064;1064000;14;0
"Process 97";1;"MPI:MPI_Barrier";0.010678;10678011;0.010678;10678011;1;0
"Process 97";1;"Application:User_Code";0.00532125;5321253;0.0229943;22994264;0;0
"Process 97";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 97";1;"MPI:MPI_Wait";0.005917;5917000;0.005917;5917000;28;0
"Process 348";1;"MPI:MPI_Isend";0.002288;2288000;0.002288;2288000;15;0
"Process 348";1;"MPI:MPI_Barrier";0.000298505;298505;0.000298505;298505;1;0
"Process 348";1;"Application:User_Code";0.0105258;10525759;0.0229943;22994264;0;0
"Process 348";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 348";1;"MPI:MPI_Wait";0.009868;9868000;0.009868;9868000;30;0
"Process 599";1;"MPI:MPI_Isend";0.002278;2278000;0.002278;2278000;17;0
"Process 599";1;"MPI:MPI_Barrier";0.00367431;3674313;0.00367431;3674313;1;0
"Process 599";1;"Application:User_Code";0.00852795;8527951;0.0229943;22994264;0;0
"Process 599";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 599";1;"MPI:MPI_Wait";0.008499;8499000;0.008499;8499000;34;0
"Process 98";1;"MPI:MPI_Isend";0.00129;1290000;0.00129;1290000;13;0
"Process 98";1;"MPI:MPI_Barrier";0.00915401;9154011;0.00915401;9154011;1;0
"Process 98";1;"Application:User_Code";0.00566225;5662253;0.0229943;22994264;0;0
"Process 98";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 98";1;"MPI:MPI_Wait";0.006875;6875000;0.006875;6875000;26;0
"Process 349";1;"MPI:MPI_Isend";0.0033;3300000;0.0033;3300000;17;0
"Process 349";1;"MPI:MPI_Barrier";0.000297505;297505;0.000297505;297505;1;0
"Process 349";1;"Application:User_Code";0.0101518;10151759;0.0229943;22994264;0;0
"Process 349";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 349";1;"MPI:MPI_Wait";0.009234;9234000;0.009234;9234000;34;0
"Process 600";1;"MPI:MPI_Isend";0.002975;2975000;0.002975;2975000;17;0
"Process 600";1;"MPI:MPI_Barrier";0.00225631;2256313;0.00225631;2256313;1;0
"Process 600";1;"Application:User_Code";0.00932795;9327951;0.0229943;22994264;0;0
"Process 600";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 600";1;"MPI:MPI_Wait";0.008422;8422000;0.008422;8422000;34;0
"Process 99";1;"MPI:MPI_Isend";0.001506;1506000;0.001506;1506000;13;0
"Process 99";1;"MPI:MPI_Barrier";0.00905501;9055011;0.00905501;9055011;1;0
"Process 99";1;"Application:User_Code";0.00538225;5382253;0.0229943;22994264;0;0
"Process 99";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 99";1;"MPI:MPI_Wait";0.00704;7040000;0.00704;7040000;26;0
"Process 350";1;"MPI:MPI_Isend";0.002195;2195000;0.002195;2195000;17;0
"Process 350";1;"MPI:MPI_Barrier";0.000959505;959505;0.000959505;959505;1;0
"Process 350";1;"Application:User_Code";0.00975776;9757759;0.0229943;22994264;0;0
"Process 350";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 350";1;"MPI:MPI_Wait";0.010067;10067000;0.010067;10067000;34;0
"Process 601";1;"MPI:MPI_Isend";0.002294;2294000;0.002294;2294000;17;0
"Process 601";1;"MPI:MPI_Barrier";0.00370931;3709313;0.00370931;3709313;1;0
"Process 601";1;"Application:User_Code";0.00862695;8626951;0.0229943;22994264;0;0
"Process 601";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 601";1;"MPI:MPI_Wait";0.008349;8349000;0.008349;8349000;34;0
"Process 100";1;"MPI:MPI_Isend";0.001459;1459000;0.001459;1459000;13;0
"Process 100";1;"MPI:MPI_Barrier";0.00642701;6427011;0.00642701;6427011;1;0
"Process 100";1;"Application:User_Code";0.00496125;4961253;0.0229943;22994264;0;0
"Process 100";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 100";1;"MPI:MPI_Wait";0.010133;10133000;0.010133;10133000;26;0
"Process 351";1;"MPI:MPI_Isend";0.002149;2149000;0.002149;2149000;17;0
"Process 351";1;"MPI:MPI_Barrier";0.000915505;915505;0.000915505;915505;1;0
"Process 351";1;"Application:User_Code";0.00993176;9931759;0.0229943;22994264;0;0
"Process 351";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 351";1;"MPI:MPI_Wait";0.009986;9986000;0.009986;9986000;34;0
"Process 602";1;"MPI:MPI_Isend";0.002398;2398000;0.002398;2398000;15;0
"Process 602";1;"MPI:MPI_Barrier";0.00560231;5602313;0.00560231;5602313;1;0
"Process 602";1;"Application:User_Code";0.00717395;7173951;0.0229943;22994264;0;0
"Process 602";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 602";1;"MPI:MPI_Wait";0.007807;7807000;0.007807;7807000;30;0
"Process 101";1;"MPI:MPI_Isend";0.001197;1197000;0.001197;1197000;11;0
"Process 101";1;"MPI:MPI_Barrier";0.00568701;5687011;0.00568701;5687011;1;0
"Process 101";1;"Application:User_Code";0.00512925;5129253;0.0229943;22994264;0;0
"Process 101";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 101";1;"MPI:MPI_Wait";0.010969;10969000;0.010969;10969000;22;0
"Process 352";1;"MPI:MPI_Isend";0.00406;4060000;0.00406;4060000;18;0
"Process 352";1;"MPI:MPI_Barrier";0.000291505;291505;0.000291505;291505;1;0
"Process 352";1;"Application:User_Code";0.00997476;9974759;0.0229943;22994264;0;0
"Process 352";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 352";1;"MPI:MPI_Wait";0.008655;8655000;0.008655;8655000;36;0
"Process 603";1;"MPI:MPI_Isend";0.002378;2378000;0.002378;2378000;15;0
"Process 603";1;"MPI:MPI_Barrier";0.00726631;7266312;0.00726631;7266312;1;0
"Process 603";1;"Application:User_Code";0.00590695;5906952;0.0229943;22994264;0;0
"Process 603";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 603";1;"MPI:MPI_Wait";0.00743;7430000;0.00743;7430000;30;0
"Process 102";1;"MPI:MPI_Isend";0.000906;906000;0.000906;906000;13;0
"Process 102";1;"MPI:MPI_Barrier";0.00659401;6594011;0.00659401;6594011;1;0
"Process 102";1;"Application:User_Code";0.00479625;4796253;0.0229943;22994264;0;0
"Process 102";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 102";1;"MPI:MPI_Wait";0.010685;10685000;0.010685;10685000;26;0
"Process 353";1;"MPI:MPI_Isend";0.002109;2109000;0.002109;2109000;18;0
"Process 353";1;"MPI:MPI_Barrier";5.4505e-05;54505;5.4505e-05;54505;1;0
"Process 353";1;"Application:User_Code";0.00950576;9505759;0.0229943;22994264;0;0
"Process 353";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 353";1;"MPI:MPI_Wait";0.01131;11310000;0.01131;11310000;36;0
"Process 604";1;"MPI:MPI_Isend";0.002498;2498000;0.002498;2498000;15;0
"Process 604";1;"MPI:MPI_Barrier";0.00332531;3325313;0.00332531;3325313;1;0
"Process 604";1;"Application:User_Code";0.00810295;8102951;0.0229943;22994264;0;0
"Process 604";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 604";1;"MPI:MPI_Wait";0.009053;9053000;0.009053;9053000;30;0
"Process 103";1;"MPI:MPI_Isend";0.001153;1153000;0.001153;1153000;11;0
"Process 103";1;"MPI:MPI_Barrier";0.00996901;9969011;0.00996901;9969011;1;0
"Process 103";1;"Application:User_Code";0.00546425;5464253;0.0229943;22994264;0;0
"Process 103";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 103";1;"MPI:MPI_Wait";0.006397;6397000;0.006397;6397000;22;0
"Process 354";1;"MPI:MPI_Isend";0.001775;1775000;0.001775;1775000;18;0
"Process 354";1;"Application:User_Code";0.00937726;9377264;0.0229943;22994264;0;0
"Process 354";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 354";1;"MPI:MPI_Wait";0.011831;11831000;0.011831;11831000;36;0
"Process 605";1;"MPI:MPI_Isend";0.002186;2186000;0.002186;2186000;15;0
"Process 605";1;"MPI:MPI_Barrier";0.00348531;3485313;0.00348531;3485313;1;0
"Process 605";1;"Application:User_Code";0.00883695;8836951;0.0229943;22994264;0;0
"Process 605";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 605";1;"MPI:MPI_Wait";0.008475;8475000;0.008475;8475000;30;0
"Process 104";1;"MPI:MPI_Isend";0.001378;1378000;0.001378;1378000;12;0
"Process 104";1;"MPI:MPI_Barrier";0.00892701;8927011;0.00892701;8927011;1;0
"Process 104";1;"Application:User_Code";0.00588025;5880253;0.0229943;22994264;0;0
"Process 104";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 104";1;"MPI:MPI_Wait";0.006797;6797000;0.006797;6797000;24;0
"Process 355";1;"MPI:MPI_Isend";0.001847;1847000;0.001847;1847000;17;0
"Process 355";1;"MPI:MPI_Barrier";0.000916505;916505;0.000916505;916505;1;0
"Process 355";1;"Application:User_Code";0.00976076;9760759;0.0229943;22994264;0;0
"Process 355";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 355";1;"MPI:MPI_Wait";0.010456;10456000;0.010456;10456000;34;0
"Process 606";1;"MPI:MPI_Isend";0.002531;2531000;0.002531;2531000;17;0
"Process 606";1;"MPI:MPI_Barrier";0.00370131;3701313;0.00370131;3701313;1;0
"Process 606";1;"Application:User_Code";0.00869695;8696951;0.0229943;22994264;0;0
"Process 606";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 606";1;"MPI:MPI_Wait";0.00805;8050000;0.00805;8050000;34;0
"Process 105";1;"MPI:MPI_Isend";0.001458;1458000;0.001458;1458000;13;0
"Process 105";1;"MPI:MPI_Barrier";0.00761601;7616011;0.00761601;7616011;1;0
"Process 105";1;"Application:User_Code";0.00582525;5825253;0.0229943;22994264;0;0
"Process 105";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 105";1;"MPI:MPI_Wait";0.008084;8084000;0.008084;8084000;26;0
"Process 356";1;"MPI:MPI_Isend";0.001717;1717000;0.001717;1717000;17;0
"Process 356";1;"MPI:MPI_Barrier";0.000953505;953505;0.000953505;953505;1;0
"Process 356";1;"Application:User_Code";0.00974776;9747759;0.0229943;22994264;0;0
"Process 356";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 356";1;"MPI:MPI_Wait";0.010563;10563000;0.010563;10563000;34;0
"Process 607";1;"MPI:MPI_Isend";0.002906;2906000;0.002906;2906000;17;0
"Process 607";1;"MPI:MPI_Barrier";0.00249231;2492313;0.00249231;2492313;1;0
"Process 607";1;"Application:User_Code";0.00942395;9423951;0.0229943;22994264;0;0
"Process 607";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 607";1;"MPI:MPI_Wait";0.00816;8160000;0.00816;8160000;34;0
"Process 106";1;"MPI:MPI_Isend";0.001313;1313000;0.001313;1313000;13;0
"Process 106";1;"MPI:MPI_Barrier";0.00771201;7712011;0.00771201;7712011;1;0
"Process 106";1;"Application:User_Code";0.00581625;5816253;0.0229943;22994264;0;0
"Process 106";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 106";1;"MPI:MPI_Wait";0.008143;8143000;0.008143;8143000;26;0
"Process 357";1;"MPI:MPI_Isend";0.002204;2204000;0.002204;2204000;17;0
"Process 357";1;"MPI:MPI_Barrier";0.000519505;519505;0.000519505;519505;1;0
"Process 357";1;"Application:User_Code";0.0100818;10081759;0.0229943;22994264;0;0
"Process 357";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 357";1;"MPI:MPI_Wait";0.010174;10174000;0.010174;10174000;34;0
"Process 608";1;"MPI:MPI_Isend";0.002908;2908000;0.002908;2908000;17;0
"Process 608";1;"MPI:MPI_Barrier";0.00197831;1978313;0.00197831;1978313;1;0
"Process 608";1;"Application:User_Code";0.00950195;9501951;0.0229943;22994264;0;0
"Process 608";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 608";1;"MPI:MPI_Wait";0.008594;8594000;0.008594;8594000;34;0
"Process 107";1;"MPI:MPI_Isend";0.00181;1810000;0.00181;1810000;14;0
"Process 107";1;"MPI:MPI_Barrier";0.00892201;8922011;0.00892201;8922011;1;0
"Process 107";1;"Application:User_Code";0.00607725;6077253;0.0229943;22994264;0;0
"Process 107";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 107";1;"MPI:MPI_Wait";0.006172;6172000;0.006172;6172000;28;0
"Process 358";1;"MPI:MPI_Isend";0.002056;2056000;0.002056;2056000;15;0
"Process 358";1;"MPI:MPI_Barrier";0.000748505;748505;0.000748505;748505;1;0
"Process 358";1;"Application:User_Code";0.00965176;9651759;0.0229943;22994264;0;0
"Process 358";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 358";1;"MPI:MPI_Wait";0.010526;10526000;0.010526;10526000;30;0
"Process 609";1;"MPI:MPI_Isend";0.003513;3513000;0.003513;3513000;18;0
"Process 609";1;"MPI:MPI_Barrier";0.00228031;2280313;0.00228031;2280313;1;0
"Process 609";1;"Application:User_Code";0.00930495;9304951;0.0229943;22994264;0;0
"Process 609";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;18;0
"Process 609";1;"MPI:MPI_Wait";0.007888;7888000;0.007888;7888000;36;0
"Process 108";1;"MPI:MPI_Isend";0.001551;1551000;0.001551;1551000;14;0
"Process 108";1;"MPI:MPI_Barrier";0.00751701;7517011;0.00751701;7517011;1;0
"Process 108";1;"Application:User_Code";0.00582225;5822253;0.0229943;22994264;0;0
"Process 108";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 108";1;"MPI:MPI_Wait";0.008092;8092000;0.008092;8092000;28;0
"Process 359";1;"MPI:MPI_Isend";0.00176;1760000;0.00176;1760000;15;0
"Process 359";1;"MPI:MPI_Barrier";0.0011025;1102505;0.0011025;1102505;1;0
"Process 359";1;"Application:User_Code";0.00894076;8940759;0.0229943;22994264;0;0
"Process 359";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 359";1;"MPI:MPI_Wait";0.011178;11178000;0.011178;11178000;30;0
"Process 610";1;"MPI:MPI_Isend";0.002657;2657000;0.002657;2657000;18;0
"Process 610";1;"MPI:MPI_Barrier";0.00182431;1824313;0.00182431;1824313;1;0
"Process 610";1;"Application:User_Code";0.00938095;9380951;0.0229943;22994264;0;0
"Process 610";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 610";1;"MPI:MPI_Wait";0.009118;9118000;0.009118;9118000;36;0
"Process 109";1;"MPI:MPI_Isend";0.000867;867000;0.000867;867000;14;0
"Process 109";1;"MPI:MPI_Barrier";0.00741501;7415011;0.00741501;7415011;1;0
"Process 109";1;"Application:User_Code";0.00548625;5486253;0.0229943;22994264;0;0
"Process 109";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 109";1;"MPI:MPI_Wait";0.009214;9214000;0.009214;9214000;28;0
"Process 360";1;"MPI:MPI_Isend";0.001656;1656000;0.001656;1656000;15;0
"Process 360";1;"MPI:MPI_Barrier";0.0025515;2551505;0.0025515;2551505;1;0
"Process 360";1;"Application:User_Code";0.00790776;7907759;0.0229943;22994264;0;0
"Process 360";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 360";1;"MPI:MPI_Wait";0.010867;10867000;0.010867;10867000;30;0
"Process 611";1;"MPI:MPI_Isend";0.004126;4126000;0.004126;4126000;18;0
"Process 611";1;"MPI:MPI_Barrier";0.00218931;2189313;0.00218931;2189313;1;0
"Process 611";1;"Application:User_Code";0.00923795;9237951;0.0229943;22994264;0;0
"Process 611";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 611";1;"MPI:MPI_Wait";0.00743;7430000;0.00743;7430000;36;0
"Process 110";1;"MPI:MPI_Isend";0.000932;932000;0.000932;932000;14;0
"Process 110";1;"MPI:MPI_Barrier";0.00876301;8763011;0.00876301;8763011;1;0
"Process 110";1;"Application:User_Code";0.00554225;5542253;0.0229943;22994264;0;0
"Process 110";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 110";1;"MPI:MPI_Wait";0.007746;7746000;0.007746;7746000;28;0
"Process 361";1;"MPI:MPI_Isend";0.002367;2367000;0.002367;2367000;16;0
"Process 361";1;"MPI:MPI_Barrier";0.0014395;1439505;0.0014395;1439505;1;0
"Process 361";1;"Application:User_Code";0.00850476;8504759;0.0229943;22994264;0;0
"Process 361";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 361";1;"MPI:MPI_Wait";0.010669;10669000;0.010669;10669000;32;0
"Process 612";1;"MPI:MPI_Isend";0.003421;3421000;0.003421;3421000;17;0
"Process 612";1;"MPI:MPI_Barrier";0.00197031;1970313;0.00197031;1970313;1;0
"Process 612";1;"Application:User_Code";0.00927095;9270951;0.0229943;22994264;0;0
"Process 612";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 612";1;"MPI:MPI_Wait";0.008319;8319000;0.008319;8319000;34;0
"Process 111";1;"MPI:MPI_Isend";0.000824;824000;0.000824;824000;13;0
"Process 111";1;"MPI:MPI_Barrier";0.00875501;8755011;0.00875501;8755011;1;0
"Process 111";1;"Application:User_Code";0.00565425;5654253;0.0229943;22994264;0;0
"Process 111";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 111";1;"MPI:MPI_Wait";0.007751;7751000;0.007751;7751000;26;0
"Process 362";1;"MPI:MPI_Isend";0.002022;2022000;0.002022;2022000;17;0
"Process 362";1;"MPI:MPI_Barrier";0.0013625;1362505;0.0013625;1362505;1;0
"Process 362";1;"Application:User_Code";0.00859576;8595759;0.0229943;22994264;0;0
"Process 362";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 362";1;"MPI:MPI_Wait";0.010999;10999000;0.010999;10999000;34;0
"Process 613";1;"MPI:MPI_Isend";0.003781;3781000;0.003781;3781000;17;0
"Process 613";1;"MPI:MPI_Barrier";0.00187831;1878313;0.00187831;1878313;1;0
"Process 613";1;"Application:User_Code";0.00909995;9099951;0.0229943;22994264;0;0
"Process 613";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 613";1;"MPI:MPI_Wait";0.008222;8222000;0.008222;8222000;34;0
"Process 112";1;"MPI:MPI_Isend";0.001055;1055000;0.001055;1055000;13;0
"Process 112";1;"MPI:MPI_Barrier";0.011233;11233011;0.011233;11233011;1;0
"Process 112";1;"Application:User_Code";0.00522125;5221253;0.0229943;22994264;0;0
"Process 112";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 112";1;"MPI:MPI_Wait";0.005471;5471000;0.005471;5471000;26;0
"Process 363";1;"MPI:MPI_Isend";0.002096;2096000;0.002096;2096000;17;0
"Process 363";1;"MPI:MPI_Barrier";0.0016055;1605505;0.0016055;1605505;1;0
"Process 363";1;"Application:User_Code";0.00858076;8580759;0.0229943;22994264;0;0
"Process 363";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;17;0
"Process 363";1;"MPI:MPI_Wait";0.010701;10701000;0.010701;10701000;34;0
"Process 614";1;"MPI:MPI_Isend";0.003517;3517000;0.003517;3517000;17;0
"Process 614";1;"MPI:MPI_Barrier";0.00191831;1918313;0.00191831;1918313;1;0
"Process 614";1;"Application:User_Code";0.00919195;9191951;0.0229943;22994264;0;0
"Process 614";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 614";1;"MPI:MPI_Wait";0.008354;8354000;0.008354;8354000;34;0
"All_Processes";720;"MPI:MPI_Isend";1.69925;1699249015;1.69925;1699249015;9622;0
"All_Processes";720;"MPI:MPI_Barrier";4.16905;4169052392;4.16905;4169052392;719;0
"All_Processes";720;"Application:User_Code";4.66808;4668078617;16.5559;16555870080;0;0
"All_Processes";720;"MPI:MPI_Irecv";0.008305;8305000;0.008305;8305000;9622;0
"All_Processes";720;"MPI:MPI_Wait";6.01119;6011185056;6.01119;6011185056;19244;0
"Process 113";1;"MPI:MPI_Isend";0.000882;882000;0.000882;882000;13;0
"Process 113";1;"MPI:MPI_Barrier";0.012962;12962011;0.012962;12962011;1;0
"Process 113";1;"Application:User_Code";0.00501125;5011253;0.0229943;22994264;0;0
"Process 113";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 113";1;"MPI:MPI_Wait";0.004127;4127000;0.004127;4127000;26;0
"Process 364";1;"MPI:MPI_Isend";0.001881;1881000;0.001881;1881000;18;0
"Process 364";1;"MPI:MPI_Barrier";0.0011295;1129505;0.0011295;1129505;1;0
"Process 364";1;"Application:User_Code";0.00836776;8367759;0.0229943;22994264;0;0
"Process 364";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 364";1;"MPI:MPI_Wait";0.011602;11602000;0.011602;11602000;36;0
"Process 615";1;"MPI:MPI_Isend";0.004194;4194000;0.004194;4194000;15;0
"Process 615";1;"MPI:MPI_Barrier";0.00214031;2140313;0.00214031;2140313;1;0
"Process 615";1;"Application:User_Code";0.00865295;8652951;0.0229943;22994264;0;0
"Process 615";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 615";1;"MPI:MPI_Wait";0.007996;7996000;0.007996;7996000;30;0
"Process 114";1;"MPI:MPI_Isend";0.00148;1480000;0.00148;1480000;11;0
"Process 114";1;"MPI:MPI_Barrier";0.01141;11410011;0.01141;11410011;1;0
"Process 114";1;"Application:User_Code";0.00498525;4985253;0.0229943;22994264;0;0
"Process 114";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 114";1;"MPI:MPI_Wait";0.005109;5109000;0.005109;5109000;22;0
"Process 365";1;"MPI:MPI_Isend";0.002093;2093000;0.002093;2093000;18;0
"Process 365";1;"MPI:MPI_Barrier";0.0010795;1079505;0.0010795;1079505;1;0
"Process 365";1;"Application:User_Code";0.00808276;8082759;0.0229943;22994264;0;0
"Process 365";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 365";1;"MPI:MPI_Wait";0.011726;11726000;0.011726;11726000;36;0
"Process 616";1;"MPI:MPI_Isend";0.002967;2967000;0.002967;2967000;15;0
"Process 616";1;"MPI:MPI_Barrier";0.00234231;2342313;0.00234231;2342313;1;0
"Process 616";1;"Application:User_Code";0.00831695;8316951;0.0229943;22994264;0;0
"Process 616";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 616";1;"MPI:MPI_Wait";0.009359;9359000;0.009359;9359000;30;0
"Process 115";1;"MPI:MPI_Isend";0.001324;1324000;0.001324;1324000;11;0
"Process 115";1;"MPI:MPI_Barrier";0.01427;14270011;0.01427;14270011;1;0
"Process 115";1;"Application:User_Code";0.00415725;4157253;0.0229943;22994264;0;0
"Process 115";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 115";1;"MPI:MPI_Wait";0.003232;3232000;0.003232;3232000;22;0
"Process 366";1;"MPI:MPI_Isend";0.00171;1710000;0.00171;1710000;18;0
"Process 366";1;"MPI:MPI_Barrier";0.0011295;1129505;0.0011295;1129505;1;0
"Process 366";1;"Application:User_Code";0.00839276;8392759;0.0229943;22994264;0;0
"Process 366";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 366";1;"MPI:MPI_Wait";0.011746;11746000;0.011746;11746000;36;0
"Process 617";1;"MPI:MPI_Isend";0.00481;4810000;0.00481;4810000;16;0
"Process 617";1;"MPI:MPI_Barrier";0.00200631;2006313;0.00200631;2006313;1;0
"Process 617";1;"Application:User_Code";0.00856795;8567951;0.0229943;22994264;0;0
"Process 617";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 617";1;"MPI:MPI_Wait";0.007599;7599000;0.007599;7599000;32;0
"Process 116";1;"MPI:MPI_Isend";0.002262;2262000;0.002262;2262000;7;0
"Process 116";1;"MPI:MPI_Barrier";0.013232;13232011;0.013232;13232011;1;0
"Process 116";1;"Application:User_Code";0.00368625;3686253;0.0229943;22994264;0;0
"Process 116";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 116";1;"MPI:MPI_Wait";0.003805;3805000;0.003805;3805000;14;0
"Process 367";1;"MPI:MPI_Isend";0.001785;1785000;0.001785;1785000;18;0
"Process 367";1;"MPI:MPI_Barrier";0.0011595;1159505;0.0011595;1159505;1;0
"Process 367";1;"Application:User_Code";0.00820376;8203759;0.0229943;22994264;0;0
"Process 367";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;18;0
"Process 367";1;"MPI:MPI_Wait";0.011836;11836000;0.011836;11836000;36;0
"Process 618";1;"MPI:MPI_Isend";0.002663;2663000;0.002663;2663000;15;0
"Process 618";1;"MPI:MPI_Barrier";0.00184031;1840313;0.00184031;1840313;1;0
"Process 618";1;"Application:User_Code";0.00940295;9402951;0.0229943;22994264;0;0
"Process 618";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 618";1;"MPI:MPI_Wait";0.009073;9073000;0.009073;9073000;30;0
"Process 117";1;"MPI:MPI_Isend";0.002349;2349000;0.002349;2349000;9;0
"Process 117";1;"MPI:MPI_Barrier";0.011565;11565011;0.011565;11565011;1;0
"Process 117";1;"Application:User_Code";0.00393825;3938253;0.0229943;22994264;0;0
"Process 117";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 117";1;"MPI:MPI_Wait";0.005133;5133000;0.005133;5133000;18;0
"Process 368";1;"MPI:MPI_Isend";0.001502;1502000;0.001502;1502000;17;0
"Process 368";1;"MPI:MPI_Barrier";0.0013495;1349505;0.0013495;1349505;1;0
"Process 368";1;"Application:User_Code";0.00863976;8639759;0.0229943;22994264;0;0
"Process 368";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 368";1;"MPI:MPI_Wait";0.011491;11491000;0.011491;11491000;34;0
"Process 619";1;"MPI:MPI_Isend";0.003269;3269000;0.003269;3269000;17;0
"Process 619";1;"MPI:MPI_Barrier";0.00186631;1866313;0.00186631;1866313;1;0
"Process 619";1;"Application:User_Code";0.00942495;9424951;0.0229943;22994264;0;0
"Process 619";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 619";1;"MPI:MPI_Wait";0.00842;8420000;0.00842;8420000;34;0
"Process 118";1;"MPI:MPI_Isend";0.002733;2733000;0.002733;2733000;8;0
"Process 118";1;"MPI:MPI_Barrier";0.00995901;9959011;0.00995901;9959011;1;0
"Process 118";1;"Application:User_Code";0.00435225;4352253;0.0229943;22994264;0;0
"Process 118";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;8;0
"Process 118";1;"MPI:MPI_Wait";0.005943;5943000;0.005943;5943000;16;0
"Process 369";1;"MPI:MPI_Isend";0.001703;1703000;0.001703;1703000;17;0
"Process 369";1;"MPI:MPI_Barrier";0.0021275;2127505;0.0021275;2127505;1;0
"Process 369";1;"Application:User_Code";0.00820276;8202759;0.0229943;22994264;0;0
"Process 369";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 369";1;"MPI:MPI_Wait";0.010949;10949000;0.010949;10949000;34;0
"Process 620";1;"MPI:MPI_Isend";0.003024;3024000;0.003024;3024000;17;0
"Process 620";1;"MPI:MPI_Barrier";0.00190631;1906313;0.00190631;1906313;1;0
"Process 620";1;"Application:User_Code";0.00938695;9386951;0.0229943;22994264;0;0
"Process 620";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 620";1;"MPI:MPI_Wait";0.008662;8662000;0.008662;8662000;34;0
"Process 119";1;"MPI:MPI_Isend";0.003097;3097000;0.003097;3097000;9;0
"Process 119";1;"MPI:MPI_Barrier";0.00748201;7482011;0.00748201;7482011;1;0
"Process 119";1;"Application:User_Code";0.00412225;4122253;0.0229943;22994264;0;0
"Process 119";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;9;0
"Process 119";1;"MPI:MPI_Wait";0.008286;8286000;0.008286;8286000;18;0
"Process 370";1;"MPI:MPI_Isend";0.002367;2367000;0.002367;2367000;17;0
"Process 370";1;"MPI:MPI_Barrier";0.0017555;1755505;0.0017555;1755505;1;0
"Process 370";1;"Application:User_Code";0.00826476;8264759;0.0229943;22994264;0;0
"Process 370";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 370";1;"MPI:MPI_Wait";0.010593;10593000;0.010593;10593000;34;0
"Process 621";1;"MPI:MPI_Isend";0.002959;2959000;0.002959;2959000;17;0
"Process 621";1;"MPI:MPI_Barrier";0.00171031;1710313;0.00171031;1710313;1;0
"Process 621";1;"Application:User_Code";0.00959795;9597951;0.0229943;22994264;0;0
"Process 621";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 621";1;"MPI:MPI_Wait";0.008712;8712000;0.008712;8712000;34;0
"Process 120";1;"MPI:MPI_Isend";0.001939;1939000;0.001939;1939000;10;0
"Process 120";1;"MPI:MPI_Barrier";0.00738801;7388011;0.00738801;7388011;1;0
"Process 120";1;"Application:User_Code";0.00429925;4299253;0.0229943;22994264;0;0
"Process 120";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 120";1;"MPI:MPI_Wait";0.009358;9358000;0.009358;9358000;20;0
"Process 371";1;"MPI:MPI_Isend";0.002448;2448000;0.002448;2448000;15;0
"Process 371";1;"MPI:MPI_Barrier";0.0019955;1995505;0.0019955;1995505;1;0
"Process 371";1;"Application:User_Code";0.00807376;8073759;0.0229943;22994264;0;0
"Process 371";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 371";1;"MPI:MPI_Wait";0.010463;10463000;0.010463;10463000;30;0
"Process 622";1;"MPI:MPI_Isend";0.003151;3151000;0.003151;3151000;18;0
"Process 622";1;"MPI:MPI_Barrier";0.00188731;1887313;0.00188731;1887313;1;0
"Process 622";1;"Application:User_Code";0.00921395;9213951;0.0229943;22994264;0;0
"Process 622";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 622";1;"MPI:MPI_Wait";0.008725;8725000;0.008725;8725000;36;0
"Process 121";1;"MPI:MPI_Isend";0.002094;2094000;0.002094;2094000;9;0
"Process 121";1;"MPI:MPI_Barrier";0.00782401;7824011;0.00782401;7824011;1;0
"Process 121";1;"Application:User_Code";0.00413925;4139253;0.0229943;22994264;0;0
"Process 121";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 121";1;"MPI:MPI_Wait";0.008929;8929000;0.008929;8929000;18;0
"Process 372";1;"MPI:MPI_Isend";0.007039;7039000;0.007039;7039000;15;0
"Process 372";1;"MPI:MPI_Barrier";0.0019165;1916505;0.0019165;1916505;1;0
"Process 372";1;"Application:User_Code";0.00738076;7380759;0.0229943;22994264;0;0
"Process 372";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 372";1;"MPI:MPI_Wait";0.006645;6645000;0.006645;6645000;30;0
"Process 623";1;"MPI:MPI_Isend";0.00312;3120000;0.00312;3120000;18;0
"Process 623";1;"MPI:MPI_Barrier";0.00180331;1803313;0.00180331;1803313;1;0
"Process 623";1;"Application:User_Code";0.00944095;9440951;0.0229943;22994264;0;0
"Process 623";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 623";1;"MPI:MPI_Wait";0.008618;8618000;0.008618;8618000;36;0
"Process 122";1;"MPI:MPI_Isend";0.002334;2334000;0.002334;2334000;10;0
"Process 122";1;"MPI:MPI_Barrier";0.00953301;9533011;0.00953301;9533011;1;0
"Process 122";1;"Application:User_Code";0.00397125;3971253;0.0229943;22994264;0;0
"Process 122";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 122";1;"MPI:MPI_Wait";0.007148;7148000;0.007148;7148000;20;0
"Process 373";1;"MPI:MPI_Isend";0.002705;2705000;0.002705;2705000;11;0
"Process 373";1;"MPI:MPI_Barrier";0.0038325;3832505;0.0038325;3832505;1;0
"Process 373";1;"Application:User_Code";0.00624876;6248759;0.0229943;22994264;0;0
"Process 373";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 373";1;"MPI:MPI_Wait";0.010197;10197000;0.010197;10197000;22;0
"Process 624";1;"MPI:MPI_Isend";0.002327;2327000;0.002327;2327000;18;0
"Process 624";1;"MPI:MPI_Barrier";0.00356798;3567979;0.00356798;3567979;1;0
"Process 624";1;"Application:User_Code";0.00767028;7670285;0.0229943;22994264;0;0
"Process 624";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 624";1;"MPI:MPI_Wait";0.009415;9415000;0.009415;9415000;36;0
"Process 123";1;"MPI:MPI_Isend";0.001522;1522000;0.001522;1522000;10;0
"Process 123";1;"MPI:MPI_Barrier";0.00942701;9427011;0.00942701;9427011;1;0
"Process 123";1;"Application:User_Code";0.00386625;3866253;0.0229943;22994264;0;0
"Process 123";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 123";1;"MPI:MPI_Wait";0.008169;8169000;0.008169;8169000;20;0
"Process 374";1;"MPI:MPI_Isend";0.003562;3562000;0.003562;3562000;12;0
"Process 374";1;"MPI:MPI_Barrier";0.0059815;5981505;0.0059815;5981505;1;0
"Process 374";1;"Application:User_Code";0.00542676;5426759;0.0229943;22994264;0;0
"Process 374";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 374";1;"MPI:MPI_Wait";0.008012;8012000;0.008012;8012000;24;0
"Process 625";1;"MPI:MPI_Isend";0.002324;2324000;0.002324;2324000;17;0
"Process 625";1;"MPI:MPI_Barrier";0.00359898;3598979;0.00359898;3598979;1;0
"Process 625";1;"Application:User_Code";0.00760028;7600285;0.0229943;22994264;0;0
"Process 625";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 625";1;"MPI:MPI_Wait";0.009459;9459000;0.009459;9459000;34;0
"Process 124";1;"MPI:MPI_Isend";0.001673;1673000;0.001673;1673000;9;0
"Process 124";1;"MPI:MPI_Barrier";0.00929701;9297011;0.00929701;9297011;1;0
"Process 124";1;"Application:User_Code";0.00403525;4035253;0.0229943;22994264;0;0
"Process 124";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 124";1;"MPI:MPI_Wait";0.00798;7980000;0.00798;7980000;18;0
"Process 375";1;"MPI:MPI_Isend";0.002137;2137000;0.002137;2137000;13;0
"Process 375";1;"MPI:MPI_Barrier";0.0019155;1915505;0.0019155;1915505;1;0
"Process 375";1;"Application:User_Code";0.00741076;7410759;0.0229943;22994264;0;0
"Process 375";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 375";1;"MPI:MPI_Wait";0.01152;11520000;0.01152;11520000;26;0
"Process 626";1;"MPI:MPI_Isend";0.002447;2447000;0.002447;2447000;17;0
"Process 626";1;"MPI:MPI_Barrier";0.00366198;3661979;0.00366198;3661979;1;0
"Process 626";1;"Application:User_Code";0.00734628;7346285;0.0229943;22994264;0;0
"Process 626";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 626";1;"MPI:MPI_Wait";0.009525;9525000;0.009525;9525000;34;0
"Process 125";1;"MPI:MPI_Isend";0.002099;2099000;0.002099;2099000;9;0
"Process 125";1;"MPI:MPI_Barrier";0.00694101;6941011;0.00694101;6941011;1;0
"Process 125";1;"Application:User_Code";0.00404225;4042253;0.0229943;22994264;0;0
"Process 125";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 125";1;"MPI:MPI_Wait";0.009904;9904000;0.009904;9904000;18;0
"Process 376";1;"MPI:MPI_Isend";0.002452;2452000;0.002452;2452000;13;0
"Process 376";1;"MPI:MPI_Barrier";0.0058275;5827505;0.0058275;5827505;1;0
"Process 376";1;"Application:User_Code";0.00567676;5676759;0.0229943;22994264;0;0
"Process 376";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 376";1;"MPI:MPI_Wait";0.009025;9025000;0.009025;9025000;26;0
"Process 627";1;"MPI:MPI_Isend";0.002542;2542000;0.002542;2542000;17;0
"Process 627";1;"MPI:MPI_Barrier";0.00365398;3653979;0.00365398;3653979;1;0
"Process 627";1;"Application:User_Code";0.00759128;7591285;0.0229943;22994264;0;0
"Process 627";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 627";1;"MPI:MPI_Wait";0.009193;9193000;0.009193;9193000;34;0
"Process 126";1;"MPI:MPI_Isend";0.00128;1280000;0.00128;1280000;9;0
"Process 126";1;"MPI:MPI_Barrier";0.013511;13511011;0.013511;13511011;1;0
"Process 126";1;"Application:User_Code";0.00363525;3635253;0.0229943;22994264;0;0
"Process 126";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 126";1;"MPI:MPI_Wait";0.004559;4559000;0.004559;4559000;18;0
"Process 377";1;"MPI:MPI_Isend";0.003779;3779000;0.003779;3779000;14;0
"Process 377";1;"MPI:MPI_Barrier";0.0018275;1827505;0.0018275;1827505;1;0
"Process 377";1;"Application:User_Code";0.00714976;7149759;0.0229943;22994264;0;0
"Process 377";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 377";1;"MPI:MPI_Wait";0.010227;10227000;0.010227;10227000;28;0
"Process 628";1;"MPI:MPI_Isend";0.002547;2547000;0.002547;2547000;15;0
"Process 628";1;"MPI:MPI_Barrier";0.00394798;3947979;0.00394798;3947979;1;0
"Process 628";1;"Application:User_Code";0.00733028;7330285;0.0229943;22994264;0;0
"Process 628";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 628";1;"MPI:MPI_Wait";0.009156;9156000;0.009156;9156000;30;0
"Process 127";1;"MPI:MPI_Isend";0.001779;1779000;0.001779;1779000;7;0
"Process 127";1;"MPI:MPI_Barrier";0.014116;14116011;0.014116;14116011;1;0
"Process 127";1;"Application:User_Code";0.00348725;3487253;0.0229943;22994264;0;0
"Process 127";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 127";1;"MPI:MPI_Wait";0.003604;3604000;0.003604;3604000;14;0
"Process 378";1;"MPI:MPI_Isend";0.002074;2074000;0.002074;2074000;14;0
"Process 378";1;"MPI:MPI_Barrier";0.0060175;6017505;0.0060175;6017505;1;0
"Process 378";1;"Application:User_Code";0.00549576;5495759;0.0229943;22994264;0;0
"Process 378";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 378";1;"MPI:MPI_Wait";0.009397;9397000;0.009397;9397000;28;0
"Process 629";1;"MPI:MPI_Isend";0.002201;2201000;0.002201;2201000;15;0
"Process 629";1;"MPI:MPI_Barrier";0.00439698;4396979;0.00439698;4396979;1;0
"Process 629";1;"Application:User_Code";0.00701528;7015285;0.0229943;22994264;0;0
"Process 629";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 629";1;"MPI:MPI_Wait";0.009367;9367000;0.009367;9367000;30;0
"Process 128";1;"MPI:MPI_Isend";0.001335;1335000;0.001335;1335000;10;0
"Process 128";1;"MPI:MPI_Barrier";0.014816;14816011;0.014816;14816011;1;0
"Process 128";1;"Application:User_Code";0.00364425;3644253;0.0229943;22994264;0;0
"Process 128";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;10;0
"Process 128";1;"MPI:MPI_Wait";0.003186;3186000;0.003186;3186000;20;0
"Process 379";1;"MPI:MPI_Isend";0.002083;2083000;0.002083;2083000;14;0
"Process 379";1;"MPI:MPI_Barrier";0.0014415;1441505;0.0014415;1441505;1;0
"Process 379";1;"Application:User_Code";0.00719676;7196759;0.0229943;22994264;0;0
"Process 379";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 379";1;"MPI:MPI_Wait";0.01226;12260000;0.01226;12260000;28;0
"Process 630";1;"MPI:MPI_Isend";0.001495;1495000;0.001495;1495000;11;0
"Process 630";1;"MPI:MPI_Barrier";0.00428398;4283979;0.00428398;4283979;1;0
"Process 630";1;"Application:User_Code";0.00622628;6226285;0.0229943;22994264;0;0
"Process 630";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 630";1;"MPI:MPI_Wait";0.010978;10978000;0.010978;10978000;22;0
"Process 129";1;"MPI:MPI_Isend";0.001376;1376000;0.001376;1376000;11;0
"Process 129";1;"MPI:MPI_Barrier";0.010467;10467011;0.010467;10467011;1;0
"Process 129";1;"Application:User_Code";0.00510625;5106253;0.0229943;22994264;0;0
"Process 129";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 129";1;"MPI:MPI_Wait";0.006036;6036000;0.006036;6036000;22;0
"Process 380";1;"MPI:MPI_Isend";0.003761;3761000;0.003761;3761000;14;0
"Process 380";1;"MPI:MPI_Barrier";0.0013865;1386505;0.0013865;1386505;1;0
"Process 380";1;"Application:User_Code";0.00677376;6773759;0.0229943;22994264;0;0
"Process 380";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 380";1;"MPI:MPI_Wait";0.011062;11062000;0.011062;11062000;28;0
"Process 631";1;"MPI:MPI_Isend";0.002163;2163000;0.002163;2163000;12;0
"Process 631";1;"MPI:MPI_Barrier";0.00390998;3909979;0.00390998;3909979;1;0
"Process 631";1;"Application:User_Code";0.00687028;6870285;0.0229943;22994264;0;0
"Process 631";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 631";1;"MPI:MPI_Wait";0.010038;10038000;0.010038;10038000;24;0
"Process 130";1;"MPI:MPI_Isend";0.001728;1728000;0.001728;1728000;13;0
"Process 130";1;"MPI:MPI_Barrier";0.00622101;6221011;0.00622101;6221011;1;0
"Process 130";1;"Application:User_Code";0.00535525;5355253;0.0229943;22994264;0;0
"Process 130";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 130";1;"MPI:MPI_Wait";0.009677;9677000;0.009677;9677000;26;0
"Process 381";1;"MPI:MPI_Isend";0.004092;4092000;0.004092;4092000;13;0
"Process 381";1;"MPI:MPI_Barrier";0.0041365;4136505;0.0041365;4136505;1;0
"Process 381";1;"Application:User_Code";0.00647476;6474759;0.0229943;22994264;0;0
"Process 381";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 381";1;"MPI:MPI_Wait";0.008281;8281000;0.008281;8281000;26;0
"Process 632";1;"MPI:MPI_Isend";0.001614;1614000;0.001614;1614000;13;0
"Process 632";1;"MPI:MPI_Barrier";0.00396598;3965979;0.00396598;3965979;1;0
"Process 632";1;"Application:User_Code";0.00703728;7037285;0.0229943;22994264;0;0
"Process 632";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 632";1;"MPI:MPI_Wait";0.010364;10364000;0.010364;10364000;26;0
"Process 131";1;"MPI:MPI_Isend";0.001675;1675000;0.001675;1675000;12;0
"Process 131";1;"MPI:MPI_Barrier";0.010727;10727011;0.010727;10727011;1;0
"Process 131";1;"Application:User_Code";0.00527525;5275253;0.0229943;22994264;0;0
"Process 131";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 131";1;"MPI:MPI_Wait";0.005307;5307000;0.005307;5307000;24;0
"Process 382";1;"MPI:MPI_Isend";0.007888;7888000;0.007888;7888000;13;0
"Process 382";1;"MPI:MPI_Barrier";0.0036025;3602505;0.0036025;3602505;1;0
"Process 382";1;"Application:User_Code";0.00639676;6396759;0.0229943;22994264;0;0
"Process 382";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 382";1;"MPI:MPI_Wait";0.005096;5096000;0.005096;5096000;26;0
"Process 633";1;"MPI:MPI_Isend";0.002692;2692000;0.002692;2692000;13;0
"Process 633";1;"MPI:MPI_Barrier";0.00396898;3968979;0.00396898;3968979;1;0
"Process 633";1;"Application:User_Code";0.00693628;6936285;0.0229943;22994264;0;0
"Process 633";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 633";1;"MPI:MPI_Wait";0.009385;9385000;0.009385;9385000;26;0
"Process 132";1;"MPI:MPI_Isend";0.001513;1513000;0.001513;1513000;13;0
"Process 132";1;"MPI:MPI_Barrier";0.00938501;9385011;0.00938501;9385011;1;0
"Process 132";1;"Application:User_Code";0.00529925;5299253;0.0229943;22994264;0;0
"Process 132";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 132";1;"MPI:MPI_Wait";0.006787;6787000;0.006787;6787000;26;0
"Process 383";1;"MPI:MPI_Isend";0.002497;2497000;0.002497;2497000;13;0
"Process 383";1;"MPI:MPI_Barrier";0.0062595;6259505;0.0062595;6259505;1;0
"Process 383";1;"Application:User_Code";0.00532776;5327759;0.0229943;22994264;0;0
"Process 383";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 383";1;"MPI:MPI_Wait";0.0089;8900000;0.0089;8900000;26;0
"Process 634";1;"MPI:MPI_Isend";0.002665;2665000;0.002665;2665000;14;0
"Process 634";1;"MPI:MPI_Barrier";0.00379998;3799979;0.00379998;3799979;1;0
"Process 634";1;"Application:User_Code";0.00701928;7019285;0.0229943;22994264;0;0
"Process 634";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 634";1;"MPI:MPI_Wait";0.009497;9497000;0.009497;9497000;28;0
"Process 133";1;"MPI:MPI_Isend";0.001391;1391000;0.001391;1391000;14;0
"Process 133";1;"MPI:MPI_Barrier";0.010778;10778011;0.010778;10778011;1;0
"Process 133";1;"Application:User_Code";0.00517425;5174253;0.0229943;22994264;0;0
"Process 133";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 133";1;"MPI:MPI_Wait";0.005639;5639000;0.005639;5639000;28;0
"Process 384";1;"MPI:MPI_Isend";0.002342;2342000;0.002342;2342000;11;0
"Process 384";1;"MPI:MPI_Barrier";0.00336551;3365512;0.00336551;3365512;1;0
"Process 384";1;"Application:User_Code";0.00707475;7074752;0.0229943;22994264;0;0
"Process 384";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 384";1;"MPI:MPI_Wait";0.010202;10202000;0.010202;10202000;22;0
"Process 635";1;"MPI:MPI_Isend";0.003212;3212000;0.003212;3212000;14;0
"Process 635";1;"MPI:MPI_Barrier";0.00412798;4127979;0.00412798;4127979;1;0
"Process 635";1;"Application:User_Code";0.00701928;7019285;0.0229943;22994264;0;0
"Process 635";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 635";1;"MPI:MPI_Wait";0.008624;8624000;0.008624;8624000;28;0
"Process 134";1;"MPI:MPI_Isend";0.001422;1422000;0.001422;1422000;13;0
"Process 134";1;"MPI:MPI_Barrier";0.00690601;6906011;0.00690601;6906011;1;0
"Process 134";1;"Application:User_Code";0.00541025;5410253;0.0229943;22994264;0;0
"Process 134";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 134";1;"MPI:MPI_Wait";0.009243;9243000;0.009243;9243000;26;0
"Process 385";1;"MPI:MPI_Isend";0.002354;2354000;0.002354;2354000;14;0
"Process 385";1;"MPI:MPI_Barrier";0.0119745;11974512;0.0119745;11974512;1;0
"Process 385";1;"Application:User_Code";0.00485875;4858752;0.0229943;22994264;0;0
"Process 385";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 385";1;"MPI:MPI_Wait";0.003794;3794000;0.003794;3794000;28;0
"Process 636";1;"MPI:MPI_Isend";0.002752;2752000;0.002752;2752000;14;0
"Process 636";1;"MPI:MPI_Barrier";0.00386198;3861979;0.00386198;3861979;1;0
"Process 636";1;"Application:User_Code";0.00686528;6865285;0.0229943;22994264;0;0
"Process 636";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 636";1;"MPI:MPI_Wait";0.009501;9501000;0.009501;9501000;28;0
"Process 135";1;"MPI:MPI_Isend";0.001225;1225000;0.001225;1225000;13;0
"Process 135";1;"MPI:MPI_Barrier";0.00850701;8507011;0.00850701;8507011;1;0
"Process 135";1;"Application:User_Code";0.00530325;5303253;0.0229943;22994264;0;0
"Process 135";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 135";1;"MPI:MPI_Wait";0.007946;7946000;0.007946;7946000;26;0
"Process 386";1;"MPI:MPI_Isend";0.002951;2951000;0.002951;2951000;11;0
"Process 386";1;"MPI:MPI_Barrier";0.00278551;2785512;0.00278551;2785512;1;0
"Process 386";1;"Application:User_Code";0.00694275;6942752;0.0229943;22994264;0;0
"Process 386";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 386";1;"MPI:MPI_Wait";0.010304;10304000;0.010304;10304000;22;0
"Process 637";1;"MPI:MPI_Isend";0.00273;2730000;0.00273;2730000;14;0
"Process 637";1;"MPI:MPI_Barrier";0.00620198;6201979;0.00620198;6201979;1;0
"Process 637";1;"Application:User_Code";0.00606928;6069285;0.0229943;22994264;0;0
"Process 637";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 637";1;"MPI:MPI_Wait";0.007983;7983000;0.007983;7983000;28;0
"Process 136";1;"MPI:MPI_Isend";0.00108;1080000;0.00108;1080000;14;0
"Process 136";1;"MPI:MPI_Barrier";0.00593401;5934011;0.00593401;5934011;1;0
"Process 136";1;"Application:User_Code";0.00529525;5295253;0.0229943;22994264;0;0
"Process 136";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 136";1;"MPI:MPI_Wait";0.01067;10670000;0.01067;10670000;28;0
"Process 387";1;"MPI:MPI_Isend";0.003775;3775000;0.003775;3775000;13;0
"Process 387";1;"MPI:MPI_Barrier";0.00275451;2754512;0.00275451;2754512;1;0
"Process 387";1;"Application:User_Code";0.00718875;7188752;0.0229943;22994264;0;0
"Process 387";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 387";1;"MPI:MPI_Wait";0.009266;9266000;0.009266;9266000;26;0
"Process 638";1;"MPI:MPI_Isend";0.003611;3611000;0.003611;3611000;13;0
"Process 638";1;"MPI:MPI_Barrier";0.00635998;6359979;0.00635998;6359979;1;0
"Process 638";1;"Application:User_Code";0.00608728;6087285;0.0229943;22994264;0;0
"Process 638";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 638";1;"MPI:MPI_Wait";0.006925;6925000;0.006925;6925000;26;0
"Process 137";1;"MPI:MPI_Isend";0.001072;1072000;0.001072;1072000;13;0
"Process 137";1;"MPI:MPI_Barrier";0.00560701;5607011;0.00560701;5607011;1;0
"Process 137";1;"Application:User_Code";0.00528225;5282253;0.0229943;22994264;0;0
"Process 137";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 137";1;"MPI:MPI_Wait";0.01102;11020000;0.01102;11020000;26;0
"Process 388";1;"MPI:MPI_Isend";0.003429;3429000;0.003429;3429000;12;0
"Process 388";1;"MPI:MPI_Barrier";0.00242851;2428512;0.00242851;2428512;1;0
"Process 388";1;"Application:User_Code";0.00690375;6903752;0.0229943;22994264;0;0
"Process 388";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 388";1;"MPI:MPI_Wait";0.010222;10222000;0.010222;10222000;24;0
"Process 639";1;"MPI:MPI_Isend";0.003309;3309000;0.003309;3309000;13;0
"Process 639";1;"MPI:MPI_Barrier";0.00926598;9265979;0.00926598;9265979;1;0
"Process 639";1;"Application:User_Code";0.00496528;4965285;0.0229943;22994264;0;0
"Process 639";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 639";1;"MPI:MPI_Wait";0.005444;5444000;0.005444;5444000;26;0
"Process 138";1;"MPI:MPI_Isend";0.001522;1522000;0.001522;1522000;12;0
"Process 138";1;"MPI:MPI_Barrier";0.00591701;5917011;0.00591701;5917011;1;0
"Process 138";1;"Application:User_Code";0.00710925;7109253;0.0229943;22994264;0;0
"Process 138";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;12;0
"Process 138";1;"MPI:MPI_Wait";0.008429;8429000;0.008429;8429000;24;0
"Process 389";1;"MPI:MPI_Isend";0.003152;3152000;0.003152;3152000;13;0
"Process 389";1;"MPI:MPI_Barrier";0.00300151;3001512;0.00300151;3001512;1;0
"Process 389";1;"Application:User_Code";0.00756075;7560752;0.0229943;22994264;0;0
"Process 389";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 389";1;"MPI:MPI_Wait";0.009268;9268000;0.009268;9268000;26;0
"Process 640";1;"MPI:MPI_Isend";0.002665;2665000;0.002665;2665000;13;0
"Process 640";1;"MPI:MPI_Barrier";0.00545598;5455979;0.00545598;5455979;1;0
"Process 640";1;"Application:User_Code";0.00632028;6320285;0.0229943;22994264;0;0
"Process 640";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 640";1;"MPI:MPI_Wait";0.008543;8543000;0.008543;8543000;26;0
"Process 139";1;"MPI:MPI_Isend";0.00125;1250000;0.00125;1250000;12;0
"Process 139";1;"MPI:MPI_Barrier";0.00731901;7319011;0.00731901;7319011;1;0
"Process 139";1;"Application:User_Code";0.00510325;5103253;0.0229943;22994264;0;0
"Process 139";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 139";1;"MPI:MPI_Wait";0.00931;9310000;0.00931;9310000;24;0
"Process 390";1;"MPI:MPI_Isend";0.003209;3209000;0.003209;3209000;14;0
"Process 390";1;"MPI:MPI_Barrier";0.00225851;2258512;0.00225851;2258512;1;0
"Process 390";1;"Application:User_Code";0.00688475;6884752;0.0229943;22994264;0;0
"Process 390";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 390";1;"MPI:MPI_Wait";0.010632;10632000;0.010632;10632000;28;0
"Process 641";1;"MPI:MPI_Isend";0.002924;2924000;0.002924;2924000;11;0
"Process 641";1;"MPI:MPI_Barrier";0.00773198;7731979;0.00773198;7731979;1;0
"Process 641";1;"Application:User_Code";0.00509228;5092285;0.0229943;22994264;0;0
"Process 641";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 641";1;"MPI:MPI_Wait";0.007234;7234000;0.007234;7234000;22;0
"Process 140";1;"MPI:MPI_Isend";0.001177;1177000;0.001177;1177000;11;0
"Process 140";1;"MPI:MPI_Barrier";0.00752401;7524011;0.00752401;7524011;1;0
"Process 140";1;"Application:User_Code";0.00496225;4962253;0.0229943;22994264;0;0
"Process 140";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 140";1;"MPI:MPI_Wait";0.00932;9320000;0.00932;9320000;22;0
"Process 391";1;"MPI:MPI_Isend";0.003198;3198000;0.003198;3198000;13;0
"Process 391";1;"MPI:MPI_Barrier";0.00235151;2351512;0.00235151;2351512;1;0
"Process 391";1;"Application:User_Code";0.00691775;6917752;0.0229943;22994264;0;0
"Process 391";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 391";1;"MPI:MPI_Wait";0.010515;10515000;0.010515;10515000;26;0
"Process 642";1;"MPI:MPI_Isend";0.001967;1967000;0.001967;1967000;11;0
"Process 642";1;"MPI:MPI_Barrier";0.00572298;5722979;0.00572298;5722979;1;0
"Process 642";1;"Application:User_Code";0.00533728;5337285;0.0229943;22994264;0;0
"Process 642";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 642";1;"MPI:MPI_Wait";0.009958;9958000;0.009958;9958000;22;0
"Process 141";1;"MPI:MPI_Isend";0.001255;1255000;0.001255;1255000;14;0
"Process 141";1;"MPI:MPI_Barrier";0.00774101;7741011;0.00774101;7741011;1;0
"Process 141";1;"Application:User_Code";0.00556125;5561253;0.0229943;22994264;0;0
"Process 141";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 141";1;"MPI:MPI_Wait";0.008424;8424000;0.008424;8424000;28;0
"Process 392";1;"MPI:MPI_Isend";0.002497;2497000;0.002497;2497000;14;0
"Process 392";1;"MPI:MPI_Barrier";0.00269451;2694512;0.00269451;2694512;1;0
"Process 392";1;"Application:User_Code";0.00743975;7439752;0.0229943;22994264;0;0
"Process 392";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 392";1;"MPI:MPI_Wait";0.010347;10347000;0.010347;10347000;28;0
"Process 643";1;"MPI:MPI_Isend";0.002058;2058000;0.002058;2058000;7;0
"Process 643";1;"MPI:MPI_Barrier";0.00822098;8220979;0.00822098;8220979;1;0
"Process 643";1;"Application:User_Code";0.00390628;3906285;0.0229943;22994264;0;0
"Process 643";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;7;0
"Process 643";1;"MPI:MPI_Wait";0.008802;8802000;0.008802;8802000;14;0
"Process 142";1;"MPI:MPI_Isend";0.002098;2098000;0.002098;2098000;15;0
"Process 142";1;"MPI:MPI_Barrier";0.00559301;5593011;0.00559301;5593011;1;0
"Process 142";1;"Application:User_Code";0.00654325;6543253;0.0229943;22994264;0;0
"Process 142";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 142";1;"MPI:MPI_Wait";0.008747;8747000;0.008747;8747000;30;0
"Process 393";1;"MPI:MPI_Isend";0.002791;2791000;0.002791;2791000;14;0
"Process 393";1;"MPI:MPI_Barrier";0.00263151;2631512;0.00263151;2631512;1;0
"Process 393";1;"Application:User_Code";0.00709575;7095752;0.0229943;22994264;0;0
"Process 393";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 393";1;"MPI:MPI_Wait";0.010465;10465000;0.010465;10465000;28;0
"Process 644";1;"MPI:MPI_Isend";0.001945;1945000;0.001945;1945000;8;0
"Process 644";1;"MPI:MPI_Barrier";0.00889098;8890979;0.00889098;8890979;1;0
"Process 644";1;"Application:User_Code";0.00392128;3921285;0.0229943;22994264;0;0
"Process 644";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 644";1;"MPI:MPI_Wait";0.008228;8228000;0.008228;8228000;16;0
"Process 143";1;"MPI:MPI_Isend";0.001985;1985000;0.001985;1985000;17;0
"Process 143";1;"MPI:MPI_Barrier";0.00512101;5121011;0.00512101;5121011;1;0
"Process 143";1;"Application:User_Code";0.00653325;6533253;0.0229943;22994264;0;0
"Process 143";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 143";1;"MPI:MPI_Wait";0.009341;9341000;0.009341;9341000;34;0
"Process 394";1;"MPI:MPI_Isend";0.003277;3277000;0.003277;3277000;13;0
"Process 394";1;"MPI:MPI_Barrier";0.00360651;3606512;0.00360651;3606512;1;0
"Process 394";1;"Application:User_Code";0.00756175;7561752;0.0229943;22994264;0;0
"Process 394";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 394";1;"MPI:MPI_Wait";0.008537;8537000;0.008537;8537000;26;0
"Process 645";1;"MPI:MPI_Isend";0.002051;2051000;0.002051;2051000;9;0
"Process 645";1;"MPI:MPI_Barrier";0.00684798;6847979;0.00684798;6847979;1;0
"Process 645";1;"Application:User_Code";0.00473228;4732285;0.0229943;22994264;0;0
"Process 645";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;9;0
"Process 645";1;"MPI:MPI_Wait";0.009356;9356000;0.009356;9356000;18;0
"Process 144";1;"MPI:MPI_Isend";0.002588;2588000;0.002588;2588000;17;0
"Process 144";1;"MPI:MPI_Barrier";0.00509186;5091858;0.00509186;5091858;1;0
"Process 144";1;"Application:User_Code";0.00764941;7649406;0.0229943;22994264;0;0
"Process 144";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 144";1;"MPI:MPI_Wait";0.007653;7653000;0.007653;7653000;34;0
"Process 395";1;"MPI:MPI_Isend";0.002997;2997000;0.002997;2997000;13;0
"Process 395";1;"MPI:MPI_Barrier";0.00357251;3572512;0.00357251;3572512;1;0
"Process 395";1;"Application:User_Code";0.00744775;7447752;0.0229943;22994264;0;0
"Process 395";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 395";1;"MPI:MPI_Wait";0.008967;8967000;0.008967;8967000;26;0
"Process 646";1;"MPI:MPI_Isend";0.002525;2525000;0.002525;2525000;9;0
"Process 646";1;"MPI:MPI_Barrier";0.00775598;7755979;0.00775598;7755979;1;0
"Process 646";1;"Application:User_Code";0.00428828;4288285;0.0229943;22994264;0;0
"Process 646";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 646";1;"MPI:MPI_Wait";0.008415;8415000;0.008415;8415000;18;0
"Process 145";1;"MPI:MPI_Isend";0.002673;2673000;0.002673;2673000;17;0
"Process 145";1;"MPI:MPI_Barrier";0.00448086;4480858;0.00448086;4480858;1;0
"Process 145";1;"Application:User_Code";0.00780441;7804406;0.0229943;22994264;0;0
"Process 145";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 145";1;"MPI:MPI_Wait";0.008023;8023000;0.008023;8023000;34;0
"Process 396";1;"MPI:MPI_Isend";0.003402;3402000;0.003402;3402000;13;0
"Process 396";1;"MPI:MPI_Barrier";0.00471751;4717512;0.00471751;4717512;1;0
"Process 396";1;"Application:User_Code";0.00677775;6777752;0.0229943;22994264;0;0
"Process 396";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 396";1;"MPI:MPI_Wait";0.008087;8087000;0.008087;8087000;26;0
"Process 647";1;"MPI:MPI_Isend";0.002453;2453000;0.002453;2453000;10;0
"Process 647";1;"MPI:MPI_Barrier";0.00573098;5730979;0.00573098;5730979;1;0
"Process 647";1;"Application:User_Code";0.00518928;5189285;0.0229943;22994264;0;0
"Process 647";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 647";1;"MPI:MPI_Wait";0.009612;9612000;0.009612;9612000;20;0
"Process 146";1;"MPI:MPI_Isend";0.003049;3049000;0.003049;3049000;18;0
"Process 146";1;"MPI:MPI_Barrier";0.00459086;4590858;0.00459086;4590858;1;0
"Process 146";1;"Application:User_Code";0.00760741;7607406;0.0229943;22994264;0;0
"Process 146";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 146";1;"MPI:MPI_Wait";0.007732;7732000;0.007732;7732000;36;0
"Process 397";1;"MPI:MPI_Isend";0.004002;4002000;0.004002;4002000;11;0
"Process 397";1;"MPI:MPI_Barrier";0.00352651;3526512;0.00352651;3526512;1;0
"Process 397";1;"Application:User_Code";0.00688775;6887752;0.0229943;22994264;0;0
"Process 397";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 397";1;"MPI:MPI_Wait";0.008567;8567000;0.008567;8567000;22;0
"Process 648";1;"MPI:MPI_Isend";0.00163;1630000;0.00163;1630000;10;0
"Process 648";1;"MPI:MPI_Barrier";0.00954698;9546979;0.00954698;9546979;1;0
"Process 648";1;"Application:User_Code";0.00388528;3885285;0.0229943;22994264;0;0
"Process 648";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 648";1;"MPI:MPI_Wait";0.00792;7920000;0.00792;7920000;20;0
"Process 147";1;"MPI:MPI_Isend";0.002862;2862000;0.002862;2862000;18;0
"Process 147";1;"MPI:MPI_Barrier";0.00438386;4383858;0.00438386;4383858;1;0
"Process 147";1;"Application:User_Code";0.00734841;7348406;0.0229943;22994264;0;0
"Process 147";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 147";1;"MPI:MPI_Wait";0.008388;8388000;0.008388;8388000;36;0
"Process 398";1;"MPI:MPI_Isend";0.003277;3277000;0.003277;3277000;13;0
"Process 398";1;"MPI:MPI_Barrier";0.00341051;3410512;0.00341051;3410512;1;0
"Process 398";1;"Application:User_Code";0.00675975;6759752;0.0229943;22994264;0;0
"Process 398";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 398";1;"MPI:MPI_Wait";0.009537;9537000;0.009537;9537000;26;0
"Process 649";1;"MPI:MPI_Isend";0.002262;2262000;0.002262;2262000;10;0
"Process 649";1;"MPI:MPI_Barrier";0.00549698;5496979;0.00549698;5496979;1;0
"Process 649";1;"Application:User_Code";0.00509528;5095285;0.0229943;22994264;0;0
"Process 649";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 649";1;"MPI:MPI_Wait";0.01013;10130000;0.01013;10130000;20;0
"Process 148";1;"MPI:MPI_Isend";0.002849;2849000;0.002849;2849000;18;0
"Process 148";1;"MPI:MPI_Barrier";0.00458086;4580858;0.00458086;4580858;1;0
"Process 148";1;"Application:User_Code";0.00725241;7252406;0.0229943;22994264;0;0
"Process 148";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 148";1;"MPI:MPI_Wait";0.008299;8299000;0.008299;8299000;36;0
"Process 399";1;"MPI:MPI_Isend";0.003678;3678000;0.003678;3678000;11;0
"Process 399";1;"MPI:MPI_Barrier";0.00293851;2938512;0.00293851;2938512;1;0
"Process 399";1;"Application:User_Code";0.00724675;7246752;0.0229943;22994264;0;0
"Process 399";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 399";1;"MPI:MPI_Wait";0.00912;9120000;0.00912;9120000;22;0
"Process 650";1;"MPI:MPI_Isend";0.00258;2580000;0.00258;2580000;10;0
"Process 650";1;"MPI:MPI_Barrier";0.00613198;6131979;0.00613198;6131979;1;0
"Process 650";1;"Application:User_Code";0.00491028;4910285;0.0229943;22994264;0;0
"Process 650";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;10;0
"Process 650";1;"MPI:MPI_Wait";0.009365;9365000;0.009365;9365000;20;0
"Process 149";1;"MPI:MPI_Isend";0.002446;2446000;0.002446;2446000;17;0
"Process 149";1;"MPI:MPI_Barrier";0.00635586;6355858;0.00635586;6355858;1;0
"Process 149";1;"Application:User_Code";0.00748841;7488406;0.0229943;22994264;0;0
"Process 149";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 149";1;"MPI:MPI_Wait";0.006688;6688000;0.006688;6688000;34;0
"Process 400";1;"MPI:MPI_Isend";0.003138;3138000;0.003138;3138000;13;0
"Process 400";1;"MPI:MPI_Barrier";0.00325951;3259512;0.00325951;3259512;1;0
"Process 400";1;"Application:User_Code";0.00755375;7553752;0.0229943;22994264;0;0
"Process 400";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 400";1;"MPI:MPI_Wait";0.009031;9031000;0.009031;9031000;26;0
"Process 651";1;"MPI:MPI_Isend";0.002284;2284000;0.002284;2284000;9;0
"Process 651";1;"MPI:MPI_Barrier";0.00853398;8533979;0.00853398;8533979;1;0
"Process 651";1;"Application:User_Code";0.00430728;4307285;0.0229943;22994264;0;0
"Process 651";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 651";1;"MPI:MPI_Wait";0.00786;7860000;0.00786;7860000;18;0
"Process 150";1;"MPI:MPI_Isend";0.002348;2348000;0.002348;2348000;17;0
"Process 150";1;"MPI:MPI_Barrier";0.00438886;4388858;0.00438886;4388858;1;0
"Process 150";1;"Application:User_Code";0.00764941;7649406;0.0229943;22994264;0;0
"Process 150";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 150";1;"MPI:MPI_Wait";0.008594;8594000;0.008594;8594000;34;0
"Process 401";1;"MPI:MPI_Isend";0.002983;2983000;0.002983;2983000;12;0
"Process 401";1;"MPI:MPI_Barrier";0.00303851;3038512;0.00303851;3038512;1;0
"Process 401";1;"Application:User_Code";0.00762575;7625752;0.0229943;22994264;0;0
"Process 401";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 401";1;"MPI:MPI_Wait";0.009338;9338000;0.009338;9338000;24;0
"Process 652";1;"MPI:MPI_Isend";0.001976;1976000;0.001976;1976000;9;0
"Process 652";1;"MPI:MPI_Barrier";0.00984698;9846979;0.00984698;9846979;1;0
"Process 652";1;"Application:User_Code";0.00370728;3707285;0.0229943;22994264;0;0
"Process 652";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 652";1;"MPI:MPI_Wait";0.007455;7455000;0.007455;7455000;18;0
"Process 151";1;"MPI:MPI_Isend";0.002556;2556000;0.002556;2556000;17;0
"Process 151";1;"MPI:MPI_Barrier";0.00443086;4430858;0.00443086;4430858;1;0
"Process 151";1;"Application:User_Code";0.00774441;7744406;0.0229943;22994264;0;0
"Process 151";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 151";1;"MPI:MPI_Wait";0.008248;8248000;0.008248;8248000;34;0
"Process 402";1;"MPI:MPI_Isend";0.002961;2961000;0.002961;2961000;13;0
"Process 402";1;"MPI:MPI_Barrier";0.00437651;4376512;0.00437651;4376512;1;0
"Process 402";1;"Application:User_Code";0.00717575;7175752;0.0229943;22994264;0;0
"Process 402";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 402";1;"MPI:MPI_Wait";0.008468;8468000;0.008468;8468000;26;0
"Process 653";1;"MPI:MPI_Isend";0.002614;2614000;0.002614;2614000;9;0
"Process 653";1;"MPI:MPI_Barrier";0.00894898;8948979;0.00894898;8948979;1;0
"Process 653";1;"Application:User_Code";0.00386528;3865285;0.0229943;22994264;0;0
"Process 653";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 653";1;"MPI:MPI_Wait";0.007558;7558000;0.007558;7558000;18;0
"Process 152";1;"MPI:MPI_Isend";0.002724;2724000;0.002724;2724000;15;0
"Process 152";1;"MPI:MPI_Barrier";0.00467486;4674858;0.00467486;4674858;1;0
"Process 152";1;"Application:User_Code";0.00716641;7166406;0.0229943;22994264;0;0
"Process 152";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 152";1;"MPI:MPI_Wait";0.008415;8415000;0.008415;8415000;30;0
"Process 403";1;"MPI:MPI_Isend";0.003483;3483000;0.003483;3483000;14;0
"Process 403";1;"MPI:MPI_Barrier";0.00673451;6734512;0.00673451;6734512;1;0
"Process 403";1;"Application:User_Code";0.00575675;5756752;0.0229943;22994264;0;0
"Process 403";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 403";1;"MPI:MPI_Wait";0.007009;7009000;0.007009;7009000;28;0
"Process 654";1;"MPI:MPI_Isend";0.002107;2107000;0.002107;2107000;7;0
"Process 654";1;"MPI:MPI_Barrier";0.00937798;9377979;0.00937798;9377979;1;0
"Process 654";1;"Application:User_Code";0.00357528;3575285;0.0229943;22994264;0;0
"Process 654";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 654";1;"MPI:MPI_Wait";0.007925;7925000;0.007925;7925000;14;0
"Process 153";1;"MPI:MPI_Isend";0.002876;2876000;0.002876;2876000;15;0
"Process 153";1;"MPI:MPI_Barrier";0.00491386;4913858;0.00491386;4913858;1;0
"Process 153";1;"Application:User_Code";0.00697141;6971406;0.0229943;22994264;0;0
"Process 153";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 153";1;"MPI:MPI_Wait";0.008218;8218000;0.008218;8218000;30;0
"Process 404";1;"MPI:MPI_Isend";0.002189;2189000;0.002189;2189000;13;0
"Process 404";1;"MPI:MPI_Barrier";0.00287151;2871512;0.00287151;2871512;1;0
"Process 404";1;"Application:User_Code";0.00757175;7571752;0.0229943;22994264;0;0
"Process 404";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 404";1;"MPI:MPI_Wait";0.010352;10352000;0.010352;10352000;26;0
"Process 655";1;"MPI:MPI_Isend";0.001932;1932000;0.001932;1932000;11;0
"Process 655";1;"MPI:MPI_Barrier";0.00766498;7664979;0.00766498;7664979;1;0
"Process 655";1;"Application:User_Code";0.00429528;4295285;0.0229943;22994264;0;0
"Process 655";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 655";1;"MPI:MPI_Wait";0.009093;9093000;0.009093;9093000;22;0
"Process 154";1;"MPI:MPI_Isend";0.002666;2666000;0.002666;2666000;15;0
"Process 154";1;"MPI:MPI_Barrier";0.00585586;5855858;0.00585586;5855858;1;0
"Process 154";1;"Application:User_Code";0.00604541;6045406;0.0229943;22994264;0;0
"Process 154";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 154";1;"MPI:MPI_Wait";0.008411;8411000;0.008411;8411000;30;0
"Process 405";1;"MPI:MPI_Isend";0.003426;3426000;0.003426;3426000;13;0
"Process 405";1;"MPI:MPI_Barrier";0.00324951;3249512;0.00324951;3249512;1;0
"Process 405";1;"Application:User_Code";0.00768175;7681752;0.0229943;22994264;0;0
"Process 405";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 405";1;"MPI:MPI_Wait";0.008628;8628000;0.008628;8628000;26;0
"Process 656";1;"MPI:MPI_Isend";0.002549;2549000;0.002549;2549000;11;0
"Process 656";1;"MPI:MPI_Barrier";0.00542298;5422979;0.00542298;5422979;1;0
"Process 656";1;"Application:User_Code";0.00612428;6124285;0.0229943;22994264;0;0
"Process 656";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 656";1;"MPI:MPI_Wait";0.008888;8888000;0.008888;8888000;22;0
"Process 155";1;"MPI:MPI_Isend";0.002968;2968000;0.002968;2968000;11;0
"Process 155";1;"MPI:MPI_Barrier";0.00809386;8093858;0.00809386;8093858;1;0
"Process 155";1;"Application:User_Code";0.00615941;6159406;0.0229943;22994264;0;0
"Process 155";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 155";1;"MPI:MPI_Wait";0.005762;5762000;0.005762;5762000;22;0
"Process 406";1;"MPI:MPI_Isend";0.003623;3623000;0.003623;3623000;14;0
"Process 406";1;"MPI:MPI_Barrier";0.00304051;3040512;0.00304051;3040512;1;0
"Process 406";1;"Application:User_Code";0.00738075;7380752;0.0229943;22994264;0;0
"Process 406";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 406";1;"MPI:MPI_Wait";0.00894;8940000;0.00894;8940000;28;0
"Process 657";1;"MPI:MPI_Isend";0.002163;2163000;0.002163;2163000;13;0
"Process 657";1;"MPI:MPI_Barrier";0.00560098;5600979;0.00560098;5600979;1;0
"Process 657";1;"Application:User_Code";0.00637328;6373285;0.0229943;22994264;0;0
"Process 657";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 657";1;"MPI:MPI_Wait";0.008847;8847000;0.008847;8847000;26;0
"Process 156";1;"MPI:MPI_Isend";0.002603;2603000;0.002603;2603000;13;0
"Process 156";1;"MPI:MPI_Barrier";0.00582286;5822858;0.00582286;5822858;1;0
"Process 156";1;"Application:User_Code";0.00643241;6432406;0.0229943;22994264;0;0
"Process 156";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 156";1;"MPI:MPI_Wait";0.008124;8124000;0.008124;8124000;26;0
"Process 407";1;"MPI:MPI_Isend";0.003362;3362000;0.003362;3362000;13;0
"Process 407";1;"MPI:MPI_Barrier";0.00375551;3755512;0.00375551;3755512;1;0
"Process 407";1;"Application:User_Code";0.00749375;7493752;0.0229943;22994264;0;0
"Process 407";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 407";1;"MPI:MPI_Wait";0.008371;8371000;0.008371;8371000;26;0
"Process 658";1;"MPI:MPI_Isend";0.00253;2530000;0.00253;2530000;12;0
"Process 658";1;"MPI:MPI_Barrier";0.00506398;5063979;0.00506398;5063979;1;0
"Process 658";1;"Application:User_Code";0.00647928;6479285;0.0229943;22994264;0;0
"Process 658";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 658";1;"MPI:MPI_Wait";0.00891;8910000;0.00891;8910000;24;0
"Process 157";1;"MPI:MPI_Isend";0.003033;3033000;0.003033;3033000;13;0
"Process 157";1;"MPI:MPI_Barrier";0.00942086;9420858;0.00942086;9420858;1;0
"Process 157";1;"Application:User_Code";0.00581441;5814406;0.0229943;22994264;0;0
"Process 157";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;13;0
"Process 157";1;"MPI:MPI_Wait";0.004718;4718000;0.004718;4718000;26;0
"Process 408";1;"MPI:MPI_Isend";0.002461;2461000;0.002461;2461000;12;0
"Process 408";1;"MPI:MPI_Barrier";0.00901951;9019512;0.00901951;9019512;1;0
"Process 408";1;"Application:User_Code";0.00511375;5113752;0.0229943;22994264;0;0
"Process 408";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 408";1;"MPI:MPI_Wait";0.006388;6388000;0.006388;6388000;24;0
"Process 659";1;"MPI:MPI_Isend";0.004323;4323000;0.004323;4323000;13;0
"Process 659";1;"MPI:MPI_Barrier";0.00611998;6119979;0.00611998;6119979;1;0
"Process 659";1;"Application:User_Code";0.00660728;6607285;0.0229943;22994264;0;0
"Process 659";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 659";1;"MPI:MPI_Wait";0.005934;5934000;0.005934;5934000;26;0
"Process 158";1;"MPI:MPI_Isend";0.002868;2868000;0.002868;2868000;13;0
"Process 158";1;"MPI:MPI_Barrier";0.00920986;9209858;0.00920986;9209858;1;0
"Process 158";1;"Application:User_Code";0.00620441;6204406;0.0229943;22994264;0;0
"Process 158";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 158";1;"MPI:MPI_Wait";0.004699;4699000;0.004699;4699000;26;0
"Process 409";1;"MPI:MPI_Isend";0.003322;3322000;0.003322;3322000;12;0
"Process 409";1;"MPI:MPI_Barrier";0.00245651;2456512;0.00245651;2456512;1;0
"Process 409";1;"Application:User_Code";0.00676275;6762752;0.0229943;22994264;0;0
"Process 409";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 409";1;"MPI:MPI_Wait";0.010443;10443000;0.010443;10443000;24;0
"Process 660";1;"MPI:MPI_Isend";0.003012;3012000;0.003012;3012000;14;0
"Process 660";1;"MPI:MPI_Barrier";0.00466998;4669979;0.00466998;4669979;1;0
"Process 660";1;"Application:User_Code";0.00612528;6125285;0.0229943;22994264;0;0
"Process 660";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 660";1;"MPI:MPI_Wait";0.009174;9174000;0.009174;9174000;28;0
"Process 159";1;"MPI:MPI_Isend";0.002609;2609000;0.002609;2609000;14;0
"Process 159";1;"MPI:MPI_Barrier";0.00917386;9173858;0.00917386;9173858;1;0
"Process 159";1;"Application:User_Code";0.00606241;6062406;0.0229943;22994264;0;0
"Process 159";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 159";1;"MPI:MPI_Wait";0.00514;5140000;0.00514;5140000;28;0
"Process 410";1;"MPI:MPI_Isend";0.003437;3437000;0.003437;3437000;11;0
"Process 410";1;"MPI:MPI_Barrier";0.00296651;2966512;0.00296651;2966512;1;0
"Process 410";1;"Application:User_Code";0.00685375;6853752;0.0229943;22994264;0;0
"Process 410";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 410";1;"MPI:MPI_Wait";0.009726;9726000;0.009726;9726000;22;0
"Process 661";1;"MPI:MPI_Isend";0.003072;3072000;0.003072;3072000;13;0
"Process 661";1;"MPI:MPI_Barrier";0.00502998;5029979;0.00502998;5029979;1;0
"Process 661";1;"Application:User_Code";0.00608128;6081285;0.0229943;22994264;0;0
"Process 661";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 661";1;"MPI:MPI_Wait";0.008798;8798000;0.008798;8798000;26;0
"Process 160";1;"MPI:MPI_Isend";0.002254;2254000;0.002254;2254000;14;0
"Process 160";1;"MPI:MPI_Barrier";0.00865286;8652858;0.00865286;8652858;1;0
"Process 160";1;"Application:User_Code";0.00609441;6094406;0.0229943;22994264;0;0
"Process 160";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 160";1;"MPI:MPI_Wait";0.005981;5981000;0.005981;5981000;28;0
"Process 411";1;"MPI:MPI_Isend";0.002665;2665000;0.002665;2665000;11;0
"Process 411";1;"MPI:MPI_Barrier";0.00484851;4848512;0.00484851;4848512;1;0
"Process 411";1;"Application:User_Code";0.00557375;5573752;0.0229943;22994264;0;0
"Process 411";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 411";1;"MPI:MPI_Wait";0.009896;9896000;0.009896;9896000;22;0
"Process 662";1;"MPI:MPI_Isend";0.003028;3028000;0.003028;3028000;14;0
"Process 662";1;"MPI:MPI_Barrier";0.00500498;5004979;0.00500498;5004979;1;0
"Process 662";1;"Application:User_Code";0.00645128;6451285;0.0229943;22994264;0;0
"Process 662";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 662";1;"MPI:MPI_Wait";0.008497;8497000;0.008497;8497000;28;0
"Process 161";1;"MPI:MPI_Isend";0.002704;2704000;0.002704;2704000;14;0
"Process 161";1;"MPI:MPI_Barrier";0.00885786;8857858;0.00885786;8857858;1;0
"Process 161";1;"Application:User_Code";0.00579841;5798406;0.0229943;22994264;0;0
"Process 161";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 161";1;"MPI:MPI_Wait";0.005624;5624000;0.005624;5624000;28;0
"Process 412";1;"MPI:MPI_Isend";0.003388;3388000;0.003388;3388000;11;0
"Process 412";1;"MPI:MPI_Barrier";0.00200051;2000512;0.00200051;2000512;1;0
"Process 412";1;"Application:User_Code";0.00679975;6799752;0.0229943;22994264;0;0
"Process 412";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 412";1;"MPI:MPI_Wait";0.010796;10796000;0.010796;10796000;22;0
"Process 663";1;"MPI:MPI_Isend";0.002994;2994000;0.002994;2994000;14;0
"Process 663";1;"MPI:MPI_Barrier";0.00658598;6585979;0.00658598;6585979;1;0
"Process 663";1;"Application:User_Code";0.00615828;6158285;0.0229943;22994264;0;0
"Process 663";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 663";1;"MPI:MPI_Wait";0.007245;7245000;0.007245;7245000;28;0
"Process 162";1;"MPI:MPI_Isend";0.002528;2528000;0.002528;2528000;13;0
"Process 162";1;"MPI:MPI_Barrier";0.00982086;9820858;0.00982086;9820858;1;0
"Process 162";1;"Application:User_Code";0.00599741;5997406;0.0229943;22994264;0;0
"Process 162";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 162";1;"MPI:MPI_Wait";0.004638;4638000;0.004638;4638000;26;0
"Process 413";1;"MPI:MPI_Isend";0.00307;3070000;0.00307;3070000;13;0
"Process 413";1;"MPI:MPI_Barrier";0.00203951;2039512;0.00203951;2039512;1;0
"Process 413";1;"Application:User_Code";0.00689475;6894752;0.0229943;22994264;0;0
"Process 413";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 413";1;"MPI:MPI_Wait";0.01098;10980000;0.01098;10980000;26;0
"Process 664";1;"MPI:MPI_Isend";0.003014;3014000;0.003014;3014000;13;0
"Process 664";1;"MPI:MPI_Barrier";0.00626498;6264979;0.00626498;6264979;1;0
"Process 664";1;"Application:User_Code";0.00655028;6550285;0.0229943;22994264;0;0
"Process 664";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 664";1;"MPI:MPI_Wait";0.007155;7155000;0.007155;7155000;26;0
"Process 163";1;"MPI:MPI_Isend";0.002459;2459000;0.002459;2459000;13;0
"Process 163";1;"MPI:MPI_Barrier";0.00898986;8989858;0.00898986;8989858;1;0
"Process 163";1;"Application:User_Code";0.00592541;5925406;0.0229943;22994264;0;0
"Process 163";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 163";1;"MPI:MPI_Wait";0.005609;5609000;0.005609;5609000;26;0
"Process 414";1;"MPI:MPI_Isend";0.003528;3528000;0.003528;3528000;13;0
"Process 414";1;"MPI:MPI_Barrier";0.00195751;1957512;0.00195751;1957512;1;0
"Process 414";1;"Application:User_Code";0.00710775;7107752;0.0229943;22994264;0;0
"Process 414";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 414";1;"MPI:MPI_Wait";0.010391;10391000;0.010391;10391000;26;0
"Process 665";1;"MPI:MPI_Isend";0.003091;3091000;0.003091;3091000;13;0
"Process 665";1;"MPI:MPI_Barrier";0.00476498;4764979;0.00476498;4764979;1;0
"Process 665";1;"Application:User_Code";0.00586428;5864285;0.0229943;22994264;0;0
"Process 665";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 665";1;"MPI:MPI_Wait";0.009262;9262000;0.009262;9262000;26;0
"Process 164";1;"MPI:MPI_Isend";0.001933;1933000;0.001933;1933000;13;0
"Process 164";1;"MPI:MPI_Barrier";0.0104649;10464858;0.0104649;10464858;1;0
"Process 164";1;"Application:User_Code";0.00578541;5785406;0.0229943;22994264;0;0
"Process 164";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;13;0
"Process 164";1;"MPI:MPI_Wait";0.004803;4803000;0.004803;4803000;26;0
"Process 415";1;"MPI:MPI_Isend";0.00344;3440000;0.00344;3440000;13;0
"Process 415";1;"MPI:MPI_Barrier";0.00194751;1947512;0.00194751;1947512;1;0
"Process 415";1;"Application:User_Code";0.00711075;7110752;0.0229943;22994264;0;0
"Process 415";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 415";1;"MPI:MPI_Wait";0.010484;10484000;0.010484;10484000;26;0
"Process 666";1;"MPI:MPI_Isend";0.00255;2550000;0.00255;2550000;13;0
"Process 666";1;"MPI:MPI_Barrier";0.00573098;5730979;0.00573098;5730979;1;0
"Process 666";1;"Application:User_Code";0.00621228;6212285;0.0229943;22994264;0;0
"Process 666";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 666";1;"MPI:MPI_Wait";0.008489;8489000;0.008489;8489000;26;0
"Process 165";1;"MPI:MPI_Isend";0.002825;2825000;0.002825;2825000;11;0
"Process 165";1;"MPI:MPI_Barrier";0.00994186;9941858;0.00994186;9941858;1;0
"Process 165";1;"Application:User_Code";0.00562741;5627406;0.0229943;22994264;0;0
"Process 165";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 165";1;"MPI:MPI_Wait";0.00459;4590000;0.00459;4590000;22;0
"Process 416";1;"MPI:MPI_Isend";0.002203;2203000;0.002203;2203000;14;0
"Process 416";1;"MPI:MPI_Barrier";0.00412951;4129512;0.00412951;4129512;1;0
"Process 416";1;"Application:User_Code";0.00691175;6911752;0.0229943;22994264;0;0
"Process 416";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 416";1;"MPI:MPI_Wait";0.009738;9738000;0.009738;9738000;28;0
"Process 667";1;"MPI:MPI_Isend";0.002773;2773000;0.002773;2773000;11;0
"Process 667";1;"MPI:MPI_Barrier";0.00647098;6470979;0.00647098;6470979;1;0
"Process 667";1;"Application:User_Code";0.00593728;5937285;0.0229943;22994264;0;0
"Process 667";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 667";1;"MPI:MPI_Wait";0.007804;7804000;0.007804;7804000;22;0
"Process 166";1;"MPI:MPI_Isend";0.002994;2994000;0.002994;2994000;11;0
"Process 166";1;"MPI:MPI_Barrier";0.00620286;6202858;0.00620286;6202858;1;0
"Process 166";1;"Application:User_Code";0.00500541;5005406;0.0229943;22994264;0;0
"Process 166";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;11;0
"Process 166";1;"MPI:MPI_Wait";0.008777;8777000;0.008777;8777000;22;0
"Process 417";1;"MPI:MPI_Isend";0.003062;3062000;0.003062;3062000;14;0
"Process 417";1;"MPI:MPI_Barrier";0.00308551;3085512;0.00308551;3085512;1;0
"Process 417";1;"Application:User_Code";0.00738875;7388752;0.0229943;22994264;0;0
"Process 417";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 417";1;"MPI:MPI_Wait";0.009447;9447000;0.009447;9447000;28;0
"Process 668";1;"MPI:MPI_Isend";0.002759;2759000;0.002759;2759000;12;0
"Process 668";1;"MPI:MPI_Barrier";0.00647998;6479979;0.00647998;6479979;1;0
"Process 668";1;"Application:User_Code";0.00566728;5667285;0.0229943;22994264;0;0
"Process 668";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 668";1;"MPI:MPI_Wait";0.008077;8077000;0.008077;8077000;24;0
"Process 167";1;"MPI:MPI_Isend";0.002341;2341000;0.002341;2341000;16;0
"Process 167";1;"MPI:MPI_Barrier";0.00788186;7881858;0.00788186;7881858;1;0
"Process 167";1;"Application:User_Code";0.00603641;6036406;0.0229943;22994264;0;0
"Process 167";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 167";1;"MPI:MPI_Wait";0.006721;6721000;0.006721;6721000;32;0
"Process 418";1;"MPI:MPI_Isend";0.00351;3510000;0.00351;3510000;14;0
"Process 418";1;"MPI:MPI_Barrier";0.00213651;2136512;0.00213651;2136512;1;0
"Process 418";1;"Application:User_Code";0.00687975;6879752;0.0229943;22994264;0;0
"Process 418";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 418";1;"MPI:MPI_Wait";0.010458;10458000;0.010458;10458000;28;0
"Process 669";1;"MPI:MPI_Isend";0.003341;3341000;0.003341;3341000;11;0
"Process 669";1;"MPI:MPI_Barrier";0.00584698;5846979;0.00584698;5846979;1;0
"Process 669";1;"Application:User_Code";0.00657928;6579285;0.0229943;22994264;0;0
"Process 669";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 669";1;"MPI:MPI_Wait";0.007216;7216000;0.007216;7216000;22;0
"Process 168";1;"MPI:MPI_Isend";0.00264;2640000;0.00264;2640000;15;0
"Process 168";1;"MPI:MPI_Barrier";0.00260486;2604858;0.00260486;2604858;1;0
"Process 168";1;"Application:User_Code";0.00903741;9037406;0.0229943;22994264;0;0
"Process 168";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 168";1;"MPI:MPI_Wait";0.008696;8696000;0.008696;8696000;30;0
"Process 419";1;"MPI:MPI_Isend";0.004025;4025000;0.004025;4025000;13;0
"Process 419";1;"MPI:MPI_Barrier";0.00198551;1985512;0.00198551;1985512;1;0
"Process 419";1;"Application:User_Code";0.00695475;6954752;0.0229943;22994264;0;0
"Process 419";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 419";1;"MPI:MPI_Wait";0.010018;10018000;0.010018;10018000;26;0
"Process 670";1;"MPI:MPI_Isend";0.003;3000000;0.003;3000000;13;0
"Process 670";1;"MPI:MPI_Barrier";0.00621198;6211979;0.00621198;6211979;1;0
"Process 670";1;"Application:User_Code";0.00642728;6427285;0.0229943;22994264;0;0
"Process 670";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 670";1;"MPI:MPI_Wait";0.007339;7339000;0.007339;7339000;26;0
"Process 169";1;"MPI:MPI_Isend";0.002883;2883000;0.002883;2883000;17;0
"Process 169";1;"MPI:MPI_Barrier";0.00289186;2891858;0.00289186;2891858;1;0
"Process 169";1;"Application:User_Code";0.00917141;9171406;0.0229943;22994264;0;0
"Process 169";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 169";1;"MPI:MPI_Wait";0.008033;8033000;0.008033;8033000;34;0
"Process 420";1;"MPI:MPI_Isend";0.004297;4297000;0.004297;4297000;13;0
"Process 420";1;"MPI:MPI_Barrier";0.00333451;3334512;0.00333451;3334512;1;0
"Process 420";1;"Application:User_Code";0.00703575;7035752;0.0229943;22994264;0;0
"Process 420";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 420";1;"MPI:MPI_Wait";0.008314;8314000;0.008314;8314000;26;0
"Process 671";1;"MPI:MPI_Isend";0.003997;3997000;0.003997;3997000;12;0
"Process 671";1;"MPI:MPI_Barrier";0.00474298;4742979;0.00474298;4742979;1;0
"Process 671";1;"Application:User_Code";0.00623328;6233285;0.0229943;22994264;0;0
"Process 671";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 671";1;"MPI:MPI_Wait";0.008011;8011000;0.008011;8011000;24;0
"Process 170";1;"MPI:MPI_Isend";0.00234;2340000;0.00234;2340000;17;0
"Process 170";1;"MPI:MPI_Barrier";0.00254386;2543858;0.00254386;2543858;1;0
"Process 170";1;"Application:User_Code";0.00904141;9041406;0.0229943;22994264;0;0
"Process 170";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 170";1;"MPI:MPI_Wait";0.009055;9055000;0.009055;9055000;34;0
"Process 421";1;"MPI:MPI_Isend";0.004105;4105000;0.004105;4105000;13;0
"Process 421";1;"MPI:MPI_Barrier";0.00312251;3122512;0.00312251;3122512;1;0
"Process 421";1;"Application:User_Code";0.00722475;7224752;0.0229943;22994264;0;0
"Process 421";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 421";1;"MPI:MPI_Wait";0.00853;8530000;0.00853;8530000;26;0
"Process 672";1;"MPI:MPI_Isend";0.001655;1655000;0.001655;1655000;13;0
"Process 672";1;"MPI:MPI_Barrier";0.00502401;5024014;0.00502401;5024014;1;0
"Process 672";1;"Application:User_Code";0.00649525;6495250;0.0229943;22994264;0;0
"Process 672";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 672";1;"MPI:MPI_Wait";0.009811;9811000;0.009811;9811000;26;0
"Process 171";1;"MPI:MPI_Isend";0.002607;2607000;0.002607;2607000;17;0
"Process 171";1;"MPI:MPI_Barrier";0.00251786;2517858;0.00251786;2517858;1;0
"Process 171";1;"Application:User_Code";0.00903741;9037406;0.0229943;22994264;0;0
"Process 171";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 171";1;"MPI:MPI_Wait";0.008819;8819000;0.008819;8819000;34;0
"Process 422";1;"MPI:MPI_Isend";0.004475;4475000;0.004475;4475000;11;0
"Process 422";1;"MPI:MPI_Barrier";0.00324951;3249512;0.00324951;3249512;1;0
"Process 422";1;"Application:User_Code";0.00695875;6958752;0.0229943;22994264;0;0
"Process 422";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 422";1;"MPI:MPI_Wait";0.008301;8301000;0.008301;8301000;22;0
"Process 673";1;"MPI:MPI_Isend";0.001663;1663000;0.001663;1663000;14;0
"Process 673";1;"MPI:MPI_Barrier";0.00299701;2997014;0.00299701;2997014;1;0
"Process 673";1;"Application:User_Code";0.00743925;7439250;0.0229943;22994264;0;0
"Process 673";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 673";1;"MPI:MPI_Wait";0.010884;10884000;0.010884;10884000;28;0
"Process 172";1;"MPI:MPI_Isend";0.002733;2733000;0.002733;2733000;18;0
"Process 172";1;"MPI:MPI_Barrier";0.00285186;2851858;0.00285186;2851858;1;0
"Process 172";1;"Application:User_Code";0.00921341;9213406;0.0229943;22994264;0;0
"Process 172";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 172";1;"MPI:MPI_Wait";0.00818;8180000;0.00818;8180000;36;0
"Process 423";1;"MPI:MPI_Isend";0.003562;3562000;0.003562;3562000;11;0
"Process 423";1;"MPI:MPI_Barrier";0.00231251;2312512;0.00231251;2312512;1;0
"Process 423";1;"Application:User_Code";0.00643175;6431752;0.0229943;22994264;0;0
"Process 423";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 423";1;"MPI:MPI_Wait";0.010678;10678000;0.010678;10678000;22;0
"Process 674";1;"MPI:MPI_Isend";0.001589;1589000;0.001589;1589000;13;0
"Process 674";1;"MPI:MPI_Barrier";0.00310101;3101014;0.00310101;3101014;1;0
"Process 674";1;"Application:User_Code";0.00723525;7235250;0.0229943;22994264;0;0
"Process 674";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 674";1;"MPI:MPI_Wait";0.011058;11058000;0.011058;11058000;26;0
"Process 173";1;"MPI:MPI_Isend";0.002373;2373000;0.002373;2373000;18;0
"Process 173";1;"MPI:MPI_Barrier";0.00274186;2741858;0.00274186;2741858;1;0
"Process 173";1;"Application:User_Code";0.00920241;9202406;0.0229943;22994264;0;0
"Process 173";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 173";1;"MPI:MPI_Wait";0.008661;8661000;0.008661;8661000;36;0
"Process 424";1;"MPI:MPI_Isend";0.003981;3981000;0.003981;3981000;11;0
"Process 424";1;"MPI:MPI_Barrier";0.00422251;4222512;0.00422251;4222512;1;0
"Process 424";1;"Application:User_Code";0.00592375;5923752;0.0229943;22994264;0;0
"Process 424";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 424";1;"MPI:MPI_Wait";0.008855;8855000;0.008855;8855000;22;0
"Process 675";1;"MPI:MPI_Isend";0.001991;1991000;0.001991;1991000;13;0
"Process 675";1;"MPI:MPI_Barrier";0.00570701;5707014;0.00570701;5707014;1;0
"Process 675";1;"Application:User_Code";0.00601125;6011250;0.0229943;22994264;0;0
"Process 675";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 675";1;"MPI:MPI_Wait";0.009274;9274000;0.009274;9274000;26;0
"Process 174";1;"MPI:MPI_Isend";0.002056;2056000;0.002056;2056000;18;0
"Process 174";1;"MPI:MPI_Barrier";0.00866086;8660858;0.00866086;8660858;1;0
"Process 174";1;"Application:User_Code";0.00691541;6915406;0.0229943;22994264;0;0
"Process 174";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 174";1;"MPI:MPI_Wait";0.005346;5346000;0.005346;5346000;36;0
"Process 425";1;"MPI:MPI_Isend";0.003862;3862000;0.003862;3862000;11;0
"Process 425";1;"MPI:MPI_Barrier";0.00343551;3435512;0.00343551;3435512;1;0
"Process 425";1;"Application:User_Code";0.00702275;7022752;0.0229943;22994264;0;0
"Process 425";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 425";1;"MPI:MPI_Wait";0.008664;8664000;0.008664;8664000;22;0
"Process 676";1;"MPI:MPI_Isend";0.000945;945000;0.000945;945000;14;0
"Process 676";1;"MPI:MPI_Barrier";0.00318901;3189014;0.00318901;3189014;1;0
"Process 676";1;"Application:User_Code";0.00704625;7046250;0.0229943;22994264;0;0
"Process 676";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 676";1;"MPI:MPI_Wait";0.011804;11804000;0.011804;11804000;28;0
"Process 175";1;"MPI:MPI_Isend";0.002355;2355000;0.002355;2355000;17;0
"Process 175";1;"MPI:MPI_Barrier";0.00883986;8839858;0.00883986;8839858;1;0
"Process 175";1;"Application:User_Code";0.00655541;6555406;0.0229943;22994264;0;0
"Process 175";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;17;0
"Process 175";1;"MPI:MPI_Wait";0.005232;5232000;0.005232;5232000;34;0
"Process 426";1;"MPI:MPI_Isend";0.003861;3861000;0.003861;3861000;13;0
"Process 426";1;"MPI:MPI_Barrier";0.00349551;3495512;0.00349551;3495512;1;0
"Process 426";1;"Application:User_Code";0.00714675;7146752;0.0229943;22994264;0;0
"Process 426";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 426";1;"MPI:MPI_Wait";0.008478;8478000;0.008478;8478000;26;0
"Process 677";1;"MPI:MPI_Isend";0.001858;1858000;0.001858;1858000;13;0
"Process 677";1;"MPI:MPI_Barrier";0.00316601;3166014;0.00316601;3166014;1;0
"Process 677";1;"Application:User_Code";0.00754825;7548250;0.0229943;22994264;0;0
"Process 677";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 677";1;"MPI:MPI_Wait";0.010411;10411000;0.010411;10411000;26;0
"Process 176";1;"MPI:MPI_Isend";0.002662;2662000;0.002662;2662000;17;0
"Process 176";1;"MPI:MPI_Barrier";0.00700586;7005858;0.00700586;7005858;1;0
"Process 176";1;"Application:User_Code";0.00685241;6852406;0.0229943;22994264;0;0
"Process 176";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 176";1;"MPI:MPI_Wait";0.00646;6460000;0.00646;6460000;34;0
"Process 427";1;"MPI:MPI_Isend";0.004468;4468000;0.004468;4468000;13;0
"Process 427";1;"MPI:MPI_Barrier";0.00215451;2154512;0.00215451;2154512;1;0
"Process 427";1;"Application:User_Code";0.00714975;7149752;0.0229943;22994264;0;0
"Process 427";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 427";1;"MPI:MPI_Wait";0.00921;9210000;0.00921;9210000;26;0
"Process 678";1;"MPI:MPI_Isend";0.001728;1728000;0.001728;1728000;12;0
"Process 678";1;"MPI:MPI_Barrier";0.00455501;4555014;0.00455501;4555014;1;0
"Process 678";1;"Application:User_Code";0.00677425;6774250;0.0229943;22994264;0;0
"Process 678";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 678";1;"MPI:MPI_Wait";0.009926;9926000;0.009926;9926000;24;0
"Process 177";1;"MPI:MPI_Isend";0.002249;2249000;0.002249;2249000;17;0
"Process 177";1;"MPI:MPI_Barrier";0.00416386;4163858;0.00416386;4163858;1;0
"Process 177";1;"Application:User_Code";0.00881141;8811406;0.0229943;22994264;0;0
"Process 177";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 177";1;"MPI:MPI_Wait";0.007755;7755000;0.007755;7755000;34;0
"Process 428";1;"MPI:MPI_Isend";0.004106;4106000;0.004106;4106000;13;0
"Process 428";1;"MPI:MPI_Barrier";0.00199251;1992512;0.00199251;1992512;1;0
"Process 428";1;"Application:User_Code";0.00728375;7283752;0.0229943;22994264;0;0
"Process 428";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 428";1;"MPI:MPI_Wait";0.0096;9600000;0.0096;9600000;26;0
"Process 679";1;"MPI:MPI_Isend";0.001826;1826000;0.001826;1826000;12;0
"Process 679";1;"MPI:MPI_Barrier";0.00428801;4288014;0.00428801;4288014;1;0
"Process 679";1;"Application:User_Code";0.00661625;6616250;0.0229943;22994264;0;0
"Process 679";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 679";1;"MPI:MPI_Wait";0.010254;10254000;0.010254;10254000;24;0
"Process 178";1;"MPI:MPI_Isend";0.002926;2926000;0.002926;2926000;15;0
"Process 178";1;"MPI:MPI_Barrier";0.00314386;3143858;0.00314386;3143858;1;0
"Process 178";1;"Application:User_Code";0.00882641;8826406;0.0229943;22994264;0;0
"Process 178";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 178";1;"MPI:MPI_Wait";0.008082;8082000;0.008082;8082000;30;0
"Process 429";1;"MPI:MPI_Isend";0.003496;3496000;0.003496;3496000;14;0
"Process 429";1;"MPI:MPI_Barrier";0.00286151;2861512;0.00286151;2861512;1;0
"Process 429";1;"Application:User_Code";0.00723075;7230752;0.0229943;22994264;0;0
"Process 429";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 429";1;"MPI:MPI_Wait";0.009395;9395000;0.009395;9395000;28;0
"Process 680";1;"MPI:MPI_Isend";0.001288;1288000;0.001288;1288000;11;0
"Process 680";1;"MPI:MPI_Barrier";0.00541201;5412014;0.00541201;5412014;1;0
"Process 680";1;"Application:User_Code";0.00594225;5942250;0.0229943;22994264;0;0
"Process 680";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;11;0
"Process 680";1;"MPI:MPI_Wait";0.010345;10345000;0.010345;10345000;22;0
"Process 179";1;"MPI:MPI_Isend";0.002771;2771000;0.002771;2771000;16;0
"Process 179";1;"MPI:MPI_Barrier";0.00370286;3702858;0.00370286;3702858;1;0
"Process 179";1;"Application:User_Code";0.00789341;7893406;0.0229943;22994264;0;0
"Process 179";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 179";1;"MPI:MPI_Wait";0.008612;8612000;0.008612;8612000;32;0
"Process 430";1;"MPI:MPI_Isend";0.003588;3588000;0.003588;3588000;14;0
"Process 430";1;"MPI:MPI_Barrier";0.00317851;3178512;0.00317851;3178512;1;0
"Process 430";1;"Application:User_Code";0.00735475;7354752;0.0229943;22994264;0;0
"Process 430";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 430";1;"MPI:MPI_Wait";0.00886;8860000;0.00886;8860000;28;0
"Process 681";1;"MPI:MPI_Isend";0.001952;1952000;0.001952;1952000;12;0
"Process 681";1;"MPI:MPI_Barrier";0.00329701;3297014;0.00329701;3297014;1;0
"Process 681";1;"Application:User_Code";0.00667025;6670250;0.0229943;22994264;0;0
"Process 681";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 681";1;"MPI:MPI_Wait";0.011063;11063000;0.011063;11063000;24;0
"Process 180";1;"MPI:MPI_Isend";0.00386;3860000;0.00386;3860000;15;0
"Process 180";1;"MPI:MPI_Barrier";0.00416086;4160858;0.00416086;4160858;1;0
"Process 180";1;"Application:User_Code";0.00844241;8442406;0.0229943;22994264;0;0
"Process 180";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 180";1;"MPI:MPI_Wait";0.00652;6520000;0.00652;6520000;30;0
"Process 431";1;"MPI:MPI_Isend";0.00393;3930000;0.00393;3930000;14;0
"Process 431";1;"MPI:MPI_Barrier";0.00389651;3896512;0.00389651;3896512;1;0
"Process 431";1;"Application:User_Code";0.00680275;6802752;0.0229943;22994264;0;0
"Process 431";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 431";1;"MPI:MPI_Wait";0.008352;8352000;0.008352;8352000;28;0
"Process 682";1;"MPI:MPI_Isend";0.001527;1527000;0.001527;1527000;11;0
"Process 682";1;"MPI:MPI_Barrier";0.00302801;3028014;0.00302801;3028014;1;0
"Process 682";1;"Application:User_Code";0.00742125;7421250;0.0229943;22994264;0;0
"Process 682";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 682";1;"MPI:MPI_Wait";0.011006;11006000;0.011006;11006000;22;0
"Process 181";1;"MPI:MPI_Isend";0.003834;3834000;0.003834;3834000;16;0
"Process 181";1;"MPI:MPI_Barrier";0.00265786;2657858;0.00265786;2657858;1;0
"Process 181";1;"Application:User_Code";0.00933241;9332406;0.0229943;22994264;0;0
"Process 181";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 181";1;"MPI:MPI_Wait";0.007155;7155000;0.007155;7155000;32;0
"Process 432";1;"MPI:MPI_Isend";0.001513;1513000;0.001513;1513000;13;0
"Process 432";1;"MPI:MPI_Barrier";0.00524604;5246038;0.00524604;5246038;1;0
"Process 432";1;"Application:User_Code";0.00545322;5453225;0.0229943;22994264;0;0
"Process 432";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 432";1;"MPI:MPI_Wait";0.010772;10772001;0.010772;10772001;26;0
"Process 683";1;"MPI:MPI_Isend";0.002676;2676000;0.002676;2676000;13;0
"Process 683";1;"MPI:MPI_Barrier";0.00299701;2997014;0.00299701;2997014;1;0
"Process 683";1;"Application:User_Code";0.00750525;7505250;0.0229943;22994264;0;0
"Process 683";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 683";1;"MPI:MPI_Wait";0.009803;9803000;0.009803;9803000;26;0
"Process 182";1;"MPI:MPI_Isend";0.003745;3745000;0.003745;3745000;17;0
"Process 182";1;"MPI:MPI_Barrier";0.00248586;2485858;0.00248586;2485858;1;0
"Process 182";1;"Application:User_Code";0.00915641;9156406;0.0229943;22994264;0;0
"Process 182";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 182";1;"MPI:MPI_Wait";0.007594;7594000;0.007594;7594000;34;0
"Process 433";1;"MPI:MPI_Isend";0.001481;1481000;0.001481;1481000;13;0
"Process 433";1;"MPI:MPI_Barrier";0.00685704;6857038;0.00685704;6857038;1;0
"Process 433";1;"Application:User_Code";0.00516222;5162225;0.0229943;22994264;0;0
"Process 433";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 433";1;"MPI:MPI_Wait";0.009481;9481001;0.009481;9481001;26;0
"Process 684";1;"MPI:MPI_Isend";0.004135;4135000;0.004135;4135000;13;0
"Process 684";1;"MPI:MPI_Barrier";0.00252601;2526014;0.00252601;2526014;1;0
"Process 684";1;"Application:User_Code";0.00727225;7272250;0.0229943;22994264;0;0
"Process 684";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 684";1;"MPI:MPI_Wait";0.009046;9046000;0.009046;9046000;26;0
"Process 183";1;"MPI:MPI_Isend";0.004967;4967000;0.004967;4967000;17;0
"Process 183";1;"MPI:MPI_Barrier";0.00327886;3278858;0.00327886;3278858;1;0
"Process 183";1;"Application:User_Code";0.00930141;9301406;0.0229943;22994264;0;0
"Process 183";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 183";1;"MPI:MPI_Wait";0.005433;5433000;0.005433;5433000;34;0
"Process 434";1;"MPI:MPI_Isend";0.002166;2166000;0.002166;2166000;13;0
"Process 434";1;"MPI:MPI_Barrier";0.00489804;4898038;0.00489804;4898038;1;0
"Process 434";1;"Application:User_Code";0.00574522;5745225;0.0229943;22994264;0;0
"Process 434";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 434";1;"MPI:MPI_Wait";0.010174;10174001;0.010174;10174001;26;0
"Process 685";1;"MPI:MPI_Isend";0.00227;2270000;0.00227;2270000;13;0
"Process 685";1;"MPI:MPI_Barrier";0.00246901;2469014;0.00246901;2469014;1;0
"Process 685";1;"Application:User_Code";0.00694125;6941250;0.0229943;22994264;0;0
"Process 685";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;13;0
"Process 685";1;"MPI:MPI_Wait";0.011307;11307000;0.011307;11307000;26;0
"Process 184";1;"MPI:MPI_Isend";0.003164;3164000;0.003164;3164000;18;0
"Process 184";1;"MPI:MPI_Barrier";0.00330786;3307858;0.00330786;3307858;1;0
"Process 184";1;"Application:User_Code";0.00931941;9319406;0.0229943;22994264;0;0
"Process 184";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 184";1;"MPI:MPI_Wait";0.007188;7188000;0.007188;7188000;36;0
"Process 435";1;"MPI:MPI_Isend";0.001789;1789000;0.001789;1789000;11;0
"Process 435";1;"MPI:MPI_Barrier";0.00716604;7166038;0.00716604;7166038;1;0
"Process 435";1;"Application:User_Code";0.00506522;5065225;0.0229943;22994264;0;0
"Process 435";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 435";1;"MPI:MPI_Wait";0.008963;8963001;0.008963;8963001;22;0
"Process 686";1;"MPI:MPI_Isend";0.00142;1420000;0.00142;1420000;14;0
"Process 686";1;"MPI:MPI_Barrier";0.00257601;2576014;0.00257601;2576014;1;0
"Process 686";1;"Application:User_Code";0.00707325;7073250;0.0229943;22994264;0;0
"Process 686";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 686";1;"MPI:MPI_Wait";0.011914;11914000;0.011914;11914000;28;0
"Process 185";1;"MPI:MPI_Isend";0.003778;3778000;0.003778;3778000;18;0
"Process 185";1;"MPI:MPI_Barrier";0.00420586;4205858;0.00420586;4205858;1;0
"Process 185";1;"Application:User_Code";0.00877441;8774406;0.0229943;22994264;0;0
"Process 185";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 185";1;"MPI:MPI_Wait";0.006223;6223000;0.006223;6223000;36;0
"Process 436";1;"MPI:MPI_Isend";0.001285;1285000;0.001285;1285000;11;0
"Process 436";1;"MPI:MPI_Barrier";0.010789;10789038;0.010789;10789038;1;0
"Process 436";1;"Application:User_Code";0.00449922;4499225;0.0229943;22994264;0;0
"Process 436";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 436";1;"MPI:MPI_Wait";0.006412;6412001;0.006412;6412001;22;0
"Process 687";1;"MPI:MPI_Isend";0.002057;2057000;0.002057;2057000;14;0
"Process 687";1;"MPI:MPI_Barrier";0.00262801;2628014;0.00262801;2628014;1;0
"Process 687";1;"Application:User_Code";0.00711725;7117250;0.0229943;22994264;0;0
"Process 687";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 687";1;"MPI:MPI_Wait";0.011177;11177000;0.011177;11177000;28;0
"Process 186";1;"MPI:MPI_Isend";0.004945;4945000;0.004945;4945000;18;0
"Process 186";1;"MPI:MPI_Barrier";0.00276386;2763858;0.00276386;2763858;1;0
"Process 186";1;"Application:User_Code";0.00956041;9560406;0.0229943;22994264;0;0
"Process 186";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 186";1;"MPI:MPI_Wait";0.005712;5712000;0.005712;5712000;36;0
"Process 437";1;"MPI:MPI_Isend";0.001396;1396000;0.001396;1396000;9;0
"Process 437";1;"MPI:MPI_Barrier";0.010515;10515038;0.010515;10515038;1;0
"Process 437";1;"Application:User_Code";0.00350622;3506225;0.0229943;22994264;0;0
"Process 437";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 437";1;"MPI:MPI_Wait";0.007568;7568001;0.007568;7568001;18;0
"Process 688";1;"MPI:MPI_Isend";0.001905;1905000;0.001905;1905000;14;0
"Process 688";1;"MPI:MPI_Barrier";0.00283101;2831014;0.00283101;2831014;1;0
"Process 688";1;"Application:User_Code";0.00724325;7243250;0.0229943;22994264;0;0
"Process 688";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 688";1;"MPI:MPI_Wait";0.011002;11002000;0.011002;11002000;28;0
"Process 187";1;"MPI:MPI_Isend";0.003601;3601000;0.003601;3601000;18;0
"Process 187";1;"MPI:MPI_Barrier";0.00424686;4246858;0.00424686;4246858;1;0
"Process 187";1;"Application:User_Code";0.00873141;8731406;0.0229943;22994264;0;0
"Process 187";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 187";1;"MPI:MPI_Wait";0.0064;6400000;0.0064;6400000;36;0
"Process 438";1;"MPI:MPI_Isend";0.001023;1023000;0.001023;1023000;7;0
"Process 438";1;"MPI:MPI_Barrier";0.00892604;8926038;0.00892604;8926038;1;0
"Process 438";1;"Application:User_Code";0.00408622;4086225;0.0229943;22994264;0;0
"Process 438";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 438";1;"MPI:MPI_Wait";0.008951;8951001;0.008951;8951001;14;0
"Process 689";1;"MPI:MPI_Isend";0.001466;1466000;0.001466;1466000;13;0
"Process 689";1;"MPI:MPI_Barrier";0.00258801;2588014;0.00258801;2588014;1;0
"Process 689";1;"Application:User_Code";0.00693125;6931250;0.0229943;22994264;0;0
"Process 689";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 689";1;"MPI:MPI_Wait";0.011997;11997000;0.011997;11997000;26;0
"Process 188";1;"MPI:MPI_Isend";0.002999;2999000;0.002999;2999000;17;0
"Process 188";1;"MPI:MPI_Barrier";0.00273486;2734858;0.00273486;2734858;1;0
"Process 188";1;"Application:User_Code";0.00926141;9261406;0.0229943;22994264;0;0
"Process 188";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 188";1;"MPI:MPI_Wait";0.007986;7986000;0.007986;7986000;34;0
"Process 439";1;"MPI:MPI_Isend";0.001427;1427000;0.001427;1427000;9;0
"Process 439";1;"MPI:MPI_Barrier";0.010173;10173038;0.010173;10173038;1;0
"Process 439";1;"Application:User_Code";0.00428322;4283225;0.0229943;22994264;0;0
"Process 439";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 439";1;"MPI:MPI_Wait";0.007098;7098001;0.007098;7098001;18;0
"Process 690";1;"MPI:MPI_Isend";0.002097;2097000;0.002097;2097000;13;0
"Process 690";1;"MPI:MPI_Barrier";0.00273201;2732014;0.00273201;2732014;1;0
"Process 690";1;"Application:User_Code";0.00704925;7049250;0.0229943;22994264;0;0
"Process 690";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 690";1;"MPI:MPI_Wait";0.011106;11106000;0.011106;11106000;26;0
"Process 189";1;"MPI:MPI_Isend";0.003029;3029000;0.003029;3029000;17;0
"Process 189";1;"MPI:MPI_Barrier";0.00357986;3579858;0.00357986;3579858;1;0
"Process 189";1;"Application:User_Code";0.00906841;9068406;0.0229943;22994264;0;0
"Process 189";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 189";1;"MPI:MPI_Wait";0.007303;7303000;0.007303;7303000;34;0
"Process 440";1;"MPI:MPI_Isend";0.001698;1698000;0.001698;1698000;9;0
"Process 440";1;"MPI:MPI_Barrier";0.00574504;5745038;0.00574504;5745038;1;0
"Process 440";1;"Application:User_Code";0.00444322;4443225;0.0229943;22994264;0;0
"Process 440";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 440";1;"MPI:MPI_Wait";0.0111;11100001;0.0111;11100001;18;0
"Process 691";1;"MPI:MPI_Isend";0.002191;2191000;0.002191;2191000;13;0
"Process 691";1;"MPI:MPI_Barrier";0.00286801;2868014;0.00286801;2868014;1;0
"Process 691";1;"Application:User_Code";0.00714125;7141250;0.0229943;22994264;0;0
"Process 691";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 691";1;"MPI:MPI_Wait";0.010782;10782000;0.010782;10782000;26;0
"Process 190";1;"MPI:MPI_Isend";0.002925;2925000;0.002925;2925000;17;0
"Process 190";1;"MPI:MPI_Barrier";0.00277586;2775858;0.00277586;2775858;1;0
"Process 190";1;"Application:User_Code";0.00923541;9235406;0.0229943;22994264;0;0
"Process 190";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 190";1;"MPI:MPI_Wait";0.008045;8045000;0.008045;8045000;34;0
"Process 441";1;"MPI:MPI_Isend";0.001496;1496000;0.001496;1496000;9;0
"Process 441";1;"MPI:MPI_Barrier";0.00668104;6681038;0.00668104;6681038;1;0
"Process 441";1;"Application:User_Code";0.00436422;4364225;0.0229943;22994264;0;0
"Process 441";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 441";1;"MPI:MPI_Wait";0.010443;10443001;0.010443;10443001;18;0
"Process 692";1;"MPI:MPI_Isend";0.002326;2326000;0.002326;2326000;11;0
"Process 692";1;"MPI:MPI_Barrier";0.00399101;3991014;0.00399101;3991014;1;0
"Process 692";1;"Application:User_Code";0.00661625;6616250;0.0229943;22994264;0;0
"Process 692";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 692";1;"MPI:MPI_Wait";0.010051;10051000;0.010051;10051000;22;0
"Process 191";1;"MPI:MPI_Isend";0.003319;3319000;0.003319;3319000;15;0
"Process 191";1;"MPI:MPI_Barrier";0.00398586;3985858;0.00398586;3985858;1;0
"Process 191";1;"Application:User_Code";0.00846741;8467406;0.0229943;22994264;0;0
"Process 191";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 191";1;"MPI:MPI_Wait";0.007208;7208000;0.007208;7208000;30;0
"Process 442";1;"MPI:MPI_Isend";0.001886;1886000;0.001886;1886000;10;0
"Process 442";1;"MPI:MPI_Barrier";0.00608104;6081038;0.00608104;6081038;1;0
"Process 442";1;"Application:User_Code";0.00431122;4311225;0.0229943;22994264;0;0
"Process 442";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 442";1;"MPI:MPI_Wait";0.010706;10706001;0.010706;10706001;20;0
"Process 693";1;"MPI:MPI_Isend";0.001978;1978000;0.001978;1978000;11;0
"Process 693";1;"MPI:MPI_Barrier";0.00790001;7900014;0.00790001;7900014;1;0
"Process 693";1;"Application:User_Code";0.00445325;4453250;0.0229943;22994264;0;0
"Process 693";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 693";1;"MPI:MPI_Wait";0.00865;8650000;0.00865;8650000;22;0
"Process 192";1;"MPI:MPI_Isend";0.002776;2776000;0.002776;2776000;15;0
"Process 192";1;"MPI:MPI_Barrier";0.00461896;4618964;0.00461896;4618964;1;0
"Process 192";1;"Application:User_Code";0.0072383;7238300;0.0229943;22994264;0;0
"Process 192";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 192";1;"MPI:MPI_Wait";0.008349;8349000;0.008349;8349000;30;0
"Process 443";1;"MPI:MPI_Isend";0.00169;1690000;0.00169;1690000;10;0
"Process 443";1;"MPI:MPI_Barrier";0.00640304;6403038;0.00640304;6403038;1;0
"Process 443";1;"Application:User_Code";0.00437622;4376225;0.0229943;22994264;0;0
"Process 443";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 443";1;"MPI:MPI_Wait";0.010516;10516001;0.010516;10516001;20;0
"Process 694";1;"MPI:MPI_Isend";0.001454;1454000;0.001454;1454000;11;0
"Process 694";1;"MPI:MPI_Barrier";0.00274801;2748014;0.00274801;2748014;1;0
"Process 694";1;"Application:User_Code";0.00636225;6362250;0.0229943;22994264;0;0
"Process 694";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 694";1;"MPI:MPI_Wait";0.01242;12420000;0.01242;12420000;22;0
"Process 193";1;"MPI:MPI_Isend";0.002451;2451000;0.002451;2451000;11;0
"Process 193";1;"MPI:MPI_Barrier";0.00495496;4954964;0.00495496;4954964;1;0
"Process 193";1;"Application:User_Code";0.0065853;6585300;0.0229943;22994264;0;0
"Process 193";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 193";1;"MPI:MPI_Wait";0.008995;8995000;0.008995;8995000;22;0
"Process 444";1;"MPI:MPI_Isend";0.001402;1402000;0.001402;1402000;10;0
"Process 444";1;"MPI:MPI_Barrier";0.00703704;7037038;0.00703704;7037038;1;0
"Process 444";1;"Application:User_Code";0.00429222;4292225;0.0229943;22994264;0;0
"Process 444";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 444";1;"MPI:MPI_Wait";0.010254;10254001;0.010254;10254001;20;0
"Process 695";1;"MPI:MPI_Isend";0.00217;2170000;0.00217;2170000;11;0
"Process 695";1;"MPI:MPI_Barrier";0.00250301;2503014;0.00250301;2503014;1;0
"Process 695";1;"Application:User_Code";0.00709025;7090250;0.0229943;22994264;0;0
"Process 695";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 695";1;"MPI:MPI_Wait";0.011222;11222000;0.011222;11222000;22;0
"Process 194";1;"MPI:MPI_Isend";0.002739;2739000;0.002739;2739000;12;0
"Process 194";1;"MPI:MPI_Barrier";0.00459296;4592964;0.00459296;4592964;1;0
"Process 194";1;"Application:User_Code";0.0068973;6897300;0.0229943;22994264;0;0
"Process 194";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 194";1;"MPI:MPI_Wait";0.008754;8754000;0.008754;8754000;24;0
"Process 445";1;"MPI:MPI_Isend";0.002342;2342000;0.002342;2342000;9;0
"Process 445";1;"MPI:MPI_Barrier";0.011787;11787038;0.011787;11787038;1;0
"Process 445";1;"Application:User_Code";0.00405122;4051225;0.0229943;22994264;0;0
"Process 445";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 445";1;"MPI:MPI_Wait";0.004805;4805001;0.004805;4805001;18;0
"Process 696";1;"MPI:MPI_Isend";0.002071;2071000;0.002071;2071000;13;0
"Process 696";1;"MPI:MPI_Barrier";0.00525701;5257014;0.00525701;5257014;1;0
"Process 696";1;"Application:User_Code";0.00537025;5370250;0.0229943;22994264;0;0
"Process 696";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 696";1;"MPI:MPI_Wait";0.010285;10285000;0.010285;10285000;26;0
"Process 195";1;"MPI:MPI_Isend";0.002891;2891000;0.002891;2891000;13;0
"Process 195";1;"MPI:MPI_Barrier";0.00432996;4329964;0.00432996;4329964;1;0
"Process 195";1;"Application:User_Code";0.0068813;6881300;0.0229943;22994264;0;0
"Process 195";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 195";1;"MPI:MPI_Wait";0.008882;8882000;0.008882;8882000;26;0
"Process 446";1;"MPI:MPI_Isend";0.002227;2227000;0.002227;2227000;9;0
"Process 446";1;"MPI:MPI_Barrier";0.011192;11192038;0.011192;11192038;1;0
"Process 446";1;"Application:User_Code";0.00382022;3820225;0.0229943;22994264;0;0
"Process 446";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 446";1;"MPI:MPI_Wait";0.005746;5746001;0.005746;5746001;18;0
"Process 697";1;"MPI:MPI_Isend";0.002732;2732000;0.002732;2732000;13;0
"Process 697";1;"MPI:MPI_Barrier";0.00441701;4417014;0.00441701;4417014;1;0
"Process 697";1;"Application:User_Code";0.00537525;5375250;0.0229943;22994264;0;0
"Process 697";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 697";1;"MPI:MPI_Wait";0.010459;10459000;0.010459;10459000;26;0
"Process 196";1;"MPI:MPI_Isend";0.002975;2975000;0.002975;2975000;13;0
"Process 196";1;"MPI:MPI_Barrier";0.00439796;4397964;0.00439796;4397964;1;0
"Process 196";1;"Application:User_Code";0.0066953;6695300;0.0229943;22994264;0;0
"Process 196";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 196";1;"MPI:MPI_Wait";0.008916;8916000;0.008916;8916000;26;0
"Process 447";1;"MPI:MPI_Isend";0.001896;1896000;0.001896;1896000;9;0
"Process 447";1;"MPI:MPI_Barrier";0.013273;13273038;0.013273;13273038;1;0
"Process 447";1;"Application:User_Code";0.00380422;3804225;0.0229943;22994264;0;0
"Process 447";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 447";1;"MPI:MPI_Wait";0.004013;4013001;0.004013;4013001;18;0
"Process 698";1;"MPI:MPI_Isend";0.001982;1982000;0.001982;1982000;13;0
"Process 698";1;"MPI:MPI_Barrier";0.00600501;6005014;0.00600501;6005014;1;0
"Process 698";1;"Application:User_Code";0.00549725;5497250;0.0229943;22994264;0;0
"Process 698";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 698";1;"MPI:MPI_Wait";0.009499;9499000;0.009499;9499000;26;0
"Process 197";1;"MPI:MPI_Isend";0.002938;2938000;0.002938;2938000;14;0
"Process 197";1;"MPI:MPI_Barrier";0.00495896;4958964;0.00495896;4958964;1;0
"Process 197";1;"Application:User_Code";0.0070403;7040300;0.0229943;22994264;0;0
"Process 197";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 197";1;"MPI:MPI_Wait";0.008043;8043000;0.008043;8043000;28;0
"Process 448";1;"MPI:MPI_Isend";0.002278;2278000;0.002278;2278000;7;0
"Process 448";1;"MPI:MPI_Barrier";0.013712;13712038;0.013712;13712038;1;0
"Process 448";1;"Application:User_Code";0.00362222;3622225;0.0229943;22994264;0;0
"Process 448";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 448";1;"MPI:MPI_Wait";0.003374;3374001;0.003374;3374001;14;0
"Process 699";1;"MPI:MPI_Isend";0.001739;1739000;0.001739;1739000;14;0
"Process 699";1;"MPI:MPI_Barrier";0.00389801;3898014;0.00389801;3898014;1;0
"Process 699";1;"Application:User_Code";0.00515325;5153250;0.0229943;22994264;0;0
"Process 699";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 699";1;"MPI:MPI_Wait";0.012193;12193000;0.012193;12193000;28;0
"Process 198";1;"MPI:MPI_Isend";0.002719;2719000;0.002719;2719000;14;0
"Process 198";1;"MPI:MPI_Barrier";0.00429896;4298964;0.00429896;4298964;1;0
"Process 198";1;"Application:User_Code";0.0066173;6617300;0.0229943;22994264;0;0
"Process 198";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 198";1;"MPI:MPI_Wait";0.009349;9349000;0.009349;9349000;28;0
"Process 449";1;"MPI:MPI_Isend";0.0012;1200000;0.0012;1200000;9;0
"Process 449";1;"MPI:MPI_Barrier";0.014793;14793038;0.014793;14793038;1;0
"Process 449";1;"Application:User_Code";0.00313122;3131225;0.0229943;22994264;0;0
"Process 449";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;9;0
"Process 449";1;"MPI:MPI_Wait";0.003857;3857001;0.003857;3857001;18;0
"Process 700";1;"MPI:MPI_Isend";0.001211;1211000;0.001211;1211000;14;0
"Process 700";1;"MPI:MPI_Barrier";0.00638201;6382014;0.00638201;6382014;1;0
"Process 700";1;"Application:User_Code";0.00538525;5385250;0.0229943;22994264;0;0
"Process 700";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 700";1;"MPI:MPI_Wait";0.010002;10002000;0.010002;10002000;28;0
"Process 199";1;"MPI:MPI_Isend";0.002452;2452000;0.002452;2452000;14;0
"Process 199";1;"MPI:MPI_Barrier";0.00428596;4285964;0.00428596;4285964;1;0
"Process 199";1;"Application:User_Code";0.0066383;6638300;0.0229943;22994264;0;0
"Process 199";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 199";1;"MPI:MPI_Wait";0.009608;9608000;0.009608;9608000;28;0
"Process 450";1;"MPI:MPI_Isend";0.001025;1025000;0.001025;1025000;7;0
"Process 450";1;"MPI:MPI_Barrier";0.012665;12665038;0.012665;12665038;1;0
"Process 450";1;"Application:User_Code";0.00330622;3306225;0.0229943;22994264;0;0
"Process 450";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 450";1;"MPI:MPI_Wait";0.00599;5990001;0.00599;5990001;14;0
"Process 701";1;"MPI:MPI_Isend";0.002021;2021000;0.002021;2021000;14;0
"Process 701";1;"MPI:MPI_Barrier";0.00641201;6412014;0.00641201;6412014;1;0
"Process 701";1;"Application:User_Code";0.00544125;5441250;0.0229943;22994264;0;0
"Process 701";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 701";1;"MPI:MPI_Wait";0.009109;9109000;0.009109;9109000;28;0
"Process 200";1;"MPI:MPI_Isend";0.002133;2133000;0.002133;2133000;14;0
"Process 200";1;"MPI:MPI_Barrier";0.00480696;4806964;0.00480696;4806964;1;0
"Process 200";1;"Application:User_Code";0.0068873;6887300;0.0229943;22994264;0;0
"Process 200";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 200";1;"MPI:MPI_Wait";0.009157;9157000;0.009157;9157000;28;0
"Process 451";1;"MPI:MPI_Isend";0.001311;1311000;0.001311;1311000;8;0
"Process 451";1;"MPI:MPI_Barrier";0.00949304;9493038;0.00949304;9493038;1;0
"Process 451";1;"Application:User_Code";0.00391822;3918225;0.0229943;22994264;0;0
"Process 451";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 451";1;"MPI:MPI_Wait";0.008264;8264001;0.008264;8264001;16;0
"Process 702";1;"MPI:MPI_Isend";0.002221;2221000;0.002221;2221000;13;0
"Process 702";1;"MPI:MPI_Barrier";0.00685701;6857014;0.00685701;6857014;1;0
"Process 702";1;"Application:User_Code";0.00534125;5341250;0.0229943;22994264;0;0
"Process 702";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 702";1;"MPI:MPI_Wait";0.008563;8563000;0.008563;8563000;26;0
"Process 201";1;"MPI:MPI_Isend";0.002509;2509000;0.002509;2509000;13;0
"Process 201";1;"MPI:MPI_Barrier";0.00473796;4737964;0.00473796;4737964;1;0
"Process 201";1;"Application:User_Code";0.0070553;7055300;0.0229943;22994264;0;0
"Process 201";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 201";1;"MPI:MPI_Wait";0.008683;8683000;0.008683;8683000;26;0
"Process 452";1;"MPI:MPI_Isend";0.001354;1354000;0.001354;1354000;9;0
"Process 452";1;"MPI:MPI_Barrier";0.00860804;8608038;0.00860804;8608038;1;0
"Process 452";1;"Application:User_Code";0.00399122;3991225;0.0229943;22994264;0;0
"Process 452";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 452";1;"MPI:MPI_Wait";0.009031;9031001;0.009031;9031001;18;0
"Process 703";1;"MPI:MPI_Isend";0.001311;1311000;0.001311;1311000;13;0
"Process 703";1;"MPI:MPI_Barrier";0.00384701;3847014;0.00384701;3847014;1;0
"Process 703";1;"Application:User_Code";0.00515825;5158250;0.0229943;22994264;0;0
"Process 703";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 703";1;"MPI:MPI_Wait";0.012668;12668000;0.012668;12668000;26;0
"Process 202";1;"MPI:MPI_Isend";0.003109;3109000;0.003109;3109000;13;0
"Process 202";1;"MPI:MPI_Barrier";0.00487396;4873964;0.00487396;4873964;1;0
"Process 202";1;"Application:User_Code";0.0067953;6795300;0.0229943;22994264;0;0
"Process 202";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 202";1;"MPI:MPI_Wait";0.008206;8206000;0.008206;8206000;26;0
"Process 453";1;"MPI:MPI_Isend";0.00146;1460000;0.00146;1460000;9;0
"Process 453";1;"MPI:MPI_Barrier";0.00777904;7779038;0.00777904;7779038;1;0
"Process 453";1;"Application:User_Code";0.00395522;3955225;0.0229943;22994264;0;0
"Process 453";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 453";1;"MPI:MPI_Wait";0.009792;9792001;0.009792;9792001;18;0
"Process 704";1;"MPI:MPI_Isend";0.001499;1499000;0.001499;1499000;13;0
"Process 704";1;"MPI:MPI_Barrier";0.00408301;4083014;0.00408301;4083014;1;0
"Process 704";1;"Application:User_Code";0.00497525;4975250;0.0229943;22994264;0;0
"Process 704";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 704";1;"MPI:MPI_Wait";0.012427;12427000;0.012427;12427000;26;0
"Process 203";1;"MPI:MPI_Isend";0.002634;2634000;0.002634;2634000;13;0
"Process 203";1;"MPI:MPI_Barrier";0.00697696;6976964;0.00697696;6976964;1;0
"Process 203";1;"Application:User_Code";0.0061513;6151300;0.0229943;22994264;0;0
"Process 203";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 203";1;"MPI:MPI_Wait";0.007221;7221000;0.007221;7221000;26;0
"Process 454";1;"MPI:MPI_Isend";0.002238;2238000;0.002238;2238000;10;0
"Process 454";1;"MPI:MPI_Barrier";0.012394;12394038;0.012394;12394038;1;0
"Process 454";1;"Application:User_Code";0.00402222;4022225;0.0229943;22994264;0;0
"Process 454";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 454";1;"MPI:MPI_Wait";0.00433;4330001;0.00433;4330001;20;0
"Process 705";1;"MPI:MPI_Isend";0.002366;2366000;0.002366;2366000;11;0
"Process 705";1;"MPI:MPI_Barrier";0.00585001;5850014;0.00585001;5850014;1;0
"Process 705";1;"Application:User_Code";0.00494525;4945250;0.0229943;22994264;0;0
"Process 705";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 705";1;"MPI:MPI_Wait";0.009822;9822000;0.009822;9822000;22;0
"Process 204";1;"MPI:MPI_Isend";0.002462;2462000;0.002462;2462000;11;0
"Process 204";1;"MPI:MPI_Barrier";0.00618996;6189964;0.00618996;6189964;1;0
"Process 204";1;"Application:User_Code";0.0064713;6471300;0.0229943;22994264;0;0
"Process 204";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 204";1;"MPI:MPI_Wait";0.00786;7860000;0.00786;7860000;22;0
"Process 455";1;"MPI:MPI_Isend";0.001572;1572000;0.001572;1572000;10;0
"Process 455";1;"MPI:MPI_Barrier";0.01029;10290038;0.01029;10290038;1;0
"Process 455";1;"Application:User_Code";0.00395522;3955225;0.0229943;22994264;0;0
"Process 455";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 455";1;"MPI:MPI_Wait";0.007167;7167001;0.007167;7167001;20;0
"Process 706";1;"MPI:MPI_Isend";0.001684;1684000;0.001684;1684000;11;0
"Process 706";1;"MPI:MPI_Barrier";0.00497401;4974014;0.00497401;4974014;1;0
"Process 706";1;"Application:User_Code";0.00446425;4464250;0.0229943;22994264;0;0
"Process 706";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 706";1;"MPI:MPI_Wait";0.011862;11862000;0.011862;11862000;22;0
"Process 205";1;"MPI:MPI_Isend";0.002643;2643000;0.002643;2643000;15;0
"Process 205";1;"MPI:MPI_Barrier";0.010251;10250964;0.010251;10250964;1;0
"Process 205";1;"Application:User_Code";0.0045733;4573300;0.0229943;22994264;0;0
"Process 205";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 205";1;"MPI:MPI_Wait";0.005513;5513000;0.005513;5513000;30;0
"Process 456";1;"MPI:MPI_Isend";0.000937;937000;0.000937;937000;10;0
"Process 456";1;"MPI:MPI_Barrier";0.011596;11596038;0.011596;11596038;1;0
"Process 456";1;"Application:User_Code";0.00410922;4109225;0.0229943;22994264;0;0
"Process 456";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 456";1;"MPI:MPI_Wait";0.006341;6341001;0.006341;6341001;20;0
"Process 707";1;"MPI:MPI_Isend";0.001274;1274000;0.001274;1274000;11;0
"Process 707";1;"MPI:MPI_Barrier";0.00581001;5810014;0.00581001;5810014;1;0
"Process 707";1;"Application:User_Code";0.00345025;3450250;0.0229943;22994264;0;0
"Process 707";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 707";1;"MPI:MPI_Wait";0.012449;12449000;0.012449;12449000;22;0
"Process 206";1;"MPI:MPI_Isend";0.002654;2654000;0.002654;2654000;11;0
"Process 206";1;"MPI:MPI_Barrier";0.00688596;6885964;0.00688596;6885964;1;0
"Process 206";1;"Application:User_Code";0.0059163;5916300;0.0229943;22994264;0;0
"Process 206";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;11;0
"Process 206";1;"MPI:MPI_Wait";0.007524;7524000;0.007524;7524000;22;0
"Process 457";1;"MPI:MPI_Isend";0.000973;973000;0.000973;973000;10;0
"Process 457";1;"MPI:MPI_Barrier";0.010096;10096038;0.010096;10096038;1;0
"Process 457";1;"Application:User_Code";0.00389622;3896225;0.0229943;22994264;0;0
"Process 457";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 457";1;"MPI:MPI_Wait";0.00802;8020001;0.00802;8020001;20;0
"Process 708";1;"MPI:MPI_Isend";0.001869;1869000;0.001869;1869000;7;0
"Process 708";1;"MPI:MPI_Barrier";0.00873601;8736014;0.00873601;8736014;1;0
"Process 708";1;"Application:User_Code";0.00402825;4028250;0.0229943;22994264;0;0
"Process 708";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 708";1;"MPI:MPI_Wait";0.008352;8352000;0.008352;8352000;14;0
"Process 207";1;"MPI:MPI_Isend";0.003126;3126000;0.003126;3126000;13;0
"Process 207";1;"MPI:MPI_Barrier";0.00585596;5855964;0.00585596;5855964;1;0
"Process 207";1;"Application:User_Code";0.0065663;6566300;0.0229943;22994264;0;0
"Process 207";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 207";1;"MPI:MPI_Wait";0.007434;7434000;0.007434;7434000;26;0
"Process 458";1;"MPI:MPI_Isend";0.001147;1147000;0.001147;1147000;9;0
"Process 458";1;"MPI:MPI_Barrier";0.011825;11825038;0.011825;11825038;1;0
"Process 458";1;"Application:User_Code";0.00405422;4054225;0.0229943;22994264;0;0
"Process 458";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 458";1;"MPI:MPI_Wait";0.005959;5959001;0.005959;5959001;18;0
"Process 709";1;"MPI:MPI_Isend";0.002045;2045000;0.002045;2045000;9;0
"Process 709";1;"MPI:MPI_Barrier";0.00963301;9633014;0.00963301;9633014;1;0
"Process 709";1;"Application:User_Code";0.00404925;4049250;0.0229943;22994264;0;0
"Process 709";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 709";1;"MPI:MPI_Wait";0.007259;7259000;0.007259;7259000;18;0
"Process 208";1;"MPI:MPI_Isend";0.0026;2600000;0.0026;2600000;12;0
"Process 208";1;"MPI:MPI_Barrier";0.00423796;4237964;0.00423796;4237964;1;0
"Process 208";1;"Application:User_Code";0.0066443;6644300;0.0229943;22994264;0;0
"Process 208";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 208";1;"MPI:MPI_Wait";0.009503;9503000;0.009503;9503000;24;0
"Process 459";1;"MPI:MPI_Isend";0.000922;922000;0.000922;922000;9;0
"Process 459";1;"MPI:MPI_Barrier";0.011761;11761038;0.011761;11761038;1;0
"Process 459";1;"Application:User_Code";0.00378822;3788225;0.0229943;22994264;0;0
"Process 459";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 459";1;"MPI:MPI_Wait";0.006515;6515001;0.006515;6515001;18;0
"Process 710";1;"MPI:MPI_Isend";0.003006;3006000;0.003006;3006000;9;0
"Process 710";1;"MPI:MPI_Barrier";0.00937001;9370014;0.00937001;9370014;1;0
"Process 710";1;"Application:User_Code";0.00401525;4015250;0.0229943;22994264;0;0
"Process 710";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 710";1;"MPI:MPI_Wait";0.006592;6592000;0.006592;6592000;18;0
"Process 209";1;"MPI:MPI_Isend";0.002997;2997000;0.002997;2997000;13;0
"Process 209";1;"MPI:MPI_Barrier";0.00601996;6019964;0.00601996;6019964;1;0
"Process 209";1;"Application:User_Code";0.0065903;6590300;0.0229943;22994264;0;0
"Process 209";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 209";1;"MPI:MPI_Wait";0.007374;7374000;0.007374;7374000;26;0
"Process 460";1;"MPI:MPI_Isend";0.001097;1097000;0.001097;1097000;9;0
"Process 460";1;"MPI:MPI_Barrier";0.00975504;9755038;0.00975504;9755038;1;0
"Process 460";1;"Application:User_Code";0.00391622;3916225;0.0229943;22994264;0;0
"Process 460";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 460";1;"MPI:MPI_Wait";0.008217;8217001;0.008217;8217001;18;0
"Process 711";1;"MPI:MPI_Isend";0.001664;1664000;0.001664;1664000;9;0
"Process 711";1;"MPI:MPI_Barrier";0.010464;10464014;0.010464;10464014;1;0
"Process 711";1;"Application:User_Code";0.00402825;4028250;0.0229943;22994264;0;0
"Process 711";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 711";1;"MPI:MPI_Wait";0.00683;6830000;0.00683;6830000;18;0
"Process 210";1;"MPI:MPI_Isend";0.003009;3009000;0.003009;3009000;14;0
"Process 210";1;"MPI:MPI_Barrier";0.00469996;4699964;0.00469996;4699964;1;0
"Process 210";1;"Application:User_Code";0.0070213;7021300;0.0229943;22994264;0;0
"Process 210";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 210";1;"MPI:MPI_Wait";0.008251;8251000;0.008251;8251000;28;0
"Process 461";1;"MPI:MPI_Isend";0.00108;1080000;0.00108;1080000;7;0
"Process 461";1;"MPI:MPI_Barrier";0.014457;14457038;0.014457;14457038;1;0
"Process 461";1;"Application:User_Code";0.00350222;3502225;0.0229943;22994264;0;0
"Process 461";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 461";1;"MPI:MPI_Wait";0.003945;3945001;0.003945;3945001;14;0
"Process 712";1;"MPI:MPI_Isend";0.001247;1247000;0.001247;1247000;10;0
"Process 712";1;"MPI:MPI_Barrier";0.00695201;6952014;0.00695201;6952014;1;0
"Process 712";1;"Application:User_Code";0.00404225;4042250;0.0229943;22994264;0;0
"Process 712";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 712";1;"MPI:MPI_Wait";0.010744;10744000;0.010744;10744000;20;0
"Process 211";1;"MPI:MPI_Isend";0.002588;2588000;0.002588;2588000;13;0
"Process 211";1;"MPI:MPI_Barrier";0.00581896;5818964;0.00581896;5818964;1;0
"Process 211";1;"Application:User_Code";0.0066413;6641300;0.0229943;22994264;0;0
"Process 211";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 211";1;"MPI:MPI_Wait";0.007935;7935000;0.007935;7935000;26;0
"Process 462";1;"MPI:MPI_Isend";0.001017;1017000;0.001017;1017000;10;0
"Process 462";1;"MPI:MPI_Barrier";0.014122;14122038;0.014122;14122038;1;0
"Process 462";1;"Application:User_Code";0.00331122;3311225;0.0229943;22994264;0;0
"Process 462";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 462";1;"MPI:MPI_Wait";0.004535;4535001;0.004535;4535001;20;0
"Process 713";1;"MPI:MPI_Isend";0.001613;1613000;0.001613;1613000;10;0
"Process 713";1;"MPI:MPI_Barrier";0.00801301;8013014;0.00801301;8013014;1;0
"Process 713";1;"Application:User_Code";0.00413725;4137250;0.0229943;22994264;0;0
"Process 713";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 713";1;"MPI:MPI_Wait";0.009222;9222000;0.009222;9222000;20;0
"Process 212";1;"MPI:MPI_Isend";0.002512;2512000;0.002512;2512000;14;0
"Process 212";1;"MPI:MPI_Barrier";0.00371596;3715964;0.00371596;3715964;1;0
"Process 212";1;"Application:User_Code";0.0059293;5929300;0.0229943;22994264;0;0
"Process 212";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 212";1;"MPI:MPI_Wait";0.010825;10825000;0.010825;10825000;28;0
"Process 463";1;"MPI:MPI_Isend";0.001464;1464000;0.001464;1464000;11;0
"Process 463";1;"MPI:MPI_Barrier";0.00812904;8129038;0.00812904;8129038;1;0
"Process 463";1;"Application:User_Code";0.00556622;5566225;0.0229943;22994264;0;0
"Process 463";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 463";1;"MPI:MPI_Wait";0.007824;7824001;0.007824;7824001;22;0
"Process 714";1;"MPI:MPI_Isend";0.00163;1630000;0.00163;1630000;10;0
"Process 714";1;"MPI:MPI_Barrier";0.00906501;9065014;0.00906501;9065014;1;0
"Process 714";1;"Application:User_Code";0.00409025;4090250;0.0229943;22994264;0;0
"Process 714";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 714";1;"MPI:MPI_Wait";0.008199;8199000;0.008199;8199000;20;0
"Process 213";1;"MPI:MPI_Isend";0.002447;2447000;0.002447;2447000;14;0
"Process 213";1;"MPI:MPI_Barrier";0.00561096;5610964;0.00561096;5610964;1;0
"Process 213";1;"Application:User_Code";0.0066353;6635300;0.0229943;22994264;0;0
"Process 213";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 213";1;"MPI:MPI_Wait";0.008288;8288000;0.008288;8288000;28;0
"Process 464";1;"MPI:MPI_Isend";0.00206;2060000;0.00206;2060000;12;0
"Process 464";1;"MPI:MPI_Barrier";0.00898004;8980038;0.00898004;8980038;1;0
"Process 464";1;"Application:User_Code";0.00559822;5598225;0.0229943;22994264;0;0
"Process 464";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 464";1;"MPI:MPI_Wait";0.006347;6347001;0.006347;6347001;24;0
"Process 715";1;"MPI:MPI_Isend";0.001356;1356000;0.001356;1356000;9;0
"Process 715";1;"MPI:MPI_Barrier";0.00828201;8282014;0.00828201;8282014;1;0
"Process 715";1;"Application:User_Code";0.00407325;4073250;0.0229943;22994264;0;0
"Process 715";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 715";1;"MPI:MPI_Wait";0.009274;9274000;0.009274;9274000;18;0
"Process 214";1;"MPI:MPI_Isend";0.002591;2591000;0.002591;2591000;13;0
"Process 214";1;"MPI:MPI_Barrier";0.00819596;8195964;0.00819596;8195964;1;0
"Process 214";1;"Application:User_Code";0.0055133;5513300;0.0229943;22994264;0;0
"Process 214";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 214";1;"MPI:MPI_Wait";0.006683;6683000;0.006683;6683000;26;0
"Process 465";1;"MPI:MPI_Isend";0.002019;2019000;0.002019;2019000;13;0
"Process 465";1;"MPI:MPI_Barrier";0.00885604;8856038;0.00885604;8856038;1;0
"Process 465";1;"Application:User_Code";0.00567822;5678225;0.0229943;22994264;0;0
"Process 465";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 465";1;"MPI:MPI_Wait";0.006431;6431001;0.006431;6431001;26;0
"Process 716";1;"MPI:MPI_Isend";0.001113;1113000;0.001113;1113000;9;0
"Process 716";1;"MPI:MPI_Barrier";0.00941801;9418014;0.00941801;9418014;1;0
"Process 716";1;"Application:User_Code";0.00382125;3821250;0.0229943;22994264;0;0
"Process 716";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 716";1;"MPI:MPI_Wait";0.008631;8631000;0.008631;8631000;18;0
"Process 215";1;"MPI:MPI_Isend";0.002845;2845000;0.002845;2845000;13;0
"Process 215";1;"MPI:MPI_Barrier";0.00814396;8143964;0.00814396;8143964;1;0
"Process 215";1;"Application:User_Code";0.0054663;5466300;0.0229943;22994264;0;0
"Process 215";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 215";1;"MPI:MPI_Wait";0.006526;6526000;0.006526;6526000;26;0
"Process 466";1;"MPI:MPI_Isend";0.002137;2137000;0.002137;2137000;13;0
"Process 466";1;"MPI:MPI_Barrier";0.00767904;7679038;0.00767904;7679038;1;0
"Process 466";1;"Application:User_Code";0.00609322;6093225;0.0229943;22994264;0;0
"Process 466";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 466";1;"MPI:MPI_Wait";0.007076;7076001;0.007076;7076001;26;0
"Process 717";1;"MPI:MPI_Isend";0.00154;1540000;0.00154;1540000;9;0
"Process 717";1;"MPI:MPI_Barrier";0.010859;10859014;0.010859;10859014;1;0
"Process 717";1;"Application:User_Code";0.00386325;3863250;0.0229943;22994264;0;0
"Process 717";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;9;0
"Process 717";1;"MPI:MPI_Wait";0.006725;6725000;0.006725;6725000;18;0
"Process 216";1;"MPI:MPI_Isend";0.001997;1997000;0.001997;1997000;13;0
"Process 216";1;"MPI:MPI_Barrier";0.00508896;5088964;0.00508896;5088964;1;0
"Process 216";1;"Application:User_Code";0.0064773;6477300;0.0229943;22994264;0;0
"Process 216";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 216";1;"MPI:MPI_Wait";0.009419;9419000;0.009419;9419000;26;0
"Process 467";1;"MPI:MPI_Isend";0.002999;2999000;0.002999;2999000;14;0
"Process 467";1;"MPI:MPI_Barrier";0.00681504;6815038;0.00681504;6815038;1;0
"Process 467";1;"Application:User_Code";0.00631623;6316226;0.0229943;22994264;0;0
"Process 467";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 467";1;"MPI:MPI_Wait";0.006853;6853000;0.006853;6853000;28;0
"Process 718";1;"MPI:MPI_Isend";0.001591;1591000;0.001591;1591000;7;0
"Process 718";1;"MPI:MPI_Barrier";0.010559;10559014;0.010559;10559014;1;0
"Process 718";1;"Application:User_Code";0.00356625;3566250;0.0229943;22994264;0;0
"Process 718";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 718";1;"MPI:MPI_Wait";0.00727;7270000;0.00727;7270000;14;0
"Process 217";1;"MPI:MPI_Isend";0.00257;2570000;0.00257;2570000;11;0
"Process 217";1;"MPI:MPI_Barrier";0.00483896;4838964;0.00483896;4838964;1;0
"Process 217";1;"Application:User_Code";0.0064893;6489300;0.0229943;22994264;0;0
"Process 217";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 217";1;"MPI:MPI_Wait";0.009085;9085000;0.009085;9085000;22;0
"Process 468";1;"MPI:MPI_Isend";0.002641;2641000;0.002641;2641000;14;0
"Process 468";1;"MPI:MPI_Barrier";0.00775704;7757038;0.00775704;7757038;1;0
"Process 468";1;"Application:User_Code";0.00608422;6084225;0.0229943;22994264;0;0
"Process 468";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 468";1;"MPI:MPI_Wait";0.006502;6502001;0.006502;6502001;28;0
"Process 719";1;"MPI:MPI_Isend";0.001147;1147000;0.001147;1147000;6;0
"Process 719";1;"MPI:MPI_Barrier";0.00849401;8494014;0.00849401;8494014;1;0
"Process 719";1;"Application:User_Code";0.00317925;3179250;0.0229943;22994264;0;0
"Process 719";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;6;0
"Process 719";1;"MPI:MPI_Wait";0.010168;10168000;0.010168;10168000;12;0
"Process 218";1;"MPI:MPI_Isend";0.002713;2713000;0.002713;2713000;13;0
"Process 218";1;"MPI:MPI_Barrier";0.010026;10025964;0.010026;10025964;1;0
"Process 218";1;"Application:User_Code";0.0045343;4534300;0.0229943;22994264;0;0
"Process 218";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 218";1;"MPI:MPI_Wait";0.005708;5708000;0.005708;5708000;26;0
"Process 469";1;"MPI:MPI_Isend";0.002501;2501000;0.002501;2501000;14;0
"Process 469";1;"MPI:MPI_Barrier";0.00645404;6454038;0.00645404;6454038;1;0
"Process 469";1;"Application:User_Code";0.00622822;6228225;0.0229943;22994264;0;0
"Process 469";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 469";1;"MPI:MPI_Wait";0.0078;7800001;0.0078;7800001;28;0
"Process 219";1;"MPI:MPI_Isend";0.00273;2730000;0.00273;2730000;11;0
"Process 219";1;"MPI:MPI_Barrier";0.00339096;3390964;0.00339096;3390964;1;0
"Process 219";1;"Application:User_Code";0.0068373;6837300;0.0229943;22994264;0;0
"Process 219";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 219";1;"MPI:MPI_Wait";0.010024;10024000;0.010024;10024000;22;0
"Process 470";1;"MPI:MPI_Isend";0.002515;2515000;0.002515;2515000;14;0
"Process 470";1;"MPI:MPI_Barrier";0.00654604;6546038;0.00654604;6546038;1;0
"Process 470";1;"Application:User_Code";0.00590722;5907225;0.0229943;22994264;0;0
"Process 470";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 470";1;"MPI:MPI_Wait";0.008015;8015001;0.008015;8015001;28;0
"Process 220";1;"MPI:MPI_Isend";0.003335;3335000;0.003335;3335000;13;0
"Process 220";1;"MPI:MPI_Barrier";0.00318996;3189964;0.00318996;3189964;1;0
"Process 220";1;"Application:User_Code";0.0067823;6782300;0.0229943;22994264;0;0
"Process 220";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 220";1;"MPI:MPI_Wait";0.009675;9675000;0.009675;9675000;26;0
"Process 471";1;"MPI:MPI_Isend";0.002208;2208000;0.002208;2208000;13;0
"Process 471";1;"MPI:MPI_Barrier";0.00644104;6441038;0.00644104;6441038;1;0
"Process 471";1;"Application:User_Code";0.00608022;6080225;0.0229943;22994264;0;0
"Process 471";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 471";1;"MPI:MPI_Wait";0.008254;8254001;0.008254;8254001;26;0
"Process 221";1;"MPI:MPI_Isend";0.003252;3252000;0.003252;3252000;12;0
"Process 221";1;"MPI:MPI_Barrier";0.00500696;5006964;0.00500696;5006964;1;0
"Process 221";1;"Application:User_Code";0.0075083;7508300;0.0229943;22994264;0;0
"Process 221";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 221";1;"MPI:MPI_Wait";0.007215;7215000;0.007215;7215000;24;0
"Process 472";1;"MPI:MPI_Isend";0.00187;1870000;0.00187;1870000;13;0
"Process 472";1;"MPI:MPI_Barrier";0.00698504;6985038;0.00698504;6985038;1;0
"Process 472";1;"Application:User_Code";0.00593422;5934225;0.0229943;22994264;0;0
"Process 472";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 472";1;"MPI:MPI_Wait";0.008194;8194001;0.008194;8194001;26;0
"Process 222";1;"MPI:MPI_Isend";0.003527;3527000;0.003527;3527000;13;0
"Process 222";1;"MPI:MPI_Barrier";0.00379296;3792964;0.00379296;3792964;1;0
"Process 222";1;"Application:User_Code";0.0073403;7340300;0.0229943;22994264;0;0
"Process 222";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 222";1;"MPI:MPI_Wait";0.008322;8322000;0.008322;8322000;26;0
"Process 473";1;"MPI:MPI_Isend";0.002029;2029000;0.002029;2029000;13;0
"Process 473";1;"MPI:MPI_Barrier";0.00670904;6709038;0.00670904;6709038;1;0
"Process 473";1;"Application:User_Code";0.00601922;6019225;0.0229943;22994264;0;0
"Process 473";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 473";1;"MPI:MPI_Wait";0.008223;8223001;0.008223;8223001;26;0
"Process 223";1;"MPI:MPI_Isend";0.003049;3049000;0.003049;3049000;14;0
"Process 223";1;"MPI:MPI_Barrier";0.00404596;4045964;0.00404596;4045964;1;0
"Process 223";1;"Application:User_Code";0.0073003;7300300;0.0229943;22994264;0;0
"Process 223";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 223";1;"MPI:MPI_Wait";0.008586;8586000;0.008586;8586000;28;0
"Process 474";1;"MPI:MPI_Isend";0.001524;1524000;0.001524;1524000;11;0
"Process 474";1;"MPI:MPI_Barrier";0.00718204;7182038;0.00718204;7182038;1;0
"Process 474";1;"Application:User_Code";0.00576122;5761225;0.0229943;22994264;0;0
"Process 474";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 474";1;"MPI:MPI_Wait";0.008514;8514001;0.008514;8514001;22;0
"Process 224";1;"MPI:MPI_Isend";0.00297;2970000;0.00297;2970000;13;0
"Process 224";1;"MPI:MPI_Barrier";0.00431496;4314964;0.00431496;4314964;1;0
"Process 224";1;"Application:User_Code";0.0071903;7190300;0.0229943;22994264;0;0
"Process 224";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 224";1;"MPI:MPI_Wait";0.008508;8508000;0.008508;8508000;26;0
"Process 475";1;"MPI:MPI_Isend";0.002123;2123000;0.002123;2123000;13;0
"Process 475";1;"MPI:MPI_Barrier";0.00727304;7273038;0.00727304;7273038;1;0
"Process 475";1;"Application:User_Code";0.00525022;5250225;0.0229943;22994264;0;0
"Process 475";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 475";1;"MPI:MPI_Wait";0.008332;8332001;0.008332;8332001;26;0
"Process 225";1;"MPI:MPI_Isend";0.003168;3168000;0.003168;3168000;13;0
"Process 225";1;"MPI:MPI_Barrier";0.00566696;5666964;0.00566696;5666964;1;0
"Process 225";1;"Application:User_Code";0.0064213;6421300;0.0229943;22994264;0;0
"Process 225";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 225";1;"MPI:MPI_Wait";0.007725;7725000;0.007725;7725000;26;0
"Process 476";1;"MPI:MPI_Isend";0.002182;2182000;0.002182;2182000;11;0
"Process 476";1;"MPI:MPI_Barrier";0.011254;11254038;0.011254;11254038;1;0
"Process 476";1;"Application:User_Code";0.00515922;5159225;0.0229943;22994264;0;0
"Process 476";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 476";1;"MPI:MPI_Wait";0.00439;4390001;0.00439;4390001;22;0
"Process 226";1;"MPI:MPI_Isend";0.008561;8561000;0.008561;8561000;14;0
"Process 226";1;"MPI:MPI_Barrier";0.00441696;4416964;0.00441696;4416964;1;0
"Process 226";1;"Application:User_Code";0.0070843;7084300;0.0229943;22994264;0;0
"Process 226";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 226";1;"MPI:MPI_Wait";0.002921;2921000;0.002921;2921000;28;0
"Process 477";1;"MPI:MPI_Isend";0.002398;2398000;0.002398;2398000;13;0
"Process 477";1;"MPI:MPI_Barrier";0.00657304;6573038;0.00657304;6573038;1;0
"Process 477";1;"Application:User_Code";0.00605122;6051225;0.0229943;22994264;0;0
"Process 477";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 477";1;"MPI:MPI_Wait";0.00796;7960001;0.00796;7960001;26;0
"Process 227";1;"MPI:MPI_Isend";0.003816;3816000;0.003816;3816000;13;0
"Process 227";1;"MPI:MPI_Barrier";0.00387096;3870964;0.00387096;3870964;1;0
"Process 227";1;"Application:User_Code";0.0072163;7216300;0.0229943;22994264;0;0
"Process 227";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 227";1;"MPI:MPI_Wait";0.008077;8077000;0.008077;8077000;26;0
"Process 478";1;"MPI:MPI_Isend";0.003108;3108001;0.003108;3108001;12;0
"Process 478";1;"MPI:MPI_Barrier";0.00658804;6588038;0.00658804;6588038;1;0
"Process 478";1;"Application:User_Code";0.00611422;6114225;0.0229943;22994264;0;0
"Process 478";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 478";1;"MPI:MPI_Wait";0.00717;7170000;0.00717;7170000;24;0
"Process 228";1;"MPI:MPI_Isend";0.00315;3150000;0.00315;3150000;12;0
"Process 228";1;"MPI:MPI_Barrier";0.00374996;3749964;0.00374996;3749964;1;0
"Process 228";1;"Application:User_Code";0.0073863;7386300;0.0229943;22994264;0;0
"Process 228";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 228";1;"MPI:MPI_Wait";0.008698;8698000;0.008698;8698000;24;0
"Process 479";1;"MPI:MPI_Isend";0.002393;2393000;0.002393;2393000;13;0
"Process 479";1;"MPI:MPI_Barrier";0.00651504;6515038;0.00651504;6515038;1;0
"Process 479";1;"Application:User_Code";0.00597522;5975225;0.0229943;22994264;0;0
"Process 479";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 479";1;"MPI:MPI_Wait";0.008096;8096001;0.008096;8096001;26;0
"Process 229";1;"MPI:MPI_Isend";0.003204;3204000;0.003204;3204000;12;0
"Process 229";1;"MPI:MPI_Barrier";0.00407096;4070964;0.00407096;4070964;1;0
"Process 229";1;"Application:User_Code";0.0069163;6916300;0.0229943;22994264;0;0
"Process 229";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 229";1;"MPI:MPI_Wait";0.008792;8792000;0.008792;8792000;24;0
"Process 480";1;"MPI:MPI_Isend";0.001735;1735000;0.001735;1735000;14;0
"Process 480";1;"MPI:MPI_Barrier";0.00616998;6169978;0.00616998;6169978;1;0
"Process 480";1;"Application:User_Code";0.00605129;6051287;0.0229943;22994264;0;0
"Process 480";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 480";1;"MPI:MPI_Wait";0.009029;9028999;0.009029;9028999;28;0
"Process 230";1;"MPI:MPI_Isend";0.008354;8354000;0.008354;8354000;11;0
"Process 230";1;"MPI:MPI_Barrier";0.00451296;4512964;0.00451296;4512964;1;0
"Process 230";1;"Application:User_Code";0.0065693;6569300;0.0229943;22994264;0;0
"Process 230";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 230";1;"MPI:MPI_Wait";0.00355;3550000;0.00355;3550000;22;0
"Process 481";1;"MPI:MPI_Isend";0.001858;1858000;0.001858;1858000;13;0
"Process 481";1;"MPI:MPI_Barrier";0.00443498;4434978;0.00443498;4434978;1;0
"Process 481";1;"Application:User_Code";0.00630929;6309287;0.0229943;22994264;0;0
"Process 481";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 481";1;"MPI:MPI_Wait";0.010378;10377999;0.010378;10377999;26;0
"Process 231";1;"MPI:MPI_Isend";0.003425;3425000;0.003425;3425000;11;0
"Process 231";1;"MPI:MPI_Barrier";0.00336196;3361964;0.00336196;3361964;1;0
"Process 231";1;"Application:User_Code";0.0060473;6047300;0.0229943;22994264;0;0
"Process 231";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 231";1;"MPI:MPI_Wait";0.01015;10150000;0.01015;10150000;22;0
"Process 482";1;"MPI:MPI_Isend";0.001857;1857000;0.001857;1857000;14;0
"Process 482";1;"MPI:MPI_Barrier";0.00555398;5553978;0.00555398;5553978;1;0
"Process 482";1;"Application:User_Code";0.00621229;6212287;0.0229943;22994264;0;0
"Process 482";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 482";1;"MPI:MPI_Wait";0.00936;9359999;0.00936;9359999;28;0
"Process 232";1;"MPI:MPI_Isend";0.004601;4601000;0.004601;4601000;11;0
"Process 232";1;"MPI:MPI_Barrier";0.00450896;4508964;0.00450896;4508964;1;0
"Process 232";1;"Application:User_Code";0.0069923;6992300;0.0229943;22994264;0;0
"Process 232";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 232";1;"MPI:MPI_Wait";0.006881;6881000;0.006881;6881000;22;0
"Process 483";1;"MPI:MPI_Isend";0.002033;2033000;0.002033;2033000;14;0
"Process 483";1;"MPI:MPI_Barrier";0.00420398;4203978;0.00420398;4203978;1;0
"Process 483";1;"Application:User_Code";0.00636329;6363287;0.0229943;22994264;0;0
"Process 483";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 483";1;"MPI:MPI_Wait";0.010385;10384999;0.010385;10384999;28;0
"Process 233";1;"MPI:MPI_Isend";0.004482;4482000;0.004482;4482000;13;0
"Process 233";1;"MPI:MPI_Barrier";0.00334996;3349964;0.00334996;3349964;1;0
"Process 233";1;"Application:User_Code";0.0070603;7060300;0.0229943;22994264;0;0
"Process 233";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 233";1;"MPI:MPI_Wait";0.008092;8092000;0.008092;8092000;26;0
"Process 484";1;"MPI:MPI_Isend";0.001996;1996000;0.001996;1996000;13;0
"Process 484";1;"MPI:MPI_Barrier";0.00718498;7184978;0.00718498;7184978;1;0
"Process 484";1;"Application:User_Code";0.00551229;5512287;0.0229943;22994264;0;0
"Process 484";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 484";1;"MPI:MPI_Wait";0.00829;8289999;0.00829;8289999;26;0
"Process 234";1;"MPI:MPI_Isend";0.003817;3817000;0.003817;3817000;13;0
"Process 234";1;"MPI:MPI_Barrier";0.00358196;3581964;0.00358196;3581964;1;0
"Process 234";1;"Application:User_Code";0.0074143;7414300;0.0229943;22994264;0;0
"Process 234";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 234";1;"MPI:MPI_Wait";0.00817;8170000;0.00817;8170000;26;0
"Process 485";1;"MPI:MPI_Isend";0.002009;2009000;0.002009;2009000;13;0
"Process 485";1;"MPI:MPI_Barrier";0.00817798;8177978;0.00817798;8177978;1;0
"Process 485";1;"Application:User_Code";0.00556629;5566287;0.0229943;22994264;0;0
"Process 485";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;13;0
"Process 485";1;"MPI:MPI_Wait";0.007233;7232999;0.007233;7232999;26;0
"Process 235";1;"MPI:MPI_Isend";0.003877;3877000;0.003877;3877000;13;0
"Process 235";1;"MPI:MPI_Barrier";0.00359196;3591964;0.00359196;3591964;1;0
"Process 235";1;"Application:User_Code";0.0072423;7242300;0.0229943;22994264;0;0
"Process 235";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 235";1;"MPI:MPI_Wait";0.008273;8273000;0.008273;8273000;26;0
"Process 486";1;"MPI:MPI_Isend";0.001948;1948000;0.001948;1948000;13;0
"Process 486";1;"MPI:MPI_Barrier";0.00866798;8667978;0.00866798;8667978;1;0
"Process 486";1;"Application:User_Code";0.00542729;5427287;0.0229943;22994264;0;0
"Process 486";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 486";1;"MPI:MPI_Wait";0.00694;6939999;0.00694;6939999;26;0
"Process 236";1;"MPI:MPI_Isend";0.003129;3129000;0.003129;3129000;14;0
"Process 236";1;"MPI:MPI_Barrier";0.00501296;5012964;0.00501296;5012964;1;0
"Process 236";1;"Application:User_Code";0.0070463;7046300;0.0229943;22994264;0;0
"Process 236";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 236";1;"MPI:MPI_Wait";0.007796;7796000;0.007796;7796000;28;0
"Process 487";1;"MPI:MPI_Isend";0.001888;1888000;0.001888;1888000;11;0
"Process 487";1;"MPI:MPI_Barrier";0.00810098;8100978;0.00810098;8100978;1;0
"Process 487";1;"Application:User_Code";0.00513729;5137287;0.0229943;22994264;0;0
"Process 487";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 487";1;"MPI:MPI_Wait";0.00786;7859999;0.00786;7859999;22;0
"Process 237";1;"MPI:MPI_Isend";0.003021;3021000;0.003021;3021000;14;0
"Process 237";1;"MPI:MPI_Barrier";0.00278496;2784964;0.00278496;2784964;1;0
"Process 237";1;"Application:User_Code";0.0062903;6290300;0.0229943;22994264;0;0
"Process 237";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 237";1;"MPI:MPI_Wait";0.010887;10887000;0.010887;10887000;28;0
"Process 488";1;"MPI:MPI_Isend";0.002074;2074000;0.002074;2074000;14;0
"Process 488";1;"MPI:MPI_Barrier";0.00535298;5352978;0.00535298;5352978;1;0
"Process 488";1;"Application:User_Code";0.00572329;5723287;0.0229943;22994264;0;0
"Process 488";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 488";1;"MPI:MPI_Wait";0.009832;9831999;0.009832;9831999;28;0
"Process 238";1;"MPI:MPI_Isend";0.003416;3416000;0.003416;3416000;14;0
"Process 238";1;"MPI:MPI_Barrier";0.00403296;4032964;0.00403296;4032964;1;0
"Process 238";1;"Application:User_Code";0.0073273;7327300;0.0229943;22994264;0;0
"Process 238";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 238";1;"MPI:MPI_Wait";0.008206;8206000;0.008206;8206000;28;0
"Process 489";1;"MPI:MPI_Isend";0.001861;1861000;0.001861;1861000;11;0
"Process 489";1;"MPI:MPI_Barrier";0.00336998;3369978;0.00336998;3369978;1;0
"Process 489";1;"Application:User_Code";0.00632829;6328287;0.0229943;22994264;0;0
"Process 489";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 489";1;"MPI:MPI_Wait";0.011423;11422999;0.011423;11422999;22;0
"Process 239";1;"MPI:MPI_Isend";0.00401;4010000;0.00401;4010000;13;0
"Process 239";1;"MPI:MPI_Barrier";0.00271396;2713964;0.00271396;2713964;1;0
"Process 239";1;"Application:User_Code";0.0061703;6170300;0.0229943;22994264;0;0
"Process 239";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 239";1;"MPI:MPI_Wait";0.01009;10090000;0.01009;10090000;26;0
"Process 490";1;"MPI:MPI_Isend";0.002106;2106000;0.002106;2106000;13;0
"Process 490";1;"MPI:MPI_Barrier";0.00331898;3318978;0.00331898;3318978;1;0
"Process 490";1;"Application:User_Code";0.00670429;6704287;0.0229943;22994264;0;0
"Process 490";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 490";1;"MPI:MPI_Wait";0.010853;10852999;0.010853;10852999;26;0
"Process 240";1;"MPI:MPI_Isend";0.001531;1531000;0.001531;1531000;13;0
"Process 240";1;"MPI:MPI_Barrier";0.00606826;6068261;0.00606826;6068261;1;0
"Process 240";1;"Application:User_Code";0.005595;5595003;0.0229943;22994264;0;0
"Process 240";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 240";1;"MPI:MPI_Wait";0.00979;9790000;0.00979;9790000;26;0
"Process 491";1;"MPI:MPI_Isend";0.001929;1929000;0.001929;1929000;12;0
"Process 491";1;"MPI:MPI_Barrier";0.00346498;3464978;0.00346498;3464978;1;0
"Process 491";1;"Application:User_Code";0.00694829;6948287;0.0229943;22994264;0;0
"Process 491";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 491";1;"MPI:MPI_Wait";0.010642;10641999;0.010642;10641999;24;0
"Process 241";1;"MPI:MPI_Isend";0.001592;1592000;0.001592;1592000;13;0
"Process 241";1;"MPI:MPI_Barrier";0.00669126;6691261;0.00669126;6691261;1;0
"Process 241";1;"Application:User_Code";0.005804;5804003;0.0229943;22994264;0;0
"Process 241";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 241";1;"MPI:MPI_Wait";0.008896;8896000;0.008896;8896000;26;0
"Process 492";1;"MPI:MPI_Isend";0.001635;1635000;0.001635;1635000;13;0
"Process 492";1;"MPI:MPI_Barrier";0.00327898;3278978;0.00327898;3278978;1;0
"Process 492";1;"Application:User_Code";0.00658329;6583287;0.0229943;22994264;0;0
"Process 492";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 492";1;"MPI:MPI_Wait";0.011486;11485999;0.011486;11485999;26;0
"Process 242";1;"MPI:MPI_Isend";0.001683;1683000;0.001683;1683000;11;0
"Process 242";1;"MPI:MPI_Barrier";0.00652626;6526261;0.00652626;6526261;1;0
"Process 242";1;"Application:User_Code";0.005297;5297003;0.0229943;22994264;0;0
"Process 242";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 242";1;"MPI:MPI_Wait";0.009477;9477000;0.009477;9477000;22;0
"Process 493";1;"MPI:MPI_Isend";0.002031;2031000;0.002031;2031000;14;0
"Process 493";1;"MPI:MPI_Barrier";0.00368998;3689978;0.00368998;3689978;1;0
"Process 493";1;"Application:User_Code";0.00665729;6657287;0.0229943;22994264;0;0
"Process 493";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 493";1;"MPI:MPI_Wait";0.010603;10602999;0.010603;10602999;28;0
"Process 243";1;"MPI:MPI_Isend";0.001978;1978000;0.001978;1978000;11;0
"Process 243";1;"MPI:MPI_Barrier";0.00661426;6614261;0.00661426;6614261;1;0
"Process 243";1;"Application:User_Code";0.005131;5131003;0.0229943;22994264;0;0
"Process 243";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 243";1;"MPI:MPI_Wait";0.009261;9261000;0.009261;9261000;22;0
"Process 494";1;"MPI:MPI_Isend";0.001981;1981000;0.001981;1981000;13;0
"Process 494";1;"MPI:MPI_Barrier";0.00356398;3563978;0.00356398;3563978;1;0
"Process 494";1;"Application:User_Code";0.00631129;6311287;0.0229943;22994264;0;0
"Process 494";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 494";1;"MPI:MPI_Wait";0.011127;11126999;0.011127;11126999;26;0
"Process 244";1;"MPI:MPI_Isend";0.001323;1323000;0.001323;1323000;10;0
"Process 244";1;"MPI:MPI_Barrier";0.00734426;7344261;0.00734426;7344261;1;0
"Process 244";1;"Application:User_Code";0.004304;4304003;0.0229943;22994264;0;0
"Process 244";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 244";1;"MPI:MPI_Wait";0.010013;10013000;0.010013;10013000;20;0
"Process 495";1;"MPI:MPI_Isend";0.00184;1840000;0.00184;1840000;13;0
"Process 495";1;"MPI:MPI_Barrier";0.00476798;4767978;0.00476798;4767978;1;0
"Process 495";1;"Application:User_Code";0.00638229;6382287;0.0229943;22994264;0;0
"Process 495";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 495";1;"MPI:MPI_Wait";0.009993;9992999;0.009993;9992999;26;0
"Process 245";1;"MPI:MPI_Isend";0.001035;1035000;0.001035;1035000;7;0
"Process 245";1;"MPI:MPI_Barrier";0.00924526;9245261;0.00924526;9245261;1;0
"Process 245";1;"Application:User_Code";0.004616;4616003;0.0229943;22994264;0;0
"Process 245";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 245";1;"MPI:MPI_Wait";0.008089;8089000;0.008089;8089000;14;0
"Process 496";1;"MPI:MPI_Isend";0.002021;2021000;0.002021;2021000;14;0
"Process 496";1;"MPI:MPI_Barrier";0.00380398;3803978;0.00380398;3803978;1;0
"Process 496";1;"Application:User_Code";0.00617029;6170287;0.0229943;22994264;0;0
"Process 496";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 496";1;"MPI:MPI_Wait";0.010987;10986999;0.010987;10986999;28;0
"Process 246";1;"MPI:MPI_Isend";0.001532;1532000;0.001532;1532000;9;0
"Process 246";1;"MPI:MPI_Barrier";0.00796126;7961261;0.00796126;7961261;1;0
"Process 246";1;"Application:User_Code";0.004973;4973003;0.0229943;22994264;0;0
"Process 246";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 246";1;"MPI:MPI_Wait";0.008519;8519000;0.008519;8519000;18;0
"Process 497";1;"MPI:MPI_Isend";0.002007;2007000;0.002007;2007000;13;0
"Process 497";1;"MPI:MPI_Barrier";0.00365798;3657978;0.00365798;3657978;1;0
"Process 497";1;"Application:User_Code";0.00694629;6946287;0.0229943;22994264;0;0
"Process 497";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 497";1;"MPI:MPI_Wait";0.010372;10371999;0.010372;10371999;26;0
"Process 247";1;"MPI:MPI_Isend";0.001761;1761000;0.001761;1761000;9;0
"Process 247";1;"MPI:MPI_Barrier";0.00809926;8099261;0.00809926;8099261;1;0
"Process 247";1;"Application:User_Code";0.00486;4860003;0.0229943;22994264;0;0
"Process 247";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 247";1;"MPI:MPI_Wait";0.008266;8266000;0.008266;8266000;18;0
"Process 498";1;"MPI:MPI_Isend";0.001785;1785000;0.001785;1785000;12;0
"Process 498";1;"MPI:MPI_Barrier";0.00521198;5211978;0.00521198;5211978;1;0
"Process 498";1;"Application:User_Code";0.00602929;6029287;0.0229943;22994264;0;0
"Process 498";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 498";1;"MPI:MPI_Wait";0.009958;9957999;0.009958;9957999;24;0
"Process 248";1;"MPI:MPI_Isend";0.001731;1731000;0.001731;1731000;9;0
"Process 248";1;"MPI:MPI_Barrier";0.00855926;8559261;0.00855926;8559261;1;0
"Process 248";1;"Application:User_Code";0.004825;4825003;0.0229943;22994264;0;0
"Process 248";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 248";1;"MPI:MPI_Wait";0.007871;7871000;0.007871;7871000;18;0
"Process 499";1;"MPI:MPI_Isend";0.002139;2139000;0.002139;2139000;12;0
"Process 499";1;"MPI:MPI_Barrier";0.00448098;4480978;0.00448098;4480978;1;0
"Process 499";1;"Application:User_Code";0.00606329;6063287;0.0229943;22994264;0;0
"Process 499";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 499";1;"MPI:MPI_Wait";0.010299;10298999;0.010299;10298999;24;0
"Process 249";1;"MPI:MPI_Isend";0.00168;1680000;0.00168;1680000;10;0
"Process 249";1;"MPI:MPI_Barrier";0.00870826;8708261;0.00870826;8708261;1;0
"Process 249";1;"Application:User_Code";0.004737;4737003;0.0229943;22994264;0;0
"Process 249";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 249";1;"MPI:MPI_Wait";0.007859;7859000;0.007859;7859000;20;0
"Process 500";1;"MPI:MPI_Isend";0.001551;1551000;0.001551;1551000;11;0
"Process 500";1;"MPI:MPI_Barrier";0.00362698;3626978;0.00362698;3626978;1;0
"Process 500";1;"Application:User_Code";0.00587029;5870287;0.0229943;22994264;0;0
"Process 500";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 500";1;"MPI:MPI_Wait";0.011937;11936999;0.011937;11936999;22;0
"Process 250";1;"MPI:MPI_Isend";0.001748;1748000;0.001748;1748000;10;0
"Process 250";1;"MPI:MPI_Barrier";0.00963226;9632261;0.00963226;9632261;1;0
"Process 250";1;"Application:User_Code";0.004578;4578003;0.0229943;22994264;0;0
"Process 250";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 250";1;"MPI:MPI_Wait";0.007026;7026000;0.007026;7026000;20;0
"Process 501";1;"MPI:MPI_Isend";0.002135;2135000;0.002135;2135000;15;0
"Process 501";1;"MPI:MPI_Barrier";0.00800398;8003978;0.00800398;8003978;1;0
"Process 501";1;"Application:User_Code";0.00545629;5456287;0.0229943;22994264;0;0
"Process 501";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 501";1;"MPI:MPI_Wait";0.007385;7384999;0.007385;7384999;30;0


==> figures/fig-SPMV/SPMV_stat/960_ep.txt <==
Process(Group);# Processes;Function(Group);Time Self [s];Time Self [tick];Time Total [s];Time Total [tick];# Calls;SCL
"Process 0";1;"MPI:MPI_Isend";0.002333;2333000;0.002333;2333000;10;0
"Process 0";1;"MPI:MPI_Barrier";0.00640084;6400843;0.00640084;6400843;1;0
"Process 0";1;"Application:User_Code";0.00384508;3845078;0.0132799;13279921;0;0
"Process 0";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 0";1;"MPI:MPI_Wait";0.000692;692000;0.000692;692000;20;0
"Process 337";1;"MPI:MPI_Isend";0.001369;1369000;0.001369;1369000;17;0
"Process 337";1;"MPI:MPI_Barrier";0.000591317;591317;0.000591317;591317;1;0
"Process 337";1;"Application:User_Code";0.0057066;5706604;0.0132799;13279921;0;0
"Process 337";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 337";1;"MPI:MPI_Wait";0.005596;5596000;0.005596;5596000;34;0
"Process 674";1;"MPI:MPI_Isend";0.001145;1145000;0.001145;1145000;14;0
"Process 674";1;"MPI:MPI_Barrier";0.00229725;2297252;0.00229725;2297252;1;0
"Process 674";1;"Application:User_Code";0.00405467;4054668;0.0132799;13279921;0;0
"Process 674";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 674";1;"MPI:MPI_Wait";0.005771;5771001;0.005771;5771001;28;0
"Process 1";1;"MPI:MPI_Isend";0.002496;2496000;0.002496;2496000;11;0
"Process 1";1;"MPI:MPI_Barrier";0.00345584;3455843;0.00345584;3455843;1;0
"Process 1";1;"Application:User_Code";0.00437508;4375078;0.0132799;13279921;0;0
"Process 1";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 1";1;"MPI:MPI_Wait";0.002942;2942000;0.002942;2942000;22;0
"Process 338";1;"MPI:MPI_Isend";0.001708;1708000;0.001708;1708000;17;0
"Process 338";1;"MPI:MPI_Barrier";0.000649317;649317;0.000649317;649317;1;0
"Process 338";1;"Application:User_Code";0.0058956;5895604;0.0132799;13279921;0;0
"Process 338";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 338";1;"MPI:MPI_Wait";0.005009;5009000;0.005009;5009000;34;0
"Process 675";1;"MPI:MPI_Isend";0.001186;1186000;0.001186;1186000;15;0
"Process 675";1;"MPI:MPI_Barrier";0.00106025;1060252;0.00106025;1060252;1;0
"Process 675";1;"Application:User_Code";0.00484167;4841668;0.0132799;13279921;0;0
"Process 675";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 675";1;"MPI:MPI_Wait";0.006177;6177001;0.006177;6177001;30;0
"Process 2";1;"MPI:MPI_Isend";0.002717;2717000;0.002717;2717000;12;0
"Process 2";1;"MPI:MPI_Barrier";0.00333784;3337843;0.00333784;3337843;1;0
"Process 2";1;"Application:User_Code";0.00447308;4473078;0.0132799;13279921;0;0
"Process 2";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 2";1;"MPI:MPI_Wait";0.002741;2741000;0.002741;2741000;24;0
"Process 339";1;"MPI:MPI_Isend";0.001101;1101000;0.001101;1101000;13;0
"Process 339";1;"MPI:MPI_Barrier";0.00231732;2317317;0.00231732;2317317;1;0
"Process 339";1;"Application:User_Code";0.0036966;3696604;0.0132799;13279921;0;0
"Process 339";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 339";1;"MPI:MPI_Wait";0.006156;6156000;0.006156;6156000;26;0
"Process 676";1;"MPI:MPI_Isend";0.00139;1390000;0.00139;1390000;16;0
"Process 676";1;"MPI:MPI_Barrier";0.00172825;1728252;0.00172825;1728252;1;0
"Process 676";1;"Application:User_Code";0.00454167;4541668;0.0132799;13279921;0;0
"Process 676";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 676";1;"MPI:MPI_Wait";0.005604;5604001;0.005604;5604001;32;0
"Process 3";1;"MPI:MPI_Isend";0.002746;2746000;0.002746;2746000;12;0
"Process 3";1;"MPI:MPI_Barrier";0.00316584;3165843;0.00316584;3165843;1;0
"Process 3";1;"Application:User_Code";0.00455208;4552078;0.0132799;13279921;0;0
"Process 3";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 3";1;"MPI:MPI_Wait";0.002805;2805000;0.002805;2805000;24;0
"Process 340";1;"MPI:MPI_Isend";0.00126;1260000;0.00126;1260000;20;0
"Process 340";1;"MPI:MPI_Barrier";0.000850317;850317;0.000850317;850317;1;0
"Process 340";1;"Application:User_Code";0.0050426;5042604;0.0132799;13279921;0;0
"Process 340";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 340";1;"MPI:MPI_Wait";0.00611;6110000;0.00611;6110000;40;0
"Process 677";1;"MPI:MPI_Isend";0.001225;1225000;0.001225;1225000;17;0
"Process 677";1;"MPI:MPI_Barrier";0.00130125;1301252;0.00130125;1301252;1;0
"Process 677";1;"Application:User_Code";0.00506467;5064668;0.0132799;13279921;0;0
"Process 677";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 677";1;"MPI:MPI_Wait";0.005675;5675001;0.005675;5675001;34;0
"Process 4";1;"MPI:MPI_Isend";0.002614;2614000;0.002614;2614000;13;0
"Process 4";1;"MPI:MPI_Barrier";0.00270984;2709843;0.00270984;2709843;1;0
"Process 4";1;"Application:User_Code";0.00455508;4555078;0.0132799;13279921;0;0
"Process 4";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 4";1;"MPI:MPI_Wait";0.003389;3389000;0.003389;3389000;26;0
"Process 341";1;"MPI:MPI_Isend";0.001456;1456000;0.001456;1456000;19;0
"Process 341";1;"MPI:MPI_Barrier";0.000444317;444317;0.000444317;444317;1;0
"Process 341";1;"Application:User_Code";0.0061496;6149604;0.0132799;13279921;0;0
"Process 341";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 341";1;"MPI:MPI_Wait";0.005211;5211000;0.005211;5211000;38;0
"Process 678";1;"MPI:MPI_Isend";0.001172;1172000;0.001172;1172000;17;0
"Process 678";1;"MPI:MPI_Barrier";0.00192825;1928252;0.00192825;1928252;1;0
"Process 678";1;"Application:User_Code";0.00541767;5417668;0.0132799;13279921;0;0
"Process 678";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;17;0
"Process 678";1;"MPI:MPI_Wait";0.004741;4741001;0.004741;4741001;34;0
"Process 5";1;"MPI:MPI_Isend";0.002339;2339000;0.002339;2339000;13;0
"Process 5";1;"MPI:MPI_Barrier";0.00318384;3183843;0.00318384;3183843;1;0
"Process 5";1;"Application:User_Code";0.00454508;4545078;0.0132799;13279921;0;0
"Process 5";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 5";1;"MPI:MPI_Wait";0.003199;3199000;0.003199;3199000;26;0
"Process 342";1;"MPI:MPI_Isend";0.001583;1583000;0.001583;1583000;19;0
"Process 342";1;"MPI:MPI_Barrier";0.000521317;521317;0.000521317;521317;1;0
"Process 342";1;"Application:User_Code";0.0063806;6380604;0.0132799;13279921;0;0
"Process 342";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 342";1;"MPI:MPI_Wait";0.004776;4776000;0.004776;4776000;38;0
"Process 679";1;"MPI:MPI_Isend";0.001349;1349000;0.001349;1349000;14;0
"Process 679";1;"MPI:MPI_Barrier";0.00233925;2339252;0.00233925;2339252;1;0
"Process 679";1;"Application:User_Code";0.00470367;4703668;0.0132799;13279921;0;0
"Process 679";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 679";1;"MPI:MPI_Wait";0.004876;4876001;0.004876;4876001;28;0
"Process 6";1;"MPI:MPI_Isend";0.002354;2354000;0.002354;2354000;13;0
"Process 6";1;"MPI:MPI_Barrier";0.00283084;2830843;0.00283084;2830843;1;0
"Process 6";1;"Application:User_Code";0.00460908;4609078;0.0132799;13279921;0;0
"Process 6";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 6";1;"MPI:MPI_Wait";0.003476;3476000;0.003476;3476000;26;0
"Process 343";1;"MPI:MPI_Isend";0.000968;968000;0.000968;968000;16;0
"Process 343";1;"MPI:MPI_Barrier";0.00290732;2907317;0.00290732;2907317;1;0
"Process 343";1;"Application:User_Code";0.0042326;4232604;0.0132799;13279921;0;0
"Process 343";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 343";1;"MPI:MPI_Wait";0.005157;5157000;0.005157;5157000;32;0
"Process 680";1;"MPI:MPI_Isend";0.00143;1430000;0.00143;1430000;18;0
"Process 680";1;"MPI:MPI_Barrier";0.00177325;1773252;0.00177325;1773252;1;0
"Process 680";1;"Application:User_Code";0.00569467;5694668;0.0132799;13279921;0;0
"Process 680";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 680";1;"MPI:MPI_Wait";0.004366;4366001;0.004366;4366001;36;0
"Process 7";1;"MPI:MPI_Isend";0.002854;2854000;0.002854;2854000;14;0
"Process 7";1;"MPI:MPI_Barrier";0.00281684;2816843;0.00281684;2816843;1;0
"Process 7";1;"Application:User_Code";0.00471208;4712078;0.0132799;13279921;0;0
"Process 7";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 7";1;"MPI:MPI_Wait";0.002887;2887000;0.002887;2887000;28;0
"Process 344";1;"MPI:MPI_Isend";0.001283;1283000;0.001283;1283000;21;0
"Process 344";1;"MPI:MPI_Barrier";0.00226432;2264317;0.00226432;2264317;1;0
"Process 344";1;"Application:User_Code";0.0049396;4939604;0.0132799;13279921;0;0
"Process 344";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;21;0
"Process 344";1;"MPI:MPI_Wait";0.00478;4780000;0.00478;4780000;42;0
"Process 681";1;"MPI:MPI_Isend";0.001194;1194000;0.001194;1194000;16;0
"Process 681";1;"MPI:MPI_Barrier";0.00157725;1577252;0.00157725;1577252;1;0
"Process 681";1;"Application:User_Code";0.00418067;4180668;0.0132799;13279921;0;0
"Process 681";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 681";1;"MPI:MPI_Wait";0.006317;6317001;0.006317;6317001;32;0
"Process 8";1;"MPI:MPI_Isend";0.002804;2804000;0.002804;2804000;15;0
"Process 8";1;"MPI:MPI_Barrier";0.00312084;3120843;0.00312084;3120843;1;0
"Process 8";1;"Application:User_Code";0.00461208;4612078;0.0132799;13279921;0;0
"Process 8";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 8";1;"MPI:MPI_Wait";0.002733;2733000;0.002733;2733000;30;0
"Process 345";1;"MPI:MPI_Isend";0.001324;1324000;0.001324;1324000;17;0
"Process 345";1;"MPI:MPI_Barrier";0.000525317;525317;0.000525317;525317;1;0
"Process 345";1;"Application:User_Code";0.0056786;5678604;0.0132799;13279921;0;0
"Process 345";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 345";1;"MPI:MPI_Wait";0.005735;5735000;0.005735;5735000;34;0
"Process 682";1;"MPI:MPI_Isend";0.001184;1184000;0.001184;1184000;15;0
"Process 682";1;"MPI:MPI_Barrier";0.00181725;1817252;0.00181725;1817252;1;0
"Process 682";1;"Application:User_Code";0.00549667;5496668;0.0132799;13279921;0;0
"Process 682";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 682";1;"MPI:MPI_Wait";0.00477;4770001;0.00477;4770001;30;0
"Process 9";1;"MPI:MPI_Isend";0.002498;2498000;0.002498;2498000;15;0
"Process 9";1;"MPI:MPI_Barrier";0.00282284;2822843;0.00282284;2822843;1;0
"Process 9";1;"Application:User_Code";0.00482808;4828078;0.0132799;13279921;0;0
"Process 9";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 9";1;"MPI:MPI_Wait";0.00312;3120000;0.00312;3120000;30;0
"Process 346";1;"MPI:MPI_Isend";0.001953;1953000;0.001953;1953000;17;0
"Process 346";1;"MPI:MPI_Barrier";0.000635317;635317;0.000635317;635317;1;0
"Process 346";1;"Application:User_Code";0.0061636;6163604;0.0132799;13279921;0;0
"Process 346";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 346";1;"MPI:MPI_Wait";0.00451;4510000;0.00451;4510000;34;0
"Process 683";1;"MPI:MPI_Isend";0.001328;1328000;0.001328;1328000;13;0
"Process 683";1;"MPI:MPI_Barrier";0.00204925;2049252;0.00204925;2049252;1;0
"Process 683";1;"Application:User_Code";0.00484567;4845668;0.0132799;13279921;0;0
"Process 683";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 683";1;"MPI:MPI_Wait";0.005046;5046001;0.005046;5046001;26;0
"Process 10";1;"MPI:MPI_Isend";0.002404;2404000;0.002404;2404000;14;0
"Process 10";1;"MPI:MPI_Barrier";0.00274884;2748843;0.00274884;2748843;1;0
"Process 10";1;"Application:User_Code";0.00438808;4388078;0.0132799;13279921;0;0
"Process 10";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 10";1;"MPI:MPI_Wait";0.003728;3728000;0.003728;3728000;28;0
"Process 347";1;"MPI:MPI_Isend";0.001277;1277000;0.001277;1277000;13;0
"Process 347";1;"MPI:MPI_Barrier";0.00157632;1576317;0.00157632;1576317;1;0
"Process 347";1;"Application:User_Code";0.0047656;4765604;0.0132799;13279921;0;0
"Process 347";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 347";1;"MPI:MPI_Wait";0.005648;5648000;0.005648;5648000;26;0
"Process 684";1;"MPI:MPI_Isend";0.000861;861000;0.000861;861000;12;0
"Process 684";1;"MPI:MPI_Barrier";0.00165525;1655252;0.00165525;1655252;1;0
"Process 684";1;"Application:User_Code";0.00439867;4398668;0.0132799;13279921;0;0
"Process 684";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 684";1;"MPI:MPI_Wait";0.006354;6354001;0.006354;6354001;24;0
"Process 11";1;"MPI:MPI_Isend";0.001573;1573000;0.001573;1573000;4;0
"Process 11";1;"MPI:MPI_Barrier";0.00816584;8165843;0.00816584;8165843;1;0
"Process 11";1;"Application:User_Code";0.00236408;2364078;0.0132799;13279921;0;0
"Process 11";1;"MPI:MPI_Irecv";4e-06;4000;4e-06;4000;4;0
"Process 11";1;"MPI:MPI_Wait";0.001173;1173000;0.001173;1173000;8;0
"Process 348";1;"MPI:MPI_Isend";0.001907;1907000;0.001907;1907000;18;0
"Process 348";1;"MPI:MPI_Barrier";0.00220032;2200317;0.00220032;2200317;1;0
"Process 348";1;"Application:User_Code";0.0044846;4484604;0.0132799;13279921;0;0
"Process 348";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 348";1;"MPI:MPI_Wait";0.004671;4671000;0.004671;4671000;36;0
"Process 685";1;"MPI:MPI_Isend";0.001171;1171000;0.001171;1171000;12;0
"Process 685";1;"MPI:MPI_Barrier";0.00198825;1988252;0.00198825;1988252;1;0
"Process 685";1;"Application:User_Code";0.00489367;4893668;0.0132799;13279921;0;0
"Process 685";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 685";1;"MPI:MPI_Wait";0.005217;5217001;0.005217;5217001;24;0
"Process 12";1;"MPI:MPI_Isend";0.001821;1821000;0.001821;1821000;5;0
"Process 12";1;"MPI:MPI_Barrier";0.00779084;7790843;0.00779084;7790843;1;0
"Process 12";1;"Application:User_Code";0.00282808;2828078;0.0132799;13279921;0;0
"Process 12";1;"MPI:MPI_Irecv";4e-06;4000;4e-06;4000;5;0
"Process 12";1;"MPI:MPI_Wait";0.000836;836000;0.000836;836000;10;0
"Process 349";1;"MPI:MPI_Isend";0.001537;1537000;0.001537;1537000;17;0
"Process 349";1;"MPI:MPI_Barrier";0.000545317;545317;0.000545317;545317;1;0
"Process 349";1;"Application:User_Code";0.0055736;5573604;0.0132799;13279921;0;0
"Process 349";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 349";1;"MPI:MPI_Wait";0.005606;5606000;0.005606;5606000;34;0
"Process 686";1;"MPI:MPI_Isend";0.001106;1106000;0.001106;1106000;15;0
"Process 686";1;"MPI:MPI_Barrier";0.00453025;4530252;0.00453025;4530252;1;0
"Process 686";1;"Application:User_Code";0.00328767;3287669;0.0132799;13279921;0;0
"Process 686";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 686";1;"MPI:MPI_Wait";0.004342;4342000;0.004342;4342000;30;0
"Process 13";1;"MPI:MPI_Isend";0.001975;1975000;0.001975;1975000;4;0
"Process 13";1;"MPI:MPI_Barrier";0.00805784;8057843;0.00805784;8057843;1;0
"Process 13";1;"Application:User_Code";0.00239208;2392078;0.0132799;13279921;0;0
"Process 13";1;"MPI:MPI_Irecv";2e-06;2000;2e-06;2000;4;0
"Process 13";1;"MPI:MPI_Wait";0.000853;853000;0.000853;853000;8;0
"Process 350";1;"MPI:MPI_Isend";0.001484;1484000;0.001484;1484000;17;0
"Process 350";1;"MPI:MPI_Barrier";0.000682317;682317;0.000682317;682317;1;0
"Process 350";1;"Application:User_Code";0.0058736;5873604;0.0132799;13279921;0;0
"Process 350";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 350";1;"MPI:MPI_Wait";0.005224;5224000;0.005224;5224000;34;0
"Process 687";1;"MPI:MPI_Isend";0.000999;999000;0.000999;999000;15;0
"Process 687";1;"MPI:MPI_Barrier";0.00190025;1900252;0.00190025;1900252;1;0
"Process 687";1;"Application:User_Code";0.00560667;5606668;0.0132799;13279921;0;0
"Process 687";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 687";1;"MPI:MPI_Wait";0.00476;4760001;0.00476;4760001;30;0
"Process 14";1;"MPI:MPI_Isend";0.001991;1991000;0.001991;1991000;12;0
"Process 14";1;"MPI:MPI_Barrier";0.00666684;6666843;0.00666684;6666843;1;0
"Process 14";1;"Application:User_Code";0.00393708;3937078;0.0132799;13279921;0;0
"Process 14";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 14";1;"MPI:MPI_Wait";0.000675;675000;0.000675;675000;24;0
"Process 351";1;"MPI:MPI_Isend";0.001781;1781000;0.001781;1781000;16;0
"Process 351";1;"MPI:MPI_Barrier";0.00114132;1141317;0.00114132;1141317;1;0
"Process 351";1;"Application:User_Code";0.0048496;4849604;0.0132799;13279921;0;0
"Process 351";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 351";1;"MPI:MPI_Wait";0.005494;5494000;0.005494;5494000;32;0
"Process 688";1;"MPI:MPI_Isend";0.001265;1265000;0.001265;1265000;13;0
"Process 688";1;"MPI:MPI_Barrier";0.00236625;2366252;0.00236625;2366252;1;0
"Process 688";1;"Application:User_Code";0.00447967;4479668;0.0132799;13279921;0;0
"Process 688";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 688";1;"MPI:MPI_Wait";0.005156;5156001;0.005156;5156001;26;0
"Process 15";1;"MPI:MPI_Isend";0.00271;2710000;0.00271;2710000;13;0
"Process 15";1;"MPI:MPI_Barrier";0.00289384;2893843;0.00289384;2893843;1;0
"Process 15";1;"Application:User_Code";0.00485108;4851078;0.0132799;13279921;0;0
"Process 15";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 15";1;"MPI:MPI_Wait";0.002812;2812000;0.002812;2812000;26;0
"Process 352";1;"MPI:MPI_Isend";0.001514;1514000;0.001514;1514000;18;0
"Process 352";1;"MPI:MPI_Barrier";0.00260132;2601317;0.00260132;2601317;1;0
"Process 352";1;"Application:User_Code";0.0037946;3794604;0.0132799;13279921;0;0
"Process 352";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 352";1;"MPI:MPI_Wait";0.005356;5356000;0.005356;5356000;36;0
"Process 689";1;"MPI:MPI_Isend";0.000913;913000;0.000913;913000;13;0
"Process 689";1;"MPI:MPI_Barrier";0.00273925;2739252;0.00273925;2739252;1;0
"Process 689";1;"Application:User_Code";0.00471267;4712668;0.0132799;13279921;0;0
"Process 689";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 689";1;"MPI:MPI_Wait";0.004904;4904001;0.004904;4904001;26;0
"Process 16";1;"MPI:MPI_Isend";0.002584;2584000;0.002584;2584000;13;0
"Process 16";1;"MPI:MPI_Barrier";0.00226484;2264843;0.00226484;2264843;1;0
"Process 16";1;"Application:User_Code";0.00479908;4799078;0.0132799;13279921;0;0
"Process 16";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 16";1;"MPI:MPI_Wait";0.003618;3618000;0.003618;3618000;26;0
"Process 353";1;"MPI:MPI_Isend";0.001258;1258000;0.001258;1258000;17;0
"Process 353";1;"MPI:MPI_Barrier";0.000701317;701317;0.000701317;701317;1;0
"Process 353";1;"Application:User_Code";0.0055616;5561604;0.0132799;13279921;0;0
"Process 353";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 353";1;"MPI:MPI_Wait";0.005741;5741000;0.005741;5741000;34;0
"Process 690";1;"MPI:MPI_Isend";0.00122;1220000;0.00122;1220000;13;0
"Process 690";1;"MPI:MPI_Barrier";0.00200625;2006252;0.00200625;2006252;1;0
"Process 690";1;"Application:User_Code";0.00487067;4870668;0.0132799;13279921;0;0
"Process 690";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 690";1;"MPI:MPI_Wait";0.005171;5171001;0.005171;5171001;26;0
"Process 17";1;"MPI:MPI_Isend";0.002842;2842000;0.002842;2842000;14;0
"Process 17";1;"MPI:MPI_Barrier";0.00256984;2569843;0.00256984;2569843;1;0
"Process 17";1;"Application:User_Code";0.00508708;5087078;0.0132799;13279921;0;0
"Process 17";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 17";1;"MPI:MPI_Wait";0.002768;2768000;0.002768;2768000;28;0
"Process 354";1;"MPI:MPI_Isend";0.001802;1802000;0.001802;1802000;17;0
"Process 354";1;"MPI:MPI_Barrier";0.000498317;498317;0.000498317;498317;1;0
"Process 354";1;"Application:User_Code";0.0058886;5888604;0.0132799;13279921;0;0
"Process 354";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 354";1;"MPI:MPI_Wait";0.005075;5075000;0.005075;5075000;34;0
"Process 691";1;"MPI:MPI_Isend";0.001161;1161000;0.001161;1161000;15;0
"Process 691";1;"MPI:MPI_Barrier";0.00228925;2289252;0.00228925;2289252;1;0
"Process 691";1;"Application:User_Code";0.00474867;4748668;0.0132799;13279921;0;0
"Process 691";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 691";1;"MPI:MPI_Wait";0.005066;5066001;0.005066;5066001;30;0
"Process 18";1;"MPI:MPI_Isend";0.002555;2555000;0.002555;2555000;15;0
"Process 18";1;"MPI:MPI_Barrier";0.00255584;2555843;0.00255584;2555843;1;0
"Process 18";1;"Application:User_Code";0.00498108;4981078;0.0132799;13279921;0;0
"Process 18";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;15;0
"Process 18";1;"MPI:MPI_Wait";0.00317;3170000;0.00317;3170000;30;0
"Process 355";1;"MPI:MPI_Isend";0.001539;1539000;0.001539;1539000;15;0
"Process 355";1;"MPI:MPI_Barrier";0.00149232;1492317;0.00149232;1492317;1;0
"Process 355";1;"Application:User_Code";0.0050106;5010604;0.0132799;13279921;0;0
"Process 355";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 355";1;"MPI:MPI_Wait";0.005224;5224000;0.005224;5224000;30;0
"Process 692";1;"MPI:MPI_Isend";0.001108;1108000;0.001108;1108000;16;0
"Process 692";1;"MPI:MPI_Barrier";0.00197225;1972252;0.00197225;1972252;1;0
"Process 692";1;"Application:User_Code";0.00543567;5435668;0.0132799;13279921;0;0
"Process 692";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 692";1;"MPI:MPI_Wait";0.004748;4748001;0.004748;4748001;32;0
"Process 19";1;"MPI:MPI_Isend";0.002714;2714000;0.002714;2714000;15;0
"Process 19";1;"MPI:MPI_Barrier";0.00248884;2488843;0.00248884;2488843;1;0
"Process 19";1;"Application:User_Code";0.00509408;5094078;0.0132799;13279921;0;0
"Process 19";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 19";1;"MPI:MPI_Wait";0.002969;2969000;0.002969;2969000;30;0
"Process 356";1;"MPI:MPI_Isend";0.001145;1145000;0.001145;1145000;16;0
"Process 356";1;"MPI:MPI_Barrier";0.00310532;3105317;0.00310532;3105317;1;0
"Process 356";1;"Application:User_Code";0.0033526;3352604;0.0132799;13279921;0;0
"Process 356";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 356";1;"MPI:MPI_Wait";0.005664;5664000;0.005664;5664000;32;0
"Process 693";1;"MPI:MPI_Isend";0.001217;1217000;0.001217;1217000;16;0
"Process 693";1;"MPI:MPI_Barrier";0.00212125;2121252;0.00212125;2121252;1;0
"Process 693";1;"Application:User_Code";0.00435167;4351668;0.0132799;13279921;0;0
"Process 693";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 693";1;"MPI:MPI_Wait";0.005578;5578001;0.005578;5578001;32;0
"Process 20";1;"MPI:MPI_Isend";0.002763;2763000;0.002763;2763000;15;0
"Process 20";1;"MPI:MPI_Barrier";0.00285384;2853843;0.00285384;2853843;1;0
"Process 20";1;"Application:User_Code";0.00508208;5082078;0.0132799;13279921;0;0
"Process 20";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 20";1;"MPI:MPI_Wait";0.002569;2569000;0.002569;2569000;30;0
"Process 357";1;"MPI:MPI_Isend";0.00096;960000;0.00096;960000;15;0
"Process 357";1;"MPI:MPI_Barrier";0.00321232;3212317;0.00321232;3212317;1;0
"Process 357";1;"Application:User_Code";0.0045656;4565604;0.0132799;13279921;0;0
"Process 357";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 357";1;"MPI:MPI_Wait";0.004528;4528000;0.004528;4528000;30;0
"Process 694";1;"MPI:MPI_Isend";0.001124;1124000;0.001124;1124000;12;0
"Process 694";1;"MPI:MPI_Barrier";0.00356025;3560252;0.00356025;3560252;1;0
"Process 694";1;"Application:User_Code";0.00476967;4769669;0.0132799;13279921;0;0
"Process 694";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 694";1;"MPI:MPI_Wait";0.003814;3814000;0.003814;3814000;24;0
"Process 21";1;"MPI:MPI_Isend";0.002682;2682000;0.002682;2682000;16;0
"Process 21";1;"MPI:MPI_Barrier";0.00281484;2814843;0.00281484;2814843;1;0
"Process 21";1;"Application:User_Code";0.00517308;5173078;0.0132799;13279921;0;0
"Process 21";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 21";1;"MPI:MPI_Wait";0.002595;2595000;0.002595;2595000;32;0
"Process 358";1;"MPI:MPI_Isend";0.001472;1472000;0.001472;1472000;15;0
"Process 358";1;"MPI:MPI_Barrier";0.00146232;1462317;0.00146232;1462317;1;0
"Process 358";1;"Application:User_Code";0.0054596;5459604;0.0132799;13279921;0;0
"Process 358";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 358";1;"MPI:MPI_Wait";0.004874;4874000;0.004874;4874000;30;0
"Process 695";1;"MPI:MPI_Isend";0.001158;1158000;0.001158;1158000;13;0
"Process 695";1;"MPI:MPI_Barrier";0.00215225;2152252;0.00215225;2152252;1;0
"Process 695";1;"Application:User_Code";0.00438267;4382668;0.0132799;13279921;0;0
"Process 695";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 695";1;"MPI:MPI_Wait";0.005573;5573001;0.005573;5573001;26;0
"flattened All_Processes_(Visible_0-511)";960;"MPI:MPI_Isend";1.5687;1568697021;1.5687;1568697021;13382;0
"flattened All_Processes_(Visible_0-511)";960;"MPI:MPI_Barrier";2.20429;2204288314;2.20429;2204288314;959;0
"flattened All_Processes_(Visible_0-511)";960;"Application:User_Code";4.26894;4268943737;12.7487;12748724160;0;0
"flattened All_Processes_(Visible_0-511)";960;"MPI:MPI_Irecv";0.012483;12483000;0.012483;12483000;13382;0
"flattened All_Processes_(Visible_0-511)";960;"MPI:MPI_Wait";4.69431;4694312088;4.69431;4694312088;26764;0
"Process 22";1;"MPI:MPI_Isend";0.002321;2321000;0.002321;2321000;12;0
"Process 22";1;"MPI:MPI_Barrier";0.00586484;5864843;0.00586484;5864843;1;0
"Process 22";1;"Application:User_Code";0.00265208;2652078;0.0132799;13279921;0;0
"Process 22";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;12;0
"Process 22";1;"MPI:MPI_Wait";0.002434;2434000;0.002434;2434000;24;0
"Process 359";1;"MPI:MPI_Isend";0.001419;1419000;0.001419;1419000;15;0
"Process 359";1;"MPI:MPI_Barrier";0.000966317;966317;0.000966317;966317;1;0
"Process 359";1;"Application:User_Code";0.0050336;5033604;0.0132799;13279921;0;0
"Process 359";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 359";1;"MPI:MPI_Wait";0.00585;5850000;0.00585;5850000;30;0
"Process 696";1;"MPI:MPI_Isend";0.001396;1396000;0.001396;1396000;13;0
"Process 696";1;"MPI:MPI_Barrier";0.00290925;2909252;0.00290925;2909252;1;0
"Process 696";1;"Application:User_Code";0.00435967;4359668;0.0132799;13279921;0;0
"Process 696";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 696";1;"MPI:MPI_Wait";0.004599;4599001;0.004599;4599001;26;0
"Process 23";1;"MPI:MPI_Isend";0.002538;2538000;0.002538;2538000;6;0
"Process 23";1;"MPI:MPI_Barrier";0.00581384;5813843;0.00581384;5813843;1;0
"Process 23";1;"Application:User_Code";0.00225108;2251078;0.0132799;13279921;0;0
"Process 23";1;"MPI:MPI_Irecv";4e-06;4000;4e-06;4000;6;0
"Process 23";1;"MPI:MPI_Wait";0.002673;2673000;0.002673;2673000;12;0
"Process 360";1;"MPI:MPI_Isend";0.00106;1060000;0.00106;1060000;7;0
"Process 360";1;"MPI:MPI_Barrier";0.00319532;3195317;0.00319532;3195317;1;0
"Process 360";1;"Application:User_Code";0.0029856;2985604;0.0132799;13279921;0;0
"Process 360";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 360";1;"MPI:MPI_Wait";0.006029;6029000;0.006029;6029000;14;0
"Process 697";1;"MPI:MPI_Isend";0.001528;1528000;0.001528;1528000;12;0
"Process 697";1;"MPI:MPI_Barrier";0.00269425;2694252;0.00269425;2694252;1;0
"Process 697";1;"Application:User_Code";0.00425767;4257668;0.0132799;13279921;0;0
"Process 697";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 697";1;"MPI:MPI_Wait";0.00479;4790001;0.00479;4790001;24;0
"Process 24";1;"MPI:MPI_Isend";0.002256;2256000;0.002256;2256000;11;0
"Process 24";1;"MPI:MPI_Barrier";0.00574484;5744843;0.00574484;5744843;1;0
"Process 24";1;"Application:User_Code";0.00229908;2299078;0.0132799;13279921;0;0
"Process 24";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 24";1;"MPI:MPI_Wait";0.002969;2969000;0.002969;2969000;22;0
"Process 361";1;"MPI:MPI_Isend";0.001381;1381000;0.001381;1381000;17;0
"Process 361";1;"MPI:MPI_Barrier";0.00196632;1966317;0.00196632;1966317;1;0
"Process 361";1;"Application:User_Code";0.0045426;4542604;0.0132799;13279921;0;0
"Process 361";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 361";1;"MPI:MPI_Wait";0.005374;5374000;0.005374;5374000;34;0
"Process 698";1;"MPI:MPI_Isend";0.001276;1276000;0.001276;1276000;13;0
"Process 698";1;"MPI:MPI_Barrier";0.00300325;3003252;0.00300325;3003252;1;0
"Process 698";1;"Application:User_Code";0.00383967;3839668;0.0132799;13279921;0;0
"Process 698";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 698";1;"MPI:MPI_Wait";0.005151;5151001;0.005151;5151001;26;0
"Process 25";1;"MPI:MPI_Isend";0.002169;2169000;0.002169;2169000;13;0
"Process 25";1;"MPI:MPI_Barrier";0.00420584;4205843;0.00420584;4205843;1;0
"Process 25";1;"Application:User_Code";0.00409408;4094078;0.0132799;13279921;0;0
"Process 25";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 25";1;"MPI:MPI_Wait";0.002801;2801000;0.002801;2801000;26;0
"Process 362";1;"MPI:MPI_Isend";0.001223;1223000;0.001223;1223000;15;0
"Process 362";1;"MPI:MPI_Barrier";0.000955317;955317;0.000955317;955317;1;0
"Process 362";1;"Application:User_Code";0.0051376;5137604;0.0132799;13279921;0;0
"Process 362";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 362";1;"MPI:MPI_Wait";0.005951;5951000;0.005951;5951000;30;0
"Process 699";1;"MPI:MPI_Isend";0.001293;1293000;0.001293;1293000;12;0
"Process 699";1;"MPI:MPI_Barrier";0.00234425;2344252;0.00234425;2344252;1;0
"Process 699";1;"Application:User_Code";0.00471467;4714668;0.0132799;13279921;0;0
"Process 699";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 699";1;"MPI:MPI_Wait";0.004916;4916001;0.004916;4916001;24;0
"Process 26";1;"MPI:MPI_Isend";0.002751;2751000;0.002751;2751000;13;0
"Process 26";1;"MPI:MPI_Barrier";0.00267384;2673843;0.00267384;2673843;1;0
"Process 26";1;"Application:User_Code";0.00456008;4560078;0.0132799;13279921;0;0
"Process 26";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 26";1;"MPI:MPI_Wait";0.003285;3285000;0.003285;3285000;26;0
"Process 363";1;"MPI:MPI_Isend";0.001648;1648000;0.001648;1648000;14;0
"Process 363";1;"MPI:MPI_Barrier";0.00103332;1033317;0.00103332;1033317;1;0
"Process 363";1;"Application:User_Code";0.0050126;5012604;0.0132799;13279921;0;0
"Process 363";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 363";1;"MPI:MPI_Wait";0.005573;5573000;0.005573;5573000;28;0
"Process 700";1;"MPI:MPI_Isend";0.001154;1154000;0.001154;1154000;13;0
"Process 700";1;"MPI:MPI_Barrier";0.00345225;3452252;0.00345225;3452252;1;0
"Process 700";1;"Application:User_Code";0.00359067;3590668;0.0132799;13279921;0;0
"Process 700";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 700";1;"MPI:MPI_Wait";0.005072;5072001;0.005072;5072001;26;0
"Process 27";1;"MPI:MPI_Isend";0.002405;2405000;0.002405;2405000;14;0
"Process 27";1;"MPI:MPI_Barrier";0.00261484;2614843;0.00261484;2614843;1;0
"Process 27";1;"Application:User_Code";0.00456408;4564078;0.0132799;13279921;0;0
"Process 27";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 27";1;"MPI:MPI_Wait";0.003684;3684000;0.003684;3684000;28;0
"Process 364";1;"MPI:MPI_Isend";0.001127;1127000;0.001127;1127000;7;0
"Process 364";1;"MPI:MPI_Barrier";0.00310132;3101317;0.00310132;3101317;1;0
"Process 364";1;"Application:User_Code";0.0030146;3014604;0.0132799;13279921;0;0
"Process 364";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 364";1;"MPI:MPI_Wait";0.006029;6029000;0.006029;6029000;14;0
"Process 701";1;"MPI:MPI_Isend";0.001163;1163000;0.001163;1163000;8;0
"Process 701";1;"MPI:MPI_Barrier";0.00429725;4297252;0.00429725;4297252;1;0
"Process 701";1;"Application:User_Code";0.00413167;4131669;0.0132799;13279921;0;0
"Process 701";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 701";1;"MPI:MPI_Wait";0.003679;3679000;0.003679;3679000;16;0
"Process 28";1;"MPI:MPI_Isend";0.002205;2205000;0.002205;2205000;14;0
"Process 28";1;"MPI:MPI_Barrier";0.00241184;2411843;0.00241184;2411843;1;0
"Process 28";1;"Application:User_Code";0.00465908;4659078;0.0132799;13279921;0;0
"Process 28";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 28";1;"MPI:MPI_Wait";0.003992;3992000;0.003992;3992000;28;0
"Process 365";1;"MPI:MPI_Isend";0.001462;1462000;0.001462;1462000;18;0
"Process 365";1;"MPI:MPI_Barrier";0.00114932;1149317;0.00114932;1149317;1;0
"Process 365";1;"Application:User_Code";0.0045936;4593604;0.0132799;13279921;0;0
"Process 365";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 365";1;"MPI:MPI_Wait";0.006057;6057000;0.006057;6057000;36;0
"Process 702";1;"MPI:MPI_Isend";0.001015;1015000;0.001015;1015000;9;0
"Process 702";1;"MPI:MPI_Barrier";0.00350225;3502252;0.00350225;3502252;1;0
"Process 702";1;"Application:User_Code";0.00364267;3642669;0.0132799;13279921;0;0
"Process 702";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 702";1;"MPI:MPI_Wait";0.00511;5110000;0.00511;5110000;18;0
"Process 29";1;"MPI:MPI_Isend";0.002187;2187000;0.002187;2187000;15;0
"Process 29";1;"MPI:MPI_Barrier";0.00260484;2604843;0.00260484;2604843;1;0
"Process 29";1;"Application:User_Code";0.00470708;4707078;0.0132799;13279921;0;0
"Process 29";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 29";1;"MPI:MPI_Wait";0.003767;3767000;0.003767;3767000;30;0
"Process 366";1;"MPI:MPI_Isend";0.001332;1332000;0.001332;1332000;17;0
"Process 366";1;"MPI:MPI_Barrier";0.000840317;840317;0.000840317;840317;1;0
"Process 366";1;"Application:User_Code";0.0054356;5435604;0.0132799;13279921;0;0
"Process 366";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;17;0
"Process 366";1;"MPI:MPI_Wait";0.005651;5651000;0.005651;5651000;34;0
"Process 703";1;"MPI:MPI_Isend";0.001077;1077000;0.001077;1077000;11;0
"Process 703";1;"MPI:MPI_Barrier";0.00416925;4169252;0.00416925;4169252;1;0
"Process 703";1;"Application:User_Code";0.00371267;3712669;0.0132799;13279921;0;0
"Process 703";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 703";1;"MPI:MPI_Wait";0.004311;4311000;0.004311;4311000;22;0
"Process 30";1;"MPI:MPI_Isend";0.002393;2393000;0.002393;2393000;15;0
"Process 30";1;"MPI:MPI_Barrier";0.00212484;2124843;0.00212484;2124843;1;0
"Process 30";1;"Application:User_Code";0.00454808;4548078;0.0132799;13279921;0;0
"Process 30";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 30";1;"MPI:MPI_Wait";0.004199;4199000;0.004199;4199000;30;0
"Process 367";1;"MPI:MPI_Isend";0.001608;1608000;0.001608;1608000;17;0
"Process 367";1;"MPI:MPI_Barrier";0.000848317;848317;0.000848317;848317;1;0
"Process 367";1;"Application:User_Code";0.0055736;5573604;0.0132799;13279921;0;0
"Process 367";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 367";1;"MPI:MPI_Wait";0.005232;5232000;0.005232;5232000;34;0
"Process 704";1;"MPI:MPI_Isend";0.000935;935000;0.000935;935000;11;0
"Process 704";1;"MPI:MPI_Barrier";0.00463725;4637252;0.00463725;4637252;1;0
"Process 704";1;"Application:User_Code";0.00367567;3675669;0.0132799;13279921;0;0
"Process 704";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 704";1;"MPI:MPI_Wait";0.004021;4021000;0.004021;4021000;22;0
"Process 31";1;"MPI:MPI_Isend";0.002469;2469000;0.002469;2469000;15;0
"Process 31";1;"MPI:MPI_Barrier";0.00249484;2494843;0.00249484;2494843;1;0
"Process 31";1;"Application:User_Code";0.00469808;4698078;0.0132799;13279921;0;0
"Process 31";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 31";1;"MPI:MPI_Wait";0.003603;3603000;0.003603;3603000;30;0
"Process 368";1;"MPI:MPI_Isend";0.001051;1051000;0.001051;1051000;13;0
"Process 368";1;"MPI:MPI_Barrier";0.00376832;3768317;0.00376832;3768317;1;0
"Process 368";1;"Application:User_Code";0.0030946;3094604;0.0132799;13279921;0;0
"Process 368";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 368";1;"MPI:MPI_Wait";0.005355;5355000;0.005355;5355000;26;0
"Process 705";1;"MPI:MPI_Isend";0.001143;1143000;0.001143;1143000;13;0
"Process 705";1;"MPI:MPI_Barrier";0.00276425;2764252;0.00276425;2764252;1;0
"Process 705";1;"Application:User_Code";0.00407167;4071668;0.0132799;13279921;0;0
"Process 705";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 705";1;"MPI:MPI_Wait";0.005289;5289001;0.005289;5289001;26;0
"Process 32";1;"MPI:MPI_Isend";0.002297;2297000;0.002297;2297000;16;0
"Process 32";1;"MPI:MPI_Barrier";0.00390584;3905843;0.00390584;3905843;1;0
"Process 32";1;"Application:User_Code";0.00444708;4447078;0.0132799;13279921;0;0
"Process 32";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 32";1;"MPI:MPI_Wait";0.002616;2616000;0.002616;2616000;32;0
"Process 369";1;"MPI:MPI_Isend";0.00117;1170000;0.00117;1170000;16;0
"Process 369";1;"MPI:MPI_Barrier";0.00230432;2304317;0.00230432;2304317;1;0
"Process 369";1;"Application:User_Code";0.0043726;4372604;0.0132799;13279921;0;0
"Process 369";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 369";1;"MPI:MPI_Wait";0.005418;5418000;0.005418;5418000;32;0
"Process 706";1;"MPI:MPI_Isend";0.001102;1102000;0.001102;1102000;10;0
"Process 706";1;"MPI:MPI_Barrier";0.00335225;3352252;0.00335225;3352252;1;0
"Process 706";1;"Application:User_Code";0.00396867;3968668;0.0132799;13279921;0;0
"Process 706";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 706";1;"MPI:MPI_Wait";0.004847;4847001;0.004847;4847001;20;0
"Process 33";1;"MPI:MPI_Isend";0.002069;2069000;0.002069;2069000;11;0
"Process 33";1;"MPI:MPI_Barrier";0.00562484;5624843;0.00562484;5624843;1;0
"Process 33";1;"Application:User_Code";0.00244208;2442078;0.0132799;13279921;0;0
"Process 33";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 33";1;"MPI:MPI_Wait";0.003135;3135000;0.003135;3135000;22;0
"Process 370";1;"MPI:MPI_Isend";0.002946;2946000;0.002946;2946000;15;0
"Process 370";1;"MPI:MPI_Barrier";0.000862317;862317;0.000862317;862317;1;0
"Process 370";1;"Application:User_Code";0.0051376;5137604;0.0132799;13279921;0;0
"Process 370";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 370";1;"MPI:MPI_Wait";0.004321;4321000;0.004321;4321000;30;0
"Process 707";1;"MPI:MPI_Isend";0.00092;920000;0.00092;920000;12;0
"Process 707";1;"MPI:MPI_Barrier";0.00426825;4268252;0.00426825;4268252;1;0
"Process 707";1;"Application:User_Code";0.00384267;3842669;0.0132799;13279921;0;0
"Process 707";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 707";1;"MPI:MPI_Wait";0.004238;4238000;0.004238;4238000;24;0
"Process 34";1;"MPI:MPI_Isend";0.001867;1867000;0.001867;1867000;6;0
"Process 34";1;"MPI:MPI_Barrier";0.00560384;5603843;0.00560384;5603843;1;0
"Process 34";1;"Application:User_Code";0.00233808;2338078;0.0132799;13279921;0;0
"Process 34";1;"MPI:MPI_Irecv";5e-06;5000;5e-06;5000;6;0
"Process 34";1;"MPI:MPI_Wait";0.003466;3466000;0.003466;3466000;12;0
"Process 371";1;"MPI:MPI_Isend";0.001554;1554000;0.001554;1554000;15;0
"Process 371";1;"MPI:MPI_Barrier";0.000863317;863317;0.000863317;863317;1;0
"Process 371";1;"Application:User_Code";0.0052786;5278604;0.0132799;13279921;0;0
"Process 371";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 371";1;"MPI:MPI_Wait";0.005573;5573000;0.005573;5573000;30;0
"Process 708";1;"MPI:MPI_Isend";0.001274;1274000;0.001274;1274000;11;0
"Process 708";1;"MPI:MPI_Barrier";0.00261925;2619252;0.00261925;2619252;1;0
"Process 708";1;"Application:User_Code";0.00393867;3938668;0.0132799;13279921;0;0
"Process 708";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;11;0
"Process 708";1;"MPI:MPI_Wait";0.005434;5434001;0.005434;5434001;22;0
"Process 35";1;"MPI:MPI_Isend";0.00212;2120000;0.00212;2120000;11;0
"Process 35";1;"MPI:MPI_Barrier";0.00620384;6203843;0.00620384;6203843;1;0
"Process 35";1;"Application:User_Code";0.00255408;2554078;0.0132799;13279921;0;0
"Process 35";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 35";1;"MPI:MPI_Wait";0.002394;2394000;0.002394;2394000;22;0
"Process 372";1;"MPI:MPI_Isend";0.001071;1071000;0.001071;1071000;13;0
"Process 372";1;"MPI:MPI_Barrier";0.00458432;4584317;0.00458432;4584317;1;0
"Process 372";1;"Application:User_Code";0.0028316;2831604;0.0132799;13279921;0;0
"Process 372";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 372";1;"MPI:MPI_Wait";0.004784;4784000;0.004784;4784000;26;0
"Process 709";1;"MPI:MPI_Isend";0.001006;1006000;0.001006;1006000;11;0
"Process 709";1;"MPI:MPI_Barrier";0.00344125;3441252;0.00344125;3441252;1;0
"Process 709";1;"Application:User_Code";0.00376067;3760669;0.0132799;13279921;0;0
"Process 709";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 709";1;"MPI:MPI_Wait";0.005061;5061000;0.005061;5061000;22;0
"Process 36";1;"MPI:MPI_Isend";0.002139;2139000;0.002139;2139000;13;0
"Process 36";1;"MPI:MPI_Barrier";0.00476284;4762843;0.00476284;4762843;1;0
"Process 36";1;"Application:User_Code";0.00399708;3997078;0.0132799;13279921;0;0
"Process 36";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 36";1;"MPI:MPI_Wait";0.00237;2370000;0.00237;2370000;26;0
"Process 373";1;"MPI:MPI_Isend";0.001429;1429000;0.001429;1429000;16;0
"Process 373";1;"MPI:MPI_Barrier";0.00227432;2274317;0.00227432;2274317;1;0
"Process 373";1;"Application:User_Code";0.0040836;4083604;0.0132799;13279921;0;0
"Process 373";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 373";1;"MPI:MPI_Wait";0.005479;5479000;0.005479;5479000;32;0
"Process 710";1;"MPI:MPI_Isend";0.001075;1075000;0.001075;1075000;10;0
"Process 710";1;"MPI:MPI_Barrier";0.00446825;4468252;0.00446825;4468252;1;0
"Process 710";1;"Application:User_Code";0.00352267;3522669;0.0132799;13279921;0;0
"Process 710";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 710";1;"MPI:MPI_Wait";0.004205;4205000;0.004205;4205000;20;0
"Process 37";1;"MPI:MPI_Isend";0.004435;4435000;0.004435;4435000;13;0
"Process 37";1;"MPI:MPI_Barrier";0.00294184;2941843;0.00294184;2941843;1;0
"Process 37";1;"Application:User_Code";0.00458508;4585078;0.0132799;13279921;0;0
"Process 37";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 37";1;"MPI:MPI_Wait";0.001306;1306000;0.001306;1306000;26;0
"Process 374";1;"MPI:MPI_Isend";0.001341;1341000;0.001341;1341000;17;0
"Process 374";1;"MPI:MPI_Barrier";0.000925317;925317;0.000925317;925317;1;0
"Process 374";1;"Application:User_Code";0.0052876;5287604;0.0132799;13279921;0;0
"Process 374";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 374";1;"MPI:MPI_Wait";0.00571;5710000;0.00571;5710000;34;0
"Process 711";1;"MPI:MPI_Isend";0.001375;1375000;0.001375;1375000;14;0
"Process 711";1;"MPI:MPI_Barrier";0.00266725;2667252;0.00266725;2667252;1;0
"Process 711";1;"Application:User_Code";0.00418967;4189668;0.0132799;13279921;0;0
"Process 711";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 711";1;"MPI:MPI_Wait";0.005035;5035001;0.005035;5035001;28;0
"Process 38";1;"MPI:MPI_Isend";0.002584;2584000;0.002584;2584000;14;0
"Process 38";1;"MPI:MPI_Barrier";0.00252284;2522843;0.00252284;2522843;1;0
"Process 38";1;"Application:User_Code";0.00457508;4575078;0.0132799;13279921;0;0
"Process 38";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 38";1;"MPI:MPI_Wait";0.003585;3585000;0.003585;3585000;28;0
"Process 375";1;"MPI:MPI_Isend";0.001321;1321000;0.001321;1321000;17;0
"Process 375";1;"MPI:MPI_Barrier";0.000803317;803317;0.000803317;803317;1;0
"Process 375";1;"Application:User_Code";0.0055196;5519604;0.0132799;13279921;0;0
"Process 375";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 375";1;"MPI:MPI_Wait";0.005618;5618000;0.005618;5618000;34;0
"Process 712";1;"MPI:MPI_Isend";0.00109;1090000;0.00109;1090000;13;0
"Process 712";1;"MPI:MPI_Barrier";0.00250525;2505252;0.00250525;2505252;1;0
"Process 712";1;"Application:User_Code";0.00422167;4221668;0.0132799;13279921;0;0
"Process 712";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 712";1;"MPI:MPI_Wait";0.005452;5452001;0.005452;5452001;26;0
"Process 39";1;"MPI:MPI_Isend";0.002449;2449000;0.002449;2449000;15;0
"Process 39";1;"MPI:MPI_Barrier";0.00222684;2226843;0.00222684;2226843;1;0
"Process 39";1;"Application:User_Code";0.00463408;4634078;0.0132799;13279921;0;0
"Process 39";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 39";1;"MPI:MPI_Wait";0.003959;3959000;0.003959;3959000;30;0
"Process 376";1;"MPI:MPI_Isend";0.001464;1464000;0.001464;1464000;14;0
"Process 376";1;"MPI:MPI_Barrier";0.00248332;2483317;0.00248332;2483317;1;0
"Process 376";1;"Application:User_Code";0.0041586;4158604;0.0132799;13279921;0;0
"Process 376";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 376";1;"MPI:MPI_Wait";0.005161;5161000;0.005161;5161000;28;0
"Process 713";1;"MPI:MPI_Isend";0.001009;1009000;0.001009;1009000;16;0
"Process 713";1;"MPI:MPI_Barrier";0.00327925;3279252;0.00327925;3279252;1;0
"Process 713";1;"Application:User_Code";0.00420767;4207669;0.0132799;13279921;0;0
"Process 713";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 713";1;"MPI:MPI_Wait";0.004766;4766000;0.004766;4766000;32;0
"Process 40";1;"MPI:MPI_Isend";0.002606;2606000;0.002606;2606000;15;0
"Process 40";1;"MPI:MPI_Barrier";0.00223784;2237843;0.00223784;2237843;1;0
"Process 40";1;"Application:User_Code";0.00467508;4675078;0.0132799;13279921;0;0
"Process 40";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 40";1;"MPI:MPI_Wait";0.003744;3744000;0.003744;3744000;30;0
"Process 377";1;"MPI:MPI_Isend";0.001298;1298000;0.001298;1298000;17;0
"Process 377";1;"MPI:MPI_Barrier";0.00258232;2582317;0.00258232;2582317;1;0
"Process 377";1;"Application:User_Code";0.0039806;3980604;0.0132799;13279921;0;0
"Process 377";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 377";1;"MPI:MPI_Wait";0.0054;5400000;0.0054;5400000;34;0
"Process 714";1;"MPI:MPI_Isend";0.001307;1307000;0.001307;1307000;13;0
"Process 714";1;"MPI:MPI_Barrier";0.00243125;2431252;0.00243125;2431252;1;0
"Process 714";1;"Application:User_Code";0.00425167;4251668;0.0132799;13279921;0;0
"Process 714";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 714";1;"MPI:MPI_Wait";0.005278;5278001;0.005278;5278001;26;0
"Process 41";1;"MPI:MPI_Isend";0.002564;2564000;0.002564;2564000;15;0
"Process 41";1;"MPI:MPI_Barrier";0.00269184;2691843;0.00269184;2691843;1;0
"Process 41";1;"Application:User_Code";0.00457208;4572078;0.0132799;13279921;0;0
"Process 41";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 41";1;"MPI:MPI_Wait";0.003441;3441000;0.003441;3441000;30;0
"Process 378";1;"MPI:MPI_Isend";0.001485;1485000;0.001485;1485000;17;0
"Process 378";1;"MPI:MPI_Barrier";0.000771317;771317;0.000771317;771317;1;0
"Process 378";1;"Application:User_Code";0.0053106;5310604;0.0132799;13279921;0;0
"Process 378";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 378";1;"MPI:MPI_Wait";0.005696;5696000;0.005696;5696000;34;0
"Process 715";1;"MPI:MPI_Isend";0.00142;1420000;0.00142;1420000;15;0
"Process 715";1;"MPI:MPI_Barrier";0.00252025;2520252;0.00252025;2520252;1;0
"Process 715";1;"Application:User_Code";0.00426767;4267668;0.0132799;13279921;0;0
"Process 715";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 715";1;"MPI:MPI_Wait";0.005058;5058001;0.005058;5058001;30;0
"Process 42";1;"MPI:MPI_Isend";0.00257;2570000;0.00257;2570000;16;0
"Process 42";1;"MPI:MPI_Barrier";0.00235984;2359843;0.00235984;2359843;1;0
"Process 42";1;"Application:User_Code";0.00463408;4634078;0.0132799;13279921;0;0
"Process 42";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 42";1;"MPI:MPI_Wait";0.003706;3706000;0.003706;3706000;32;0
"Process 379";1;"MPI:MPI_Isend";0.001888;1888000;0.001888;1888000;17;0
"Process 379";1;"MPI:MPI_Barrier";0.000950317;950317;0.000950317;950317;1;0
"Process 379";1;"Application:User_Code";0.0055596;5559604;0.0132799;13279921;0;0
"Process 379";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 379";1;"MPI:MPI_Wait";0.004863;4863000;0.004863;4863000;34;0
"Process 716";1;"MPI:MPI_Isend";0.001141;1141000;0.001141;1141000;12;0
"Process 716";1;"MPI:MPI_Barrier";0.00263925;2639252;0.00263925;2639252;1;0
"Process 716";1;"Application:User_Code";0.00409667;4096668;0.0132799;13279921;0;0
"Process 716";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 716";1;"MPI:MPI_Wait";0.005391;5391001;0.005391;5391001;24;0
"Process 43";1;"MPI:MPI_Isend";0.002395;2395000;0.002395;2395000;16;0
"Process 43";1;"MPI:MPI_Barrier";0.00255084;2550843;0.00255084;2550843;1;0
"Process 43";1;"Application:User_Code";0.00464608;4646078;0.0132799;13279921;0;0
"Process 43";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 43";1;"MPI:MPI_Wait";0.003672;3672000;0.003672;3672000;32;0
"Process 380";1;"MPI:MPI_Isend";0.001316;1316000;0.001316;1316000;14;0
"Process 380";1;"MPI:MPI_Barrier";0.00215232;2152317;0.00215232;2152317;1;0
"Process 380";1;"Application:User_Code";0.0044436;4443604;0.0132799;13279921;0;0
"Process 380";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 380";1;"MPI:MPI_Wait";0.005359;5359000;0.005359;5359000;28;0
"Process 717";1;"MPI:MPI_Isend";0.000914;914000;0.000914;914000;14;0
"Process 717";1;"MPI:MPI_Barrier";0.00251925;2519252;0.00251925;2519252;1;0
"Process 717";1;"Application:User_Code";0.00389667;3896668;0.0132799;13279921;0;0
"Process 717";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 717";1;"MPI:MPI_Wait";0.005938;5938001;0.005938;5938001;28;0
"Process 44";1;"MPI:MPI_Isend";0.001955;1955000;0.001955;1955000;6;0
"Process 44";1;"MPI:MPI_Barrier";0.00572784;5727843;0.00572784;5727843;1;0
"Process 44";1;"Application:User_Code";0.00231608;2316078;0.0132799;13279921;0;0
"Process 44";1;"MPI:MPI_Irecv";5e-06;5000;5e-06;5000;6;0
"Process 44";1;"MPI:MPI_Wait";0.003276;3276000;0.003276;3276000;12;0
"Process 381";1;"MPI:MPI_Isend";0.001447;1447000;0.001447;1447000;16;0
"Process 381";1;"MPI:MPI_Barrier";0.00239732;2397317;0.00239732;2397317;1;0
"Process 381";1;"Application:User_Code";0.0037256;3725604;0.0132799;13279921;0;0
"Process 381";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 381";1;"MPI:MPI_Wait";0.005696;5696000;0.005696;5696000;32;0
"Process 718";1;"MPI:MPI_Isend";0.001046;1046000;0.001046;1046000;12;0
"Process 718";1;"MPI:MPI_Barrier";0.00382525;3825252;0.00382525;3825252;1;0
"Process 718";1;"Application:User_Code";0.00400067;4000669;0.0132799;13279921;0;0
"Process 718";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 718";1;"MPI:MPI_Wait";0.004398;4398000;0.004398;4398000;24;0
"Process 45";1;"MPI:MPI_Isend";0.00178;1780000;0.00178;1780000;6;0
"Process 45";1;"MPI:MPI_Barrier";0.00559384;5593843;0.00559384;5593843;1;0
"Process 45";1;"Application:User_Code";0.00230308;2303078;0.0132799;13279921;0;0
"Process 45";1;"MPI:MPI_Irecv";5e-06;5000;5e-06;5000;6;0
"Process 45";1;"MPI:MPI_Wait";0.003598;3598000;0.003598;3598000;12;0
"Process 382";1;"MPI:MPI_Isend";0.00306;3060000;0.00306;3060000;15;0
"Process 382";1;"MPI:MPI_Barrier";0.00120332;1203317;0.00120332;1203317;1;0
"Process 382";1;"Application:User_Code";0.0049386;4938604;0.0132799;13279921;0;0
"Process 382";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 382";1;"MPI:MPI_Wait";0.004065;4065000;0.004065;4065000;30;0
"Process 719";1;"MPI:MPI_Isend";0.001391;1391000;0.001391;1391000;16;0
"Process 719";1;"MPI:MPI_Barrier";0.00261325;2613252;0.00261325;2613252;1;0
"Process 719";1;"Application:User_Code";0.00438367;4383668;0.0132799;13279921;0;0
"Process 719";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 719";1;"MPI:MPI_Wait";0.004879;4879001;0.004879;4879001;32;0
"Process 46";1;"MPI:MPI_Isend";0.002391;2391000;0.002391;2391000;11;0
"Process 46";1;"MPI:MPI_Barrier";0.00604184;6041843;0.00604184;6041843;1;0
"Process 46";1;"Application:User_Code";0.00264908;2649078;0.0132799;13279921;0;0
"Process 46";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 46";1;"MPI:MPI_Wait";0.002188;2188000;0.002188;2188000;22;0
"Process 383";1;"MPI:MPI_Isend";0.001114;1114000;0.001114;1114000;15;0
"Process 383";1;"MPI:MPI_Barrier";0.000861317;861317;0.000861317;861317;1;0
"Process 383";1;"Application:User_Code";0.0052586;5258604;0.0132799;13279921;0;0
"Process 383";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 383";1;"MPI:MPI_Wait";0.006033;6033000;0.006033;6033000;30;0
"Process 720";1;"MPI:MPI_Isend";0.001199;1199000;0.001199;1199000;13;0
"Process 720";1;"MPI:MPI_Barrier";0.00216255;2162547;0.00216255;2162547;1;0
"Process 720";1;"Application:User_Code";0.00459837;4598374;0.0132799;13279921;0;0
"Process 720";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 720";1;"MPI:MPI_Wait";0.005311;5311000;0.005311;5311000;26;0
"Process 47";1;"MPI:MPI_Isend";0.003728;3728000;0.003728;3728000;13;0
"Process 47";1;"MPI:MPI_Barrier";0.00337384;3373843;0.00337384;3373843;1;0
"Process 47";1;"Application:User_Code";0.00434408;4344078;0.0132799;13279921;0;0
"Process 47";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 47";1;"MPI:MPI_Wait";0.001824;1824000;0.001824;1824000;26;0
"Process 384";1;"MPI:MPI_Isend";0.002714;2714000;0.002714;2714000;14;0
"Process 384";1;"MPI:MPI_Barrier";0.000976782;976782;0.000976782;976782;1;0
"Process 384";1;"Application:User_Code";0.00437314;4373139;0.0132799;13279921;0;0
"Process 384";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 384";1;"MPI:MPI_Wait";0.005204;5204000;0.005204;5204000;28;0
"Process 721";1;"MPI:MPI_Isend";0.001663;1663000;0.001663;1663000;15;0
"Process 721";1;"MPI:MPI_Barrier";0.00234355;2343547;0.00234355;2343547;1;0
"Process 721";1;"Application:User_Code";0.00464037;4640374;0.0132799;13279921;0;0
"Process 721";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 721";1;"MPI:MPI_Wait";0.004621;4621000;0.004621;4621000;30;0
"Process 48";1;"MPI:MPI_Isend";0.001434;1434000;0.001434;1434000;13;0
"Process 48";1;"MPI:MPI_Barrier";0.00199768;1997677;0.00199768;1997677;1;0
"Process 48";1;"Application:User_Code";0.00534524;5345244;0.0132799;13279921;0;0
"Process 48";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 48";1;"MPI:MPI_Wait";0.004494;4494000;0.004494;4494000;26;0
"Process 385";1;"MPI:MPI_Isend";0.002827;2827000;0.002827;2827000;7;0
"Process 385";1;"MPI:MPI_Barrier";0.00202778;2027782;0.00202778;2027782;1;0
"Process 385";1;"Application:User_Code";0.00326614;3266139;0.0132799;13279921;0;0
"Process 385";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 385";1;"MPI:MPI_Wait";0.005151;5151000;0.005151;5151000;14;0
"Process 722";1;"MPI:MPI_Isend";0.001128;1128000;0.001128;1128000;11;0
"Process 722";1;"MPI:MPI_Barrier";0.00259655;2596547;0.00259655;2596547;1;0
"Process 722";1;"Application:User_Code";0.00430837;4308374;0.0132799;13279921;0;0
"Process 722";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 722";1;"MPI:MPI_Wait";0.005237;5237000;0.005237;5237000;22;0
"Process 49";1;"MPI:MPI_Isend";0.001714;1714000;0.001714;1714000;14;0
"Process 49";1;"MPI:MPI_Barrier";0.00211268;2112677;0.00211268;2112677;1;0
"Process 49";1;"Application:User_Code";0.00530224;5302244;0.0132799;13279921;0;0
"Process 49";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 49";1;"MPI:MPI_Wait";0.004139;4139000;0.004139;4139000;28;0
"Process 386";1;"MPI:MPI_Isend";0.003077;3077000;0.003077;3077000;18;0
"Process 386";1;"MPI:MPI_Barrier";0.00186978;1869782;0.00186978;1869782;1;0
"Process 386";1;"Application:User_Code";0.00473814;4738139;0.0132799;13279921;0;0
"Process 386";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 386";1;"MPI:MPI_Wait";0.00358;3580000;0.00358;3580000;36;0
"Process 723";1;"MPI:MPI_Isend";0.001189;1189000;0.001189;1189000;14;0
"Process 723";1;"MPI:MPI_Barrier";0.00246555;2465547;0.00246555;2465547;1;0
"Process 723";1;"Application:User_Code";0.00432237;4322374;0.0132799;13279921;0;0
"Process 723";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 723";1;"MPI:MPI_Wait";0.00529;5290000;0.00529;5290000;28;0
"Process 50";1;"MPI:MPI_Isend";0.001862;1862000;0.001862;1862000;15;0
"Process 50";1;"MPI:MPI_Barrier";0.00216968;2169677;0.00216968;2169677;1;0
"Process 50";1;"Application:User_Code";0.00535224;5352244;0.0132799;13279921;0;0
"Process 50";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 50";1;"MPI:MPI_Wait";0.003883;3883000;0.003883;3883000;30;0
"Process 387";1;"MPI:MPI_Isend";0.003028;3028000;0.003028;3028000;15;0
"Process 387";1;"MPI:MPI_Barrier";0.000891782;891782;0.000891782;891782;1;0
"Process 387";1;"Application:User_Code";0.00490314;4903139;0.0132799;13279921;0;0
"Process 387";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 387";1;"MPI:MPI_Wait";0.004442;4442000;0.004442;4442000;30;0
"Process 724";1;"MPI:MPI_Isend";0.00112;1120000;0.00112;1120000;12;0
"Process 724";1;"MPI:MPI_Barrier";0.00328055;3280547;0.00328055;3280547;1;0
"Process 724";1;"Application:User_Code";0.00439037;4390374;0.0132799;13279921;0;0
"Process 724";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 724";1;"MPI:MPI_Wait";0.004478;4478000;0.004478;4478000;24;0
"Process 51";1;"MPI:MPI_Isend";0.001907;1907000;0.001907;1907000;15;0
"Process 51";1;"MPI:MPI_Barrier";0.00212768;2127677;0.00212768;2127677;1;0
"Process 51";1;"Application:User_Code";0.00543324;5433244;0.0132799;13279921;0;0
"Process 51";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 51";1;"MPI:MPI_Wait";0.003799;3799000;0.003799;3799000;30;0
"Process 388";1;"MPI:MPI_Isend";0.002887;2887000;0.002887;2887000;14;0
"Process 388";1;"MPI:MPI_Barrier";0.00165878;1658782;0.00165878;1658782;1;0
"Process 388";1;"Application:User_Code";0.00474014;4740139;0.0132799;13279921;0;0
"Process 388";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 388";1;"MPI:MPI_Wait";0.00398;3980000;0.00398;3980000;28;0
"Process 725";1;"MPI:MPI_Isend";0.001308;1308000;0.001308;1308000;15;0
"Process 725";1;"MPI:MPI_Barrier";0.00257855;2578547;0.00257855;2578547;1;0
"Process 725";1;"Application:User_Code";0.00473437;4734374;0.0132799;13279921;0;0
"Process 725";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 725";1;"MPI:MPI_Wait";0.004644;4644000;0.004644;4644000;30;0
"Process 52";1;"MPI:MPI_Isend";0.001838;1838000;0.001838;1838000;15;0
"Process 52";1;"MPI:MPI_Barrier";0.00212968;2129677;0.00212968;2129677;1;0
"Process 52";1;"Application:User_Code";0.00531824;5318244;0.0132799;13279921;0;0
"Process 52";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 52";1;"MPI:MPI_Wait";0.00398;3980000;0.00398;3980000;30;0
"Process 389";1;"MPI:MPI_Isend";0.002906;2906000;0.002906;2906000;7;0
"Process 389";1;"MPI:MPI_Barrier";0.00222978;2229782;0.00222978;2229782;1;0
"Process 389";1;"Application:User_Code";0.00350114;3501139;0.0132799;13279921;0;0
"Process 389";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 389";1;"MPI:MPI_Wait";0.004633;4633000;0.004633;4633000;14;0
"Process 726";1;"MPI:MPI_Isend";0.001391;1391000;0.001391;1391000;13;0
"Process 726";1;"MPI:MPI_Barrier";0.00241955;2419547;0.00241955;2419547;1;0
"Process 726";1;"Application:User_Code";0.00463637;4636374;0.0132799;13279921;0;0
"Process 726";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 726";1;"MPI:MPI_Wait";0.00482;4820000;0.00482;4820000;26;0
"Process 53";1;"MPI:MPI_Isend";0.002165;2165000;0.002165;2165000;16;0
"Process 53";1;"MPI:MPI_Barrier";0.00220368;2203677;0.00220368;2203677;1;0
"Process 53";1;"Application:User_Code";0.00568024;5680244;0.0132799;13279921;0;0
"Process 53";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 53";1;"MPI:MPI_Wait";0.003217;3217000;0.003217;3217000;32;0
"Process 390";1;"MPI:MPI_Isend";0.002677;2677000;0.002677;2677000;16;0
"Process 390";1;"MPI:MPI_Barrier";0.00188978;1889782;0.00188978;1889782;1;0
"Process 390";1;"Application:User_Code";0.00486414;4864139;0.0132799;13279921;0;0
"Process 390";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 390";1;"MPI:MPI_Wait";0.003833;3833000;0.003833;3833000;32;0
"Process 727";1;"MPI:MPI_Isend";0.001159;1159000;0.001159;1159000;14;0
"Process 727";1;"MPI:MPI_Barrier";0.00253455;2534547;0.00253455;2534547;1;0
"Process 727";1;"Application:User_Code";0.00436537;4365374;0.0132799;13279921;0;0
"Process 727";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 727";1;"MPI:MPI_Wait";0.005208;5208000;0.005208;5208000;28;0
"Process 54";1;"MPI:MPI_Isend";0.002028;2028000;0.002028;2028000;15;0
"Process 54";1;"MPI:MPI_Barrier";0.00231268;2312677;0.00231268;2312677;1;0
"Process 54";1;"Application:User_Code";0.00514124;5141244;0.0132799;13279921;0;0
"Process 54";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 54";1;"MPI:MPI_Wait";0.003787;3787000;0.003787;3787000;30;0
"Process 391";1;"MPI:MPI_Isend";0.003031;3031000;0.003031;3031000;15;0
"Process 391";1;"MPI:MPI_Barrier";0.000939782;939782;0.000939782;939782;1;0
"Process 391";1;"Application:User_Code";0.00524714;5247139;0.0132799;13279921;0;0
"Process 391";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 391";1;"MPI:MPI_Wait";0.004045;4045000;0.004045;4045000;30;0
"Process 728";1;"MPI:MPI_Isend";0.00101;1010000;0.00101;1010000;12;0
"Process 728";1;"MPI:MPI_Barrier";0.00438055;4380547;0.00438055;4380547;1;0
"Process 728";1;"Application:User_Code";0.00405137;4051374;0.0132799;13279921;0;0
"Process 728";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;12;0
"Process 728";1;"MPI:MPI_Wait";0.003822;3822000;0.003822;3822000;24;0
"Process 55";1;"MPI:MPI_Isend";0.001338;1338000;0.001338;1338000;6;0
"Process 55";1;"MPI:MPI_Barrier";0.00302668;3026677;0.00302668;3026677;1;0
"Process 55";1;"Application:User_Code";0.00322424;3224244;0.0132799;13279921;0;0
"Process 55";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;6;0
"Process 55";1;"MPI:MPI_Wait";0.005684;5684000;0.005684;5684000;12;0
"Process 392";1;"MPI:MPI_Isend";0.00295;2950000;0.00295;2950000;15;0
"Process 392";1;"MPI:MPI_Barrier";0.000935782;935782;0.000935782;935782;1;0
"Process 392";1;"Application:User_Code";0.00495414;4954139;0.0132799;13279921;0;0
"Process 392";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 392";1;"MPI:MPI_Wait";0.004426;4426000;0.004426;4426000;30;0
"Process 729";1;"MPI:MPI_Isend";0.001146;1146000;0.001146;1146000;14;0
"Process 729";1;"MPI:MPI_Barrier";0.00244355;2443547;0.00244355;2443547;1;0
"Process 729";1;"Application:User_Code";0.00470037;4700374;0.0132799;13279921;0;0
"Process 729";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 729";1;"MPI:MPI_Wait";0.004979;4979000;0.004979;4979000;28;0
"Process 56";1;"MPI:MPI_Isend";0.001413;1413000;0.001413;1413000;6;0
"Process 56";1;"MPI:MPI_Barrier";0.00289168;2891677;0.00289168;2891677;1;0
"Process 56";1;"Application:User_Code";0.00318424;3184244;0.0132799;13279921;0;0
"Process 56";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;6;0
"Process 56";1;"MPI:MPI_Wait";0.005785;5785000;0.005785;5785000;12;0
"Process 393";1;"MPI:MPI_Isend";0.002717;2717000;0.002717;2717000;7;0
"Process 393";1;"MPI:MPI_Barrier";0.00169078;1690782;0.00169078;1690782;1;0
"Process 393";1;"Application:User_Code";0.00349214;3492139;0.0132799;13279921;0;0
"Process 393";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 393";1;"MPI:MPI_Wait";0.005372;5372000;0.005372;5372000;14;0
"Process 730";1;"MPI:MPI_Isend";0.001151;1151000;0.001151;1151000;12;0
"Process 730";1;"MPI:MPI_Barrier";0.00230155;2301547;0.00230155;2301547;1;0
"Process 730";1;"Application:User_Code";0.00457437;4574374;0.0132799;13279921;0;0
"Process 730";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 730";1;"MPI:MPI_Wait";0.005241;5241000;0.005241;5241000;24;0
"Process 57";1;"MPI:MPI_Isend";0.00154;1540000;0.00154;1540000;11;0
"Process 57";1;"MPI:MPI_Barrier";0.00374568;3745677;0.00374568;3745677;1;0
"Process 57";1;"Application:User_Code";0.00366924;3669244;0.0132799;13279921;0;0
"Process 57";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 57";1;"MPI:MPI_Wait";0.004315;4315000;0.004315;4315000;22;0
"Process 394";1;"MPI:MPI_Isend";0.003006;3006000;0.003006;3006000;16;0
"Process 394";1;"MPI:MPI_Barrier";0.00168278;1682782;0.00168278;1682782;1;0
"Process 394";1;"Application:User_Code";0.00446514;4465139;0.0132799;13279921;0;0
"Process 394";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 394";1;"MPI:MPI_Wait";0.004113;4113000;0.004113;4113000;32;0
"Process 731";1;"MPI:MPI_Isend";0.001112;1112000;0.001112;1112000;14;0
"Process 731";1;"MPI:MPI_Barrier";0.00292555;2925547;0.00292555;2925547;1;0
"Process 731";1;"Application:User_Code";0.00443737;4437374;0.0132799;13279921;0;0
"Process 731";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 731";1;"MPI:MPI_Wait";0.00479;4790000;0.00479;4790000;28;0
"Process 58";1;"MPI:MPI_Isend";0.001859;1859000;0.001859;1859000;13;0
"Process 58";1;"MPI:MPI_Barrier";0.00250868;2508677;0.00250868;2508677;1;0
"Process 58";1;"Application:User_Code";0.00509424;5094244;0.0132799;13279921;0;0
"Process 58";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 58";1;"MPI:MPI_Wait";0.003808;3808000;0.003808;3808000;26;0
"Process 395";1;"MPI:MPI_Isend";0.00307;3070000;0.00307;3070000;15;0
"Process 395";1;"MPI:MPI_Barrier";0.000794782;794782;0.000794782;794782;1;0
"Process 395";1;"Application:User_Code";0.00503714;5037139;0.0132799;13279921;0;0
"Process 395";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 395";1;"MPI:MPI_Wait";0.004363;4363000;0.004363;4363000;30;0
"Process 732";1;"MPI:MPI_Isend";0.001063;1063000;0.001063;1063000;12;0
"Process 732";1;"MPI:MPI_Barrier";0.00339655;3396547;0.00339655;3396547;1;0
"Process 732";1;"Application:User_Code";0.00448337;4483374;0.0132799;13279921;0;0
"Process 732";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 732";1;"MPI:MPI_Wait";0.004325;4325000;0.004325;4325000;24;0
"Process 59";1;"MPI:MPI_Isend";0.001705;1705000;0.001705;1705000;13;0
"Process 59";1;"MPI:MPI_Barrier";0.00208068;2080677;0.00208068;2080677;1;0
"Process 59";1;"Application:User_Code";0.00553424;5534244;0.0132799;13279921;0;0
"Process 59";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 59";1;"MPI:MPI_Wait";0.003946;3946000;0.003946;3946000;26;0
"Process 396";1;"MPI:MPI_Isend";0.003461;3461000;0.003461;3461000;15;0
"Process 396";1;"MPI:MPI_Barrier";0.000814782;814782;0.000814782;814782;1;0
"Process 396";1;"Application:User_Code";0.00506214;5062139;0.0132799;13279921;0;0
"Process 396";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 396";1;"MPI:MPI_Wait";0.003928;3928000;0.003928;3928000;30;0
"Process 733";1;"MPI:MPI_Isend";0.001136;1136000;0.001136;1136000;15;0
"Process 733";1;"MPI:MPI_Barrier";0.00272655;2726547;0.00272655;2726547;1;0
"Process 733";1;"Application:User_Code";0.00445437;4454374;0.0132799;13279921;0;0
"Process 733";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 733";1;"MPI:MPI_Wait";0.004949;4949000;0.004949;4949000;30;0
"Process 60";1;"MPI:MPI_Isend";0.001986;1986000;0.001986;1986000;14;0
"Process 60";1;"MPI:MPI_Barrier";0.00184868;1848677;0.00184868;1848677;1;0
"Process 60";1;"Application:User_Code";0.00521224;5212244;0.0132799;13279921;0;0
"Process 60";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 60";1;"MPI:MPI_Wait";0.004222;4222000;0.004222;4222000;28;0
"Process 397";1;"MPI:MPI_Isend";0.002781;2781000;0.002781;2781000;11;0
"Process 397";1;"MPI:MPI_Barrier";0.00351478;3514782;0.00351478;3514782;1;0
"Process 397";1;"Application:User_Code";0.00267514;2675139;0.0132799;13279921;0;0
"Process 397";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 397";1;"MPI:MPI_Wait";0.004298;4298000;0.004298;4298000;22;0
"Process 734";1;"MPI:MPI_Isend";0.001059;1059000;0.001059;1059000;11;0
"Process 734";1;"MPI:MPI_Barrier";0.00358455;3584547;0.00358455;3584547;1;0
"Process 734";1;"Application:User_Code";0.00398137;3981374;0.0132799;13279921;0;0
"Process 734";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 734";1;"MPI:MPI_Wait";0.004644;4644000;0.004644;4644000;22;0
"Process 61";1;"MPI:MPI_Isend";0.001973;1973000;0.001973;1973000;15;0
"Process 61";1;"MPI:MPI_Barrier";0.00160568;1605677;0.00160568;1605677;1;0
"Process 61";1;"Application:User_Code";0.00500424;5004244;0.0132799;13279921;0;0
"Process 61";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 61";1;"MPI:MPI_Wait";0.004684;4684000;0.004684;4684000;30;0
"Process 398";1;"MPI:MPI_Isend";0.002647;2647000;0.002647;2647000;13;0
"Process 398";1;"MPI:MPI_Barrier";0.00282678;2826782;0.00282678;2826782;1;0
"Process 398";1;"Application:User_Code";0.00362914;3629139;0.0132799;13279921;0;0
"Process 398";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 398";1;"MPI:MPI_Wait";0.004165;4165000;0.004165;4165000;26;0
"Process 735";1;"MPI:MPI_Isend";0.001071;1071000;0.001071;1071000;11;0
"Process 735";1;"MPI:MPI_Barrier";0.00252455;2524547;0.00252455;2524547;1;0
"Process 735";1;"Application:User_Code";0.00421037;4210374;0.0132799;13279921;0;0
"Process 735";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 735";1;"MPI:MPI_Wait";0.005462;5462000;0.005462;5462000;22;0
"Process 62";1;"MPI:MPI_Isend";0.001999;1999000;0.001999;1999000;15;0
"Process 62";1;"MPI:MPI_Barrier";0.00162968;1629677;0.00162968;1629677;1;0
"Process 62";1;"Application:User_Code";0.00504024;5040244;0.0132799;13279921;0;0
"Process 62";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 62";1;"MPI:MPI_Wait";0.004596;4596000;0.004596;4596000;30;0
"Process 399";1;"MPI:MPI_Isend";0.003057;3057000;0.003057;3057000;13;0
"Process 399";1;"MPI:MPI_Barrier";0.00197578;1975782;0.00197578;1975782;1;0
"Process 399";1;"Application:User_Code";0.00456614;4566139;0.0132799;13279921;0;0
"Process 399";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 399";1;"MPI:MPI_Wait";0.003669;3669000;0.003669;3669000;26;0
"Process 736";1;"MPI:MPI_Isend";0.000973;973000;0.000973;973000;12;0
"Process 736";1;"MPI:MPI_Barrier";0.00228055;2280547;0.00228055;2280547;1;0
"Process 736";1;"Application:User_Code";0.00409537;4095374;0.0132799;13279921;0;0
"Process 736";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 736";1;"MPI:MPI_Wait";0.005918;5918000;0.005918;5918000;24;0
"Process 63";1;"MPI:MPI_Isend";0.001646;1646000;0.001646;1646000;11;0
"Process 63";1;"MPI:MPI_Barrier";0.00487968;4879677;0.00487968;4879677;1;0
"Process 63";1;"Application:User_Code";0.00322724;3227244;0.0132799;13279921;0;0
"Process 63";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 63";1;"MPI:MPI_Wait";0.003515;3515000;0.003515;3515000;22;0
"Process 400";1;"MPI:MPI_Isend";0.003172;3172000;0.003172;3172000;13;0
"Process 400";1;"MPI:MPI_Barrier";0.00133978;1339782;0.00133978;1339782;1;0
"Process 400";1;"Application:User_Code";0.00484214;4842139;0.0132799;13279921;0;0
"Process 400";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 400";1;"MPI:MPI_Wait";0.003915;3915000;0.003915;3915000;26;0
"Process 737";1;"MPI:MPI_Isend";0.001056;1056000;0.001056;1056000;9;0
"Process 737";1;"MPI:MPI_Barrier";0.00263455;2634547;0.00263455;2634547;1;0
"Process 737";1;"Application:User_Code";0.00381537;3815374;0.0132799;13279921;0;0
"Process 737";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 737";1;"MPI:MPI_Wait";0.005764;5764000;0.005764;5764000;18;0
"Process 64";1;"MPI:MPI_Isend";0.001683;1683000;0.001683;1683000;6;0
"Process 64";1;"MPI:MPI_Barrier";0.00504368;5043677;0.00504368;5043677;1;0
"Process 64";1;"Application:User_Code";0.00230624;2306244;0.0132799;13279921;0;0
"Process 64";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;6;0
"Process 64";1;"MPI:MPI_Wait";0.004241;4241000;0.004241;4241000;12;0
"Process 401";1;"MPI:MPI_Isend";0.003076;3076000;0.003076;3076000;10;0
"Process 401";1;"MPI:MPI_Barrier";0.00265078;2650782;0.00265078;2650782;1;0
"Process 401";1;"Application:User_Code";0.00304314;3043139;0.0132799;13279921;0;0
"Process 401";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 401";1;"MPI:MPI_Wait";0.0045;4500000;0.0045;4500000;20;0
"Process 738";1;"MPI:MPI_Isend";0.000987;987000;0.000987;987000;12;0
"Process 738";1;"MPI:MPI_Barrier";0.00285555;2855547;0.00285555;2855547;1;0
"Process 738";1;"Application:User_Code";0.00408437;4084374;0.0132799;13279921;0;0
"Process 738";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 738";1;"MPI:MPI_Wait";0.00534;5340000;0.00534;5340000;24;0
"Process 65";1;"MPI:MPI_Isend";0.001685;1685000;0.001685;1685000;15;0
"Process 65";1;"MPI:MPI_Barrier";0.00560868;5608677;0.00560868;5608677;1;0
"Process 65";1;"Application:User_Code";0.00270124;2701244;0.0132799;13279921;0;0
"Process 65";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 65";1;"MPI:MPI_Wait";0.003275;3275000;0.003275;3275000;30;0
"Process 402";1;"MPI:MPI_Isend";0.002809;2809000;0.002809;2809000;10;0
"Process 402";1;"MPI:MPI_Barrier";0.00476978;4769782;0.00476978;4769782;1;0
"Process 402";1;"Application:User_Code";0.00264814;2648139;0.0132799;13279921;0;0
"Process 402";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 402";1;"MPI:MPI_Wait";0.003045;3045000;0.003045;3045000;20;0
"Process 739";1;"MPI:MPI_Isend";0.000984;984000;0.000984;984000;14;0
"Process 739";1;"MPI:MPI_Barrier";0.00325455;3254547;0.00325455;3254547;1;0
"Process 739";1;"Application:User_Code";0.00453137;4531374;0.0132799;13279921;0;0
"Process 739";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 739";1;"MPI:MPI_Wait";0.004496;4496000;0.004496;4496000;28;0
"Process 66";1;"MPI:MPI_Isend";0.001541;1541000;0.001541;1541000;15;0
"Process 66";1;"MPI:MPI_Barrier";0.00202568;2025677;0.00202568;2025677;1;0
"Process 66";1;"Application:User_Code";0.00529424;5294244;0.0132799;13279921;0;0
"Process 66";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 66";1;"MPI:MPI_Wait";0.004407;4407000;0.004407;4407000;30;0
"Process 403";1;"MPI:MPI_Isend";0.003031;3031000;0.003031;3031000;13;0
"Process 403";1;"MPI:MPI_Barrier";0.00180778;1807782;0.00180778;1807782;1;0
"Process 403";1;"Application:User_Code";0.00460414;4604139;0.0132799;13279921;0;0
"Process 403";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 403";1;"MPI:MPI_Wait";0.003823;3823000;0.003823;3823000;26;0
"Process 740";1;"MPI:MPI_Isend";0.001001;1001000;0.001001;1001000;14;0
"Process 740";1;"MPI:MPI_Barrier";0.00312655;3126547;0.00312655;3126547;1;0
"Process 740";1;"Application:User_Code";0.00442337;4423374;0.0132799;13279921;0;0
"Process 740";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 740";1;"MPI:MPI_Wait";0.004716;4716000;0.004716;4716000;28;0
"Process 67";1;"MPI:MPI_Isend";0.001504;1504000;0.001504;1504000;15;0
"Process 67";1;"MPI:MPI_Barrier";0.00180768;1807677;0.00180768;1807677;1;0
"Process 67";1;"Application:User_Code";0.00546724;5467244;0.0132799;13279921;0;0
"Process 67";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 67";1;"MPI:MPI_Wait";0.004489;4489000;0.004489;4489000;30;0
"Process 404";1;"MPI:MPI_Isend";0.003019;3019000;0.003019;3019000;10;0
"Process 404";1;"MPI:MPI_Barrier";0.00143178;1431782;0.00143178;1431782;1;0
"Process 404";1;"Application:User_Code";0.00346214;3462139;0.0132799;13279921;0;0
"Process 404";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 404";1;"MPI:MPI_Wait";0.005358;5358000;0.005358;5358000;20;0
"Process 741";1;"MPI:MPI_Isend";0.000932;932000;0.000932;932000;14;0
"Process 741";1;"MPI:MPI_Barrier";0.00322855;3228547;0.00322855;3228547;1;0
"Process 741";1;"Application:User_Code";0.00460637;4606374;0.0132799;13279921;0;0
"Process 741";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 741";1;"MPI:MPI_Wait";0.0045;4500000;0.0045;4500000;28;0
"Process 68";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;16;0
"Process 68";1;"MPI:MPI_Barrier";0.00189568;1895677;0.00189568;1895677;1;0
"Process 68";1;"Application:User_Code";0.00539524;5395244;0.0132799;13279921;0;0
"Process 68";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 68";1;"MPI:MPI_Wait";0.004277;4277000;0.004277;4277000;32;0
"Process 405";1;"MPI:MPI_Isend";0.002788;2788000;0.002788;2788000;15;0
"Process 405";1;"MPI:MPI_Barrier";0.00211778;2117782;0.00211778;2117782;1;0
"Process 405";1;"Application:User_Code";0.00395914;3959139;0.0132799;13279921;0;0
"Process 405";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 405";1;"MPI:MPI_Wait";0.004403;4403000;0.004403;4403000;30;0
"Process 742";1;"MPI:MPI_Isend";0.001125;1125000;0.001125;1125000;14;0
"Process 742";1;"MPI:MPI_Barrier";0.00235955;2359547;0.00235955;2359547;1;0
"Process 742";1;"Application:User_Code";0.00434937;4349374;0.0132799;13279921;0;0
"Process 742";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 742";1;"MPI:MPI_Wait";0.005431;5431000;0.005431;5431000;28;0
"Process 69";1;"MPI:MPI_Isend";0.001752;1752000;0.001752;1752000;17;0
"Process 69";1;"MPI:MPI_Barrier";0.00187768;1877677;0.00187768;1877677;1;0
"Process 69";1;"Application:User_Code";0.00563424;5634244;0.0132799;13279921;0;0
"Process 69";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 69";1;"MPI:MPI_Wait";0.003998;3998000;0.003998;3998000;34;0
"Process 406";1;"MPI:MPI_Isend";0.003091;3091000;0.003091;3091000;15;0
"Process 406";1;"MPI:MPI_Barrier";0.000799782;799782;0.000799782;799782;1;0
"Process 406";1;"Application:User_Code";0.00484814;4848139;0.0132799;13279921;0;0
"Process 406";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 406";1;"MPI:MPI_Wait";0.004528;4528000;0.004528;4528000;30;0
"Process 743";1;"MPI:MPI_Isend";0.000959;959000;0.000959;959000;15;0
"Process 743";1;"MPI:MPI_Barrier";0.00241555;2415547;0.00241555;2415547;1;0
"Process 743";1;"Application:User_Code";0.00453537;4535374;0.0132799;13279921;0;0
"Process 743";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 743";1;"MPI:MPI_Wait";0.005358;5358000;0.005358;5358000;30;0
"Process 70";1;"MPI:MPI_Isend";0.001644;1644000;0.001644;1644000;17;0
"Process 70";1;"MPI:MPI_Barrier";0.00198168;1981677;0.00198168;1981677;1;0
"Process 70";1;"Application:User_Code";0.00567424;5674244;0.0132799;13279921;0;0
"Process 70";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 70";1;"MPI:MPI_Wait";0.003963;3963000;0.003963;3963000;34;0
"Process 407";1;"MPI:MPI_Isend";0.002487;2487000;0.002487;2487000;10;0
"Process 407";1;"MPI:MPI_Barrier";0.00444578;4445782;0.00444578;4445782;1;0
"Process 407";1;"Application:User_Code";0.00253014;2530139;0.0132799;13279921;0;0
"Process 407";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 407";1;"MPI:MPI_Wait";0.003807;3807000;0.003807;3807000;20;0
"Process 744";1;"MPI:MPI_Isend";0.001102;1102000;0.001102;1102000;14;0
"Process 744";1;"MPI:MPI_Barrier";0.00299955;2999547;0.00299955;2999547;1;0
"Process 744";1;"Application:User_Code";0.00391137;3911374;0.0132799;13279921;0;0
"Process 744";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 744";1;"MPI:MPI_Wait";0.005253;5253000;0.005253;5253000;28;0
"Process 71";1;"MPI:MPI_Isend";0.001374;1374000;0.001374;1374000;14;0
"Process 71";1;"MPI:MPI_Barrier";0.00369868;3698677;0.00369868;3698677;1;0
"Process 71";1;"Application:User_Code";0.00435224;4352244;0.0132799;13279921;0;0
"Process 71";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 71";1;"MPI:MPI_Wait";0.003843;3843000;0.003843;3843000;28;0
"Process 408";1;"MPI:MPI_Isend";0.002722;2722000;0.002722;2722000;17;0
"Process 408";1;"MPI:MPI_Barrier";0.00147978;1479782;0.00147978;1479782;1;0
"Process 408";1;"Application:User_Code";0.00469514;4695139;0.0132799;13279921;0;0
"Process 408";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;17;0
"Process 408";1;"MPI:MPI_Wait";0.004361;4361000;0.004361;4361000;34;0
"Process 745";1;"MPI:MPI_Isend";0.000992;992000;0.000992;992000;15;0
"Process 745";1;"MPI:MPI_Barrier";0.00254355;2543547;0.00254355;2543547;1;0
"Process 745";1;"Application:User_Code";0.00436137;4361374;0.0132799;13279921;0;0
"Process 745";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 745";1;"MPI:MPI_Wait";0.005369;5369000;0.005369;5369000;30;0
"Process 72";1;"MPI:MPI_Isend";0.001396;1396000;0.001396;1396000;8;0
"Process 72";1;"MPI:MPI_Barrier";0.00410868;4108677;0.00410868;4108677;1;0
"Process 72";1;"Application:User_Code";0.00297224;2972244;0.0132799;13279921;0;0
"Process 72";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 72";1;"MPI:MPI_Wait";0.004795;4795000;0.004795;4795000;16;0
"Process 409";1;"MPI:MPI_Isend";0.003106;3106000;0.003106;3106000;13;0
"Process 409";1;"MPI:MPI_Barrier";0.000530782;530782;0.000530782;530782;1;0
"Process 409";1;"Application:User_Code";0.00493114;4931139;0.0132799;13279921;0;0
"Process 409";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 409";1;"MPI:MPI_Wait";0.004701;4701000;0.004701;4701000;26;0
"Process 746";1;"MPI:MPI_Isend";0.001036;1036000;0.001036;1036000;16;0
"Process 746";1;"MPI:MPI_Barrier";0.00216555;2165547;0.00216555;2165547;1;0
"Process 746";1;"Application:User_Code";0.00472837;4728374;0.0132799;13279921;0;0
"Process 746";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 746";1;"MPI:MPI_Wait";0.005335;5335000;0.005335;5335000;32;0
"Process 73";1;"MPI:MPI_Isend";0.001406;1406000;0.001406;1406000;15;0
"Process 73";1;"MPI:MPI_Barrier";0.00486768;4867677;0.00486768;4867677;1;0
"Process 73";1;"Application:User_Code";0.00280924;2809244;0.0132799;13279921;0;0
"Process 73";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 73";1;"MPI:MPI_Wait";0.004184;4184000;0.004184;4184000;30;0
"Process 410";1;"MPI:MPI_Isend";0.002746;2746000;0.002746;2746000;14;0
"Process 410";1;"MPI:MPI_Barrier";0.00452478;4524782;0.00452478;4524782;1;0
"Process 410";1;"Application:User_Code";0.00242514;2425139;0.0132799;13279921;0;0
"Process 410";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 410";1;"MPI:MPI_Wait";0.003571;3571000;0.003571;3571000;28;0
"Process 747";1;"MPI:MPI_Isend";0.001024;1024000;0.001024;1024000;18;0
"Process 747";1;"MPI:MPI_Barrier";0.00200555;2005547;0.00200555;2005547;1;0
"Process 747";1;"Application:User_Code";0.00493437;4934374;0.0132799;13279921;0;0
"Process 747";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 747";1;"MPI:MPI_Wait";0.005301;5301000;0.005301;5301000;36;0
"Process 74";1;"MPI:MPI_Isend";0.001785;1785000;0.001785;1785000;13;0
"Process 74";1;"MPI:MPI_Barrier";0.00583868;5838677;0.00583868;5838677;1;0
"Process 74";1;"Application:User_Code";0.00381624;3816244;0.0132799;13279921;0;0
"Process 74";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 74";1;"MPI:MPI_Wait";0.00183;1830000;0.00183;1830000;26;0
"Process 411";1;"MPI:MPI_Isend";0.002728;2728000;0.002728;2728000;15;0
"Process 411";1;"MPI:MPI_Barrier";0.000600782;600782;0.000600782;600782;1;0
"Process 411";1;"Application:User_Code";0.00488814;4888139;0.0132799;13279921;0;0
"Process 411";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 411";1;"MPI:MPI_Wait";0.005052;5052000;0.005052;5052000;30;0
"Process 748";1;"MPI:MPI_Isend";0.001532;1532000;0.001532;1532000;17;0
"Process 748";1;"MPI:MPI_Barrier";0.00186355;1863547;0.00186355;1863547;1;0
"Process 748";1;"Application:User_Code";0.00482337;4823374;0.0132799;13279921;0;0
"Process 748";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 748";1;"MPI:MPI_Wait";0.005047;5047000;0.005047;5047000;34;0
"Process 75";1;"MPI:MPI_Isend";0.001816;1816000;0.001816;1816000;13;0
"Process 75";1;"MPI:MPI_Barrier";0.00358268;3582677;0.00358268;3582677;1;0
"Process 75";1;"Application:User_Code";0.00462124;4621244;0.0132799;13279921;0;0
"Process 75";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;13;0
"Process 75";1;"MPI:MPI_Wait";0.003252;3252000;0.003252;3252000;26;0
"Process 412";1;"MPI:MPI_Isend";0.003133;3133000;0.003133;3133000;13;0
"Process 412";1;"MPI:MPI_Barrier";0.000725782;725782;0.000725782;725782;1;0
"Process 412";1;"Application:User_Code";0.00455514;4555139;0.0132799;13279921;0;0
"Process 412";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 412";1;"MPI:MPI_Wait";0.004854;4854000;0.004854;4854000;26;0
"Process 749";1;"MPI:MPI_Isend";0.001144;1144000;0.001144;1144000;17;0
"Process 749";1;"MPI:MPI_Barrier";0.00264955;2649547;0.00264955;2649547;1;0
"Process 749";1;"Application:User_Code";0.00472537;4725374;0.0132799;13279921;0;0
"Process 749";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 749";1;"MPI:MPI_Wait";0.004745;4745000;0.004745;4745000;34;0
"Process 76";1;"MPI:MPI_Isend";0.002037;2037000;0.002037;2037000;14;0
"Process 76";1;"MPI:MPI_Barrier";0.00235868;2358677;0.00235868;2358677;1;0
"Process 76";1;"Application:User_Code";0.00465124;4651244;0.0132799;13279921;0;0
"Process 76";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 76";1;"MPI:MPI_Wait";0.004224;4224000;0.004224;4224000;28;0
"Process 413";1;"MPI:MPI_Isend";0.003084;3084000;0.003084;3084000;14;0
"Process 413";1;"MPI:MPI_Barrier";0.00124678;1246782;0.00124678;1246782;1;0
"Process 413";1;"Application:User_Code";0.00385614;3856139;0.0132799;13279921;0;0
"Process 413";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 413";1;"MPI:MPI_Wait";0.005081;5081000;0.005081;5081000;28;0
"Process 750";1;"MPI:MPI_Isend";0.001175;1175000;0.001175;1175000;15;0
"Process 750";1;"MPI:MPI_Barrier";0.00226755;2267547;0.00226755;2267547;1;0
"Process 750";1;"Application:User_Code";0.00449137;4491374;0.0132799;13279921;0;0
"Process 750";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 750";1;"MPI:MPI_Wait";0.005333;5333000;0.005333;5333000;30;0
"Process 77";1;"MPI:MPI_Isend";0.001786;1786000;0.001786;1786000;15;0
"Process 77";1;"MPI:MPI_Barrier";0.00316968;3169677;0.00316968;3169677;1;0
"Process 77";1;"Application:User_Code";0.00483724;4837244;0.0132799;13279921;0;0
"Process 77";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 77";1;"MPI:MPI_Wait";0.003474;3474000;0.003474;3474000;30;0
"Process 414";1;"MPI:MPI_Isend";0.002942;2942000;0.002942;2942000;15;0
"Process 414";1;"MPI:MPI_Barrier";0.000699782;699782;0.000699782;699782;1;0
"Process 414";1;"Application:User_Code";0.00505114;5051139;0.0132799;13279921;0;0
"Process 414";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 414";1;"MPI:MPI_Wait";0.004575;4575000;0.004575;4575000;30;0
"Process 751";1;"MPI:MPI_Isend";0.001047;1047000;0.001047;1047000;16;0
"Process 751";1;"MPI:MPI_Barrier";0.00204755;2047547;0.00204755;2047547;1;0
"Process 751";1;"Application:User_Code";0.00471437;4714374;0.0132799;13279921;0;0
"Process 751";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 751";1;"MPI:MPI_Wait";0.005457;5457000;0.005457;5457000;32;0
"Process 78";1;"MPI:MPI_Isend";0.002047;2047000;0.002047;2047000;15;0
"Process 78";1;"MPI:MPI_Barrier";0.00282968;2829677;0.00282968;2829677;1;0
"Process 78";1;"Application:User_Code";0.00492924;4929244;0.0132799;13279921;0;0
"Process 78";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 78";1;"MPI:MPI_Wait";0.00346;3460000;0.00346;3460000;30;0
"Process 415";1;"MPI:MPI_Isend";0.002896;2896000;0.002896;2896000;12;0
"Process 415";1;"MPI:MPI_Barrier";0.000800782;800782;0.000800782;800782;1;0
"Process 415";1;"Application:User_Code";0.00411314;4113139;0.0132799;13279921;0;0
"Process 415";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;12;0
"Process 415";1;"MPI:MPI_Wait";0.005462;5462000;0.005462;5462000;24;0
"Process 752";1;"MPI:MPI_Isend";0.001469;1469000;0.001469;1469000;17;0
"Process 752";1;"MPI:MPI_Barrier";0.00159155;1591547;0.00159155;1591547;1;0
"Process 752";1;"Application:User_Code";0.00475137;4751374;0.0132799;13279921;0;0
"Process 752";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 752";1;"MPI:MPI_Wait";0.005449;5449000;0.005449;5449000;34;0
"Process 79";1;"MPI:MPI_Isend";0.00147;1470000;0.00147;1470000;13;0
"Process 79";1;"MPI:MPI_Barrier";0.00569868;5698677;0.00569868;5698677;1;0
"Process 79";1;"Application:User_Code";0.00352324;3523244;0.0132799;13279921;0;0
"Process 79";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 79";1;"MPI:MPI_Wait";0.002575;2575000;0.002575;2575000;26;0
"Process 416";1;"MPI:MPI_Isend";0.00279;2790000;0.00279;2790000;11;0
"Process 416";1;"MPI:MPI_Barrier";0.000842782;842782;0.000842782;842782;1;0
"Process 416";1;"Application:User_Code";0.00412314;4123139;0.0132799;13279921;0;0
"Process 416";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 416";1;"MPI:MPI_Wait";0.005512;5512000;0.005512;5512000;22;0
"Process 753";1;"MPI:MPI_Isend";0.002546;2546000;0.002546;2546000;19;0
"Process 753";1;"MPI:MPI_Barrier";0.00121555;1215546;0.00121555;1215546;1;0
"Process 753";1;"Application:User_Code";0.00448037;4480375;0.0132799;13279921;0;0
"Process 753";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;19;0
"Process 753";1;"MPI:MPI_Wait";0.005017;5017000;0.005017;5017000;38;0
"Process 80";1;"MPI:MPI_Isend";0.0015;1500000;0.0015;1500000;6;0
"Process 80";1;"MPI:MPI_Barrier";0.00624668;6246677;0.00624668;6246677;1;0
"Process 80";1;"Application:User_Code";0.00204124;2041244;0.0132799;13279921;0;0
"Process 80";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;6;0
"Process 80";1;"MPI:MPI_Wait";0.003485;3485000;0.003485;3485000;12;0
"Process 417";1;"MPI:MPI_Isend";0.003009;3009000;0.003009;3009000;13;0
"Process 417";1;"MPI:MPI_Barrier";0.000994782;994782;0.000994782;994782;1;0
"Process 417";1;"Application:User_Code";0.00480714;4807139;0.0132799;13279921;0;0
"Process 417";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 417";1;"MPI:MPI_Wait";0.004459;4459000;0.004459;4459000;26;0
"Process 754";1;"MPI:MPI_Isend";0.001021;1021000;0.001021;1021000;14;0
"Process 754";1;"MPI:MPI_Barrier";0.00137755;1377546;0.00137755;1377546;1;0
"Process 754";1;"Application:User_Code";0.00464137;4641375;0.0132799;13279921;0;0
"Process 754";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 754";1;"MPI:MPI_Wait";0.006228;6228000;0.006228;6228000;28;0
"Process 81";1;"MPI:MPI_Isend";0.001441;1441000;0.001441;1441000;12;0
"Process 81";1;"MPI:MPI_Barrier";0.00648968;6489677;0.00648968;6489677;1;0
"Process 81";1;"Application:User_Code";0.00210524;2105244;0.0132799;13279921;0;0
"Process 81";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 81";1;"MPI:MPI_Wait";0.003233;3233000;0.003233;3233000;24;0
"Process 418";1;"MPI:MPI_Isend";0.002727;2727000;0.002727;2727000;9;0
"Process 418";1;"MPI:MPI_Barrier";0.00426278;4262782;0.00426278;4262782;1;0
"Process 418";1;"Application:User_Code";0.00223714;2237139;0.0132799;13279921;0;0
"Process 418";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 418";1;"MPI:MPI_Wait";0.004042;4042000;0.004042;4042000;18;0
"Process 755";1;"MPI:MPI_Isend";0.001259;1259000;0.001259;1259000;16;0
"Process 755";1;"MPI:MPI_Barrier";0.00225855;2258547;0.00225855;2258547;1;0
"Process 755";1;"Application:User_Code";0.00470537;4705374;0.0132799;13279921;0;0
"Process 755";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 755";1;"MPI:MPI_Wait";0.005044;5044000;0.005044;5044000;32;0
"Process 82";1;"MPI:MPI_Isend";0.001435;1435000;0.001435;1435000;15;0
"Process 82";1;"MPI:MPI_Barrier";0.00204268;2042677;0.00204268;2042677;1;0
"Process 82";1;"Application:User_Code";0.00445824;4458244;0.0132799;13279921;0;0
"Process 82";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 82";1;"MPI:MPI_Wait";0.005333;5333000;0.005333;5333000;30;0
"Process 419";1;"MPI:MPI_Isend";0.002924;2924000;0.002924;2924000;15;0
"Process 419";1;"MPI:MPI_Barrier";0.00236178;2361782;0.00236178;2361782;1;0
"Process 419";1;"Application:User_Code";0.00412914;4129139;0.0132799;13279921;0;0
"Process 419";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 419";1;"MPI:MPI_Wait";0.003854;3854000;0.003854;3854000;30;0
"Process 756";1;"MPI:MPI_Isend";0.001134;1134000;0.001134;1134000;15;0
"Process 756";1;"MPI:MPI_Barrier";0.00130255;1302546;0.00130255;1302546;1;0
"Process 756";1;"Application:User_Code";0.00437137;4371375;0.0132799;13279921;0;0
"Process 756";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 756";1;"MPI:MPI_Wait";0.00646;6460000;0.00646;6460000;30;0
"Process 83";1;"MPI:MPI_Isend";0.001602;1602000;0.001602;1602000;15;0
"Process 83";1;"MPI:MPI_Barrier";0.00207668;2076677;0.00207668;2076677;1;0
"Process 83";1;"Application:User_Code";0.00493124;4931244;0.0132799;13279921;0;0
"Process 83";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 83";1;"MPI:MPI_Wait";0.004658;4658000;0.004658;4658000;30;0
"Process 420";1;"MPI:MPI_Isend";0.00315;3150000;0.00315;3150000;13;0
"Process 420";1;"MPI:MPI_Barrier";0.000585782;585782;0.000585782;585782;1;0
"Process 420";1;"Application:User_Code";0.00500514;5005139;0.0132799;13279921;0;0
"Process 420";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 420";1;"MPI:MPI_Wait";0.004525;4525000;0.004525;4525000;26;0
"Process 757";1;"MPI:MPI_Isend";0.001102;1102000;0.001102;1102000;19;0
"Process 757";1;"MPI:MPI_Barrier";0.00127455;1274546;0.00127455;1274546;1;0
"Process 757";1;"Application:User_Code";0.00454237;4542375;0.0132799;13279921;0;0
"Process 757";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;19;0
"Process 757";1;"MPI:MPI_Wait";0.006341;6341000;0.006341;6341000;38;0
"Process 84";1;"MPI:MPI_Isend";0.00176;1760000;0.00176;1760000;16;0
"Process 84";1;"MPI:MPI_Barrier";0.00241568;2415677;0.00241568;2415677;1;0
"Process 84";1;"Application:User_Code";0.00505224;5052244;0.0132799;13279921;0;0
"Process 84";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 84";1;"MPI:MPI_Wait";0.004038;4038000;0.004038;4038000;32;0
"Process 421";1;"MPI:MPI_Isend";0.002829;2829000;0.002829;2829000;12;0
"Process 421";1;"MPI:MPI_Barrier";0.00425378;4253782;0.00425378;4253782;1;0
"Process 421";1;"Application:User_Code";0.00233414;2334139;0.0132799;13279921;0;0
"Process 421";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 421";1;"MPI:MPI_Wait";0.00385;3850000;0.00385;3850000;24;0
"Process 758";1;"MPI:MPI_Isend";0.001296;1296000;0.001296;1296000;15;0
"Process 758";1;"MPI:MPI_Barrier";0.00173255;1732547;0.00173255;1732547;1;0
"Process 758";1;"Application:User_Code";0.00472137;4721374;0.0132799;13279921;0;0
"Process 758";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 758";1;"MPI:MPI_Wait";0.005515;5515000;0.005515;5515000;30;0
"Process 85";1;"MPI:MPI_Isend";0.001557;1557000;0.001557;1557000;16;0
"Process 85";1;"MPI:MPI_Barrier";0.00226268;2262677;0.00226268;2262677;1;0
"Process 85";1;"Application:User_Code";0.00514524;5145244;0.0132799;13279921;0;0
"Process 85";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 85";1;"MPI:MPI_Wait";0.004302;4302000;0.004302;4302000;32;0
"Process 422";1;"MPI:MPI_Isend";0.002677;2677000;0.002677;2677000;16;0
"Process 422";1;"MPI:MPI_Barrier";0.000510782;510782;0.000510782;510782;1;0
"Process 422";1;"Application:User_Code";0.00519314;5193139;0.0132799;13279921;0;0
"Process 422";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 422";1;"MPI:MPI_Wait";0.004887;4887000;0.004887;4887000;32;0
"Process 759";1;"MPI:MPI_Isend";0.00108;1080000;0.00108;1080000;16;0
"Process 759";1;"MPI:MPI_Barrier";0.00207655;2076547;0.00207655;2076547;1;0
"Process 759";1;"Application:User_Code";0.00466537;4665374;0.0132799;13279921;0;0
"Process 759";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 759";1;"MPI:MPI_Wait";0.005443;5443000;0.005443;5443000;32;0
"Process 86";1;"MPI:MPI_Isend";0.001525;1525000;0.001525;1525000;17;0
"Process 86";1;"MPI:MPI_Barrier";0.00263768;2637677;0.00263768;2637677;1;0
"Process 86";1;"Application:User_Code";0.00523924;5239244;0.0132799;13279921;0;0
"Process 86";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 86";1;"MPI:MPI_Wait";0.003862;3862000;0.003862;3862000;34;0
"Process 423";1;"MPI:MPI_Isend";0.002757;2757000;0.002757;2757000;15;0
"Process 423";1;"MPI:MPI_Barrier";0.000722782;722782;0.000722782;722782;1;0
"Process 423";1;"Application:User_Code";0.00497414;4974139;0.0132799;13279921;0;0
"Process 423";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 423";1;"MPI:MPI_Wait";0.004813;4813000;0.004813;4813000;30;0
"Process 760";1;"MPI:MPI_Isend";0.001075;1075000;0.001075;1075000;15;0
"Process 760";1;"MPI:MPI_Barrier";0.00134455;1344546;0.00134455;1344546;1;0
"Process 760";1;"Application:User_Code";0.00450137;4501375;0.0132799;13279921;0;0
"Process 760";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 760";1;"MPI:MPI_Wait";0.006345;6345000;0.006345;6345000;30;0
"Process 87";1;"MPI:MPI_Isend";0.001635;1635000;0.001635;1635000;16;0
"Process 87";1;"MPI:MPI_Barrier";0.00248068;2480677;0.00248068;2480677;1;0
"Process 87";1;"Application:User_Code";0.00497724;4977244;0.0132799;13279921;0;0
"Process 87";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 87";1;"MPI:MPI_Wait";0.004174;4174000;0.004174;4174000;32;0
"Process 424";1;"MPI:MPI_Isend";0.002863;2863000;0.002863;2863000;17;0
"Process 424";1;"MPI:MPI_Barrier";0.00127078;1270782;0.00127078;1270782;1;0
"Process 424";1;"Application:User_Code";0.00418114;4181139;0.0132799;13279921;0;0
"Process 424";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;17;0
"Process 424";1;"MPI:MPI_Wait";0.004945;4945000;0.004945;4945000;34;0
"Process 761";1;"MPI:MPI_Isend";0.001123;1123000;0.001123;1123000;17;0
"Process 761";1;"MPI:MPI_Barrier";0.00118755;1187546;0.00118755;1187546;1;0
"Process 761";1;"Application:User_Code";0.00455437;4554375;0.0132799;13279921;0;0
"Process 761";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 761";1;"MPI:MPI_Wait";0.006398;6398000;0.006398;6398000;34;0
"Process 88";1;"MPI:MPI_Isend";0.00115;1150000;0.00115;1150000;7;0
"Process 88";1;"MPI:MPI_Barrier";0.00353568;3535677;0.00353568;3535677;1;0
"Process 88";1;"Application:User_Code";0.00297824;2978244;0.0132799;13279921;0;0
"Process 88";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 88";1;"MPI:MPI_Wait";0.005608;5608000;0.005608;5608000;14;0
"Process 425";1;"MPI:MPI_Isend";0.002908;2908000;0.002908;2908000;16;0
"Process 425";1;"MPI:MPI_Barrier";0.000504782;504782;0.000504782;504782;1;0
"Process 425";1;"Application:User_Code";0.00524214;5242139;0.0132799;13279921;0;0
"Process 425";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 425";1;"MPI:MPI_Wait";0.004612;4612000;0.004612;4612000;32;0
"Process 762";1;"MPI:MPI_Isend";0.001134;1134000;0.001134;1134000;14;0
"Process 762";1;"MPI:MPI_Barrier";0.00170055;1700547;0.00170055;1700547;1;0
"Process 762";1;"Application:User_Code";0.00446337;4463374;0.0132799;13279921;0;0
"Process 762";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 762";1;"MPI:MPI_Wait";0.00597;5970000;0.00597;5970000;28;0
"Process 89";1;"MPI:MPI_Isend";0.001347;1347000;0.001347;1347000;8;0
"Process 89";1;"MPI:MPI_Barrier";0.00456268;4562677;0.00456268;4562677;1;0
"Process 89";1;"Application:User_Code";0.00270624;2706244;0.0132799;13279921;0;0
"Process 89";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;8;0
"Process 89";1;"MPI:MPI_Wait";0.004657;4657000;0.004657;4657000;16;0
"Process 426";1;"MPI:MPI_Isend";0.002953;2953000;0.002953;2953000;15;0
"Process 426";1;"MPI:MPI_Barrier";0.00135978;1359782;0.00135978;1359782;1;0
"Process 426";1;"Application:User_Code";0.00439814;4398139;0.0132799;13279921;0;0
"Process 426";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 426";1;"MPI:MPI_Wait";0.004556;4556000;0.004556;4556000;30;0
"Process 763";1;"MPI:MPI_Isend";0.001964;1964000;0.001964;1964000;14;0
"Process 763";1;"MPI:MPI_Barrier";0.00128455;1284546;0.00128455;1284546;1;0
"Process 763";1;"Application:User_Code";0.00438437;4384375;0.0132799;13279921;0;0
"Process 763";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 763";1;"MPI:MPI_Wait";0.005636;5636000;0.005636;5636000;28;0
"Process 90";1;"MPI:MPI_Isend";0.001201;1201000;0.001201;1201000;17;0
"Process 90";1;"MPI:MPI_Barrier";0.00250868;2508677;0.00250868;2508677;1;0
"Process 90";1;"Application:User_Code";0.00442324;4423244;0.0132799;13279921;0;0
"Process 90";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 90";1;"MPI:MPI_Wait";0.005132;5132000;0.005132;5132000;34;0
"Process 427";1;"MPI:MPI_Isend";0.003055;3055000;0.003055;3055000;19;0
"Process 427";1;"MPI:MPI_Barrier";0.000675782;675782;0.000675782;675782;1;0
"Process 427";1;"Application:User_Code";0.00449814;4498139;0.0132799;13279921;0;0
"Process 427";1;"MPI:MPI_Irecv";2.4e-05;24000;2.4e-05;24000;19;0
"Process 427";1;"MPI:MPI_Wait";0.005027;5027000;0.005027;5027000;38;0
"Process 764";1;"MPI:MPI_Isend";0.001092;1092000;0.001092;1092000;13;0
"Process 764";1;"MPI:MPI_Barrier";0.00218155;2181547;0.00218155;2181547;1;0
"Process 764";1;"Application:User_Code";0.00447037;4470374;0.0132799;13279921;0;0
"Process 764";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 764";1;"MPI:MPI_Wait";0.005526;5526000;0.005526;5526000;26;0
"Process 91";1;"MPI:MPI_Isend";0.001419;1419000;0.001419;1419000;15;0
"Process 91";1;"MPI:MPI_Barrier";0.00197268;1972677;0.00197268;1972677;1;0
"Process 91";1;"Application:User_Code";0.00473124;4731244;0.0132799;13279921;0;0
"Process 91";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 91";1;"MPI:MPI_Wait";0.005142;5142000;0.005142;5142000;30;0
"Process 428";1;"MPI:MPI_Isend";0.00293;2930000;0.00293;2930000;16;0
"Process 428";1;"MPI:MPI_Barrier";0.000350782;350782;0.000350782;350782;1;0
"Process 428";1;"Application:User_Code";0.00541414;5414139;0.0132799;13279921;0;0
"Process 428";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 428";1;"MPI:MPI_Wait";0.00457;4570000;0.00457;4570000;32;0
"Process 765";1;"MPI:MPI_Isend";0.001106;1106000;0.001106;1106000;14;0
"Process 765";1;"MPI:MPI_Barrier";0.00293055;2930547;0.00293055;2930547;1;0
"Process 765";1;"Application:User_Code";0.00403037;4030374;0.0132799;13279921;0;0
"Process 765";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 765";1;"MPI:MPI_Wait";0.005199;5199000;0.005199;5199000;28;0
"Process 92";1;"MPI:MPI_Isend";0.001343;1343000;0.001343;1343000;15;0
"Process 92";1;"MPI:MPI_Barrier";0.00250868;2508677;0.00250868;2508677;1;0
"Process 92";1;"Application:User_Code";0.00503224;5032244;0.0132799;13279921;0;0
"Process 92";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 92";1;"MPI:MPI_Wait";0.004379;4379000;0.004379;4379000;30;0
"Process 429";1;"MPI:MPI_Isend";0.002932;2932000;0.002932;2932000;14;0
"Process 429";1;"MPI:MPI_Barrier";0.000984782;984782;0.000984782;984782;1;0
"Process 429";1;"Application:User_Code";0.00420914;4209139;0.0132799;13279921;0;0
"Process 429";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 429";1;"MPI:MPI_Wait";0.005142;5142000;0.005142;5142000;28;0
"Process 766";1;"MPI:MPI_Isend";0.001242;1242000;0.001242;1242000;12;0
"Process 766";1;"MPI:MPI_Barrier";0.00243755;2437547;0.00243755;2437547;1;0
"Process 766";1;"Application:User_Code";0.00430137;4301374;0.0132799;13279921;0;0
"Process 766";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 766";1;"MPI:MPI_Wait";0.005287;5287000;0.005287;5287000;24;0
"Process 93";1;"MPI:MPI_Isend";0.001865;1865000;0.001865;1865000;16;0
"Process 93";1;"MPI:MPI_Barrier";0.00246168;2461677;0.00246168;2461677;1;0
"Process 93";1;"Application:User_Code";0.00508024;5080244;0.0132799;13279921;0;0
"Process 93";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 93";1;"MPI:MPI_Wait";0.003862;3862000;0.003862;3862000;32;0
"Process 430";1;"MPI:MPI_Isend";0.002804;2804000;0.002804;2804000;15;0
"Process 430";1;"MPI:MPI_Barrier";0.000952782;952782;0.000952782;952782;1;0
"Process 430";1;"Application:User_Code";0.00458814;4588139;0.0132799;13279921;0;0
"Process 430";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 430";1;"MPI:MPI_Wait";0.004922;4922000;0.004922;4922000;30;0
"Process 767";1;"MPI:MPI_Isend";0.001238;1238000;0.001238;1238000;14;0
"Process 767";1;"MPI:MPI_Barrier";0.00181355;1813547;0.00181355;1813547;1;0
"Process 767";1;"Application:User_Code";0.00448237;4482374;0.0132799;13279921;0;0
"Process 767";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 767";1;"MPI:MPI_Wait";0.005734;5734000;0.005734;5734000;28;0
"Process 94";1;"MPI:MPI_Isend";0.001466;1466000;0.001466;1466000;17;0
"Process 94";1;"MPI:MPI_Barrier";0.00275268;2752677;0.00275268;2752677;1;0
"Process 94";1;"Application:User_Code";0.00513624;5136244;0.0132799;13279921;0;0
"Process 94";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 94";1;"MPI:MPI_Wait";0.003907;3907000;0.003907;3907000;34;0
"Process 431";1;"MPI:MPI_Isend";0.002914;2914000;0.002914;2914000;14;0
"Process 431";1;"MPI:MPI_Barrier";0.000456782;456782;0.000456782;456782;1;0
"Process 431";1;"Application:User_Code";0.00505314;5053139;0.0132799;13279921;0;0
"Process 431";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 431";1;"MPI:MPI_Wait";0.004846;4846000;0.004846;4846000;28;0
"Process 768";1;"MPI:MPI_Isend";0.001075;1075000;0.001075;1075000;14;0
"Process 768";1;"MPI:MPI_Barrier";0.00186335;1863346;0.00186335;1863346;1;0
"Process 768";1;"Application:User_Code";0.00465057;4650575;0.0132799;13279921;0;0
"Process 768";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 768";1;"MPI:MPI_Wait";0.005681;5681000;0.005681;5681000;28;0
"Process 95";1;"MPI:MPI_Isend";0.001391;1391000;0.001391;1391000;17;0
"Process 95";1;"MPI:MPI_Barrier";0.00290668;2906677;0.00290668;2906677;1;0
"Process 95";1;"Application:User_Code";0.00520024;5200244;0.0132799;13279921;0;0
"Process 95";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 95";1;"MPI:MPI_Wait";0.003765;3765000;0.003765;3765000;34;0
"Process 432";1;"MPI:MPI_Isend";0.001507;1507000;0.001507;1507000;6;0
"Process 432";1;"MPI:MPI_Barrier";0.00241312;2413120;0.00241312;2413120;1;0
"Process 432";1;"Application:User_Code";0.0033118;3311801;0.0132799;13279921;0;0
"Process 432";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;6;0
"Process 432";1;"MPI:MPI_Wait";0.006041;6041000;0.006041;6041000;12;0
"Process 769";1;"MPI:MPI_Isend";0.001126;1126000;0.001126;1126000;15;0
"Process 769";1;"MPI:MPI_Barrier";0.00227135;2271346;0.00227135;2271346;1;0
"Process 769";1;"Application:User_Code";0.00454557;4545575;0.0132799;13279921;0;0
"Process 769";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 769";1;"MPI:MPI_Wait";0.005323;5323000;0.005323;5323000;30;0
"Process 96";1;"MPI:MPI_Isend";0.000878;878000;0.000878;878000;12;0
"Process 96";1;"MPI:MPI_Barrier";0.00214507;2145073;0.00214507;2145073;1;0
"Process 96";1;"Application:User_Code";0.00387885;3878848;0.0132799;13279921;0;0
"Process 96";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 96";1;"MPI:MPI_Wait";0.006369;6369000;0.006369;6369000;24;0
"Process 433";1;"MPI:MPI_Isend";0.001951;1951000;0.001951;1951000;18;0
"Process 433";1;"MPI:MPI_Barrier";0.00093912;939120;0.00093912;939120;1;0
"Process 433";1;"Application:User_Code";0.0054498;5449801;0.0132799;13279921;0;0
"Process 433";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 433";1;"MPI:MPI_Wait";0.004926;4926000;0.004926;4926000;36;0
"Process 770";1;"MPI:MPI_Isend";0.001053;1053000;0.001053;1053000;12;0
"Process 770";1;"MPI:MPI_Barrier";0.00129435;1294346;0.00129435;1294346;1;0
"Process 770";1;"Application:User_Code";0.00437057;4370575;0.0132799;13279921;0;0
"Process 770";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 770";1;"MPI:MPI_Wait";0.00655;6550000;0.00655;6550000;24;0
"Process 97";1;"MPI:MPI_Isend";0.000833;833000;0.000833;833000;8;0
"Process 97";1;"MPI:MPI_Barrier";0.00250707;2507073;0.00250707;2507073;1;0
"Process 97";1;"Application:User_Code";0.00368985;3689848;0.0132799;13279921;0;0
"Process 97";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 97";1;"MPI:MPI_Wait";0.006241;6241000;0.006241;6241000;16;0
"Process 434";1;"MPI:MPI_Isend";0.001895;1895000;0.001895;1895000;14;0
"Process 434";1;"MPI:MPI_Barrier";0.00033612;336120;0.00033612;336120;1;0
"Process 434";1;"Application:User_Code";0.0052738;5273802;0.0132799;13279921;0;0
"Process 434";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 434";1;"MPI:MPI_Wait";0.005763;5762999;0.005763;5762999;28;0
"Process 771";1;"MPI:MPI_Isend";0.001534;1534000;0.001534;1534000;15;0
"Process 771";1;"MPI:MPI_Barrier";0.00242235;2422346;0.00242235;2422346;1;0
"Process 771";1;"Application:User_Code";0.00437857;4378575;0.0132799;13279921;0;0
"Process 771";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 771";1;"MPI:MPI_Wait";0.004932;4932000;0.004932;4932000;30;0
"Process 98";1;"MPI:MPI_Isend";0.001098;1098000;0.001098;1098000;17;0
"Process 98";1;"MPI:MPI_Barrier";0.00233307;2333073;0.00233307;2333073;1;0
"Process 98";1;"Application:User_Code";0.00449885;4498848;0.0132799;13279921;0;0
"Process 98";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 98";1;"MPI:MPI_Wait";0.005332;5332000;0.005332;5332000;34;0
"Process 435";1;"MPI:MPI_Isend";0.001844;1844000;0.001844;1844000;15;0
"Process 435";1;"MPI:MPI_Barrier";0.00071212;712120;0.00071212;712120;1;0
"Process 435";1;"Application:User_Code";0.0042538;4253802;0.0132799;13279921;0;0
"Process 435";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 435";1;"MPI:MPI_Wait";0.006455;6454999;0.006455;6454999;30;0
"Process 772";1;"MPI:MPI_Isend";0.00154;1540000;0.00154;1540000;16;0
"Process 772";1;"MPI:MPI_Barrier";0.00198035;1980346;0.00198035;1980346;1;0
"Process 772";1;"Application:User_Code";0.00471957;4719575;0.0132799;13279921;0;0
"Process 772";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 772";1;"MPI:MPI_Wait";0.005026;5026000;0.005026;5026000;32;0
"Process 99";1;"MPI:MPI_Isend";0.00131;1310000;0.00131;1310000;13;0
"Process 99";1;"MPI:MPI_Barrier";0.00182707;1827073;0.00182707;1827073;1;0
"Process 99";1;"Application:User_Code";0.00532185;5321848;0.0132799;13279921;0;0
"Process 99";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 99";1;"MPI:MPI_Wait";0.004809;4809000;0.004809;4809000;26;0
"Process 436";1;"MPI:MPI_Isend";0.002086;2086000;0.002086;2086000;17;0
"Process 436";1;"MPI:MPI_Barrier";0.00012012;120120;0.00012012;120120;1;0
"Process 436";1;"Application:User_Code";0.0057528;5752802;0.0132799;13279921;0;0
"Process 436";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;17;0
"Process 436";1;"MPI:MPI_Wait";0.005298;5297999;0.005298;5297999;34;0
"Process 773";1;"MPI:MPI_Isend";0.002222;2222000;0.002222;2222000;15;0
"Process 773";1;"MPI:MPI_Barrier";0.00114335;1143346;0.00114335;1143346;1;0
"Process 773";1;"Application:User_Code";0.00488757;4887575;0.0132799;13279921;0;0
"Process 773";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 773";1;"MPI:MPI_Wait";0.005015;5015000;0.005015;5015000;30;0
"Process 100";1;"MPI:MPI_Isend";0.001563;1563000;0.001563;1563000;13;0
"Process 100";1;"MPI:MPI_Barrier";0.00130507;1305073;0.00130507;1305073;1;0
"Process 100";1;"Application:User_Code";0.00553385;5533848;0.0132799;13279921;0;0
"Process 100";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 100";1;"MPI:MPI_Wait";0.004869;4869000;0.004869;4869000;26;0
"Process 437";1;"MPI:MPI_Isend";0.002173;2173000;0.002173;2173000;15;0
"Process 437";1;"MPI:MPI_Barrier";0.00041312;413120;0.00041312;413120;1;0
"Process 437";1;"Application:User_Code";0.0053368;5336802;0.0132799;13279921;0;0
"Process 437";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 437";1;"MPI:MPI_Wait";0.005343;5342999;0.005343;5342999;30;0
"Process 774";1;"MPI:MPI_Isend";0.001459;1459000;0.001459;1459000;18;0
"Process 774";1;"MPI:MPI_Barrier";0.00181435;1814346;0.00181435;1814346;1;0
"Process 774";1;"Application:User_Code";0.00527957;5279575;0.0132799;13279921;0;0
"Process 774";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;18;0
"Process 774";1;"MPI:MPI_Wait";0.004708;4708000;0.004708;4708000;36;0
"Process 101";1;"MPI:MPI_Isend";0.001807;1807000;0.001807;1807000;14;0
"Process 101";1;"MPI:MPI_Barrier";0.00120907;1209073;0.00120907;1209073;1;0
"Process 101";1;"Application:User_Code";0.00555385;5553848;0.0132799;13279921;0;0
"Process 101";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 101";1;"MPI:MPI_Wait";0.004699;4699000;0.004699;4699000;28;0
"Process 438";1;"MPI:MPI_Isend";0.001929;1929000;0.001929;1929000;16;0
"Process 438";1;"MPI:MPI_Barrier";0.00088912;889120;0.00088912;889120;1;0
"Process 438";1;"Application:User_Code";0.0050158;5015801;0.0132799;13279921;0;0
"Process 438";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 438";1;"MPI:MPI_Wait";0.005433;5433000;0.005433;5433000;32;0
"Process 775";1;"MPI:MPI_Isend";0.001339;1339000;0.001339;1339000;16;0
"Process 775";1;"MPI:MPI_Barrier";0.00129935;1299346;0.00129935;1299346;1;0
"Process 775";1;"Application:User_Code";0.00492957;4929575;0.0132799;13279921;0;0
"Process 775";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 775";1;"MPI:MPI_Wait";0.005697;5697000;0.005697;5697000;32;0
"Process 102";1;"MPI:MPI_Isend";0.001675;1675000;0.001675;1675000;15;0
"Process 102";1;"MPI:MPI_Barrier";0.00131307;1313073;0.00131307;1313073;1;0
"Process 102";1;"Application:User_Code";0.00565785;5657848;0.0132799;13279921;0;0
"Process 102";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 102";1;"MPI:MPI_Wait";0.004621;4621000;0.004621;4621000;30;0
"Process 439";1;"MPI:MPI_Isend";0.002423;2423000;0.002423;2423000;17;0
"Process 439";1;"MPI:MPI_Barrier";8.412e-05;84120;8.412e-05;84120;1;0
"Process 439";1;"Application:User_Code";0.0061078;6107802;0.0132799;13279921;0;0
"Process 439";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 439";1;"MPI:MPI_Wait";0.004646;4645999;0.004646;4645999;34;0
"Process 776";1;"MPI:MPI_Isend";0.001817;1817000;0.001817;1817000;17;0
"Process 776";1;"MPI:MPI_Barrier";0.00208135;2081346;0.00208135;2081346;1;0
"Process 776";1;"Application:User_Code";0.00476357;4763575;0.0132799;13279921;0;0
"Process 776";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 776";1;"MPI:MPI_Wait";0.0046;4600000;0.0046;4600000;34;0
"Process 103";1;"MPI:MPI_Isend";0.001644;1644000;0.001644;1644000;15;0
"Process 103";1;"MPI:MPI_Barrier";0.00163707;1637073;0.00163707;1637073;1;0
"Process 103";1;"Application:User_Code";0.00569885;5698848;0.0132799;13279921;0;0
"Process 103";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 103";1;"MPI:MPI_Wait";0.00429;4290000;0.00429;4290000;30;0
"Process 440";1;"MPI:MPI_Isend";0.002275;2275000;0.002275;2275000;13;0
"Process 440";1;"MPI:MPI_Barrier";0.00042912;429120;0.00042912;429120;1;0
"Process 440";1;"Application:User_Code";0.0048628;4862802;0.0132799;13279921;0;0
"Process 440";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 440";1;"MPI:MPI_Wait";0.005701;5700999;0.005701;5700999;26;0
"Process 777";1;"MPI:MPI_Isend";0.001353;1353000;0.001353;1353000;14;0
"Process 777";1;"MPI:MPI_Barrier";0.00161035;1610346;0.00161035;1610346;1;0
"Process 777";1;"Application:User_Code";0.00490957;4909575;0.0132799;13279921;0;0
"Process 777";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 777";1;"MPI:MPI_Wait";0.005394;5394000;0.005394;5394000;28;0
"Process 104";1;"MPI:MPI_Isend";0.00115;1150000;0.00115;1150000;10;0
"Process 104";1;"MPI:MPI_Barrier";0.00295407;2954073;0.00295407;2954073;1;0
"Process 104";1;"Application:User_Code";0.00390985;3909848;0.0132799;13279921;0;0
"Process 104";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 104";1;"MPI:MPI_Wait";0.005256;5256000;0.005256;5256000;20;0
"Process 441";1;"MPI:MPI_Isend";0.002002;2002000;0.002002;2002000;17;0
"Process 441";1;"MPI:MPI_Barrier";0.00032912;329120;0.00032912;329120;1;0
"Process 441";1;"Application:User_Code";0.0052978;5297802;0.0132799;13279921;0;0
"Process 441";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 441";1;"MPI:MPI_Wait";0.005633;5632999;0.005633;5632999;34;0
"Process 778";1;"MPI:MPI_Isend";0.001495;1495000;0.001495;1495000;17;0
"Process 778";1;"MPI:MPI_Barrier";0.00121735;1217346;0.00121735;1217346;1;0
"Process 778";1;"Application:User_Code";0.00491057;4910575;0.0132799;13279921;0;0
"Process 778";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;17;0
"Process 778";1;"MPI:MPI_Wait";0.005635;5635000;0.005635;5635000;34;0
"Process 105";1;"MPI:MPI_Isend";0.001123;1123000;0.001123;1123000;6;0
"Process 105";1;"MPI:MPI_Barrier";0.00329207;3292073;0.00329207;3292073;1;0
"Process 105";1;"Application:User_Code";0.00318085;3180848;0.0132799;13279921;0;0
"Process 105";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 105";1;"MPI:MPI_Wait";0.005676;5676000;0.005676;5676000;12;0
"Process 442";1;"MPI:MPI_Isend";0.003304;3304000;0.003304;3304000;15;0
"Process 442";1;"MPI:MPI_Barrier";0.00012312;123120;0.00012312;123120;1;0
"Process 442";1;"Application:User_Code";0.0056678;5667802;0.0132799;13279921;0;0
"Process 442";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;15;0
"Process 442";1;"MPI:MPI_Wait";0.004167;4166999;0.004167;4166999;30;0
"Process 779";1;"MPI:MPI_Isend";0.001872;1872000;0.001872;1872000;17;0
"Process 779";1;"MPI:MPI_Barrier";0.00119835;1198346;0.00119835;1198346;1;0
"Process 779";1;"Application:User_Code";0.00468857;4688575;0.0132799;13279921;0;0
"Process 779";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 779";1;"MPI:MPI_Wait";0.005503;5503000;0.005503;5503000;34;0
"Process 106";1;"MPI:MPI_Isend";0.001345;1345000;0.001345;1345000;13;0
"Process 106";1;"MPI:MPI_Barrier";0.00285207;2852073;0.00285207;2852073;1;0
"Process 106";1;"Application:User_Code";0.00440985;4409848;0.0132799;13279921;0;0
"Process 106";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 106";1;"MPI:MPI_Wait";0.004661;4661000;0.004661;4661000;26;0
"Process 443";1;"MPI:MPI_Isend";0.001736;1736000;0.001736;1736000;10;0
"Process 443";1;"MPI:MPI_Barrier";0.00202612;2026120;0.00202612;2026120;1;0
"Process 443";1;"Application:User_Code";0.0035118;3511801;0.0132799;13279921;0;0
"Process 443";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 443";1;"MPI:MPI_Wait";0.005997;5997000;0.005997;5997000;20;0
"Process 780";1;"MPI:MPI_Isend";0.002152;2152000;0.002152;2152000;16;0
"Process 780";1;"MPI:MPI_Barrier";0.00128735;1287346;0.00128735;1287346;1;0
"Process 780";1;"Application:User_Code";0.00462057;4620575;0.0132799;13279921;0;0
"Process 780";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 780";1;"MPI:MPI_Wait";0.005205;5205000;0.005205;5205000;32;0
"Process 107";1;"MPI:MPI_Isend";0.001224;1224000;0.001224;1224000;15;0
"Process 107";1;"MPI:MPI_Barrier";0.00144707;1447073;0.00144707;1447073;1;0
"Process 107";1;"Application:User_Code";0.00595085;5950848;0.0132799;13279921;0;0
"Process 107";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 107";1;"MPI:MPI_Wait";0.004645;4645000;0.004645;4645000;30;0
"Process 444";1;"MPI:MPI_Isend";0.003003;3003000;0.003003;3003000;17;0
"Process 444";1;"MPI:MPI_Barrier";0.00025212;252120;0.00025212;252120;1;0
"Process 444";1;"Application:User_Code";0.0056408;5640802;0.0132799;13279921;0;0
"Process 444";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 444";1;"MPI:MPI_Wait";0.004365;4364999;0.004365;4364999;34;0
"Process 781";1;"MPI:MPI_Isend";0.001462;1462000;0.001462;1462000;15;0
"Process 781";1;"MPI:MPI_Barrier";0.00146535;1465346;0.00146535;1465346;1;0
"Process 781";1;"Application:User_Code";0.00467657;4676575;0.0132799;13279921;0;0
"Process 781";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 781";1;"MPI:MPI_Wait";0.005662;5662000;0.005662;5662000;30;0
"Process 108";1;"MPI:MPI_Isend";0.001706;1706000;0.001706;1706000;15;0
"Process 108";1;"MPI:MPI_Barrier";0.00112807;1128073;0.00112807;1128073;1;0
"Process 108";1;"Application:User_Code";0.00586185;5861848;0.0132799;13279921;0;0
"Process 108";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 108";1;"MPI:MPI_Wait";0.004569;4569000;0.004569;4569000;30;0
"Process 445";1;"MPI:MPI_Isend";0.002691;2691000;0.002691;2691000;13;0
"Process 445";1;"MPI:MPI_Barrier";0.00067712;677120;0.00067712;677120;1;0
"Process 445";1;"Application:User_Code";0.0053968;5396801;0.0132799;13279921;0;0
"Process 445";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 445";1;"MPI:MPI_Wait";0.004503;4503000;0.004503;4503000;26;0
"Process 782";1;"MPI:MPI_Isend";0.001376;1376000;0.001376;1376000;16;0
"Process 782";1;"MPI:MPI_Barrier";0.00150635;1506346;0.00150635;1506346;1;0
"Process 782";1;"Application:User_Code";0.00470757;4707575;0.0132799;13279921;0;0
"Process 782";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 782";1;"MPI:MPI_Wait";0.005675;5675000;0.005675;5675000;32;0
"Process 109";1;"MPI:MPI_Isend";0.001592;1592000;0.001592;1592000;16;0
"Process 109";1;"MPI:MPI_Barrier";0.00132207;1322073;0.00132207;1322073;1;0
"Process 109";1;"Application:User_Code";0.00576685;5766848;0.0132799;13279921;0;0
"Process 109";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 109";1;"MPI:MPI_Wait";0.004585;4585000;0.004585;4585000;32;0
"Process 446";1;"MPI:MPI_Isend";0.001743;1743000;0.001743;1743000;14;0
"Process 446";1;"MPI:MPI_Barrier";0.00160312;1603120;0.00160312;1603120;1;0
"Process 446";1;"Application:User_Code";0.0040308;4030801;0.0132799;13279921;0;0
"Process 446";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 446";1;"MPI:MPI_Wait";0.00589;5890000;0.00589;5890000;28;0
"Process 783";1;"MPI:MPI_Isend";0.002256;2256000;0.002256;2256000;15;0
"Process 783";1;"MPI:MPI_Barrier";0.00134535;1345346;0.00134535;1345346;1;0
"Process 783";1;"Application:User_Code";0.00448457;4484575;0.0132799;13279921;0;0
"Process 783";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 783";1;"MPI:MPI_Wait";0.005181;5181000;0.005181;5181000;30;0
"Process 110";1;"MPI:MPI_Isend";0.001549;1549000;0.001549;1549000;17;0
"Process 110";1;"MPI:MPI_Barrier";0.00116707;1167073;0.00116707;1167073;1;0
"Process 110";1;"Application:User_Code";0.00574085;5740848;0.0132799;13279921;0;0
"Process 110";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 110";1;"MPI:MPI_Wait";0.004804;4804000;0.004804;4804000;34;0
"Process 447";1;"MPI:MPI_Isend";0.001968;1968000;0.001968;1968000;17;0
"Process 447";1;"MPI:MPI_Barrier";8.612e-05;86120;8.612e-05;86120;1;0
"Process 447";1;"Application:User_Code";0.0056568;5656802;0.0132799;13279921;0;0
"Process 447";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 447";1;"MPI:MPI_Wait";0.005551;5550999;0.005551;5550999;34;0
"Process 784";1;"MPI:MPI_Isend";0.0013;1300000;0.0013;1300000;14;0
"Process 784";1;"MPI:MPI_Barrier";0.00264635;2646346;0.00264635;2646346;1;0
"Process 784";1;"Application:User_Code";0.00443357;4433575;0.0132799;13279921;0;0
"Process 784";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 784";1;"MPI:MPI_Wait";0.004888;4888000;0.004888;4888000;28;0
"Process 111";1;"MPI:MPI_Isend";0.00169;1690000;0.00169;1690000;17;0
"Process 111";1;"MPI:MPI_Barrier";0.00178807;1788073;0.00178807;1788073;1;0
"Process 111";1;"Application:User_Code";0.00587085;5870848;0.0132799;13279921;0;0
"Process 111";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 111";1;"MPI:MPI_Wait";0.003915;3915000;0.003915;3915000;34;0
"Process 448";1;"MPI:MPI_Isend";0.002265;2265000;0.002265;2265000;13;0
"Process 448";1;"MPI:MPI_Barrier";0.00025112;251120;0.00025112;251120;1;0
"Process 448";1;"Application:User_Code";0.0051908;5190802;0.0132799;13279921;0;0
"Process 448";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 448";1;"MPI:MPI_Wait";0.005562;5561999;0.005562;5561999;26;0
"Process 785";1;"MPI:MPI_Isend";0.00116;1160000;0.00116;1160000;11;0
"Process 785";1;"MPI:MPI_Barrier";0.00345535;3455346;0.00345535;3455346;1;0
"Process 785";1;"Application:User_Code";0.00391557;3915575;0.0132799;13279921;0;0
"Process 785";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 785";1;"MPI:MPI_Wait";0.004739;4739000;0.004739;4739000;22;0
"Process 112";1;"MPI:MPI_Isend";0.001402;1402000;0.001402;1402000;14;0
"Process 112";1;"MPI:MPI_Barrier";0.00294507;2945073;0.00294507;2945073;1;0
"Process 112";1;"Application:User_Code";0.00400285;4002848;0.0132799;13279921;0;0
"Process 112";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 112";1;"MPI:MPI_Wait";0.004917;4917000;0.004917;4917000;28;0
"Process 449";1;"MPI:MPI_Isend";0.002089;2089000;0.002089;2089000;16;0
"Process 449";1;"MPI:MPI_Barrier";0.00060812;608120;0.00060812;608120;1;0
"Process 449";1;"Application:User_Code";0.0046878;4687802;0.0132799;13279921;0;0
"Process 449";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 449";1;"MPI:MPI_Wait";0.005881;5880999;0.005881;5880999;32;0
"Process 786";1;"MPI:MPI_Isend";0.001293;1293000;0.001293;1293000;13;0
"Process 786";1;"MPI:MPI_Barrier";0.00312635;3126346;0.00312635;3126346;1;0
"Process 786";1;"Application:User_Code";0.00393757;3937575;0.0132799;13279921;0;0
"Process 786";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 786";1;"MPI:MPI_Wait";0.004912;4912000;0.004912;4912000;26;0
"Process 113";1;"MPI:MPI_Isend";0.000982;982000;0.000982;982000;8;0
"Process 113";1;"MPI:MPI_Barrier";0.00335107;3351073;0.00335107;3351073;1;0
"Process 113";1;"Application:User_Code";0.00325685;3256848;0.0132799;13279921;0;0
"Process 113";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;8;0
"Process 113";1;"MPI:MPI_Wait";0.005684;5684000;0.005684;5684000;16;0
"Process 450";1;"MPI:MPI_Isend";0.002087;2087000;0.002087;2087000;15;0
"Process 450";1;"MPI:MPI_Barrier";0.00090012;900120;0.00090012;900120;1;0
"Process 450";1;"Application:User_Code";0.0056518;5651801;0.0132799;13279921;0;0
"Process 450";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 450";1;"MPI:MPI_Wait";0.004628;4628000;0.004628;4628000;30;0
"Process 787";1;"MPI:MPI_Isend";0.001268;1268000;0.001268;1268000;14;0
"Process 787";1;"MPI:MPI_Barrier";0.00253635;2536346;0.00253635;2536346;1;0
"Process 787";1;"Application:User_Code";0.00430157;4301575;0.0132799;13279921;0;0
"Process 787";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 787";1;"MPI:MPI_Wait";0.00516;5160000;0.00516;5160000;28;0
"Process 114";1;"MPI:MPI_Isend";0.001159;1159000;0.001159;1159000;17;0
"Process 114";1;"MPI:MPI_Barrier";0.00148107;1481073;0.00148107;1481073;1;0
"Process 114";1;"Application:User_Code";0.00449985;4499848;0.0132799;13279921;0;0
"Process 114";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 114";1;"MPI:MPI_Wait";0.006122;6122000;0.006122;6122000;34;0
"Process 451";1;"MPI:MPI_Isend";0.002002;2002000;0.002002;2002000;10;0
"Process 451";1;"MPI:MPI_Barrier";0.00056112;561120;0.00056112;561120;1;0
"Process 451";1;"Application:User_Code";0.0045168;4516802;0.0132799;13279921;0;0
"Process 451";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 451";1;"MPI:MPI_Wait";0.006192;6191999;0.006192;6191999;20;0
"Process 788";1;"MPI:MPI_Isend";0.001224;1224000;0.001224;1224000;15;0
"Process 788";1;"MPI:MPI_Barrier";0.00183035;1830346;0.00183035;1830346;1;0
"Process 788";1;"Application:User_Code";0.00450557;4505575;0.0132799;13279921;0;0
"Process 788";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 788";1;"MPI:MPI_Wait";0.005707;5707000;0.005707;5707000;30;0
"Process 115";1;"MPI:MPI_Isend";0.001354;1354000;0.001354;1354000;15;0
"Process 115";1;"MPI:MPI_Barrier";0.00119907;1199073;0.00119907;1199073;1;0
"Process 115";1;"Application:User_Code";0.00548585;5485848;0.0132799;13279921;0;0
"Process 115";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 115";1;"MPI:MPI_Wait";0.005227;5227000;0.005227;5227000;30;0
"Process 452";1;"MPI:MPI_Isend";0.001924;1924000;0.001924;1924000;16;0
"Process 452";1;"MPI:MPI_Barrier";0.00099812;998120;0.00099812;998120;1;0
"Process 452";1;"Application:User_Code";0.0048058;4805801;0.0132799;13279921;0;0
"Process 452";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 452";1;"MPI:MPI_Wait";0.005538;5538000;0.005538;5538000;32;0
"Process 789";1;"MPI:MPI_Isend";0.001183;1183000;0.001183;1183000;13;0
"Process 789";1;"MPI:MPI_Barrier";0.00284935;2849346;0.00284935;2849346;1;0
"Process 789";1;"Application:User_Code";0.00434557;4345575;0.0132799;13279921;0;0
"Process 789";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 789";1;"MPI:MPI_Wait";0.004892;4892000;0.004892;4892000;26;0
"Process 116";1;"MPI:MPI_Isend";0.001541;1541000;0.001541;1541000;15;0
"Process 116";1;"MPI:MPI_Barrier";0.00109407;1094073;0.00109407;1094073;1;0
"Process 116";1;"Application:User_Code";0.00568285;5682848;0.0132799;13279921;0;0
"Process 116";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 116";1;"MPI:MPI_Wait";0.004949;4949000;0.004949;4949000;30;0
"Process 453";1;"MPI:MPI_Isend";0.002068;2068000;0.002068;2068000;14;0
"Process 453";1;"MPI:MPI_Barrier";0.00052312;523120;0.00052312;523120;1;0
"Process 453";1;"Application:User_Code";0.0058788;5878801;0.0132799;13279921;0;0
"Process 453";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 453";1;"MPI:MPI_Wait";0.004796;4796000;0.004796;4796000;28;0
"Process 790";1;"MPI:MPI_Isend";0.001115;1115000;0.001115;1115000;13;0
"Process 790";1;"MPI:MPI_Barrier";0.00154735;1547346;0.00154735;1547346;1;0
"Process 790";1;"Application:User_Code";0.00437757;4377575;0.0132799;13279921;0;0
"Process 790";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 790";1;"MPI:MPI_Wait";0.006229;6229000;0.006229;6229000;26;0
"Process 117";1;"MPI:MPI_Isend";0.002152;2152000;0.002152;2152000;16;0
"Process 117";1;"MPI:MPI_Barrier";0.00113707;1137073;0.00113707;1137073;1;0
"Process 117";1;"Application:User_Code";0.00570285;5702848;0.0132799;13279921;0;0
"Process 117";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 117";1;"MPI:MPI_Wait";0.004277;4277000;0.004277;4277000;32;0
"Process 454";1;"MPI:MPI_Isend";0.001677;1677000;0.001677;1677000;10;0
"Process 454";1;"MPI:MPI_Barrier";0.00099312;993120;0.00099312;993120;1;0
"Process 454";1;"Application:User_Code";0.0041398;4139802;0.0132799;13279921;0;0
"Process 454";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 454";1;"MPI:MPI_Wait";0.006459;6458999;0.006459;6458999;20;0
"Process 791";1;"MPI:MPI_Isend";0.001198;1198000;0.001198;1198000;15;0
"Process 791";1;"MPI:MPI_Barrier";0.00164435;1644346;0.00164435;1644346;1;0
"Process 791";1;"Application:User_Code";0.00441557;4415575;0.0132799;13279921;0;0
"Process 791";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 791";1;"MPI:MPI_Wait";0.00601;6010000;0.00601;6010000;30;0
"Process 118";1;"MPI:MPI_Isend";0.001503;1503000;0.001503;1503000;17;0
"Process 118";1;"MPI:MPI_Barrier";0.00114407;1144073;0.00114407;1144073;1;0
"Process 118";1;"Application:User_Code";0.00573885;5738848;0.0132799;13279921;0;0
"Process 118";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;17;0
"Process 118";1;"MPI:MPI_Wait";0.004873;4873000;0.004873;4873000;34;0
"Process 455";1;"MPI:MPI_Isend";0.003252;3252000;0.003252;3252000;16;0
"Process 455";1;"MPI:MPI_Barrier";0.00050412;504120;0.00050412;504120;1;0
"Process 455";1;"Application:User_Code";0.0052848;5284801;0.0132799;13279921;0;0
"Process 455";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 455";1;"MPI:MPI_Wait";0.004222;4222000;0.004222;4222000;32;0
"Process 792";1;"MPI:MPI_Isend";0.001165;1165000;0.001165;1165000;17;0
"Process 792";1;"MPI:MPI_Barrier";0.00159835;1598346;0.00159835;1598346;1;0
"Process 792";1;"Application:User_Code";0.00452657;4526575;0.0132799;13279921;0;0
"Process 792";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;17;0
"Process 792";1;"MPI:MPI_Wait";0.00597;5970000;0.00597;5970000;34;0
"Process 119";1;"MPI:MPI_Isend";0.001547;1547000;0.001547;1547000;17;0
"Process 119";1;"MPI:MPI_Barrier";0.00111707;1117073;0.00111707;1117073;1;0
"Process 119";1;"Application:User_Code";0.00594785;5947848;0.0132799;13279921;0;0
"Process 119";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 119";1;"MPI:MPI_Wait";0.00465;4650000;0.00465;4650000;34;0
"Process 456";1;"MPI:MPI_Isend";0.002094;2094000;0.002094;2094000;13;0
"Process 456";1;"MPI:MPI_Barrier";0.00127612;1276120;0.00127612;1276120;1;0
"Process 456";1;"Application:User_Code";0.0052288;5228801;0.0132799;13279921;0;0
"Process 456";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 456";1;"MPI:MPI_Wait";0.004669;4669000;0.004669;4669000;26;0
"Process 793";1;"MPI:MPI_Isend";0.00135;1350000;0.00135;1350000;16;0
"Process 793";1;"MPI:MPI_Barrier";0.00158435;1584346;0.00158435;1584346;1;0
"Process 793";1;"Application:User_Code";0.00453457;4534575;0.0132799;13279921;0;0
"Process 793";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 793";1;"MPI:MPI_Wait";0.005796;5796000;0.005796;5796000;32;0
"Process 120";1;"MPI:MPI_Isend";0.001393;1393000;0.001393;1393000;14;0
"Process 120";1;"MPI:MPI_Barrier";0.00232707;2327073;0.00232707;2327073;1;0
"Process 120";1;"Application:User_Code";0.00433685;4336848;0.0132799;13279921;0;0
"Process 120";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 120";1;"MPI:MPI_Wait";0.00521;5210000;0.00521;5210000;28;0
"Process 457";1;"MPI:MPI_Isend";0.001676;1676000;0.001676;1676000;11;0
"Process 457";1;"MPI:MPI_Barrier";0.00176412;1764120;0.00176412;1764120;1;0
"Process 457";1;"Application:User_Code";0.0037098;3709801;0.0132799;13279921;0;0
"Process 457";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 457";1;"MPI:MPI_Wait";0.006119;6119000;0.006119;6119000;22;0
"Process 794";1;"MPI:MPI_Isend";0.001889;1889000;0.001889;1889000;15;0
"Process 794";1;"MPI:MPI_Barrier";0.00226235;2262346;0.00226235;2262346;1;0
"Process 794";1;"Application:User_Code";0.00462757;4627575;0.0132799;13279921;0;0
"Process 794";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 794";1;"MPI:MPI_Wait";0.004488;4488000;0.004488;4488000;30;0
"Process 121";1;"MPI:MPI_Isend";0.001042;1042000;0.001042;1042000;8;0
"Process 121";1;"MPI:MPI_Barrier";0.00373607;3736073;0.00373607;3736073;1;0
"Process 121";1;"Application:User_Code";0.00304585;3045848;0.0132799;13279921;0;0
"Process 121";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;8;0
"Process 121";1;"MPI:MPI_Wait";0.005449;5449000;0.005449;5449000;16;0
"Process 458";1;"MPI:MPI_Isend";0.002001;2001000;0.002001;2001000;13;0
"Process 458";1;"MPI:MPI_Barrier";0.00131112;1311120;0.00131112;1311120;1;0
"Process 458";1;"Application:User_Code";0.0050358;5035801;0.0132799;13279921;0;0
"Process 458";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 458";1;"MPI:MPI_Wait";0.00492;4920000;0.00492;4920000;26;0
"Process 795";1;"MPI:MPI_Isend";0.001232;1232000;0.001232;1232000;16;0
"Process 795";1;"MPI:MPI_Barrier";0.00152335;1523346;0.00152335;1523346;1;0
"Process 795";1;"Application:User_Code";0.00413857;4138575;0.0132799;13279921;0;0
"Process 795";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 795";1;"MPI:MPI_Wait";0.00637;6370000;0.00637;6370000;32;0
"Process 122";1;"MPI:MPI_Isend";0.001084;1084000;0.001084;1084000;16;0
"Process 122";1;"MPI:MPI_Barrier";0.00199807;1998073;0.00199807;1998073;1;0
"Process 122";1;"Application:User_Code";0.00379085;3790848;0.0132799;13279921;0;0
"Process 122";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 122";1;"MPI:MPI_Wait";0.006391;6391000;0.006391;6391000;32;0
"Process 459";1;"MPI:MPI_Isend";0.002116;2116000;0.002116;2116000;11;0
"Process 459";1;"MPI:MPI_Barrier";0.00095412;954120;0.00095412;954120;1;0
"Process 459";1;"Application:User_Code";0.0046158;4615801;0.0132799;13279921;0;0
"Process 459";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;11;0
"Process 459";1;"MPI:MPI_Wait";0.00558;5580000;0.00558;5580000;22;0
"Process 796";1;"MPI:MPI_Isend";0.00116;1160000;0.00116;1160000;16;0
"Process 796";1;"MPI:MPI_Barrier";0.00209335;2093346;0.00209335;2093346;1;0
"Process 796";1;"Application:User_Code";0.00473657;4736575;0.0132799;13279921;0;0
"Process 796";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 796";1;"MPI:MPI_Wait";0.005277;5277000;0.005277;5277000;32;0
"Process 123";1;"MPI:MPI_Isend";0.001223;1223000;0.001223;1223000;15;0
"Process 123";1;"MPI:MPI_Barrier";0.00171607;1716073;0.00171607;1716073;1;0
"Process 123";1;"Application:User_Code";0.00488585;4885848;0.0132799;13279921;0;0
"Process 123";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 123";1;"MPI:MPI_Wait";0.005441;5441000;0.005441;5441000;30;0
"Process 460";1;"MPI:MPI_Isend";0.001943;1943000;0.001943;1943000;13;0
"Process 460";1;"MPI:MPI_Barrier";0.00224712;2247120;0.00224712;2247120;1;0
"Process 460";1;"Application:User_Code";0.0036948;3694801;0.0132799;13279921;0;0
"Process 460";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 460";1;"MPI:MPI_Wait";0.005383;5383000;0.005383;5383000;26;0
"Process 797";1;"MPI:MPI_Isend";0.001164;1164000;0.001164;1164000;15;0
"Process 797";1;"MPI:MPI_Barrier";0.00154235;1542346;0.00154235;1542346;1;0
"Process 797";1;"Application:User_Code";0.00429857;4298575;0.0132799;13279921;0;0
"Process 797";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 797";1;"MPI:MPI_Wait";0.006263;6263000;0.006263;6263000;30;0
"Process 124";1;"MPI:MPI_Isend";0.001771;1771000;0.001771;1771000;15;0
"Process 124";1;"MPI:MPI_Barrier";0.00154507;1545073;0.00154507;1545073;1;0
"Process 124";1;"Application:User_Code";0.00526485;5264848;0.0132799;13279921;0;0
"Process 124";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 124";1;"MPI:MPI_Wait";0.004687;4687000;0.004687;4687000;30;0
"Process 461";1;"MPI:MPI_Isend";0.002488;2488000;0.002488;2488000;14;0
"Process 461";1;"MPI:MPI_Barrier";0.00059712;597120;0.00059712;597120;1;0
"Process 461";1;"Application:User_Code";0.0053568;5356802;0.0132799;13279921;0;0
"Process 461";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 461";1;"MPI:MPI_Wait";0.004825;4824999;0.004825;4824999;28;0
"Process 798";1;"MPI:MPI_Isend";0.001218;1218000;0.001218;1218000;14;0
"Process 798";1;"MPI:MPI_Barrier";0.00205635;2056346;0.00205635;2056346;1;0
"Process 798";1;"Application:User_Code";0.00442957;4429575;0.0132799;13279921;0;0
"Process 798";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 798";1;"MPI:MPI_Wait";0.005565;5565000;0.005565;5565000;28;0
"Process 125";1;"MPI:MPI_Isend";0.001691;1691000;0.001691;1691000;16;0
"Process 125";1;"MPI:MPI_Barrier";0.00155707;1557073;0.00155707;1557073;1;0
"Process 125";1;"Application:User_Code";0.00516485;5164848;0.0132799;13279921;0;0
"Process 125";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 125";1;"MPI:MPI_Wait";0.004853;4853000;0.004853;4853000;32;0
"Process 462";1;"MPI:MPI_Isend";0.002963;2963000;0.002963;2963000;11;0
"Process 462";1;"MPI:MPI_Barrier";0.00080512;805120;0.00080512;805120;1;0
"Process 462";1;"Application:User_Code";0.0044408;4440802;0.0132799;13279921;0;0
"Process 462";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 462";1;"MPI:MPI_Wait";0.005061;5060999;0.005061;5060999;22;0
"Process 799";1;"MPI:MPI_Isend";0.002171;2171000;0.002171;2171000;15;0
"Process 799";1;"MPI:MPI_Barrier";0.00220335;2203346;0.00220335;2203346;1;0
"Process 799";1;"Application:User_Code";0.00452157;4521575;0.0132799;13279921;0;0
"Process 799";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 799";1;"MPI:MPI_Wait";0.004368;4368000;0.004368;4368000;30;0
"Process 126";1;"MPI:MPI_Isend";0.002065;2065000;0.002065;2065000;17;0
"Process 126";1;"MPI:MPI_Barrier";0.00156707;1567073;0.00156707;1567073;1;0
"Process 126";1;"Application:User_Code";0.00533185;5331848;0.0132799;13279921;0;0
"Process 126";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;17;0
"Process 126";1;"MPI:MPI_Wait";0.004295;4295000;0.004295;4295000;34;0
"Process 463";1;"MPI:MPI_Isend";0.001878;1878000;0.001878;1878000;19;0
"Process 463";1;"MPI:MPI_Barrier";0.00249312;2493120;0.00249312;2493120;1;0
"Process 463";1;"Application:User_Code";0.0044318;4431801;0.0132799;13279921;0;0
"Process 463";1;"MPI:MPI_Irecv";2.5e-05;25000;2.5e-05;25000;19;0
"Process 463";1;"MPI:MPI_Wait";0.004452;4452000;0.004452;4452000;38;0
"Process 800";1;"MPI:MPI_Isend";0.00114;1140000;0.00114;1140000;11;0
"Process 800";1;"MPI:MPI_Barrier";0.00214735;2147346;0.00214735;2147346;1;0
"Process 800";1;"Application:User_Code";0.00428557;4285575;0.0132799;13279921;0;0
"Process 800";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 800";1;"MPI:MPI_Wait";0.005695;5695000;0.005695;5695000;22;0
"Process 127";1;"MPI:MPI_Isend";0.001482;1482000;0.001482;1482000;17;0
"Process 127";1;"MPI:MPI_Barrier";0.00157107;1571073;0.00157107;1571073;1;0
"Process 127";1;"Application:User_Code";0.00536485;5364848;0.0132799;13279921;0;0
"Process 127";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 127";1;"MPI:MPI_Wait";0.004846;4846000;0.004846;4846000;34;0
"Process 464";1;"MPI:MPI_Isend";0.002097;2097000;0.002097;2097000;16;0
"Process 464";1;"MPI:MPI_Barrier";0.00074412;744120;0.00074412;744120;1;0
"Process 464";1;"Application:User_Code";0.0057748;5774801;0.0132799;13279921;0;0
"Process 464";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 464";1;"MPI:MPI_Wait";0.004649;4649000;0.004649;4649000;32;0
"Process 801";1;"MPI:MPI_Isend";0.001446;1446000;0.001446;1446000;13;0
"Process 801";1;"MPI:MPI_Barrier";0.00165035;1650346;0.00165035;1650346;1;0
"Process 801";1;"Application:User_Code";0.00386357;3863575;0.0132799;13279921;0;0
"Process 801";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 801";1;"MPI:MPI_Wait";0.006306;6306000;0.006306;6306000;26;0
"Process 128";1;"MPI:MPI_Isend";0.001389;1389000;0.001389;1389000;13;0
"Process 128";1;"MPI:MPI_Barrier";0.00303007;3030073;0.00303007;3030073;1;0
"Process 128";1;"Application:User_Code";0.00439785;4397848;0.0132799;13279921;0;0
"Process 128";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 128";1;"MPI:MPI_Wait";0.004451;4451000;0.004451;4451000;26;0
"Process 465";1;"MPI:MPI_Isend";0.00169;1690000;0.00169;1690000;12;0
"Process 465";1;"MPI:MPI_Barrier";0.00160412;1604120;0.00160412;1604120;1;0
"Process 465";1;"Application:User_Code";0.0042278;4227801;0.0132799;13279921;0;0
"Process 465";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 465";1;"MPI:MPI_Wait";0.005747;5747000;0.005747;5747000;24;0
"Process 802";1;"MPI:MPI_Isend";0.001302;1302000;0.001302;1302000;12;0
"Process 802";1;"MPI:MPI_Barrier";0.00299335;2993346;0.00299335;2993346;1;0
"Process 802";1;"Application:User_Code";0.00425657;4256575;0.0132799;13279921;0;0
"Process 802";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 802";1;"MPI:MPI_Wait";0.004717;4717000;0.004717;4717000;24;0
"Process 129";1;"MPI:MPI_Isend";0.001081;1081000;0.001081;1081000;8;0
"Process 129";1;"MPI:MPI_Barrier";0.00337207;3372073;0.00337207;3372073;1;0
"Process 129";1;"Application:User_Code";0.00322285;3222848;0.0132799;13279921;0;0
"Process 129";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 129";1;"MPI:MPI_Wait";0.005595;5595000;0.005595;5595000;16;0
"Process 466";1;"MPI:MPI_Isend";0.001904;1904000;0.001904;1904000;19;0
"Process 466";1;"MPI:MPI_Barrier";0.00207012;2070120;0.00207012;2070120;1;0
"Process 466";1;"Application:User_Code";0.0052228;5222801;0.0132799;13279921;0;0
"Process 466";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;19;0
"Process 466";1;"MPI:MPI_Wait";0.00406;4060000;0.00406;4060000;38;0
"Process 803";1;"MPI:MPI_Isend";0.001288;1288000;0.001288;1288000;15;0
"Process 803";1;"MPI:MPI_Barrier";0.00261935;2619346;0.00261935;2619346;1;0
"Process 803";1;"Application:User_Code";0.00446557;4465575;0.0132799;13279921;0;0
"Process 803";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 803";1;"MPI:MPI_Wait";0.004892;4892000;0.004892;4892000;30;0
"Process 130";1;"MPI:MPI_Isend";0.001022;1022000;0.001022;1022000;12;0
"Process 130";1;"MPI:MPI_Barrier";0.00399907;3999073;0.00399907;3999073;1;0
"Process 130";1;"Application:User_Code";0.00308085;3080848;0.0132799;13279921;0;0
"Process 130";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 130";1;"MPI:MPI_Wait";0.005167;5167000;0.005167;5167000;24;0
"Process 467";1;"MPI:MPI_Isend";0.002271;2271000;0.002271;2271000;15;0
"Process 467";1;"MPI:MPI_Barrier";0.00037712;377120;0.00037712;377120;1;0
"Process 467";1;"Application:User_Code";0.0054808;5480802;0.0132799;13279921;0;0
"Process 467";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 467";1;"MPI:MPI_Wait";0.005137;5136999;0.005137;5136999;30;0
"Process 804";1;"MPI:MPI_Isend";0.001074;1074000;0.001074;1074000;11;0
"Process 804";1;"MPI:MPI_Barrier";0.00280535;2805346;0.00280535;2805346;1;0
"Process 804";1;"Application:User_Code";0.00420657;4206575;0.0132799;13279921;0;0
"Process 804";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 804";1;"MPI:MPI_Wait";0.005183;5183000;0.005183;5183000;22;0
"Process 131";1;"MPI:MPI_Isend";0.001281;1281000;0.001281;1281000;13;0
"Process 131";1;"MPI:MPI_Barrier";0.00400307;4003073;0.00400307;4003073;1;0
"Process 131";1;"Application:User_Code";0.00427285;4272848;0.0132799;13279921;0;0
"Process 131";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 131";1;"MPI:MPI_Wait";0.003713;3713000;0.003713;3713000;26;0
"Process 468";1;"MPI:MPI_Isend";0.00174;1740000;0.00174;1740000;17;0
"Process 468";1;"MPI:MPI_Barrier";0.00149112;1491120;0.00149112;1491120;1;0
"Process 468";1;"Application:User_Code";0.0040698;4069801;0.0132799;13279921;0;0
"Process 468";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 468";1;"MPI:MPI_Wait";0.005961;5961000;0.005961;5961000;34;0
"Process 805";1;"MPI:MPI_Isend";0.001207;1207000;0.001207;1207000;16;0
"Process 805";1;"MPI:MPI_Barrier";0.00326335;3263346;0.00326335;3263346;1;0
"Process 805";1;"Application:User_Code";0.00414357;4143575;0.0132799;13279921;0;0
"Process 805";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 805";1;"MPI:MPI_Wait";0.004653;4653000;0.004653;4653000;32;0
"Process 132";1;"MPI:MPI_Isend";0.001604;1604000;0.001604;1604000;13;0
"Process 132";1;"MPI:MPI_Barrier";0.00158307;1583073;0.00158307;1583073;1;0
"Process 132";1;"Application:User_Code";0.00493285;4932848;0.0132799;13279921;0;0
"Process 132";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 132";1;"MPI:MPI_Wait";0.005149;5149000;0.005149;5149000;26;0
"Process 469";1;"MPI:MPI_Isend";0.00208;2080000;0.00208;2080000;16;0
"Process 469";1;"MPI:MPI_Barrier";0.00037312;373120;0.00037312;373120;1;0
"Process 469";1;"Application:User_Code";0.0054578;5457802;0.0132799;13279921;0;0
"Process 469";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 469";1;"MPI:MPI_Wait";0.005354;5353999;0.005354;5353999;32;0
"Process 806";1;"MPI:MPI_Isend";0.001143;1143000;0.001143;1143000;14;0
"Process 806";1;"MPI:MPI_Barrier";0.00231235;2312346;0.00231235;2312346;1;0
"Process 806";1;"Application:User_Code";0.00471257;4712575;0.0132799;13279921;0;0
"Process 806";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 806";1;"MPI:MPI_Wait";0.005098;5098000;0.005098;5098000;28;0
"Process 133";1;"MPI:MPI_Isend";0.001695;1695000;0.001695;1695000;14;0
"Process 133";1;"MPI:MPI_Barrier";0.00178707;1787073;0.00178707;1787073;1;0
"Process 133";1;"Application:User_Code";0.00490485;4904848;0.0132799;13279921;0;0
"Process 133";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 133";1;"MPI:MPI_Wait";0.004882;4882000;0.004882;4882000;28;0
"Process 470";1;"MPI:MPI_Isend";0.002189;2189000;0.002189;2189000;14;0
"Process 470";1;"MPI:MPI_Barrier";0.00082712;827120;0.00082712;827120;1;0
"Process 470";1;"Application:User_Code";0.0052938;5293801;0.0132799;13279921;0;0
"Process 470";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 470";1;"MPI:MPI_Wait";0.004957;4957000;0.004957;4957000;28;0
"Process 807";1;"MPI:MPI_Isend";0.001171;1171000;0.001171;1171000;17;0
"Process 807";1;"MPI:MPI_Barrier";0.00231735;2317346;0.00231735;2317346;1;0
"Process 807";1;"Application:User_Code";0.00453057;4530575;0.0132799;13279921;0;0
"Process 807";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 807";1;"MPI:MPI_Wait";0.005244;5244000;0.005244;5244000;34;0
"Process 134";1;"MPI:MPI_Isend";0.001642;1642000;0.001642;1642000;14;0
"Process 134";1;"MPI:MPI_Barrier";0.00188107;1881073;0.00188107;1881073;1;0
"Process 134";1;"Application:User_Code";0.00513685;5136848;0.0132799;13279921;0;0
"Process 134";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 134";1;"MPI:MPI_Wait";0.004609;4609000;0.004609;4609000;28;0
"Process 471";1;"MPI:MPI_Isend";0.002112;2112000;0.002112;2112000;14;0
"Process 471";1;"MPI:MPI_Barrier";0.00088212;882120;0.00088212;882120;1;0
"Process 471";1;"Application:User_Code";0.0043988;4398802;0.0132799;13279921;0;0
"Process 471";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 471";1;"MPI:MPI_Wait";0.005874;5873999;0.005874;5873999;28;0
"Process 808";1;"MPI:MPI_Isend";0.001135;1135000;0.001135;1135000;14;0
"Process 808";1;"MPI:MPI_Barrier";0.00218935;2189346;0.00218935;2189346;1;0
"Process 808";1;"Application:User_Code";0.00451657;4516575;0.0132799;13279921;0;0
"Process 808";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 808";1;"MPI:MPI_Wait";0.005423;5423000;0.005423;5423000;28;0
"Process 135";1;"MPI:MPI_Isend";0.00161;1610000;0.00161;1610000;15;0
"Process 135";1;"MPI:MPI_Barrier";0.00225407;2254073;0.00225407;2254073;1;0
"Process 135";1;"Application:User_Code";0.00512285;5122848;0.0132799;13279921;0;0
"Process 135";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 135";1;"MPI:MPI_Wait";0.00428;4280000;0.00428;4280000;30;0
"Process 472";1;"MPI:MPI_Isend";0.002176;2176000;0.002176;2176000;15;0
"Process 472";1;"MPI:MPI_Barrier";0.00066012;660120;0.00066012;660120;1;0
"Process 472";1;"Application:User_Code";0.0053618;5361801;0.0132799;13279921;0;0
"Process 472";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 472";1;"MPI:MPI_Wait";0.005068;5068000;0.005068;5068000;30;0
"Process 809";1;"MPI:MPI_Isend";0.00109;1090000;0.00109;1090000;14;0
"Process 809";1;"MPI:MPI_Barrier";0.00220535;2205346;0.00220535;2205346;1;0
"Process 809";1;"Application:User_Code";0.00442457;4424575;0.0132799;13279921;0;0
"Process 809";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 809";1;"MPI:MPI_Wait";0.005548;5548000;0.005548;5548000;28;0
"Process 136";1;"MPI:MPI_Isend";0.001474;1474000;0.001474;1474000;15;0
"Process 136";1;"MPI:MPI_Barrier";0.00286307;2863073;0.00286307;2863073;1;0
"Process 136";1;"Application:User_Code";0.00441585;4415848;0.0132799;13279921;0;0
"Process 136";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 136";1;"MPI:MPI_Wait";0.004513;4513000;0.004513;4513000;30;0
"Process 473";1;"MPI:MPI_Isend";0.001823;1823000;0.001823;1823000;12;0
"Process 473";1;"MPI:MPI_Barrier";0.00220112;2201120;0.00220112;2201120;1;0
"Process 473";1;"Application:User_Code";0.0042528;4252801;0.0132799;13279921;0;0
"Process 473";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 473";1;"MPI:MPI_Wait";0.004991;4991000;0.004991;4991000;24;0
"Process 810";1;"MPI:MPI_Isend";0.001031;1031000;0.001031;1031000;10;0
"Process 810";1;"MPI:MPI_Barrier";0.00271435;2714346;0.00271435;2714346;1;0
"Process 810";1;"Application:User_Code";0.00416857;4168575;0.0132799;13279921;0;0
"Process 810";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 810";1;"MPI:MPI_Wait";0.005356;5356000;0.005356;5356000;20;0
"Process 137";1;"MPI:MPI_Isend";0.001073;1073000;0.001073;1073000;5;0
"Process 137";1;"MPI:MPI_Barrier";0.00370607;3706073;0.00370607;3706073;1;0
"Process 137";1;"Application:User_Code";0.00281285;2812848;0.0132799;13279921;0;0
"Process 137";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;5;0
"Process 137";1;"MPI:MPI_Wait";0.005681;5681000;0.005681;5681000;10;0
"Process 474";1;"MPI:MPI_Isend";0.001967;1967000;0.001967;1967000;16;0
"Process 474";1;"MPI:MPI_Barrier";0.00136112;1361120;0.00136112;1361120;1;0
"Process 474";1;"Application:User_Code";0.0045788;4578801;0.0132799;13279921;0;0
"Process 474";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 474";1;"MPI:MPI_Wait";0.005361;5361000;0.005361;5361000;32;0
"Process 811";1;"MPI:MPI_Isend";0.00107;1070000;0.00107;1070000;14;0
"Process 811";1;"MPI:MPI_Barrier";0.00247835;2478346;0.00247835;2478346;1;0
"Process 811";1;"Application:User_Code";0.00428957;4289575;0.0132799;13279921;0;0
"Process 811";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 811";1;"MPI:MPI_Wait";0.005431;5431000;0.005431;5431000;28;0
"Process 138";1;"MPI:MPI_Isend";0.001178;1178000;0.001178;1178000;6;0
"Process 138";1;"MPI:MPI_Barrier";0.00334407;3344073;0.00334407;3344073;1;0
"Process 138";1;"Application:User_Code";0.00288985;2889848;0.0132799;13279921;0;0
"Process 138";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;6;0
"Process 138";1;"MPI:MPI_Wait";0.005861;5861000;0.005861;5861000;12;0
"Process 475";1;"MPI:MPI_Isend";0.002083;2083000;0.002083;2083000;17;0
"Process 475";1;"MPI:MPI_Barrier";0.00047712;477120;0.00047712;477120;1;0
"Process 475";1;"Application:User_Code";0.0056608;5660802;0.0132799;13279921;0;0
"Process 475";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;17;0
"Process 475";1;"MPI:MPI_Wait";0.005039;5038999;0.005039;5038999;34;0
"Process 812";1;"MPI:MPI_Isend";0.001008;1008000;0.001008;1008000;12;0
"Process 812";1;"MPI:MPI_Barrier";0.00231235;2312346;0.00231235;2312346;1;0
"Process 812";1;"Application:User_Code";0.00460157;4601575;0.0132799;13279921;0;0
"Process 812";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 812";1;"MPI:MPI_Wait";0.005347;5347000;0.005347;5347000;24;0
"Process 139";1;"MPI:MPI_Isend";0.001259;1259000;0.001259;1259000;15;0
"Process 139";1;"MPI:MPI_Barrier";0.00251507;2515073;0.00251507;2515073;1;0
"Process 139";1;"Application:User_Code";0.00451585;4515848;0.0132799;13279921;0;0
"Process 139";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 139";1;"MPI:MPI_Wait";0.004977;4977000;0.004977;4977000;30;0
"Process 476";1;"MPI:MPI_Isend";0.001826;1826000;0.001826;1826000;12;0
"Process 476";1;"MPI:MPI_Barrier";0.00084712;847120;0.00084712;847120;1;0
"Process 476";1;"Application:User_Code";0.0044488;4448802;0.0132799;13279921;0;0
"Process 476";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 476";1;"MPI:MPI_Wait";0.006147;6146999;0.006147;6146999;24;0
"Process 813";1;"MPI:MPI_Isend";0.001041;1041000;0.001041;1041000;13;0
"Process 813";1;"MPI:MPI_Barrier";0.00231635;2316346;0.00231635;2316346;1;0
"Process 813";1;"Application:User_Code";0.00422757;4227575;0.0132799;13279921;0;0
"Process 813";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 813";1;"MPI:MPI_Wait";0.005684;5684000;0.005684;5684000;26;0
"Process 140";1;"MPI:MPI_Isend";0.001761;1761000;0.001761;1761000;13;0
"Process 140";1;"MPI:MPI_Barrier";0.00187507;1875073;0.00187507;1875073;1;0
"Process 140";1;"Application:User_Code";0.00491785;4917848;0.0132799;13279921;0;0
"Process 140";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 140";1;"MPI:MPI_Wait";0.004717;4717000;0.004717;4717000;26;0
"Process 477";1;"MPI:MPI_Isend";0.00221;2210000;0.00221;2210000;23;0
"Process 477";1;"MPI:MPI_Barrier";0.00070012;700120;0.00070012;700120;1;0
"Process 477";1;"Application:User_Code";0.0053408;5340801;0.0132799;13279921;0;0
"Process 477";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;23;0
"Process 477";1;"MPI:MPI_Wait";0.005007;5007000;0.005007;5007000;46;0
"Process 814";1;"MPI:MPI_Isend";0.001067;1067000;0.001067;1067000;14;0
"Process 814";1;"MPI:MPI_Barrier";0.00263035;2630346;0.00263035;2630346;1;0
"Process 814";1;"Application:User_Code";0.00455057;4550575;0.0132799;13279921;0;0
"Process 814";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 814";1;"MPI:MPI_Wait";0.00502;5020000;0.00502;5020000;28;0
"Process 141";1;"MPI:MPI_Isend";0.001572;1572000;0.001572;1572000;14;0
"Process 141";1;"MPI:MPI_Barrier";0.00186607;1866073;0.00186607;1866073;1;0
"Process 141";1;"Application:User_Code";0.00502485;5024848;0.0132799;13279921;0;0
"Process 141";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 141";1;"MPI:MPI_Wait";0.004805;4805000;0.004805;4805000;28;0
"Process 478";1;"MPI:MPI_Isend";0.002839;2839000;0.002839;2839000;18;0
"Process 478";1;"MPI:MPI_Barrier";0.00043412;434120;0.00043412;434120;1;0
"Process 478";1;"Application:User_Code";0.0059068;5906802;0.0132799;13279921;0;0
"Process 478";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 478";1;"MPI:MPI_Wait";0.004084;4083999;0.004084;4083999;36;0
"Process 815";1;"MPI:MPI_Isend";0.001053;1053000;0.001053;1053000;14;0
"Process 815";1;"MPI:MPI_Barrier";0.00252535;2525346;0.00252535;2525346;1;0
"Process 815";1;"Application:User_Code";0.00449457;4494575;0.0132799;13279921;0;0
"Process 815";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 815";1;"MPI:MPI_Wait";0.005195;5195000;0.005195;5195000;28;0
"Process 142";1;"MPI:MPI_Isend";0.001537;1537000;0.001537;1537000;14;0
"Process 142";1;"MPI:MPI_Barrier";0.00190007;1900073;0.00190007;1900073;1;0
"Process 142";1;"Application:User_Code";0.00511385;5113848;0.0132799;13279921;0;0
"Process 142";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 142";1;"MPI:MPI_Wait";0.004717;4717000;0.004717;4717000;28;0
"Process 479";1;"MPI:MPI_Isend";0.001751;1751000;0.001751;1751000;18;0
"Process 479";1;"MPI:MPI_Barrier";0.00114312;1143120;0.00114312;1143120;1;0
"Process 479";1;"Application:User_Code";0.0042978;4297801;0.0132799;13279921;0;0
"Process 479";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 479";1;"MPI:MPI_Wait";0.006073;6073000;0.006073;6073000;36;0
"Process 816";1;"MPI:MPI_Isend";0.001435;1435001;0.001435;1435001;11;0
"Process 816";1;"MPI:MPI_Barrier";0.0040672;4067197;0.0040672;4067197;1;0
"Process 816";1;"Application:User_Code";0.00378472;3784723;0.0132799;13279921;0;0
"Process 816";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 816";1;"MPI:MPI_Wait";0.003985;3985000;0.003985;3985000;22;0
"Process 143";1;"MPI:MPI_Isend";0.001143;1143000;0.001143;1143000;9;0
"Process 143";1;"MPI:MPI_Barrier";0.00606207;6062073;0.00606207;6062073;1;0
"Process 143";1;"Application:User_Code";0.00244085;2440848;0.0132799;13279921;0;0
"Process 143";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 143";1;"MPI:MPI_Wait";0.003625;3625000;0.003625;3625000;18;0
"Process 480";1;"MPI:MPI_Isend";0.001116;1115999;0.001116;1115999;19;0
"Process 480";1;"MPI:MPI_Barrier";0.000295989;295989;0.000295989;295989;1;0
"Process 480";1;"Application:User_Code";0.00613393;6133933;0.0132799;13279921;0;0
"Process 480";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 480";1;"MPI:MPI_Wait";0.005718;5718000;0.005718;5718000;38;0
"Process 817";1;"MPI:MPI_Isend";0.001806;1806001;0.001806;1806001;11;0
"Process 817";1;"MPI:MPI_Barrier";0.0031992;3199197;0.0031992;3199197;1;0
"Process 817";1;"Application:User_Code";0.00380972;3809723;0.0132799;13279921;0;0
"Process 817";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 817";1;"MPI:MPI_Wait";0.004454;4454000;0.004454;4454000;22;0
"Process 144";1;"MPI:MPI_Isend";0.001182;1182000;0.001182;1182000;11;0
"Process 144";1;"MPI:MPI_Barrier";0.00614583;6145826;0.00614583;6145826;1;0
"Process 144";1;"Application:User_Code";0.00219409;2194095;0.0132799;13279921;0;0
"Process 144";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 144";1;"MPI:MPI_Wait";0.00375;3750000;0.00375;3750000;22;0
"Process 481";1;"MPI:MPI_Isend";0.001332;1332000;0.001332;1332000;16;0
"Process 481";1;"MPI:MPI_Barrier";0.000380989;380989;0.000380989;380989;1;0
"Process 481";1;"Application:User_Code";0.00600893;6008932;0.0132799;13279921;0;0
"Process 481";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 481";1;"MPI:MPI_Wait";0.005546;5546000;0.005546;5546000;32;0
"Process 818";1;"MPI:MPI_Isend";0.001601;1601001;0.001601;1601001;11;0
"Process 818";1;"MPI:MPI_Barrier";0.0032072;3207197;0.0032072;3207197;1;0
"Process 818";1;"Application:User_Code";0.00369272;3692723;0.0132799;13279921;0;0
"Process 818";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 818";1;"MPI:MPI_Wait";0.004766;4766000;0.004766;4766000;22;0
"Process 145";1;"MPI:MPI_Isend";0.00144;1440000;0.00144;1440000;15;0
"Process 145";1;"MPI:MPI_Barrier";0.00329183;3291826;0.00329183;3291826;1;0
"Process 145";1;"Application:User_Code";0.00428109;4281095;0.0132799;13279921;0;0
"Process 145";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 145";1;"MPI:MPI_Wait";0.004257;4257000;0.004257;4257000;30;0
"Process 482";1;"MPI:MPI_Isend";0.00102;1020000;0.00102;1020000;20;0
"Process 482";1;"MPI:MPI_Barrier";0.000657988;657988;0.000657988;657988;1;0
"Process 482";1;"Application:User_Code";0.00498893;4988933;0.0132799;13279921;0;0
"Process 482";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 482";1;"MPI:MPI_Wait";0.006596;6596000;0.006596;6596000;40;0
"Process 819";1;"MPI:MPI_Isend";0.00154;1540001;0.00154;1540001;10;0
"Process 819";1;"MPI:MPI_Barrier";0.0028392;2839197;0.0028392;2839197;1;0
"Process 819";1;"Application:User_Code";0.00359672;3596723;0.0132799;13279921;0;0
"Process 819";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 819";1;"MPI:MPI_Wait";0.005295;5295000;0.005295;5295000;20;0
"Process 146";1;"MPI:MPI_Isend";0.001488;1488000;0.001488;1488000;15;0
"Process 146";1;"MPI:MPI_Barrier";0.00185183;1851826;0.00185183;1851826;1;0
"Process 146";1;"Application:User_Code";0.00477709;4777095;0.0132799;13279921;0;0
"Process 146";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 146";1;"MPI:MPI_Wait";0.005148;5148000;0.005148;5148000;30;0
"Process 483";1;"MPI:MPI_Isend";0.002319;2319000;0.002319;2319000;17;0
"Process 483";1;"MPI:MPI_Barrier";0.000196989;196989;0.000196989;196989;1;0
"Process 483";1;"Application:User_Code";0.00604593;6045932;0.0132799;13279921;0;0
"Process 483";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 483";1;"MPI:MPI_Wait";0.004699;4699000;0.004699;4699000;34;0
"Process 820";1;"MPI:MPI_Isend";0.001362;1362001;0.001362;1362001;10;0
"Process 820";1;"MPI:MPI_Barrier";0.0062712;6271197;0.0062712;6271197;1;0
"Process 820";1;"Application:User_Code";0.00281572;2815723;0.0132799;13279921;0;0
"Process 820";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 820";1;"MPI:MPI_Wait";0.00282;2820000;0.00282;2820000;20;0
"Process 147";1;"MPI:MPI_Isend";0.001771;1771000;0.001771;1771000;16;0
"Process 147";1;"MPI:MPI_Barrier";0.00223283;2232826;0.00223283;2232826;1;0
"Process 147";1;"Application:User_Code";0.00477109;4771095;0.0132799;13279921;0;0
"Process 147";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 147";1;"MPI:MPI_Wait";0.00449;4490000;0.00449;4490000;32;0
"Process 484";1;"MPI:MPI_Isend";0.000967;967000;0.000967;967000;13;0
"Process 484";1;"MPI:MPI_Barrier";0.000283989;283989;0.000283989;283989;1;0
"Process 484";1;"Application:User_Code";0.00529593;5295932;0.0132799;13279921;0;0
"Process 484";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 484";1;"MPI:MPI_Wait";0.006721;6721000;0.006721;6721000;26;0
"Process 821";1;"MPI:MPI_Isend";0.001375;1375000;0.001375;1375000;9;0
"Process 821";1;"MPI:MPI_Barrier";0.0067692;6769197;0.0067692;6769197;1;0
"Process 821";1;"Application:User_Code";0.00303572;3035724;0.0132799;13279921;0;0
"Process 821";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 821";1;"MPI:MPI_Wait";0.00209;2090000;0.00209;2090000;18;0
"Process 148";1;"MPI:MPI_Isend";0.001847;1847000;0.001847;1847000;16;0
"Process 148";1;"MPI:MPI_Barrier";0.00222483;2224826;0.00222483;2224826;1;0
"Process 148";1;"Application:User_Code";0.00481609;4816095;0.0132799;13279921;0;0
"Process 148";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 148";1;"MPI:MPI_Wait";0.004379;4379000;0.004379;4379000;32;0
"Process 485";1;"MPI:MPI_Isend";0.001133;1133000;0.001133;1133000;20;0
"Process 485";1;"MPI:MPI_Barrier";0.000339989;339989;0.000339989;339989;1;0
"Process 485";1;"Application:User_Code";0.00524193;5241932;0.0132799;13279921;0;0
"Process 485";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 485";1;"MPI:MPI_Wait";0.006548;6548000;0.006548;6548000;40;0
"Process 822";1;"MPI:MPI_Isend";0.001555;1555001;0.001555;1555001;12;0
"Process 822";1;"MPI:MPI_Barrier";0.0039242;3924197;0.0039242;3924197;1;0
"Process 822";1;"Application:User_Code";0.00375972;3759723;0.0132799;13279921;0;0
"Process 822";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 822";1;"MPI:MPI_Wait";0.004031;4031000;0.004031;4031000;24;0
"Process 149";1;"MPI:MPI_Isend";0.001066;1066000;0.001066;1066000;11;0
"Process 149";1;"MPI:MPI_Barrier";0.00457883;4578826;0.00457883;4578826;1;0
"Process 149";1;"Application:User_Code";0.00280409;2804095;0.0132799;13279921;0;0
"Process 149";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 149";1;"MPI:MPI_Wait";0.004821;4821000;0.004821;4821000;22;0
"Process 486";1;"MPI:MPI_Isend";0.001186;1186000;0.001186;1186000;16;0
"Process 486";1;"MPI:MPI_Barrier";7.6989e-05;76989;7.6989e-05;76989;1;0
"Process 486";1;"Application:User_Code";0.00617893;6178932;0.0132799;13279921;0;0
"Process 486";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 486";1;"MPI:MPI_Wait";0.005823;5823000;0.005823;5823000;32;0
"Process 823";1;"MPI:MPI_Isend";0.001352;1352000;0.001352;1352000;9;0
"Process 823";1;"MPI:MPI_Barrier";0.0043322;4332197;0.0043322;4332197;1;0
"Process 823";1;"Application:User_Code";0.00378272;3782724;0.0132799;13279921;0;0
"Process 823";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 823";1;"MPI:MPI_Wait";0.003804;3804000;0.003804;3804000;18;0
"Process 150";1;"MPI:MPI_Isend";0.00102;1020000;0.00102;1020000;15;0
"Process 150";1;"MPI:MPI_Barrier";0.00609683;6096826;0.00609683;6096826;1;0
"Process 150";1;"Application:User_Code";0.00289009;2890095;0.0132799;13279921;0;0
"Process 150";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 150";1;"MPI:MPI_Wait";0.003262;3262000;0.003262;3262000;30;0
"Process 487";1;"MPI:MPI_Isend";0.001013;1013000;0.001013;1013000;13;0
"Process 487";1;"MPI:MPI_Barrier";0.000756988;756988;0.000756988;756988;1;0
"Process 487";1;"Application:User_Code";0.00500793;5007933;0.0132799;13279921;0;0
"Process 487";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 487";1;"MPI:MPI_Wait";0.00649;6490000;0.00649;6490000;26;0
"Process 824";1;"MPI:MPI_Isend";0.001469;1469000;0.001469;1469000;10;0
"Process 824";1;"MPI:MPI_Barrier";0.0028562;2856197;0.0028562;2856197;1;0
"Process 824";1;"Application:User_Code";0.00354072;3540724;0.0132799;13279921;0;0
"Process 824";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 824";1;"MPI:MPI_Wait";0.005403;5403000;0.005403;5403000;20;0
"Process 151";1;"MPI:MPI_Isend";0.001602;1602000;0.001602;1602000;15;0
"Process 151";1;"MPI:MPI_Barrier";0.00193183;1931826;0.00193183;1931826;1;0
"Process 151";1;"Application:User_Code";0.00471009;4710095;0.0132799;13279921;0;0
"Process 151";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 151";1;"MPI:MPI_Wait";0.005027;5027000;0.005027;5027000;30;0
"Process 488";1;"MPI:MPI_Isend";0.001241;1241000;0.001241;1241000;22;0
"Process 488";1;"MPI:MPI_Barrier";0.000613988;613988;0.000613988;613988;1;0
"Process 488";1;"Application:User_Code";0.00583293;5832933;0.0132799;13279921;0;0
"Process 488";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;22;0
"Process 488";1;"MPI:MPI_Wait";0.005573;5573000;0.005573;5573000;44;0
"Process 825";1;"MPI:MPI_Isend";0.001759;1759001;0.001759;1759001;11;0
"Process 825";1;"MPI:MPI_Barrier";0.0048182;4818197;0.0048182;4818197;1;0
"Process 825";1;"Application:User_Code";0.00337472;3374723;0.0132799;13279921;0;0
"Process 825";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 825";1;"MPI:MPI_Wait";0.003316;3316000;0.003316;3316000;22;0
"Process 152";1;"MPI:MPI_Isend";0.001556;1556000;0.001556;1556000;15;0
"Process 152";1;"MPI:MPI_Barrier";0.00186983;1869826;0.00186983;1869826;1;0
"Process 152";1;"Application:User_Code";0.00505809;5058095;0.0132799;13279921;0;0
"Process 152";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 152";1;"MPI:MPI_Wait";0.004782;4782000;0.004782;4782000;30;0
"Process 489";1;"MPI:MPI_Isend";0.001249;1249000;0.001249;1249000;18;0
"Process 489";1;"Application:User_Code";0.00658592;6585921;0.0132799;13279921;0;0
"Process 489";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 489";1;"MPI:MPI_Wait";0.00543;5430000;0.00543;5430000;36;0
"Process 826";1;"MPI:MPI_Isend";0.001704;1704001;0.001704;1704001;13;0
"Process 826";1;"MPI:MPI_Barrier";0.0035942;3594197;0.0035942;3594197;1;0
"Process 826";1;"Application:User_Code";0.00410872;4108723;0.0132799;13279921;0;0
"Process 826";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 826";1;"MPI:MPI_Wait";0.003859;3859000;0.003859;3859000;26;0
"Process 153";1;"MPI:MPI_Isend";0.001901;1901000;0.001901;1901000;16;0
"Process 153";1;"MPI:MPI_Barrier";0.00141083;1410826;0.00141083;1410826;1;0
"Process 153";1;"Application:User_Code";0.00482509;4825095;0.0132799;13279921;0;0
"Process 153";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 153";1;"MPI:MPI_Wait";0.005129;5129000;0.005129;5129000;32;0
"Process 490";1;"MPI:MPI_Isend";0.001019;1019000;0.001019;1019000;14;0
"Process 490";1;"MPI:MPI_Barrier";0.000514988;514988;0.000514988;514988;1;0
"Process 490";1;"Application:User_Code";0.00476693;4766933;0.0132799;13279921;0;0
"Process 490";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 490";1;"MPI:MPI_Wait";0.006966;6966000;0.006966;6966000;28;0
"Process 827";1;"MPI:MPI_Isend";0.001446;1446000;0.001446;1446000;14;0
"Process 827";1;"MPI:MPI_Barrier";0.0027652;2765197;0.0027652;2765197;1;0
"Process 827";1;"Application:User_Code";0.00401972;4019724;0.0132799;13279921;0;0
"Process 827";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 827";1;"MPI:MPI_Wait";0.005036;5036000;0.005036;5036000;28;0
"Process 154";1;"MPI:MPI_Isend";0.00166;1660000;0.00166;1660000;16;0
"Process 154";1;"MPI:MPI_Barrier";0.00144883;1448826;0.00144883;1448826;1;0
"Process 154";1;"Application:User_Code";0.00496509;4965095;0.0132799;13279921;0;0
"Process 154";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 154";1;"MPI:MPI_Wait";0.005193;5193000;0.005193;5193000;32;0
"Process 491";1;"MPI:MPI_Isend";0.001284;1284000;0.001284;1284000;20;0
"Process 491";1;"MPI:MPI_Barrier";0.000165989;165989;0.000165989;165989;1;0
"Process 491";1;"Application:User_Code";0.00591293;5912932;0.0132799;13279921;0;0
"Process 491";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 491";1;"MPI:MPI_Wait";0.0059;5900000;0.0059;5900000;40;0
"Process 828";1;"MPI:MPI_Isend";0.001469;1469000;0.001469;1469000;12;0
"Process 828";1;"MPI:MPI_Barrier";0.0035232;3523197;0.0035232;3523197;1;0
"Process 828";1;"Application:User_Code";0.00416072;4160724;0.0132799;13279921;0;0
"Process 828";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 828";1;"MPI:MPI_Wait";0.004117;4117000;0.004117;4117000;24;0
"Process 155";1;"MPI:MPI_Isend";0.00135;1350000;0.00135;1350000;7;0
"Process 155";1;"MPI:MPI_Barrier";0.00573083;5730826;0.00573083;5730826;1;0
"Process 155";1;"Application:User_Code";0.00270609;2706095;0.0132799;13279921;0;0
"Process 155";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;7;0
"Process 155";1;"MPI:MPI_Wait";0.003482;3482000;0.003482;3482000;14;0
"Process 492";1;"MPI:MPI_Isend";0.001445;1445000;0.001445;1445000;13;0
"Process 492";1;"MPI:MPI_Barrier";0.000263989;263989;0.000263989;263989;1;0
"Process 492";1;"Application:User_Code";0.00597993;5979932;0.0132799;13279921;0;0
"Process 492";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 492";1;"MPI:MPI_Wait";0.005579;5579000;0.005579;5579000;26;0
"Process 829";1;"MPI:MPI_Isend";0.001369;1369000;0.001369;1369000;13;0
"Process 829";1;"MPI:MPI_Barrier";0.0039632;3963197;0.0039632;3963197;1;0
"Process 829";1;"Application:User_Code";0.00366472;3664724;0.0132799;13279921;0;0
"Process 829";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 829";1;"MPI:MPI_Wait";0.004269;4269000;0.004269;4269000;26;0
"Process 156";1;"MPI:MPI_Isend";0.001453;1453000;0.001453;1453000;14;0
"Process 156";1;"MPI:MPI_Barrier";0.00336683;3366826;0.00336683;3366826;1;0
"Process 156";1;"Application:User_Code";0.00318909;3189095;0.0132799;13279921;0;0
"Process 156";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 156";1;"MPI:MPI_Wait";0.00526;5260000;0.00526;5260000;28;0
"Process 493";1;"MPI:MPI_Isend";0.000773;773000;0.000773;773000;16;0
"Process 493";1;"MPI:MPI_Barrier";0.000727988;727988;0.000727988;727988;1;0
"Process 493";1;"Application:User_Code";0.00448893;4488933;0.0132799;13279921;0;0
"Process 493";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 493";1;"MPI:MPI_Wait";0.007278;7278000;0.007278;7278000;32;0
"Process 830";1;"MPI:MPI_Isend";0.001607;1607001;0.001607;1607001;14;0
"Process 830";1;"MPI:MPI_Barrier";0.0029252;2925197;0.0029252;2925197;1;0
"Process 830";1;"Application:User_Code";0.00386572;3865723;0.0132799;13279921;0;0
"Process 830";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 830";1;"MPI:MPI_Wait";0.004867;4867000;0.004867;4867000;28;0
"Process 157";1;"MPI:MPI_Isend";0.001491;1491000;0.001491;1491000;13;0
"Process 157";1;"MPI:MPI_Barrier";0.00150483;1504826;0.00150483;1504826;1;0
"Process 157";1;"Application:User_Code";0.00414509;4145095;0.0132799;13279921;0;0
"Process 157";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 157";1;"MPI:MPI_Wait";0.006126;6126000;0.006126;6126000;26;0
"Process 494";1;"MPI:MPI_Isend";0.001897;1897000;0.001897;1897000;17;0
"Process 494";1;"MPI:MPI_Barrier";0.00108099;1080988;0.00108099;1080988;1;0
"Process 494";1;"Application:User_Code";0.00584693;5846933;0.0132799;13279921;0;0
"Process 494";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 494";1;"MPI:MPI_Wait";0.004439;4439000;0.004439;4439000;34;0
"Process 831";1;"MPI:MPI_Isend";0.001453;1453000;0.001453;1453000;13;0
"Process 831";1;"MPI:MPI_Barrier";0.0036862;3686197;0.0036862;3686197;1;0
"Process 831";1;"Application:User_Code";0.00394272;3942724;0.0132799;13279921;0;0
"Process 831";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 831";1;"MPI:MPI_Wait";0.004186;4186000;0.004186;4186000;26;0
"Process 158";1;"MPI:MPI_Isend";0.001672;1672000;0.001672;1672000;13;0
"Process 158";1;"MPI:MPI_Barrier";0.00153483;1534826;0.00153483;1534826;1;0
"Process 158";1;"Application:User_Code";0.00439309;4393095;0.0132799;13279921;0;0
"Process 158";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 158";1;"MPI:MPI_Wait";0.005667;5667000;0.005667;5667000;26;0
"Process 495";1;"MPI:MPI_Isend";0.001274;1274000;0.001274;1274000;15;0
"Process 495";1;"MPI:MPI_Barrier";0.000251989;251989;0.000251989;251989;1;0
"Process 495";1;"Application:User_Code";0.00526193;5261932;0.0132799;13279921;0;0
"Process 495";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 495";1;"MPI:MPI_Wait";0.006482;6482000;0.006482;6482000;30;0
"Process 832";1;"MPI:MPI_Isend";0.001574;1574000;0.001574;1574000;13;0
"Process 832";1;"MPI:MPI_Barrier";0.0032122;3212197;0.0032122;3212197;1;0
"Process 832";1;"Application:User_Code";0.00373772;3737724;0.0132799;13279921;0;0
"Process 832";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 832";1;"MPI:MPI_Wait";0.004744;4744000;0.004744;4744000;26;0
"Process 159";1;"MPI:MPI_Isend";0.001777;1777000;0.001777;1777000;14;0
"Process 159";1;"MPI:MPI_Barrier";0.00217583;2175826;0.00217583;2175826;1;0
"Process 159";1;"Application:User_Code";0.00440209;4402095;0.0132799;13279921;0;0
"Process 159";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 159";1;"MPI:MPI_Wait";0.004913;4913000;0.004913;4913000;28;0
"Process 496";1;"MPI:MPI_Isend";0.000925;925000;0.000925;925000;17;0
"Process 496";1;"MPI:MPI_Barrier";0.000511988;511988;0.000511988;511988;1;0
"Process 496";1;"Application:User_Code";0.00497093;4970933;0.0132799;13279921;0;0
"Process 496";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 496";1;"MPI:MPI_Wait";0.006856;6856000;0.006856;6856000;34;0
"Process 833";1;"MPI:MPI_Isend";0.00156;1560001;0.00156;1560001;12;0
"Process 833";1;"MPI:MPI_Barrier";0.0040292;4029197;0.0040292;4029197;1;0
"Process 833";1;"Application:User_Code";0.00384072;3840723;0.0132799;13279921;0;0
"Process 833";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 833";1;"MPI:MPI_Wait";0.003836;3836000;0.003836;3836000;24;0
"Process 160";1;"MPI:MPI_Isend";0.002573;2573000;0.002573;2573000;14;0
"Process 160";1;"MPI:MPI_Barrier";0.00369783;3697826;0.00369783;3697826;1;0
"Process 160";1;"Application:User_Code";0.00400309;4003095;0.0132799;13279921;0;0
"Process 160";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 160";1;"MPI:MPI_Wait";0.002994;2994000;0.002994;2994000;28;0
"Process 497";1;"MPI:MPI_Isend";0.001442;1442000;0.001442;1442000;17;0
"Process 497";1;"MPI:MPI_Barrier";0.000620988;620988;0.000620988;620988;1;0
"Process 497";1;"Application:User_Code";0.00608293;6082933;0.0132799;13279921;0;0
"Process 497";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 497";1;"MPI:MPI_Wait";0.005118;5118000;0.005118;5118000;34;0
"Process 834";1;"MPI:MPI_Isend";0.001582;1582001;0.001582;1582001;14;0
"Process 834";1;"MPI:MPI_Barrier";0.0028362;2836197;0.0028362;2836197;1;0
"Process 834";1;"Application:User_Code";0.00390672;3906723;0.0132799;13279921;0;0
"Process 834";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 834";1;"MPI:MPI_Wait";0.004942;4942000;0.004942;4942000;28;0
"Process 161";1;"MPI:MPI_Isend";0.001236;1236000;0.001236;1236000;5;0
"Process 161";1;"MPI:MPI_Barrier";0.00501583;5015826;0.00501583;5015826;1;0
"Process 161";1;"Application:User_Code";0.00206609;2066095;0.0132799;13279921;0;0
"Process 161";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;5;0
"Process 161";1;"MPI:MPI_Wait";0.004956;4956000;0.004956;4956000;10;0
"Process 498";1;"MPI:MPI_Isend";0.001049;1049000;0.001049;1049000;14;0
"Process 498";1;"MPI:MPI_Barrier";0.000395989;395989;0.000395989;395989;1;0
"Process 498";1;"Application:User_Code";0.00479993;4799932;0.0132799;13279921;0;0
"Process 498";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 498";1;"MPI:MPI_Wait";0.007021;7021000;0.007021;7021000;28;0
"Process 835";1;"MPI:MPI_Isend";0.0015;1500000;0.0015;1500000;12;0
"Process 835";1;"MPI:MPI_Barrier";0.0031022;3102197;0.0031022;3102197;1;0
"Process 835";1;"Application:User_Code";0.00375172;3751724;0.0132799;13279921;0;0
"Process 835";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 835";1;"MPI:MPI_Wait";0.004912;4912000;0.004912;4912000;24;0
"Process 162";1;"MPI:MPI_Isend";0.001359;1359000;0.001359;1359000;12;0
"Process 162";1;"MPI:MPI_Barrier";0.00809683;8096826;0.00809683;8096826;1;0
"Process 162";1;"Application:User_Code";0.00265909;2659095;0.0132799;13279921;0;0
"Process 162";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 162";1;"MPI:MPI_Wait";0.001154;1154000;0.001154;1154000;24;0
"Process 499";1;"MPI:MPI_Isend";0.001076;1075999;0.001076;1075999;17;0
"Process 499";1;"MPI:MPI_Barrier";0.00237899;2378988;0.00237899;2378988;1;0
"Process 499";1;"Application:User_Code";0.00445593;4455934;0.0132799;13279921;0;0
"Process 499";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 499";1;"MPI:MPI_Wait";0.005351;5351000;0.005351;5351000;34;0
"Process 836";1;"MPI:MPI_Isend";0.001447;1447000;0.001447;1447000;11;0
"Process 836";1;"MPI:MPI_Barrier";0.0035582;3558197;0.0035582;3558197;1;0
"Process 836";1;"Application:User_Code";0.00384572;3845724;0.0132799;13279921;0;0
"Process 836";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;11;0
"Process 836";1;"MPI:MPI_Wait";0.004422;4422000;0.004422;4422000;22;0
"Process 163";1;"MPI:MPI_Isend";0.001858;1858000;0.001858;1858000;15;0
"Process 163";1;"MPI:MPI_Barrier";0.00125683;1256826;0.00125683;1256826;1;0
"Process 163";1;"Application:User_Code";0.00444409;4444095;0.0132799;13279921;0;0
"Process 163";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 163";1;"MPI:MPI_Wait";0.005708;5708000;0.005708;5708000;30;0
"Process 500";1;"MPI:MPI_Isend";0.001265;1265000;0.001265;1265000;14;0
"Process 500";1;"MPI:MPI_Barrier";0.000673988;673988;0.000673988;673988;1;0
"Process 500";1;"Application:User_Code";0.00575793;5757933;0.0132799;13279921;0;0
"Process 500";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 500";1;"MPI:MPI_Wait";0.005571;5571000;0.005571;5571000;28;0
"Process 837";1;"MPI:MPI_Isend";0.001545;1545000;0.001545;1545000;13;0
"Process 837";1;"MPI:MPI_Barrier";0.0033382;3338197;0.0033382;3338197;1;0
"Process 837";1;"Application:User_Code";0.00383872;3838724;0.0132799;13279921;0;0
"Process 837";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 837";1;"MPI:MPI_Wait";0.004542;4542000;0.004542;4542000;26;0
"Process 164";1;"MPI:MPI_Isend";0.001754;1754000;0.001754;1754000;15;0
"Process 164";1;"MPI:MPI_Barrier";0.00192283;1922826;0.00192283;1922826;1;0
"Process 164";1;"Application:User_Code";0.00493409;4934095;0.0132799;13279921;0;0
"Process 164";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 164";1;"MPI:MPI_Wait";0.004658;4658000;0.004658;4658000;30;0
"Process 501";1;"MPI:MPI_Isend";0.000882999;882999;0.000882999;882999;11;0
"Process 501";1;"MPI:MPI_Barrier";0.000884988;884988;0.000884988;884988;1;0
"Process 501";1;"Application:User_Code";0.00410993;4109934;0.0132799;13279921;0;0
"Process 501";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 501";1;"MPI:MPI_Wait";0.00739;7390000;0.00739;7390000;22;0
"Process 838";1;"MPI:MPI_Isend";0.001524;1524000;0.001524;1524000;11;0
"Process 838";1;"MPI:MPI_Barrier";0.0032172;3217197;0.0032172;3217197;1;0
"Process 838";1;"Application:User_Code";0.00366372;3663724;0.0132799;13279921;0;0
"Process 838";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 838";1;"MPI:MPI_Wait";0.004863;4863000;0.004863;4863000;22;0
"Process 165";1;"MPI:MPI_Isend";0.001811;1811000;0.001811;1811000;16;0
"Process 165";1;"MPI:MPI_Barrier";0.00159183;1591826;0.00159183;1591826;1;0
"Process 165";1;"Application:User_Code";0.00469709;4697095;0.0132799;13279921;0;0
"Process 165";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 165";1;"MPI:MPI_Wait";0.005166;5166000;0.005166;5166000;32;0
"Process 502";1;"MPI:MPI_Isend";0.001163;1163000;0.001163;1163000;16;0
"Process 502";1;"MPI:MPI_Barrier";0.00247399;2473988;0.00247399;2473988;1;0
"Process 502";1;"Application:User_Code";0.00477393;4773933;0.0132799;13279921;0;0
"Process 502";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 502";1;"MPI:MPI_Wait";0.004856;4856000;0.004856;4856000;32;0
"Process 839";1;"MPI:MPI_Isend";0.001582;1582000;0.001582;1582000;13;0
"Process 839";1;"MPI:MPI_Barrier";0.0030102;3010197;0.0030102;3010197;1;0
"Process 839";1;"Application:User_Code";0.00372472;3724724;0.0132799;13279921;0;0
"Process 839";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 839";1;"MPI:MPI_Wait";0.004951;4951000;0.004951;4951000;26;0
"Process 166";1;"MPI:MPI_Isend";0.001479;1479000;0.001479;1479000;15;0
"Process 166";1;"MPI:MPI_Barrier";0.00206883;2068826;0.00206883;2068826;1;0
"Process 166";1;"Application:User_Code";0.00457109;4571095;0.0132799;13279921;0;0
"Process 166";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 166";1;"MPI:MPI_Wait";0.005148;5148000;0.005148;5148000;30;0
"Process 503";1;"MPI:MPI_Isend";0.001307;1307000;0.001307;1307000;14;0
"Process 503";1;"MPI:MPI_Barrier";0.000269989;269989;0.000269989;269989;1;0
"Process 503";1;"Application:User_Code";0.00587593;5875932;0.0132799;13279921;0;0
"Process 503";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 503";1;"MPI:MPI_Wait";0.005811;5811000;0.005811;5811000;28;0
"Process 840";1;"MPI:MPI_Isend";0.00147;1470000;0.00147;1470000;11;0
"Process 840";1;"MPI:MPI_Barrier";0.0034552;3455197;0.0034552;3455197;1;0
"Process 840";1;"Application:User_Code";0.00385272;3852724;0.0132799;13279921;0;0
"Process 840";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 840";1;"MPI:MPI_Wait";0.004489;4489000;0.004489;4489000;22;0
"Process 167";1;"MPI:MPI_Isend";0.001125;1125000;0.001125;1125000;7;0
"Process 167";1;"MPI:MPI_Barrier";0.00389583;3895826;0.00389583;3895826;1;0
"Process 167";1;"Application:User_Code";0.00256209;2562095;0.0132799;13279921;0;0
"Process 167";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 167";1;"MPI:MPI_Wait";0.005688;5688000;0.005688;5688000;14;0
"Process 504";1;"MPI:MPI_Isend";0.000850999;850999;0.000850999;850999;12;0
"Process 504";1;"MPI:MPI_Barrier";0.00117999;1179988;0.00117999;1179988;1;0
"Process 504";1;"Application:User_Code";0.00392893;3928934;0.0132799;13279921;0;0
"Process 504";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 504";1;"MPI:MPI_Wait";0.007308;7308000;0.007308;7308000;24;0
"Process 841";1;"MPI:MPI_Isend";0.001568;1568000;0.001568;1568000;10;0
"Process 841";1;"MPI:MPI_Barrier";0.0045452;4545197;0.0045452;4545197;1;0
"Process 841";1;"Application:User_Code";0.00350872;3508724;0.0132799;13279921;0;0
"Process 841";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 841";1;"MPI:MPI_Wait";0.003647;3647000;0.003647;3647000;20;0
"Process 168";1;"MPI:MPI_Isend";0.001279;1279000;0.001279;1279000;16;0
"Process 168";1;"MPI:MPI_Barrier";0.00613183;6131826;0.00613183;6131826;1;0
"Process 168";1;"Application:User_Code";0.00304009;3040095;0.0132799;13279921;0;0
"Process 168";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 168";1;"MPI:MPI_Wait";0.002814;2814000;0.002814;2814000;32;0
"Process 505";1;"MPI:MPI_Isend";0.001204;1204000;0.001204;1204000;17;0
"Process 505";1;"MPI:MPI_Barrier";0.000311989;311989;0.000311989;311989;1;0
"Process 505";1;"Application:User_Code";0.00592993;5929932;0.0132799;13279921;0;0
"Process 505";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 505";1;"MPI:MPI_Wait";0.005817;5817000;0.005817;5817000;34;0
"Process 842";1;"MPI:MPI_Isend";0.001758;1758001;0.001758;1758001;9;0
"Process 842";1;"MPI:MPI_Barrier";0.0027862;2786197;0.0027862;2786197;1;0
"Process 842";1;"Application:User_Code";0.00377272;3772723;0.0132799;13279921;0;0
"Process 842";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 842";1;"MPI:MPI_Wait";0.004951;4951000;0.004951;4951000;18;0
"Process 169";1;"MPI:MPI_Isend";0.001565;1565000;0.001565;1565000;17;0
"Process 169";1;"MPI:MPI_Barrier";0.00243183;2431826;0.00243183;2431826;1;0
"Process 169";1;"Application:User_Code";0.00478909;4789095;0.0132799;13279921;0;0
"Process 169";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 169";1;"MPI:MPI_Wait";0.004477;4477000;0.004477;4477000;34;0
"Process 506";1;"MPI:MPI_Isend";0.001518;1518000;0.001518;1518000;16;0
"Process 506";1;"MPI:MPI_Barrier";0.000366989;366989;0.000366989;366989;1;0
"Process 506";1;"Application:User_Code";0.00522793;5227932;0.0132799;13279921;0;0
"Process 506";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 506";1;"MPI:MPI_Wait";0.006154;6154000;0.006154;6154000;32;0
"Process 843";1;"MPI:MPI_Isend";0.001437;1437000;0.001437;1437000;10;0
"Process 843";1;"MPI:MPI_Barrier";0.0034002;3400197;0.0034002;3400197;1;0
"Process 843";1;"Application:User_Code";0.00379672;3796724;0.0132799;13279921;0;0
"Process 843";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;10;0
"Process 843";1;"MPI:MPI_Wait";0.004633;4633000;0.004633;4633000;20;0
"Process 170";1;"MPI:MPI_Isend";0.002087;2087000;0.002087;2087000;17;0
"Process 170";1;"MPI:MPI_Barrier";0.00152583;1525826;0.00152583;1525826;1;0
"Process 170";1;"Application:User_Code";0.00500009;5000095;0.0132799;13279921;0;0
"Process 170";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 170";1;"MPI:MPI_Wait";0.004648;4648000;0.004648;4648000;34;0
"Process 507";1;"MPI:MPI_Isend";0.00127;1270000;0.00127;1270000;16;0
"Process 507";1;"MPI:MPI_Barrier";0.000564988;564988;0.000564988;564988;1;0
"Process 507";1;"Application:User_Code";0.00472793;4727933;0.0132799;13279921;0;0
"Process 507";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 507";1;"MPI:MPI_Wait";0.006705;6705000;0.006705;6705000;32;0
"Process 844";1;"MPI:MPI_Isend";0.001745;1745000;0.001745;1745000;13;0
"Process 844";1;"MPI:MPI_Barrier";0.0035362;3536197;0.0035362;3536197;1;0
"Process 844";1;"Application:User_Code";0.00418472;4184724;0.0132799;13279921;0;0
"Process 844";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 844";1;"MPI:MPI_Wait";0.003802;3802000;0.003802;3802000;26;0
"Process 171";1;"MPI:MPI_Isend";0.001683;1683000;0.001683;1683000;18;0
"Process 171";1;"MPI:MPI_Barrier";0.00122183;1221826;0.00122183;1221826;1;0
"Process 171";1;"Application:User_Code";0.00495209;4952095;0.0132799;13279921;0;0
"Process 171";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 171";1;"MPI:MPI_Wait";0.005407;5407000;0.005407;5407000;36;0
"Process 508";1;"MPI:MPI_Isend";0.001053;1052999;0.001053;1052999;17;0
"Process 508";1;"MPI:MPI_Barrier";0.000128989;128989;0.000128989;128989;1;0
"Process 508";1;"Application:User_Code";0.00585793;5857933;0.0132799;13279921;0;0
"Process 508";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 508";1;"MPI:MPI_Wait";0.006221;6221000;0.006221;6221000;34;0
"Process 845";1;"MPI:MPI_Isend";0.001619;1619001;0.001619;1619001;14;0
"Process 845";1;"MPI:MPI_Barrier";0.0034592;3459197;0.0034592;3459197;1;0
"Process 845";1;"Application:User_Code";0.00414472;4144723;0.0132799;13279921;0;0
"Process 845";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 845";1;"MPI:MPI_Wait";0.004042;4042000;0.004042;4042000;28;0
"Process 172";1;"MPI:MPI_Isend";0.001716;1716000;0.001716;1716000;18;0
"Process 172";1;"MPI:MPI_Barrier";0.00142983;1429826;0.00142983;1429826;1;0
"Process 172";1;"Application:User_Code";0.00464409;4644095;0.0132799;13279921;0;0
"Process 172";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 172";1;"MPI:MPI_Wait";0.005475;5475000;0.005475;5475000;36;0
"Process 509";1;"MPI:MPI_Isend";0.000972;972000;0.000972;972000;14;0
"Process 509";1;"MPI:MPI_Barrier";0.000593988;593988;0.000593988;593988;1;0
"Process 509";1;"Application:User_Code";0.00494693;4946933;0.0132799;13279921;0;0
"Process 509";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 509";1;"MPI:MPI_Wait";0.006755;6755000;0.006755;6755000;28;0
"Process 846";1;"MPI:MPI_Isend";0.001394;1394000;0.001394;1394000;12;0
"Process 846";1;"MPI:MPI_Barrier";0.0037972;3797197;0.0037972;3797197;1;0
"Process 846";1;"Application:User_Code";0.00406872;4068724;0.0132799;13279921;0;0
"Process 846";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 846";1;"MPI:MPI_Wait";0.004009;4009000;0.004009;4009000;24;0
"Process 173";1;"MPI:MPI_Isend";0.001202;1202000;0.001202;1202000;9;0
"Process 173";1;"MPI:MPI_Barrier";0.00372583;3725826;0.00372583;3725826;1;0
"Process 173";1;"Application:User_Code";0.00281809;2818095;0.0132799;13279921;0;0
"Process 173";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 173";1;"MPI:MPI_Wait";0.005525;5525000;0.005525;5525000;18;0
"Process 510";1;"MPI:MPI_Isend";0.001124;1123999;0.001124;1123999;17;0
"Process 510";1;"MPI:MPI_Barrier";0.000630988;630988;0.000630988;630988;1;0
"Process 510";1;"Application:User_Code";0.00492493;4924934;0.0132799;13279921;0;0
"Process 510";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 510";1;"MPI:MPI_Wait";0.006581;6581000;0.006581;6581000;34;0
"Process 847";1;"MPI:MPI_Isend";0.001454;1454000;0.001454;1454000;15;0
"Process 847";1;"MPI:MPI_Barrier";0.0027792;2779197;0.0027792;2779197;1;0
"Process 847";1;"Application:User_Code";0.00437072;4370724;0.0132799;13279921;0;0
"Process 847";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 847";1;"MPI:MPI_Wait";0.004659;4659000;0.004659;4659000;30;0
"Process 174";1;"MPI:MPI_Isend";0.001254;1254000;0.001254;1254000;16;0
"Process 174";1;"MPI:MPI_Barrier";0.00317183;3171826;0.00317183;3171826;1;0
"Process 174";1;"Application:User_Code";0.00347209;3472095;0.0132799;13279921;0;0
"Process 174";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 174";1;"MPI:MPI_Wait";0.005371;5371000;0.005371;5371000;32;0
"Process 511";1;"MPI:MPI_Isend";0.002403;2402999;0.002403;2402999;15;0
"Process 511";1;"MPI:MPI_Barrier";0.000412989;412989;0.000412989;412989;1;0
"Process 511";1;"Application:User_Code";0.00562193;5621933;0.0132799;13279921;0;0
"Process 511";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 511";1;"MPI:MPI_Wait";0.004826;4826000;0.004826;4826000;30;0
"Process 848";1;"MPI:MPI_Isend";0.001664;1664001;0.001664;1664001;16;0
"Process 848";1;"MPI:MPI_Barrier";0.0029092;2909197;0.0029092;2909197;1;0
"Process 848";1;"Application:User_Code";0.00443672;4436723;0.0132799;13279921;0;0
"Process 848";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 848";1;"MPI:MPI_Wait";0.004252;4252000;0.004252;4252000;32;0
"Process 175";1;"MPI:MPI_Isend";0.001318;1318000;0.001318;1318000;15;0
"Process 175";1;"MPI:MPI_Barrier";0.00243383;2433826;0.00243383;2433826;1;0
"Process 175";1;"Application:User_Code";0.00450009;4500095;0.0132799;13279921;0;0
"Process 175";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 175";1;"MPI:MPI_Wait";0.005015;5015000;0.005015;5015000;30;0
"Process 512";1;"MPI:MPI_Isend";0.001038;1038000;0.001038;1038000;10;0
"Process 512";1;"MPI:MPI_Barrier";0.00317599;3175988;0.00317599;3175988;1;0
"Process 512";1;"Application:User_Code";0.00313193;3131933;0.0132799;13279921;0;0
"Process 512";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;10;0
"Process 512";1;"MPI:MPI_Wait";0.005921;5921000;0.005921;5921000;20;0
"Process 849";1;"MPI:MPI_Isend";0.00158;1580000;0.00158;1580000;16;0
"Process 849";1;"MPI:MPI_Barrier";0.0027822;2782197;0.0027822;2782197;1;0
"Process 849";1;"Application:User_Code";0.00444772;4447724;0.0132799;13279921;0;0
"Process 849";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;16;0
"Process 849";1;"MPI:MPI_Wait";0.004451;4451000;0.004451;4451000;32;0
"Process 176";1;"MPI:MPI_Isend";0.003271;3271000;0.003271;3271000;15;0
"Process 176";1;"MPI:MPI_Barrier";0.00175083;1750826;0.00175083;1750826;1;0
"Process 176";1;"Application:User_Code";0.00480209;4802095;0.0132799;13279921;0;0
"Process 176";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 176";1;"MPI:MPI_Wait";0.003443;3443000;0.003443;3443000;30;0
"Process 513";1;"MPI:MPI_Isend";0.001059;1059000;0.001059;1059000;18;0
"Process 513";1;"MPI:MPI_Barrier";0.000418989;418989;0.000418989;418989;1;0
"Process 513";1;"Application:User_Code";0.00544693;5446932;0.0132799;13279921;0;0
"Process 513";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 513";1;"MPI:MPI_Wait";0.006339;6339000;0.006339;6339000;36;0
"Process 850";1;"MPI:MPI_Isend";0.001469;1469000;0.001469;1469000;16;0
"Process 850";1;"MPI:MPI_Barrier";0.0042282;4228197;0.0042282;4228197;1;0
"Process 850";1;"Application:User_Code";0.00400872;4008724;0.0132799;13279921;0;0
"Process 850";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;16;0
"Process 850";1;"MPI:MPI_Wait";0.003555;3555000;0.003555;3555000;32;0
"Process 177";1;"MPI:MPI_Isend";0.001777;1777000;0.001777;1777000;16;0
"Process 177";1;"MPI:MPI_Barrier";0.00174183;1741826;0.00174183;1741826;1;0
"Process 177";1;"Application:User_Code";0.00480809;4808095;0.0132799;13279921;0;0
"Process 177";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 177";1;"MPI:MPI_Wait";0.004941;4941000;0.004941;4941000;32;0
"Process 514";1;"MPI:MPI_Isend";0.001137;1137000;0.001137;1137000;16;0
"Process 514";1;"MPI:MPI_Barrier";0.000394989;394989;0.000394989;394989;1;0
"Process 514";1;"Application:User_Code";0.00575493;5754932;0.0132799;13279921;0;0
"Process 514";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 514";1;"MPI:MPI_Wait";0.005979;5979000;0.005979;5979000;32;0
"Process 851";1;"MPI:MPI_Isend";0.001754;1754000;0.001754;1754000;16;0
"Process 851";1;"MPI:MPI_Barrier";0.0026952;2695197;0.0026952;2695197;1;0
"Process 851";1;"Application:User_Code";0.00452072;4520724;0.0132799;13279921;0;0
"Process 851";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 851";1;"MPI:MPI_Wait";0.004295;4295000;0.004295;4295000;32;0
"Process 178";1;"MPI:MPI_Isend";0.001387;1387000;0.001387;1387000;14;0
"Process 178";1;"MPI:MPI_Barrier";0.00278983;2789826;0.00278983;2789826;1;0
"Process 178";1;"Application:User_Code";0.00397009;3970095;0.0132799;13279921;0;0
"Process 178";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 178";1;"MPI:MPI_Wait";0.005122;5122000;0.005122;5122000;28;0
"Process 515";1;"MPI:MPI_Isend";0.00111;1109999;0.00111;1109999;16;0
"Process 515";1;"MPI:MPI_Barrier";0.00134199;1341988;0.00134199;1341988;1;0
"Process 515";1;"Application:User_Code";0.00412593;4125934;0.0132799;13279921;0;0
"Process 515";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 515";1;"MPI:MPI_Wait";0.006687;6687000;0.006687;6687000;32;0
"Process 852";1;"MPI:MPI_Isend";0.001697;1697001;0.001697;1697001;17;0
"Process 852";1;"MPI:MPI_Barrier";0.0026012;2601197;0.0026012;2601197;1;0
"Process 852";1;"Application:User_Code";0.00433172;4331723;0.0132799;13279921;0;0
"Process 852";1;"MPI:MPI_Irecv";2.4e-05;24000;2.4e-05;24000;17;0
"Process 852";1;"MPI:MPI_Wait";0.004626;4626000;0.004626;4626000;34;0
"Process 179";1;"MPI:MPI_Isend";0.001103;1103000;0.001103;1103000;7;0
"Process 179";1;"MPI:MPI_Barrier";0.00453883;4538826;0.00453883;4538826;1;0
"Process 179";1;"Application:User_Code";0.00241409;2414095;0.0132799;13279921;0;0
"Process 179";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 179";1;"MPI:MPI_Wait";0.005216;5216000;0.005216;5216000;14;0
"Process 516";1;"MPI:MPI_Isend";0.001266;1266000;0.001266;1266000;19;0
"Process 516";1;"MPI:MPI_Barrier";0.000206989;206989;0.000206989;206989;1;0
"Process 516";1;"Application:User_Code";0.00607093;6070932;0.0132799;13279921;0;0
"Process 516";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;19;0
"Process 516";1;"MPI:MPI_Wait";0.005716;5716000;0.005716;5716000;38;0
"Process 853";1;"MPI:MPI_Isend";0.001476;1476001;0.001476;1476001;15;0
"Process 853";1;"MPI:MPI_Barrier";0.0026372;2637197;0.0026372;2637197;1;0
"Process 853";1;"Application:User_Code";0.00424772;4247723;0.0132799;13279921;0;0
"Process 853";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 853";1;"MPI:MPI_Wait";0.004902;4902000;0.004902;4902000;30;0
"Process 180";1;"MPI:MPI_Isend";0.001214;1214000;0.001214;1214000;16;0
"Process 180";1;"MPI:MPI_Barrier";0.00150683;1506826;0.00150683;1506826;1;0
"Process 180";1;"Application:User_Code";0.00366609;3666095;0.0132799;13279921;0;0
"Process 180";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 180";1;"MPI:MPI_Wait";0.006881;6881000;0.006881;6881000;32;0
"Process 517";1;"MPI:MPI_Isend";0.001258;1258000;0.001258;1258000;17;0
"Process 517";1;"MPI:MPI_Barrier";0.000285989;285989;0.000285989;285989;1;0
"Process 517";1;"Application:User_Code";0.00566293;5662932;0.0132799;13279921;0;0
"Process 517";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 517";1;"MPI:MPI_Wait";0.006054;6054000;0.006054;6054000;34;0
"Process 854";1;"MPI:MPI_Isend";0.001577;1577001;0.001577;1577001;15;0
"Process 854";1;"MPI:MPI_Barrier";0.0028032;2803197;0.0028032;2803197;1;0
"Process 854";1;"Application:User_Code";0.00457172;4571723;0.0132799;13279921;0;0
"Process 854";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 854";1;"MPI:MPI_Wait";0.004312;4312000;0.004312;4312000;30;0
"Process 181";1;"MPI:MPI_Isend";0.001267;1267000;0.001267;1267000;15;0
"Process 181";1;"MPI:MPI_Barrier";0.00110983;1109826;0.00110983;1109826;1;0
"Process 181";1;"Application:User_Code";0.00448009;4480095;0.0132799;13279921;0;0
"Process 181";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 181";1;"MPI:MPI_Wait";0.006409;6409000;0.006409;6409000;30;0
"Process 518";1;"MPI:MPI_Isend";0.000936;936000;0.000936;936000;20;0
"Process 518";1;"MPI:MPI_Barrier";0.000679988;679988;0.000679988;679988;1;0
"Process 518";1;"Application:User_Code";0.00488593;4885933;0.0132799;13279921;0;0
"Process 518";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 518";1;"MPI:MPI_Wait";0.006764;6764000;0.006764;6764000;40;0
"Process 855";1;"MPI:MPI_Isend";0.001381;1381001;0.001381;1381001;16;0
"Process 855";1;"MPI:MPI_Barrier";0.0028552;2855197;0.0028552;2855197;1;0
"Process 855";1;"Application:User_Code";0.00444572;4445723;0.0132799;13279921;0;0
"Process 855";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 855";1;"MPI:MPI_Wait";0.00458;4580000;0.00458;4580000;32;0
"Process 182";1;"MPI:MPI_Isend";0.001759;1759000;0.001759;1759000;15;0
"Process 182";1;"MPI:MPI_Barrier";0.00121983;1219826;0.00121983;1219826;1;0
"Process 182";1;"Application:User_Code";0.00468909;4689095;0.0132799;13279921;0;0
"Process 182";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 182";1;"MPI:MPI_Wait";0.0056;5600000;0.0056;5600000;30;0
"Process 519";1;"MPI:MPI_Isend";0.001246;1246000;0.001246;1246000;17;0
"Process 519";1;"MPI:MPI_Barrier";0.000214989;214989;0.000214989;214989;1;0
"Process 519";1;"Application:User_Code";0.00591393;5913932;0.0132799;13279921;0;0
"Process 519";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 519";1;"MPI:MPI_Wait";0.005886;5886000;0.005886;5886000;34;0
"Process 856";1;"MPI:MPI_Isend";0.001662;1662001;0.001662;1662001;14;0
"Process 856";1;"MPI:MPI_Barrier";0.0027062;2706197;0.0027062;2706197;1;0
"Process 856";1;"Application:User_Code";0.00436172;4361723;0.0132799;13279921;0;0
"Process 856";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 856";1;"MPI:MPI_Wait";0.004539;4539000;0.004539;4539000;28;0
"Process 183";1;"MPI:MPI_Isend";0.001842;1842000;0.001842;1842000;16;0
"Process 183";1;"MPI:MPI_Barrier";0.00133883;1338826;0.00133883;1338826;1;0
"Process 183";1;"Application:User_Code";0.00461509;4615095;0.0132799;13279921;0;0
"Process 183";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 183";1;"MPI:MPI_Wait";0.005469;5469000;0.005469;5469000;32;0
"Process 520";1;"MPI:MPI_Isend";0.001128;1128000;0.001128;1128000;13;0
"Process 520";1;"MPI:MPI_Barrier";0.000550988;550988;0.000550988;550988;1;0
"Process 520";1;"Application:User_Code";0.00501493;5014933;0.0132799;13279921;0;0
"Process 520";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 520";1;"MPI:MPI_Wait";0.006572;6572000;0.006572;6572000;26;0
"Process 857";1;"MPI:MPI_Isend";0.0015;1500001;0.0015;1500001;16;0
"Process 857";1;"MPI:MPI_Barrier";0.0026702;2670197;0.0026702;2670197;1;0
"Process 857";1;"Application:User_Code";0.00434972;4349723;0.0132799;13279921;0;0
"Process 857";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 857";1;"MPI:MPI_Wait";0.004743;4743000;0.004743;4743000;32;0
"Process 184";1;"MPI:MPI_Isend";0.001466;1466000;0.001466;1466000;14;0
"Process 184";1;"MPI:MPI_Barrier";0.00383983;3839826;0.00383983;3839826;1;0
"Process 184";1;"Application:User_Code";0.00362409;3624095;0.0132799;13279921;0;0
"Process 184";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 184";1;"MPI:MPI_Wait";0.004339;4339000;0.004339;4339000;28;0
"Process 521";1;"MPI:MPI_Isend";0.00095;950000;0.00095;950000;20;0
"Process 521";1;"MPI:MPI_Barrier";0.00147999;1479988;0.00147999;1479988;1;0
"Process 521";1;"Application:User_Code";0.00484393;4843933;0.0132799;13279921;0;0
"Process 521";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;20;0
"Process 521";1;"MPI:MPI_Wait";0.005988;5988000;0.005988;5988000;40;0
"Process 858";1;"MPI:MPI_Isend";0.001795;1795001;0.001795;1795001;14;0
"Process 858";1;"MPI:MPI_Barrier";0.0030312;3031197;0.0030312;3031197;1;0
"Process 858";1;"Application:User_Code";0.00437372;4373723;0.0132799;13279921;0;0
"Process 858";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 858";1;"MPI:MPI_Wait";0.004067;4067000;0.004067;4067000;28;0
"Process 185";1;"MPI:MPI_Isend";0.001042;1042000;0.001042;1042000;7;0
"Process 185";1;"MPI:MPI_Barrier";0.00643483;6434826;0.00643483;6434826;1;0
"Process 185";1;"Application:User_Code";0.00240009;2400095;0.0132799;13279921;0;0
"Process 185";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 185";1;"MPI:MPI_Wait";0.003394;3394000;0.003394;3394000;14;0
"Process 522";1;"MPI:MPI_Isend";0.001426;1425999;0.001426;1425999;16;0
"Process 522";1;"MPI:MPI_Barrier";0.000408989;408989;0.000408989;408989;1;0
"Process 522";1;"Application:User_Code";0.00604493;6044933;0.0132799;13279921;0;0
"Process 522";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 522";1;"MPI:MPI_Wait";0.005384;5384000;0.005384;5384000;32;0
"Process 859";1;"MPI:MPI_Isend";0.001488;1488001;0.001488;1488001;14;0
"Process 859";1;"MPI:MPI_Barrier";0.0037672;3767197;0.0037672;3767197;1;0
"Process 859";1;"Application:User_Code";0.00401772;4017723;0.0132799;13279921;0;0
"Process 859";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 859";1;"MPI:MPI_Wait";0.003995;3995000;0.003995;3995000;28;0
"Process 186";1;"MPI:MPI_Isend";0.001111;1111000;0.001111;1111000;14;0
"Process 186";1;"MPI:MPI_Barrier";0.00586783;5867826;0.00586783;5867826;1;0
"Process 186";1;"Application:User_Code";0.00333809;3338095;0.0132799;13279921;0;0
"Process 186";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 186";1;"MPI:MPI_Wait";0.002952;2952000;0.002952;2952000;28;0
"Process 523";1;"MPI:MPI_Isend";0.000897;897000;0.000897;897000;13;0
"Process 523";1;"MPI:MPI_Barrier";0.000593988;593988;0.000593988;593988;1;0
"Process 523";1;"Application:User_Code";0.00449393;4493933;0.0132799;13279921;0;0
"Process 523";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 523";1;"MPI:MPI_Wait";0.007283;7283000;0.007283;7283000;26;0
"Process 860";1;"MPI:MPI_Isend";0.001399;1399000;0.001399;1399000;13;0
"Process 860";1;"MPI:MPI_Barrier";0.0027562;2756197;0.0027562;2756197;1;0
"Process 860";1;"Application:User_Code";0.00381672;3816724;0.0132799;13279921;0;0
"Process 860";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 860";1;"MPI:MPI_Wait";0.005297;5297000;0.005297;5297000;26;0
"Process 187";1;"MPI:MPI_Isend";0.001363;1363000;0.001363;1363000;15;0
"Process 187";1;"MPI:MPI_Barrier";0.00155483;1554826;0.00155483;1554826;1;0
"Process 187";1;"Application:User_Code";0.00470509;4705095;0.0132799;13279921;0;0
"Process 187";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 187";1;"MPI:MPI_Wait";0.005646;5646000;0.005646;5646000;30;0
"Process 524";1;"MPI:MPI_Isend";0.001096;1096000;0.001096;1096000;19;0
"Process 524";1;"MPI:MPI_Barrier";0.00176399;1763988;0.00176399;1763988;1;0
"Process 524";1;"Application:User_Code";0.00497593;4975933;0.0132799;13279921;0;0
"Process 524";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;19;0
"Process 524";1;"MPI:MPI_Wait";0.005424;5424000;0.005424;5424000;38;0
"Process 861";1;"MPI:MPI_Isend";0.001394;1394001;0.001394;1394001;12;0
"Process 861";1;"MPI:MPI_Barrier";0.0039682;3968197;0.0039682;3968197;1;0
"Process 861";1;"Application:User_Code";0.00392272;3922723;0.0132799;13279921;0;0
"Process 861";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 861";1;"MPI:MPI_Wait";0.003985;3985000;0.003985;3985000;24;0
"Process 188";1;"MPI:MPI_Isend";0.001783;1783000;0.001783;1783000;15;0
"Process 188";1;"MPI:MPI_Barrier";0.00110983;1109826;0.00110983;1109826;1;0
"Process 188";1;"Application:User_Code";0.00474209;4742095;0.0132799;13279921;0;0
"Process 188";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 188";1;"MPI:MPI_Wait";0.005631;5631000;0.005631;5631000;30;0
"Process 525";1;"MPI:MPI_Isend";0.001295;1295000;0.001295;1295000;15;0
"Process 525";1;"MPI:MPI_Barrier";0.000249989;249989;0.000249989;249989;1;0
"Process 525";1;"Application:User_Code";0.00587093;5870932;0.0132799;13279921;0;0
"Process 525";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 525";1;"MPI:MPI_Wait";0.005851;5851000;0.005851;5851000;30;0
"Process 862";1;"MPI:MPI_Isend";0.001657;1657001;0.001657;1657001;14;0
"Process 862";1;"MPI:MPI_Barrier";0.0041072;4107197;0.0041072;4107197;1;0
"Process 862";1;"Application:User_Code";0.00404272;4042723;0.0132799;13279921;0;0
"Process 862";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 862";1;"MPI:MPI_Wait";0.003458;3458000;0.003458;3458000;28;0
"Process 189";1;"MPI:MPI_Isend";0.001793;1793000;0.001793;1793000;16;0
"Process 189";1;"MPI:MPI_Barrier";0.00157083;1570826;0.00157083;1570826;1;0
"Process 189";1;"Application:User_Code";0.00484409;4844095;0.0132799;13279921;0;0
"Process 189";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 189";1;"MPI:MPI_Wait";0.00506;5060000;0.00506;5060000;32;0
"Process 526";1;"MPI:MPI_Isend";0.000962;962000;0.000962;962000;14;0
"Process 526";1;"MPI:MPI_Barrier";0.00120099;1200988;0.00120099;1200988;1;0
"Process 526";1;"Application:User_Code";0.00417693;4176933;0.0132799;13279921;0;0
"Process 526";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 526";1;"MPI:MPI_Wait";0.006931;6931000;0.006931;6931000;28;0
"Process 863";1;"MPI:MPI_Isend";0.001364;1364000;0.001364;1364000;13;0
"Process 863";1;"MPI:MPI_Barrier";0.0026932;2693197;0.0026932;2693197;1;0
"Process 863";1;"Application:User_Code";0.00410672;4106724;0.0132799;13279921;0;0
"Process 863";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 863";1;"MPI:MPI_Wait";0.005104;5104000;0.005104;5104000;26;0
"Process 190";1;"MPI:MPI_Isend";0.001331;1331000;0.001331;1331000;15;0
"Process 190";1;"MPI:MPI_Barrier";0.00326883;3268826;0.00326883;3268826;1;0
"Process 190";1;"Application:User_Code";0.00365109;3651095;0.0132799;13279921;0;0
"Process 190";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 190";1;"MPI:MPI_Wait";0.005017;5017000;0.005017;5017000;30;0
"Process 527";1;"MPI:MPI_Isend";0.001148;1148000;0.001148;1148000;15;0
"Process 527";1;"MPI:MPI_Barrier";0.000998988;998988;0.000998988;998988;1;0
"Process 527";1;"Application:User_Code";0.00531393;5313933;0.0132799;13279921;0;0
"Process 527";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 527";1;"MPI:MPI_Wait";0.005805;5805000;0.005805;5805000;30;0
"Process 864";1;"MPI:MPI_Isend";0.001544;1544000;0.001544;1544000;14;0
"Process 864";1;"MPI:MPI_Barrier";0.002276;2275999;0.002276;2275999;1;0
"Process 864";1;"Application:User_Code";0.00434292;4342921;0.0132799;13279921;0;0
"Process 864";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 864";1;"MPI:MPI_Wait";0.005106;5106001;0.005106;5106001;28;0
"Process 191";1;"MPI:MPI_Isend";0.001135;1135000;0.001135;1135000;7;0
"Process 191";1;"MPI:MPI_Barrier";0.00545083;5450826;0.00545083;5450826;1;0
"Process 191";1;"Application:User_Code";0.00245009;2450095;0.0132799;13279921;0;0
"Process 191";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 191";1;"MPI:MPI_Wait";0.004235;4235000;0.004235;4235000;14;0
"Process 528";1;"MPI:MPI_Isend";0.002099;2099000;0.002099;2099000;13;0
"Process 528";1;"MPI:MPI_Barrier";0.000636764;636764;0.000636764;636764;1;0
"Process 528";1;"Application:User_Code";0.00507416;5074157;0.0132799;13279921;0;0
"Process 528";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 528";1;"MPI:MPI_Wait";0.00546;5460000;0.00546;5460000;26;0
"Process 865";1;"MPI:MPI_Isend";0.001601;1601000;0.001601;1601000;16;0
"Process 865";1;"MPI:MPI_Barrier";0.002205;2204999;0.002205;2204999;1;0
"Process 865";1;"Application:User_Code";0.00471592;4715921;0.0132799;13279921;0;0
"Process 865";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 865";1;"MPI:MPI_Wait";0.004748;4748001;0.004748;4748001;32;0
"Process 192";1;"MPI:MPI_Isend";0.000982;982000;0.000982;982000;15;0
"Process 192";1;"MPI:MPI_Barrier";0.00437346;4373461;0.00437346;4373461;1;0
"Process 192";1;"Application:User_Code";0.00348046;3480460;0.0132799;13279921;0;0
"Process 192";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 192";1;"MPI:MPI_Wait";0.004434;4434000;0.004434;4434000;30;0
"Process 529";1;"MPI:MPI_Isend";0.002305;2305000;0.002305;2305000;15;0
"Process 529";1;"MPI:MPI_Barrier";0.00383576;3835764;0.00383576;3835764;1;0
"Process 529";1;"Application:User_Code";0.00299316;2993157;0.0132799;13279921;0;0
"Process 529";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 529";1;"MPI:MPI_Wait";0.004134;4134000;0.004134;4134000;30;0
"Process 866";1;"MPI:MPI_Isend";0.001669;1669000;0.001669;1669000;16;0
"Process 866";1;"MPI:MPI_Barrier";0.002626;2625999;0.002626;2625999;1;0
"Process 866";1;"Application:User_Code";0.00475292;4752921;0.0132799;13279921;0;0
"Process 866";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 866";1;"MPI:MPI_Wait";0.004218;4218001;0.004218;4218001;32;0
"Process 193";1;"MPI:MPI_Isend";0.0012;1200000;0.0012;1200000;13;0
"Process 193";1;"MPI:MPI_Barrier";0.00190646;1906461;0.00190646;1906461;1;0
"Process 193";1;"Application:User_Code";0.00459746;4597460;0.0132799;13279921;0;0
"Process 193";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 193";1;"MPI:MPI_Wait";0.005565;5565000;0.005565;5565000;26;0
"Process 530";1;"MPI:MPI_Isend";0.002154;2154000;0.002154;2154000;14;0
"Process 530";1;"MPI:MPI_Barrier";0.00163876;1638764;0.00163876;1638764;1;0
"Process 530";1;"Application:User_Code";0.00533616;5336157;0.0132799;13279921;0;0
"Process 530";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 530";1;"MPI:MPI_Wait";0.004139;4139000;0.004139;4139000;28;0
"Process 867";1;"MPI:MPI_Isend";0.001961;1961000;0.001961;1961000;15;0
"Process 867";1;"MPI:MPI_Barrier";0.002347;2346999;0.002347;2346999;1;0
"Process 867";1;"Application:User_Code";0.00451092;4510921;0.0132799;13279921;0;0
"Process 867";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 867";1;"MPI:MPI_Wait";0.00445;4450001;0.00445;4450001;30;0
"Process 194";1;"MPI:MPI_Isend";0.001307;1307000;0.001307;1307000;13;0
"Process 194";1;"MPI:MPI_Barrier";0.00137946;1379461;0.00137946;1379461;1;0
"Process 194";1;"Application:User_Code";0.00463046;4630460;0.0132799;13279921;0;0
"Process 194";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 194";1;"MPI:MPI_Wait";0.005954;5954000;0.005954;5954000;26;0
"Process 531";1;"MPI:MPI_Isend";0.002088;2088000;0.002088;2088000;11;0
"Process 531";1;"MPI:MPI_Barrier";0.000839764;839764;0.000839764;839764;1;0
"Process 531";1;"Application:User_Code";0.00477416;4774157;0.0132799;13279921;0;0
"Process 531";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 531";1;"MPI:MPI_Wait";0.005566;5566000;0.005566;5566000;22;0
"Process 868";1;"MPI:MPI_Isend";0.001594;1594000;0.001594;1594000;16;0
"Process 868";1;"MPI:MPI_Barrier";0.002044;2043999;0.002044;2043999;1;0
"Process 868";1;"Application:User_Code";0.00490392;4903921;0.0132799;13279921;0;0
"Process 868";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 868";1;"MPI:MPI_Wait";0.004724;4724001;0.004724;4724001;32;0
"Process 195";1;"MPI:MPI_Isend";0.001592;1592000;0.001592;1592000;14;0
"Process 195";1;"MPI:MPI_Barrier";0.00190546;1905461;0.00190546;1905461;1;0
"Process 195";1;"Application:User_Code";0.00468546;4685460;0.0132799;13279921;0;0
"Process 195";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 195";1;"MPI:MPI_Wait";0.005087;5087000;0.005087;5087000;28;0
"Process 532";1;"MPI:MPI_Isend";0.00213;2130000;0.00213;2130000;15;0
"Process 532";1;"MPI:MPI_Barrier";0.000821764;821764;0.000821764;821764;1;0
"Process 532";1;"Application:User_Code";0.00465416;4654157;0.0132799;13279921;0;0
"Process 532";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 532";1;"MPI:MPI_Wait";0.005661;5661000;0.005661;5661000;30;0
"Process 869";1;"MPI:MPI_Isend";0.002205;2205000;0.002205;2205000;15;0
"Process 869";1;"MPI:MPI_Barrier";0.002065;2064999;0.002065;2064999;1;0
"Process 869";1;"Application:User_Code";0.00489892;4898922;0.0132799;13279921;0;0
"Process 869";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 869";1;"MPI:MPI_Wait";0.004098;4098000;0.004098;4098000;30;0
"Process 196";1;"MPI:MPI_Isend";0.001176;1176000;0.001176;1176000;12;0
"Process 196";1;"MPI:MPI_Barrier";0.00240346;2403461;0.00240346;2403461;1;0
"Process 196";1;"Application:User_Code";0.00368646;3686460;0.0132799;13279921;0;0
"Process 196";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 196";1;"MPI:MPI_Wait";0.006003;6003000;0.006003;6003000;24;0
"Process 533";1;"MPI:MPI_Isend";0.002269;2269000;0.002269;2269000;16;0
"Process 533";1;"MPI:MPI_Barrier";0.00124976;1249764;0.00124976;1249764;1;0
"Process 533";1;"Application:User_Code";0.00610916;6109157;0.0132799;13279921;0;0
"Process 533";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 533";1;"MPI:MPI_Wait";0.003636;3636000;0.003636;3636000;32;0
"Process 870";1;"MPI:MPI_Isend";0.001604;1604000;0.001604;1604000;15;0
"Process 870";1;"MPI:MPI_Barrier";0.002314;2313999;0.002314;2313999;1;0
"Process 870";1;"Application:User_Code";0.00507292;5072921;0.0132799;13279921;0;0
"Process 870";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 870";1;"MPI:MPI_Wait";0.004272;4272001;0.004272;4272001;30;0
"Process 197";1;"MPI:MPI_Isend";0.000974;974000;0.000974;974000;5;0
"Process 197";1;"MPI:MPI_Barrier";0.00474246;4742461;0.00474246;4742461;1;0
"Process 197";1;"Application:User_Code";0.00242546;2425460;0.0132799;13279921;0;0
"Process 197";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;5;0
"Process 197";1;"MPI:MPI_Wait";0.00513;5130000;0.00513;5130000;10;0
"Process 534";1;"MPI:MPI_Isend";0.002312;2312000;0.002312;2312000;13;0
"Process 534";1;"MPI:MPI_Barrier";0.00169476;1694764;0.00169476;1694764;1;0
"Process 534";1;"Application:User_Code";0.00439516;4395157;0.0132799;13279921;0;0
"Process 534";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 534";1;"MPI:MPI_Wait";0.004868;4868000;0.004868;4868000;26;0
"Process 871";1;"MPI:MPI_Isend";0.001836;1836000;0.001836;1836000;15;0
"Process 871";1;"MPI:MPI_Barrier";0.002086;2085999;0.002086;2085999;1;0
"Process 871";1;"Application:User_Code";0.00475892;4758921;0.0132799;13279921;0;0
"Process 871";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 871";1;"MPI:MPI_Wait";0.004583;4583001;0.004583;4583001;30;0
"Process 198";1;"MPI:MPI_Isend";0.000913;913000;0.000913;913000;16;0
"Process 198";1;"MPI:MPI_Barrier";0.00511546;5115461;0.00511546;5115461;1;0
"Process 198";1;"Application:User_Code";0.00404046;4040460;0.0132799;13279921;0;0
"Process 198";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 198";1;"MPI:MPI_Wait";0.0032;3200000;0.0032;3200000;32;0
"Process 535";1;"MPI:MPI_Isend";0.002453;2453000;0.002453;2453000;17;0
"Process 535";1;"MPI:MPI_Barrier";0.00150176;1501764;0.00150176;1501764;1;0
"Process 535";1;"Application:User_Code";0.00492616;4926157;0.0132799;13279921;0;0
"Process 535";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 535";1;"MPI:MPI_Wait";0.00438;4380000;0.00438;4380000;34;0
"Process 872";1;"MPI:MPI_Isend";0.001547;1547000;0.001547;1547000;14;0
"Process 872";1;"MPI:MPI_Barrier";0.002313;2312999;0.002313;2312999;1;0
"Process 872";1;"Application:User_Code";0.00518992;5189921;0.0132799;13279921;0;0
"Process 872";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 872";1;"MPI:MPI_Wait";0.004216;4216001;0.004216;4216001;28;0
"Process 199";1;"MPI:MPI_Isend";0.001586;1586000;0.001586;1586000;15;0
"Process 199";1;"MPI:MPI_Barrier";0.00204646;2046461;0.00204646;2046461;1;0
"Process 199";1;"Application:User_Code";0.00515946;5159460;0.0132799;13279921;0;0
"Process 199";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 199";1;"MPI:MPI_Wait";0.004475;4475000;0.004475;4475000;30;0
"Process 536";1;"MPI:MPI_Isend";0.002288;2288000;0.002288;2288000;14;0
"Process 536";1;"MPI:MPI_Barrier";0.000464764;464764;0.000464764;464764;1;0
"Process 536";1;"Application:User_Code";0.00571016;5710157;0.0132799;13279921;0;0
"Process 536";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 536";1;"MPI:MPI_Wait";0.004807;4807000;0.004807;4807000;28;0
"Process 873";1;"MPI:MPI_Isend";0.00159;1590000;0.00159;1590000;13;0
"Process 873";1;"MPI:MPI_Barrier";0.002282;2281999;0.002282;2281999;1;0
"Process 873";1;"Application:User_Code";0.00485892;4858921;0.0132799;13279921;0;0
"Process 873";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 873";1;"MPI:MPI_Wait";0.004536;4536001;0.004536;4536001;26;0
"Process 200";1;"MPI:MPI_Isend";0.000878;878000;0.000878;878000;15;0
"Process 200";1;"MPI:MPI_Barrier";0.00215746;2157461;0.00215746;2157461;1;0
"Process 200";1;"Application:User_Code";0.00524246;5242460;0.0132799;13279921;0;0
"Process 200";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 200";1;"MPI:MPI_Wait";0.004992;4992000;0.004992;4992000;30;0
"Process 537";1;"MPI:MPI_Isend";0.001962;1962000;0.001962;1962000;10;0
"Process 537";1;"MPI:MPI_Barrier";0.00207276;2072764;0.00207276;2072764;1;0
"Process 537";1;"Application:User_Code";0.00338716;3387157;0.0132799;13279921;0;0
"Process 537";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 537";1;"MPI:MPI_Wait";0.005847;5847000;0.005847;5847000;20;0
"Process 874";1;"MPI:MPI_Isend";0.001536;1536000;0.001536;1536000;13;0
"Process 874";1;"MPI:MPI_Barrier";0.003359;3358999;0.003359;3358999;1;0
"Process 874";1;"Application:User_Code";0.00434092;4340921;0.0132799;13279921;0;0
"Process 874";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;13;0
"Process 874";1;"MPI:MPI_Wait";0.004027;4027001;0.004027;4027001;26;0
"Process 201";1;"MPI:MPI_Isend";0.00159;1590000;0.00159;1590000;16;0
"Process 201";1;"MPI:MPI_Barrier";0.00223346;2233461;0.00223346;2233461;1;0
"Process 201";1;"Application:User_Code";0.00526946;5269460;0.0132799;13279921;0;0
"Process 201";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 201";1;"MPI:MPI_Wait";0.004172;4172000;0.004172;4172000;32;0
"Process 538";1;"MPI:MPI_Isend";0.00236;2360000;0.00236;2360000;18;0
"Process 538";1;"MPI:MPI_Barrier";0.000835764;835764;0.000835764;835764;1;0
"Process 538";1;"Application:User_Code";0.00567216;5672157;0.0132799;13279921;0;0
"Process 538";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 538";1;"MPI:MPI_Wait";0.004398;4398000;0.004398;4398000;36;0
"Process 875";1;"MPI:MPI_Isend";0.001464;1464000;0.001464;1464000;12;0
"Process 875";1;"MPI:MPI_Barrier";0.00377;3769999;0.00377;3769999;1;0
"Process 875";1;"Application:User_Code";0.00451292;4512921;0.0132799;13279921;0;0
"Process 875";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 875";1;"MPI:MPI_Wait";0.003521;3521001;0.003521;3521001;24;0
"Process 202";1;"MPI:MPI_Isend";0.000846;846000;0.000846;846000;13;0
"Process 202";1;"MPI:MPI_Barrier";0.00172346;1723461;0.00172346;1723461;1;0
"Process 202";1;"Application:User_Code";0.00378346;3783460;0.0132799;13279921;0;0
"Process 202";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 202";1;"MPI:MPI_Wait";0.006913;6913000;0.006913;6913000;26;0
"Process 539";1;"MPI:MPI_Isend";0.00256;2560000;0.00256;2560000;15;0
"Process 539";1;"MPI:MPI_Barrier";0.000490764;490764;0.000490764;490764;1;0
"Process 539";1;"Application:User_Code";0.00574016;5740157;0.0132799;13279921;0;0
"Process 539";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 539";1;"MPI:MPI_Wait";0.004475;4475000;0.004475;4475000;30;0
"Process 876";1;"MPI:MPI_Isend";0.001684;1684000;0.001684;1684000;13;0
"Process 876";1;"MPI:MPI_Barrier";0.00212;2119999;0.00212;2119999;1;0
"Process 876";1;"Application:User_Code";0.00473592;4735921;0.0132799;13279921;0;0
"Process 876";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 876";1;"MPI:MPI_Wait";0.004729;4729001;0.004729;4729001;26;0
"Process 203";1;"MPI:MPI_Isend";0.000861;861000;0.000861;861000;7;0
"Process 203";1;"MPI:MPI_Barrier";0.00445646;4456461;0.00445646;4456461;1;0
"Process 203";1;"Application:User_Code";0.00299546;2995460;0.0132799;13279921;0;0
"Process 203";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 203";1;"MPI:MPI_Wait";0.004958;4958000;0.004958;4958000;14;0
"Process 540";1;"MPI:MPI_Isend";0.00222;2220000;0.00222;2220000;15;0
"Process 540";1;"MPI:MPI_Barrier";0.00100476;1004764;0.00100476;1004764;1;0
"Process 540";1;"Application:User_Code";0.00443716;4437157;0.0132799;13279921;0;0
"Process 540";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 540";1;"MPI:MPI_Wait";0.005606;5606000;0.005606;5606000;30;0
"Process 877";1;"MPI:MPI_Isend";0.00145;1450000;0.00145;1450000;14;0
"Process 877";1;"MPI:MPI_Barrier";0.002746;2745999;0.002746;2745999;1;0
"Process 877";1;"Application:User_Code";0.00449892;4498921;0.0132799;13279921;0;0
"Process 877";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 877";1;"MPI:MPI_Wait";0.00457;4570001;0.00457;4570001;28;0
"Process 204";1;"MPI:MPI_Isend";0.000783;783000;0.000783;783000;19;0
"Process 204";1;"MPI:MPI_Barrier";0.00351246;3512461;0.00351246;3512461;1;0
"Process 204";1;"Application:User_Code";0.00477746;4777460;0.0132799;13279921;0;0
"Process 204";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;19;0
"Process 204";1;"MPI:MPI_Wait";0.004184;4184000;0.004184;4184000;38;0
"Process 541";1;"MPI:MPI_Isend";0.00252;2520000;0.00252;2520000;17;0
"Process 541";1;"MPI:MPI_Barrier";0.000487764;487764;0.000487764;487764;1;0
"Process 541";1;"Application:User_Code";0.00565716;5657157;0.0132799;13279921;0;0
"Process 541";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;17;0
"Process 541";1;"MPI:MPI_Wait";0.004595;4595000;0.004595;4595000;34;0
"Process 878";1;"MPI:MPI_Isend";0.001489;1489000;0.001489;1489000;15;0
"Process 878";1;"MPI:MPI_Barrier";0.00224;2239999;0.00224;2239999;1;0
"Process 878";1;"Application:User_Code";0.00498292;4982921;0.0132799;13279921;0;0
"Process 878";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 878";1;"MPI:MPI_Wait";0.004555;4555001;0.004555;4555001;30;0
"Process 205";1;"MPI:MPI_Isend";0.00084;840000;0.00084;840000;17;0
"Process 205";1;"MPI:MPI_Barrier";0.00173446;1734461;0.00173446;1734461;1;0
"Process 205";1;"Application:User_Code";0.00523546;5235460;0.0132799;13279921;0;0
"Process 205";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 205";1;"MPI:MPI_Wait";0.005452;5452000;0.005452;5452000;34;0
"Process 542";1;"MPI:MPI_Isend";0.00247;2470000;0.00247;2470000;15;0
"Process 542";1;"MPI:MPI_Barrier";0.000458764;458764;0.000458764;458764;1;0
"Process 542";1;"Application:User_Code";0.00514616;5146157;0.0132799;13279921;0;0
"Process 542";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 542";1;"MPI:MPI_Wait";0.005193;5193000;0.005193;5193000;30;0
"Process 879";1;"MPI:MPI_Isend";0.00142;1420000;0.00142;1420000;14;0
"Process 879";1;"MPI:MPI_Barrier";0.00211;2109999;0.00211;2109999;1;0
"Process 879";1;"Application:User_Code";0.00490192;4901921;0.0132799;13279921;0;0
"Process 879";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 879";1;"MPI:MPI_Wait";0.004837;4837001;0.004837;4837001;28;0
"Process 206";1;"MPI:MPI_Isend";0.001028;1028000;0.001028;1028000;17;0
"Process 206";1;"MPI:MPI_Barrier";0.00126446;1264461;0.00126446;1264461;1;0
"Process 206";1;"Application:User_Code";0.00503346;5033460;0.0132799;13279921;0;0
"Process 206";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 206";1;"MPI:MPI_Wait";0.005938;5938000;0.005938;5938000;34;0
"Process 543";1;"MPI:MPI_Isend";0.002507;2507000;0.002507;2507000;17;0
"Process 543";1;"MPI:MPI_Barrier";0.000667764;667764;0.000667764;667764;1;0
"Process 543";1;"Application:User_Code";0.00448916;4489157;0.0132799;13279921;0;0
"Process 543";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 543";1;"MPI:MPI_Wait";0.005598;5598000;0.005598;5598000;34;0
"Process 880";1;"MPI:MPI_Isend";0.001543;1543000;0.001543;1543000;16;0
"Process 880";1;"MPI:MPI_Barrier";0.002128;2127999;0.002128;2127999;1;0
"Process 880";1;"Application:User_Code";0.00457492;4574921;0.0132799;13279921;0;0
"Process 880";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 880";1;"MPI:MPI_Wait";0.005019;5019001;0.005019;5019001;32;0
"Process 207";1;"MPI:MPI_Isend";0.001153;1153000;0.001153;1153000;18;0
"Process 207";1;"MPI:MPI_Barrier";0.00164946;1649461;0.00164946;1649461;1;0
"Process 207";1;"Application:User_Code";0.00530046;5300460;0.0132799;13279921;0;0
"Process 207";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 207";1;"MPI:MPI_Wait";0.005164;5164000;0.005164;5164000;36;0
"Process 544";1;"MPI:MPI_Isend";0.002601;2601000;0.002601;2601000;14;0
"Process 544";1;"MPI:MPI_Barrier";0.000387764;387764;0.000387764;387764;1;0
"Process 544";1;"Application:User_Code";0.00527516;5275157;0.0132799;13279921;0;0
"Process 544";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 544";1;"MPI:MPI_Wait";0.005004;5004000;0.005004;5004000;28;0
"Process 881";1;"MPI:MPI_Isend";0.001409;1409000;0.001409;1409000;14;0
"Process 881";1;"MPI:MPI_Barrier";0.002331;2330999;0.002331;2330999;1;0
"Process 881";1;"Application:User_Code";0.00508292;5082921;0.0132799;13279921;0;0
"Process 881";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 881";1;"MPI:MPI_Wait";0.004444;4444001;0.004444;4444001;28;0
"Process 208";1;"MPI:MPI_Isend";0.00067;670000;0.00067;670000;15;0
"Process 208";1;"MPI:MPI_Barrier";0.00407946;4079461;0.00407946;4079461;1;0
"Process 208";1;"Application:User_Code";0.00354646;3546460;0.0132799;13279921;0;0
"Process 208";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 208";1;"MPI:MPI_Wait";0.00497;4970000;0.00497;4970000;30;0
"Process 545";1;"MPI:MPI_Isend";0.002156;2156000;0.002156;2156000;11;0
"Process 545";1;"MPI:MPI_Barrier";0.000693764;693764;0.000693764;693764;1;0
"Process 545";1;"Application:User_Code";0.00421216;4212157;0.0132799;13279921;0;0
"Process 545";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 545";1;"MPI:MPI_Wait";0.006207;6207000;0.006207;6207000;22;0
"Process 882";1;"MPI:MPI_Isend";0.001792;1792000;0.001792;1792000;16;0
"Process 882";1;"MPI:MPI_Barrier";0.001802;1801999;0.001802;1801999;1;0
"Process 882";1;"Application:User_Code";0.00530992;5309921;0.0132799;13279921;0;0
"Process 882";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 882";1;"MPI:MPI_Wait";0.004361;4361001;0.004361;4361001;32;0
"Process 209";1;"MPI:MPI_Isend";0.00072;720000;0.00072;720000;9;0
"Process 209";1;"MPI:MPI_Barrier";0.00382146;3821461;0.00382146;3821461;1;0
"Process 209";1;"Application:User_Code";0.00309046;3090460;0.0132799;13279921;0;0
"Process 209";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 209";1;"MPI:MPI_Wait";0.005638;5638000;0.005638;5638000;18;0
"Process 546";1;"MPI:MPI_Isend";0.002233;2233000;0.002233;2233000;16;0
"Process 546";1;"MPI:MPI_Barrier";0.000681764;681764;0.000681764;681764;1;0
"Process 546";1;"Application:User_Code";0.00470416;4704157;0.0132799;13279921;0;0
"Process 546";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 546";1;"MPI:MPI_Wait";0.005647;5647000;0.005647;5647000;32;0
"Process 883";1;"MPI:MPI_Isend";0.001381;1381000;0.001381;1381000;13;0
"Process 883";1;"MPI:MPI_Barrier";0.002164;2163999;0.002164;2163999;1;0
"Process 883";1;"Application:User_Code";0.00482792;4827921;0.0132799;13279921;0;0
"Process 883";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 883";1;"MPI:MPI_Wait";0.004895;4895001;0.004895;4895001;26;0
"Process 210";1;"MPI:MPI_Isend";0.001032;1032000;0.001032;1032000;18;0
"Process 210";1;"MPI:MPI_Barrier";0.00266146;2661461;0.00266146;2661461;1;0
"Process 210";1;"Application:User_Code";0.00444946;4449460;0.0132799;13279921;0;0
"Process 210";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 210";1;"MPI:MPI_Wait";0.005123;5123000;0.005123;5123000;36;0
"Process 547";1;"MPI:MPI_Isend";0.002524;2524000;0.002524;2524000;15;0
"Process 547";1;"MPI:MPI_Barrier";0.000336764;336764;0.000336764;336764;1;0
"Process 547";1;"Application:User_Code";0.00536216;5362157;0.0132799;13279921;0;0
"Process 547";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 547";1;"MPI:MPI_Wait";0.005043;5043000;0.005043;5043000;30;0
"Process 884";1;"MPI:MPI_Isend";0.001476;1476000;0.001476;1476000;11;0
"Process 884";1;"MPI:MPI_Barrier";0.002731;2730999;0.002731;2730999;1;0
"Process 884";1;"Application:User_Code";0.00456392;4563921;0.0132799;13279921;0;0
"Process 884";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 884";1;"MPI:MPI_Wait";0.004499;4499001;0.004499;4499001;22;0
"Process 211";1;"MPI:MPI_Isend";0.001228;1228000;0.001228;1228000;15;0
"Process 211";1;"MPI:MPI_Barrier";0.00135246;1352461;0.00135246;1352461;1;0
"Process 211";1;"Application:User_Code";0.00478446;4784460;0.0132799;13279921;0;0
"Process 211";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 211";1;"MPI:MPI_Wait";0.005903;5903000;0.005903;5903000;30;0
"Process 548";1;"MPI:MPI_Isend";0.001943;1943000;0.001943;1943000;10;0
"Process 548";1;"MPI:MPI_Barrier";0.00116576;1165764;0.00116576;1165764;1;0
"Process 548";1;"Application:User_Code";0.00383916;3839157;0.0132799;13279921;0;0
"Process 548";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 548";1;"MPI:MPI_Wait";0.006322;6322000;0.006322;6322000;20;0
"Process 885";1;"MPI:MPI_Isend";0.001513;1513000;0.001513;1513000;13;0
"Process 885";1;"MPI:MPI_Barrier";0.002986;2985999;0.002986;2985999;1;0
"Process 885";1;"Application:User_Code";0.00425392;4253921;0.0132799;13279921;0;0
"Process 885";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 885";1;"MPI:MPI_Wait";0.004514;4514001;0.004514;4514001;26;0
"Process 212";1;"MPI:MPI_Isend";0.001077;1077000;0.001077;1077000;15;0
"Process 212";1;"MPI:MPI_Barrier";0.00127746;1277461;0.00127746;1277461;1;0
"Process 212";1;"Application:User_Code";0.00482846;4828460;0.0132799;13279921;0;0
"Process 212";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 212";1;"MPI:MPI_Wait";0.006085;6085000;0.006085;6085000;30;0
"Process 549";1;"MPI:MPI_Isend";0.002085;2085000;0.002085;2085000;17;0
"Process 549";1;"MPI:MPI_Barrier";0.00170476;1704764;0.00170476;1704764;1;0
"Process 549";1;"Application:User_Code";0.00509816;5098157;0.0132799;13279921;0;0
"Process 549";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 549";1;"MPI:MPI_Wait";0.004373;4373000;0.004373;4373000;34;0
"Process 886";1;"MPI:MPI_Isend";0.0014;1400000;0.0014;1400000;12;0
"Process 886";1;"MPI:MPI_Barrier";0.002603;2602999;0.002603;2602999;1;0
"Process 886";1;"Application:User_Code";0.00469292;4692921;0.0132799;13279921;0;0
"Process 886";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 886";1;"MPI:MPI_Wait";0.004574;4574001;0.004574;4574001;24;0
"Process 213";1;"MPI:MPI_Isend";0.0013;1300000;0.0013;1300000;16;0
"Process 213";1;"MPI:MPI_Barrier";0.00211846;2118461;0.00211846;2118461;1;0
"Process 213";1;"Application:User_Code";0.00515846;5158460;0.0132799;13279921;0;0
"Process 213";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 213";1;"MPI:MPI_Wait";0.004688;4688000;0.004688;4688000;32;0
"Process 550";1;"MPI:MPI_Isend";0.002279;2279000;0.002279;2279000;13;0
"Process 550";1;"MPI:MPI_Barrier";0.000660764;660764;0.000660764;660764;1;0
"Process 550";1;"Application:User_Code";0.00531516;5315157;0.0132799;13279921;0;0
"Process 550";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 550";1;"MPI:MPI_Wait";0.005011;5011000;0.005011;5011000;26;0
"Process 887";1;"MPI:MPI_Isend";0.002908;2908001;0.002908;2908001;14;0
"Process 887";1;"MPI:MPI_Barrier";0.002787;2786999;0.002787;2786999;1;0
"Process 887";1;"Application:User_Code";0.00426992;4269921;0.0132799;13279921;0;0
"Process 887";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 887";1;"MPI:MPI_Wait";0.003302;3302000;0.003302;3302000;28;0
"Process 214";1;"MPI:MPI_Isend";0.000934;934000;0.000934;934000;13;0
"Process 214";1;"MPI:MPI_Barrier";0.00257146;2571461;0.00257146;2571461;1;0
"Process 214";1;"Application:User_Code";0.00345646;3456460;0.0132799;13279921;0;0
"Process 214";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 214";1;"MPI:MPI_Wait";0.006308;6308000;0.006308;6308000;26;0
"Process 551";1;"MPI:MPI_Isend";0.001999;1999000;0.001999;1999000;12;0
"Process 551";1;"MPI:MPI_Barrier";0.000972764;972764;0.000972764;972764;1;0
"Process 551";1;"Application:User_Code";0.00386716;3867157;0.0132799;13279921;0;0
"Process 551";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 551";1;"MPI:MPI_Wait";0.006431;6431000;0.006431;6431000;24;0
"Process 888";1;"MPI:MPI_Isend";0.001493;1493000;0.001493;1493000;14;0
"Process 888";1;"MPI:MPI_Barrier";0.003443;3442999;0.003443;3442999;1;0
"Process 888";1;"Application:User_Code";0.00436892;4368921;0.0132799;13279921;0;0
"Process 888";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 888";1;"MPI:MPI_Wait";0.003961;3961001;0.003961;3961001;28;0
"Process 215";1;"MPI:MPI_Isend";0.000677;677000;0.000677;677000;7;0
"Process 215";1;"MPI:MPI_Barrier";0.00407846;4078461;0.00407846;4078461;1;0
"Process 215";1;"Application:User_Code";0.00270946;2709460;0.0132799;13279921;0;0
"Process 215";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 215";1;"MPI:MPI_Wait";0.005807;5807000;0.005807;5807000;14;0
"Process 552";1;"MPI:MPI_Isend";0.002941;2941000;0.002941;2941000;15;0
"Process 552";1;"MPI:MPI_Barrier";0.00134576;1345764;0.00134576;1345764;1;0
"Process 552";1;"Application:User_Code";0.00469716;4697157;0.0132799;13279921;0;0
"Process 552";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 552";1;"MPI:MPI_Wait";0.004279;4279000;0.004279;4279000;30;0
"Process 889";1;"MPI:MPI_Isend";0.001591;1591000;0.001591;1591000;14;0
"Process 889";1;"MPI:MPI_Barrier";0.003294;3293999;0.003294;3293999;1;0
"Process 889";1;"Application:User_Code";0.00384192;3841921;0.0132799;13279921;0;0
"Process 889";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 889";1;"MPI:MPI_Wait";0.004541;4541001;0.004541;4541001;28;0
"Process 216";1;"MPI:MPI_Isend";0.001202;1202000;0.001202;1202000;20;0
"Process 216";1;"MPI:MPI_Barrier";0.00178446;1784461;0.00178446;1784461;1;0
"Process 216";1;"Application:User_Code";0.00552446;5524460;0.0132799;13279921;0;0
"Process 216";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;20;0
"Process 216";1;"MPI:MPI_Wait";0.004752;4752000;0.004752;4752000;40;0
"Process 553";1;"MPI:MPI_Isend";0.002252;2252000;0.002252;2252000;11;0
"Process 553";1;"MPI:MPI_Barrier";0.00145176;1451764;0.00145176;1451764;1;0
"Process 553";1;"Application:User_Code";0.00419916;4199157;0.0132799;13279921;0;0
"Process 553";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 553";1;"MPI:MPI_Wait";0.005365;5365000;0.005365;5365000;22;0
"Process 890";1;"MPI:MPI_Isend";0.001424;1424000;0.001424;1424000;14;0
"Process 890";1;"MPI:MPI_Barrier";0.003289;3288999;0.003289;3288999;1;0
"Process 890";1;"Application:User_Code";0.00415892;4158921;0.0132799;13279921;0;0
"Process 890";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 890";1;"MPI:MPI_Wait";0.004397;4397001;0.004397;4397001;28;0
"Process 217";1;"MPI:MPI_Isend";0.001176;1176000;0.001176;1176000;17;0
"Process 217";1;"MPI:MPI_Barrier";0.00133346;1333461;0.00133346;1333461;1;0
"Process 217";1;"Application:User_Code";0.00595646;5956460;0.0132799;13279921;0;0
"Process 217";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;17;0
"Process 217";1;"MPI:MPI_Wait";0.004794;4794000;0.004794;4794000;34;0
"Process 554";1;"MPI:MPI_Isend";0.002262;2262000;0.002262;2262000;13;0
"Process 554";1;"MPI:MPI_Barrier";0.00143076;1430764;0.00143076;1430764;1;0
"Process 554";1;"Application:User_Code";0.00361216;3612157;0.0132799;13279921;0;0
"Process 554";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 554";1;"MPI:MPI_Wait";0.005963;5963000;0.005963;5963000;26;0
"Process 891";1;"MPI:MPI_Isend";0.00161;1610000;0.00161;1610000;12;0
"Process 891";1;"MPI:MPI_Barrier";0.003172;3171999;0.003172;3171999;1;0
"Process 891";1;"Application:User_Code";0.00391092;3910921;0.0132799;13279921;0;0
"Process 891";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 891";1;"MPI:MPI_Wait";0.004573;4573001;0.004573;4573001;24;0
"Process 218";1;"MPI:MPI_Isend";0.001591;1591000;0.001591;1591000;18;0
"Process 218";1;"MPI:MPI_Barrier";0.00142946;1429461;0.00142946;1429461;1;0
"Process 218";1;"Application:User_Code";0.00599646;5996460;0.0132799;13279921;0;0
"Process 218";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 218";1;"MPI:MPI_Wait";0.004248;4248000;0.004248;4248000;36;0
"Process 555";1;"MPI:MPI_Isend";0.002467;2467000;0.002467;2467000;13;0
"Process 555";1;"MPI:MPI_Barrier";0.00319776;3197764;0.00319776;3197764;1;0
"Process 555";1;"Application:User_Code";0.00454716;4547157;0.0132799;13279921;0;0
"Process 555";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 555";1;"MPI:MPI_Wait";0.003055;3055000;0.003055;3055000;26;0
"Process 892";1;"MPI:MPI_Isend";0.001458;1458000;0.001458;1458000;13;0
"Process 892";1;"MPI:MPI_Barrier";0.003176;3175999;0.003176;3175999;1;0
"Process 892";1;"Application:User_Code";0.00353992;3539921;0.0132799;13279921;0;0
"Process 892";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 892";1;"MPI:MPI_Wait";0.005094;5094001;0.005094;5094001;26;0
"Process 219";1;"MPI:MPI_Isend";0.001716;1716000;0.001716;1716000;18;0
"Process 219";1;"MPI:MPI_Barrier";0.00103446;1034461;0.00103446;1034461;1;0
"Process 219";1;"Application:User_Code";0.00608846;6088460;0.0132799;13279921;0;0
"Process 219";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 219";1;"MPI:MPI_Wait";0.004424;4424000;0.004424;4424000;36;0
"Process 556";1;"MPI:MPI_Isend";0.00203;2030000;0.00203;2030000;10;0
"Process 556";1;"MPI:MPI_Barrier";0.00185076;1850764;0.00185076;1850764;1;0
"Process 556";1;"Application:User_Code";0.00357316;3573157;0.0132799;13279921;0;0
"Process 556";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 556";1;"MPI:MPI_Wait";0.005816;5816000;0.005816;5816000;20;0
"Process 893";1;"MPI:MPI_Isend";0.001499;1499000;0.001499;1499000;11;0
"Process 893";1;"MPI:MPI_Barrier";0.003275;3274999;0.003275;3274999;1;0
"Process 893";1;"Application:User_Code";0.00391592;3915921;0.0132799;13279921;0;0
"Process 893";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 893";1;"MPI:MPI_Wait";0.00458;4580001;0.00458;4580001;22;0
"Process 220";1;"MPI:MPI_Isend";0.001021;1021000;0.001021;1021000;13;0
"Process 220";1;"MPI:MPI_Barrier";0.00166446;1664461;0.00166446;1664461;1;0
"Process 220";1;"Application:User_Code";0.00441246;4412460;0.0132799;13279921;0;0
"Process 220";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 220";1;"MPI:MPI_Wait";0.006171;6171000;0.006171;6171000;26;0
"Process 557";1;"MPI:MPI_Isend";0.002173;2173000;0.002173;2173000;13;0
"Process 557";1;"MPI:MPI_Barrier";0.00257476;2574764;0.00257476;2574764;1;0
"Process 557";1;"Application:User_Code";0.00365916;3659157;0.0132799;13279921;0;0
"Process 557";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 557";1;"MPI:MPI_Wait";0.00486;4860000;0.00486;4860000;26;0
"Process 894";1;"MPI:MPI_Isend";0.001654;1654000;0.001654;1654000;12;0
"Process 894";1;"MPI:MPI_Barrier";0.003662;3661999;0.003662;3661999;1;0
"Process 894";1;"Application:User_Code";0.00375192;3751921;0.0132799;13279921;0;0
"Process 894";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 894";1;"MPI:MPI_Wait";0.0042;4200001;0.0042;4200001;24;0
"Process 221";1;"MPI:MPI_Isend";0.000718;718000;0.000718;718000;16;0
"Process 221";1;"MPI:MPI_Barrier";0.00343346;3433461;0.00343346;3433461;1;0
"Process 221";1;"Application:User_Code";0.00349646;3496460;0.0132799;13279921;0;0
"Process 221";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 221";1;"MPI:MPI_Wait";0.005618;5618000;0.005618;5618000;32;0
"Process 558";1;"MPI:MPI_Isend";0.002026;2026000;0.002026;2026000;9;0
"Process 558";1;"MPI:MPI_Barrier";0.00481276;4812764;0.00481276;4812764;1;0
"Process 558";1;"Application:User_Code";0.00279716;2797157;0.0132799;13279921;0;0
"Process 558";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 558";1;"MPI:MPI_Wait";0.003633;3633000;0.003633;3633000;18;0
"Process 895";1;"MPI:MPI_Isend";0.001851;1851000;0.001851;1851000;14;0
"Process 895";1;"MPI:MPI_Barrier";0.003348;3347999;0.003348;3347999;1;0
"Process 895";1;"Application:User_Code";0.00396192;3961921;0.0132799;13279921;0;0
"Process 895";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 895";1;"MPI:MPI_Wait";0.004106;4106001;0.004106;4106001;28;0
"Process 222";1;"MPI:MPI_Isend";0.001488;1488000;0.001488;1488000;17;0
"Process 222";1;"MPI:MPI_Barrier";0.000710461;710461;0.000710461;710461;1;0
"Process 222";1;"Application:User_Code";0.00511446;5114460;0.0132799;13279921;0;0
"Process 222";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 222";1;"MPI:MPI_Wait";0.005949;5949000;0.005949;5949000;34;0
"Process 559";1;"MPI:MPI_Isend";0.002653;2653000;0.002653;2653000;13;0
"Process 559";1;"MPI:MPI_Barrier";0.00418776;4187764;0.00418776;4187764;1;0
"Process 559";1;"Application:User_Code";0.00391716;3917157;0.0132799;13279921;0;0
"Process 559";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 559";1;"MPI:MPI_Wait";0.00251;2510000;0.00251;2510000;26;0
"Process 896";1;"MPI:MPI_Isend";0.002173;2173000;0.002173;2173000;12;0
"Process 896";1;"MPI:MPI_Barrier";0.003401;3400999;0.003401;3400999;1;0
"Process 896";1;"Application:User_Code";0.00381292;3812921;0.0132799;13279921;0;0
"Process 896";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 896";1;"MPI:MPI_Wait";0.00388;3880001;0.00388;3880001;24;0
"Process 223";1;"MPI:MPI_Isend";0.001431;1431000;0.001431;1431000;17;0
"Process 223";1;"MPI:MPI_Barrier";0.000864461;864461;0.000864461;864461;1;0
"Process 223";1;"Application:User_Code";0.00573646;5736460;0.0132799;13279921;0;0
"Process 223";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 223";1;"MPI:MPI_Wait";0.00523;5230000;0.00523;5230000;34;0
"Process 560";1;"MPI:MPI_Isend";0.001977;1977000;0.001977;1977000;13;0
"Process 560";1;"MPI:MPI_Barrier";0.00251176;2511764;0.00251176;2511764;1;0
"Process 560";1;"Application:User_Code";0.00342616;3426157;0.0132799;13279921;0;0
"Process 560";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 560";1;"MPI:MPI_Wait";0.005353;5353000;0.005353;5353000;26;0
"Process 897";1;"MPI:MPI_Isend";0.00182;1820000;0.00182;1820000;12;0
"Process 897";1;"MPI:MPI_Barrier";0.004083;4082999;0.004083;4082999;1;0
"Process 897";1;"Application:User_Code";0.00341792;3417921;0.0132799;13279921;0;0
"Process 897";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 897";1;"MPI:MPI_Wait";0.003945;3945001;0.003945;3945001;24;0
"Process 224";1;"MPI:MPI_Isend";0.00141;1410000;0.00141;1410000;18;0
"Process 224";1;"MPI:MPI_Barrier";0.000907461;907461;0.000907461;907461;1;0
"Process 224";1;"Application:User_Code";0.00578146;5781460;0.0132799;13279921;0;0
"Process 224";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;18;0
"Process 224";1;"MPI:MPI_Wait";0.005161;5161000;0.005161;5161000;36;0
"Process 561";1;"MPI:MPI_Isend";0.002319;2319000;0.002319;2319000;13;0
"Process 561";1;"MPI:MPI_Barrier";0.00284776;2847764;0.00284776;2847764;1;0
"Process 561";1;"Application:User_Code";0.00442316;4423157;0.0132799;13279921;0;0
"Process 561";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 561";1;"MPI:MPI_Wait";0.003676;3676000;0.003676;3676000;26;0
"Process 898";1;"MPI:MPI_Isend";0.001584;1584000;0.001584;1584000;12;0
"Process 898";1;"MPI:MPI_Barrier";0.003321;3320999;0.003321;3320999;1;0
"Process 898";1;"Application:User_Code";0.00368192;3681921;0.0132799;13279921;0;0
"Process 898";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 898";1;"MPI:MPI_Wait";0.004682;4682001;0.004682;4682001;24;0
"Process 225";1;"MPI:MPI_Isend";0.00139;1390000;0.00139;1390000;18;0
"Process 225";1;"MPI:MPI_Barrier";0.000892461;892461;0.000892461;892461;1;0
"Process 225";1;"Application:User_Code";0.00603746;6037460;0.0132799;13279921;0;0
"Process 225";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 225";1;"MPI:MPI_Wait";0.004945;4945000;0.004945;4945000;36;0
"Process 562";1;"MPI:MPI_Isend";0.002327;2327000;0.002327;2327000;12;0
"Process 562";1;"MPI:MPI_Barrier";0.00189576;1895764;0.00189576;1895764;1;0
"Process 562";1;"Application:User_Code";0.00373516;3735157;0.0132799;13279921;0;0
"Process 562";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 562";1;"MPI:MPI_Wait";0.005311;5311000;0.005311;5311000;24;0
"Process 899";1;"MPI:MPI_Isend";0.002004;2004000;0.002004;2004000;11;0
"Process 899";1;"MPI:MPI_Barrier";0.003208;3207999;0.003208;3207999;1;0
"Process 899";1;"Application:User_Code";0.00368092;3680921;0.0132799;13279921;0;0
"Process 899";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 899";1;"MPI:MPI_Wait";0.004376;4376001;0.004376;4376001;22;0
"Process 226";1;"MPI:MPI_Isend";0.00053;530000;0.00053;530000;13;0
"Process 226";1;"MPI:MPI_Barrier";0.00207246;2072461;0.00207246;2072461;1;0
"Process 226";1;"Application:User_Code";0.00416546;4165460;0.0132799;13279921;0;0
"Process 226";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 226";1;"MPI:MPI_Wait";0.006501;6501000;0.006501;6501000;26;0
"Process 563";1;"MPI:MPI_Isend";0.00204;2040000;0.00204;2040000;13;0
"Process 563";1;"MPI:MPI_Barrier";0.00333376;3333764;0.00333376;3333764;1;0
"Process 563";1;"Application:User_Code";0.00389216;3892157;0.0132799;13279921;0;0
"Process 563";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 563";1;"MPI:MPI_Wait";0.004001;4001000;0.004001;4001000;26;0
"Process 900";1;"MPI:MPI_Isend";0.001678;1678000;0.001678;1678000;10;0
"Process 900";1;"MPI:MPI_Barrier";0.004094;4093999;0.004094;4093999;1;0
"Process 900";1;"Application:User_Code";0.00338792;3387921;0.0132799;13279921;0;0
"Process 900";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 900";1;"MPI:MPI_Wait";0.004108;4108001;0.004108;4108001;20;0
"Process 227";1;"MPI:MPI_Isend";0.000795;795000;0.000795;795000;17;0
"Process 227";1;"MPI:MPI_Barrier";0.00209646;2096461;0.00209646;2096461;1;0
"Process 227";1;"Application:User_Code";0.00414746;4147460;0.0132799;13279921;0;0
"Process 227";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 227";1;"MPI:MPI_Wait";0.006225;6225000;0.006225;6225000;34;0
"Process 564";1;"MPI:MPI_Isend";0.002171;2171000;0.002171;2171000;14;0
"Process 564";1;"MPI:MPI_Barrier";0.00211176;2111764;0.00211176;2111764;1;0
"Process 564";1;"Application:User_Code";0.00430416;4304157;0.0132799;13279921;0;0
"Process 564";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 564";1;"MPI:MPI_Wait";0.004684;4684000;0.004684;4684000;28;0
"Process 901";1;"MPI:MPI_Isend";0.001556;1556000;0.001556;1556000;7;0
"Process 901";1;"MPI:MPI_Barrier";0.004131;4130999;0.004131;4130999;1;0
"Process 901";1;"Application:User_Code";0.00340192;3401921;0.0132799;13279921;0;0
"Process 901";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 901";1;"MPI:MPI_Wait";0.004182;4182001;0.004182;4182001;14;0
"Process 228";1;"MPI:MPI_Isend";0.001569;1569000;0.001569;1569000;15;0
"Process 228";1;"MPI:MPI_Barrier";0.00182146;1821461;0.00182146;1821461;1;0
"Process 228";1;"Application:User_Code";0.00527346;5273460;0.0132799;13279921;0;0
"Process 228";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 228";1;"MPI:MPI_Wait";0.004605;4605000;0.004605;4605000;30;0
"Process 565";1;"MPI:MPI_Isend";0.001888;1888000;0.001888;1888000;11;0
"Process 565";1;"MPI:MPI_Barrier";0.00332776;3327764;0.00332776;3327764;1;0
"Process 565";1;"Application:User_Code";0.00333216;3332157;0.0132799;13279921;0;0
"Process 565";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 565";1;"MPI:MPI_Wait";0.004721;4721000;0.004721;4721000;22;0
"Process 902";1;"MPI:MPI_Isend";0.001472;1472000;0.001472;1472000;8;0
"Process 902";1;"MPI:MPI_Barrier";0.008011;8010999;0.008011;8010999;1;0
"Process 902";1;"Application:User_Code";0.00246292;2462922;0.0132799;13279921;0;0
"Process 902";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 902";1;"MPI:MPI_Wait";0.001325;1325000;0.001325;1325000;16;0
"Process 229";1;"MPI:MPI_Isend";0.001269;1269000;0.001269;1269000;15;0
"Process 229";1;"MPI:MPI_Barrier";0.000902461;902461;0.000902461;902461;1;0
"Process 229";1;"Application:User_Code";0.00552246;5522460;0.0132799;13279921;0;0
"Process 229";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 229";1;"MPI:MPI_Wait";0.005575;5575000;0.005575;5575000;30;0
"Process 566";1;"MPI:MPI_Isend";0.002534;2534000;0.002534;2534000;14;0
"Process 566";1;"MPI:MPI_Barrier";0.00178576;1785764;0.00178576;1785764;1;0
"Process 566";1;"Application:User_Code";0.00463016;4630157;0.0132799;13279921;0;0
"Process 566";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 566";1;"MPI:MPI_Wait";0.004318;4318000;0.004318;4318000;28;0
"Process 903";1;"MPI:MPI_Isend";0.001664;1664000;0.001664;1664000;8;0
"Process 903";1;"MPI:MPI_Barrier";0.004929;4928999;0.004929;4928999;1;0
"Process 903";1;"Application:User_Code";0.00292092;2920921;0.0132799;13279921;0;0
"Process 903";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 903";1;"MPI:MPI_Wait";0.003758;3758001;0.003758;3758001;16;0
"Process 230";1;"MPI:MPI_Isend";0.001184;1184000;0.001184;1184000;16;0
"Process 230";1;"MPI:MPI_Barrier";0.00121646;1216461;0.00121646;1216461;1;0
"Process 230";1;"Application:User_Code";0.00564346;5643460;0.0132799;13279921;0;0
"Process 230";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 230";1;"MPI:MPI_Wait";0.005222;5222000;0.005222;5222000;32;0
"Process 567";1;"MPI:MPI_Isend";0.002133;2133000;0.002133;2133000;12;0
"Process 567";1;"MPI:MPI_Barrier";0.00176576;1765764;0.00176576;1765764;1;0
"Process 567";1;"Application:User_Code";0.00338116;3381157;0.0132799;13279921;0;0
"Process 567";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 567";1;"MPI:MPI_Wait";0.005988;5988000;0.005988;5988000;24;0
"Process 904";1;"MPI:MPI_Isend";0.001461;1461000;0.001461;1461000;11;0
"Process 904";1;"MPI:MPI_Barrier";0.005426;5425999;0.005426;5425999;1;0
"Process 904";1;"Application:User_Code";0.00299992;2999921;0.0132799;13279921;0;0
"Process 904";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 904";1;"MPI:MPI_Wait";0.003382;3382001;0.003382;3382001;22;0
"Process 231";1;"MPI:MPI_Isend";0.001625;1625000;0.001625;1625000;16;0
"Process 231";1;"MPI:MPI_Barrier";0.00105946;1059461;0.00105946;1059461;1;0
"Process 231";1;"Application:User_Code";0.00577646;5776460;0.0132799;13279921;0;0
"Process 231";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 231";1;"MPI:MPI_Wait";0.004807;4807000;0.004807;4807000;32;0
"Process 568";1;"MPI:MPI_Isend";0.002049;2049000;0.002049;2049000;10;0
"Process 568";1;"MPI:MPI_Barrier";0.00200676;2006764;0.00200676;2006764;1;0
"Process 568";1;"Application:User_Code";0.00419916;4199157;0.0132799;13279921;0;0
"Process 568";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 568";1;"MPI:MPI_Wait";0.005015;5015000;0.005015;5015000;20;0
"Process 905";1;"MPI:MPI_Isend";0.001484;1484000;0.001484;1484000;13;0
"Process 905";1;"MPI:MPI_Barrier";0.003816;3815999;0.003816;3815999;1;0
"Process 905";1;"Application:User_Code";0.00344792;3447921;0.0132799;13279921;0;0
"Process 905";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 905";1;"MPI:MPI_Wait";0.00452;4520001;0.00452;4520001;26;0
"Process 232";1;"MPI:MPI_Isend";0.000419;419000;0.000419;419000;11;0
"Process 232";1;"MPI:MPI_Barrier";0.00189946;1899461;0.00189946;1899461;1;0
"Process 232";1;"Application:User_Code";0.00371346;3713460;0.0132799;13279921;0;0
"Process 232";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 232";1;"MPI:MPI_Wait";0.007238;7238000;0.007238;7238000;22;0
"Process 569";1;"MPI:MPI_Isend";0.002047;2047000;0.002047;2047000;12;0
"Process 569";1;"MPI:MPI_Barrier";0.00232076;2320764;0.00232076;2320764;1;0
"Process 569";1;"Application:User_Code";0.00388716;3887157;0.0132799;13279921;0;0
"Process 569";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 569";1;"MPI:MPI_Wait";0.00501;5010000;0.00501;5010000;24;0
"Process 906";1;"MPI:MPI_Isend";0.001532;1532000;0.001532;1532000;13;0
"Process 906";1;"MPI:MPI_Barrier";0.005116;5115999;0.005116;5115999;1;0
"Process 906";1;"Application:User_Code";0.00325392;3253921;0.0132799;13279921;0;0
"Process 906";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 906";1;"MPI:MPI_Wait";0.003367;3367001;0.003367;3367001;26;0
"Process 233";1;"MPI:MPI_Isend";0.000773;773000;0.000773;773000;14;0
"Process 233";1;"MPI:MPI_Barrier";0.00151446;1514461;0.00151446;1514461;1;0
"Process 233";1;"Application:User_Code";0.00396346;3963460;0.0132799;13279921;0;0
"Process 233";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 233";1;"MPI:MPI_Wait";0.00702;7020000;0.00702;7020000;28;0
"Process 570";1;"MPI:MPI_Isend";0.002208;2208000;0.002208;2208000;12;0
"Process 570";1;"MPI:MPI_Barrier";0.00204276;2042764;0.00204276;2042764;1;0
"Process 570";1;"Application:User_Code";0.00394616;3946157;0.0132799;13279921;0;0
"Process 570";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 570";1;"MPI:MPI_Wait";0.005071;5071000;0.005071;5071000;24;0
"Process 907";1;"MPI:MPI_Isend";0.001516;1516000;0.001516;1516000;11;0
"Process 907";1;"MPI:MPI_Barrier";0.004007;4006999;0.004007;4006999;1;0
"Process 907";1;"Application:User_Code";0.00330992;3309921;0.0132799;13279921;0;0
"Process 907";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;11;0
"Process 907";1;"MPI:MPI_Wait";0.004433;4433001;0.004433;4433001;22;0
"Process 234";1;"MPI:MPI_Isend";0.001734;1734000;0.001734;1734000;15;0
"Process 234";1;"MPI:MPI_Barrier";0.00123846;1238461;0.00123846;1238461;1;0
"Process 234";1;"Application:User_Code";0.00533546;5335460;0.0132799;13279921;0;0
"Process 234";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 234";1;"MPI:MPI_Wait";0.004962;4962000;0.004962;4962000;30;0
"Process 571";1;"MPI:MPI_Isend";0.002283;2283000;0.002283;2283000;16;0
"Process 571";1;"MPI:MPI_Barrier";0.00117876;1178764;0.00117876;1178764;1;0
"Process 571";1;"Application:User_Code";0.00445616;4456157;0.0132799;13279921;0;0
"Process 571";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;16;0
"Process 571";1;"MPI:MPI_Wait";0.005344;5344000;0.005344;5344000;32;0
"Process 908";1;"MPI:MPI_Isend";0.001543;1543000;0.001543;1543000;12;0
"Process 908";1;"MPI:MPI_Barrier";0.003815;3814999;0.003815;3814999;1;0
"Process 908";1;"Application:User_Code";0.00347092;3470921;0.0132799;13279921;0;0
"Process 908";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 908";1;"MPI:MPI_Wait";0.00444;4440001;0.00444;4440001;24;0
"Process 235";1;"MPI:MPI_Isend";0.001354;1354000;0.001354;1354000;15;0
"Process 235";1;"MPI:MPI_Barrier";0.00124546;1245461;0.00124546;1245461;1;0
"Process 235";1;"Application:User_Code";0.00571546;5715460;0.0132799;13279921;0;0
"Process 235";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 235";1;"MPI:MPI_Wait";0.004951;4951000;0.004951;4951000;30;0
"Process 572";1;"MPI:MPI_Isend";0.002042;2042000;0.002042;2042000;16;0
"Process 572";1;"MPI:MPI_Barrier";0.00126576;1265764;0.00126576;1265764;1;0
"Process 572";1;"Application:User_Code";0.00381416;3814157;0.0132799;13279921;0;0
"Process 572";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 572";1;"MPI:MPI_Wait";0.006143;6143000;0.006143;6143000;32;0
"Process 909";1;"MPI:MPI_Isend";0.001498;1498000;0.001498;1498000;12;0
"Process 909";1;"MPI:MPI_Barrier";0.005148;5147999;0.005148;5147999;1;0
"Process 909";1;"Application:User_Code";0.00311192;3111921;0.0132799;13279921;0;0
"Process 909";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 909";1;"MPI:MPI_Wait";0.003509;3509001;0.003509;3509001;24;0
"Process 236";1;"MPI:MPI_Isend";0.001532;1532000;0.001532;1532000;16;0
"Process 236";1;"MPI:MPI_Barrier";0.00165346;1653461;0.00165346;1653461;1;0
"Process 236";1;"Application:User_Code";0.00561346;5613460;0.0132799;13279921;0;0
"Process 236";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 236";1;"MPI:MPI_Wait";0.004468;4468000;0.004468;4468000;32;0
"Process 573";1;"MPI:MPI_Isend";0.002069;2069000;0.002069;2069000;14;0
"Process 573";1;"MPI:MPI_Barrier";0.000953764;953764;0.000953764;953764;1;0
"Process 573";1;"Application:User_Code";0.00465416;4654157;0.0132799;13279921;0;0
"Process 573";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 573";1;"MPI:MPI_Wait";0.005589;5589000;0.005589;5589000;28;0
"Process 910";1;"MPI:MPI_Isend";0.001399;1399000;0.001399;1399000;10;0
"Process 910";1;"MPI:MPI_Barrier";0.005275;5274999;0.005275;5274999;1;0
"Process 910";1;"Application:User_Code";0.00342792;3427921;0.0132799;13279921;0;0
"Process 910";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 910";1;"MPI:MPI_Wait";0.003168;3168001;0.003168;3168001;20;0
"Process 237";1;"MPI:MPI_Isend";0.00119;1190000;0.00119;1190000;16;0
"Process 237";1;"MPI:MPI_Barrier";0.00112646;1126461;0.00112646;1126461;1;0
"Process 237";1;"Application:User_Code";0.00564846;5648460;0.0132799;13279921;0;0
"Process 237";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 237";1;"MPI:MPI_Wait";0.005302;5302000;0.005302;5302000;32;0
"Process 574";1;"MPI:MPI_Isend";0.002123;2123000;0.002123;2123000;15;0
"Process 574";1;"MPI:MPI_Barrier";0.00123776;1237764;0.00123776;1237764;1;0
"Process 574";1;"Application:User_Code";0.00390716;3907157;0.0132799;13279921;0;0
"Process 574";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 574";1;"MPI:MPI_Wait";0.005999;5999000;0.005999;5999000;30;0
"Process 911";1;"MPI:MPI_Isend";0.001526;1526000;0.001526;1526000;9;0
"Process 911";1;"MPI:MPI_Barrier";0.004709;4708999;0.004709;4708999;1;0
"Process 911";1;"Application:User_Code";0.00309192;3091921;0.0132799;13279921;0;0
"Process 911";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 911";1;"MPI:MPI_Wait";0.003944;3944001;0.003944;3944001;18;0
"Process 238";1;"MPI:MPI_Isend";0.0007;700000;0.0007;700000;7;0
"Process 238";1;"MPI:MPI_Barrier";0.00315246;3152461;0.00315246;3152461;1;0
"Process 238";1;"Application:User_Code";0.00325646;3256460;0.0132799;13279921;0;0
"Process 238";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 238";1;"MPI:MPI_Wait";0.006162;6162000;0.006162;6162000;14;0
"Process 575";1;"MPI:MPI_Isend";0.00186;1860000;0.00186;1860000;14;0
"Process 575";1;"MPI:MPI_Barrier";0.00102176;1021764;0.00102176;1021764;1;0
"Process 575";1;"Application:User_Code";0.00437316;4373157;0.0132799;13279921;0;0
"Process 575";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 575";1;"MPI:MPI_Wait";0.006011;6011000;0.006011;6011000;28;0
"Process 912";1;"MPI:MPI_Isend";0.000594;594000;0.000594;594000;9;0
"Process 912";1;"MPI:MPI_Barrier";0.00568376;5683764;0.00568376;5683764;1;0
"Process 912";1;"Application:User_Code";0.00311916;3119156;0.0132799;13279921;0;0
"Process 912";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;9;0
"Process 912";1;"MPI:MPI_Wait";0.003876;3876001;0.003876;3876001;18;0
"Process 239";1;"MPI:MPI_Isend";0.000729;729000;0.000729;729000;14;0
"Process 239";1;"MPI:MPI_Barrier";0.00276246;2762461;0.00276246;2762461;1;0
"Process 239";1;"Application:User_Code";0.00381546;3815460;0.0132799;13279921;0;0
"Process 239";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 239";1;"MPI:MPI_Wait";0.005961;5961000;0.005961;5961000;28;0
"Process 576";1;"MPI:MPI_Barrier";0.00076492;764920;0.00076492;764920;1;0
"Process 576";1;"MPI:MPI_Isend";0.001491;1491000;0.001491;1491000;15;0
"Process 576";1;"Application:User_Code";0.004794;4794001;0.0132799;13279921;0;0
"Process 576";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;15;0
"Process 576";1;"MPI:MPI_Wait";0.006211;6211000;0.006211;6211000;30;0
"Process 913";1;"MPI:MPI_Isend";0.000578;578000;0.000578;578000;12;0
"Process 913";1;"MPI:MPI_Barrier";0.00431576;4315764;0.00431576;4315764;1;0
"Process 913";1;"Application:User_Code";0.00342416;3424156;0.0132799;13279921;0;0
"Process 913";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 913";1;"MPI:MPI_Wait";0.00495;4950001;0.00495;4950001;24;0
"Process 240";1;"MPI:MPI_Isend";0.001502;1502000;0.001502;1502000;15;0
"Process 240";1;"MPI:MPI_Barrier";0.00151803;1518035;0.00151803;1518035;1;0
"Process 240";1;"Application:User_Code";0.00520889;5208886;0.0132799;13279921;0;0
"Process 240";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 240";1;"MPI:MPI_Wait";0.005041;5041000;0.005041;5041000;30;0
"Process 577";1;"MPI:MPI_Barrier";0.00103492;1034920;0.00103492;1034920;1;0
"Process 577";1;"MPI:MPI_Isend";0.001135;1135000;0.001135;1135000;14;0
"Process 577";1;"Application:User_Code";0.00463;4630001;0.0132799;13279921;0;0
"Process 577";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 577";1;"MPI:MPI_Wait";0.006468;6468000;0.006468;6468000;28;0
"Process 914";1;"MPI:MPI_Isend";0.000746;746000;0.000746;746000;12;0
"Process 914";1;"MPI:MPI_Barrier";0.00401376;4013764;0.00401376;4013764;1;0
"Process 914";1;"Application:User_Code";0.00393116;3931156;0.0132799;13279921;0;0
"Process 914";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 914";1;"MPI:MPI_Wait";0.004574;4574001;0.004574;4574001;24;0
"Process 241";1;"MPI:MPI_Isend";0.001574;1574000;0.001574;1574000;15;0
"Process 241";1;"MPI:MPI_Barrier";0.00105403;1054035;0.00105403;1054035;1;0
"Process 241";1;"Application:User_Code";0.00528989;5289886;0.0132799;13279921;0;0
"Process 241";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 241";1;"MPI:MPI_Wait";0.005349;5349000;0.005349;5349000;30;0
"Process 578";1;"MPI:MPI_Barrier";0.00163292;1632920;0.00163292;1632920;1;0
"Process 578";1;"MPI:MPI_Isend";0.001545;1545001;0.001545;1545001;15;0
"Process 578";1;"Application:User_Code";0.004961;4961000;0.0132799;13279921;0;0
"Process 578";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 578";1;"MPI:MPI_Wait";0.005127;5127000;0.005127;5127000;30;0
"Process 915";1;"MPI:MPI_Isend";0.00084;840000;0.00084;840000;15;0
"Process 915";1;"MPI:MPI_Barrier";0.00346976;3469764;0.00346976;3469764;1;0
"Process 915";1;"Application:User_Code";0.00425516;4255156;0.0132799;13279921;0;0
"Process 915";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 915";1;"MPI:MPI_Wait";0.004702;4702001;0.004702;4702001;30;0
"Process 242";1;"MPI:MPI_Isend";0.001846;1846000;0.001846;1846000;16;0
"Process 242";1;"MPI:MPI_Barrier";0.00110103;1101035;0.00110103;1101035;1;0
"Process 242";1;"Application:User_Code";0.00508289;5082886;0.0132799;13279921;0;0
"Process 242";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 242";1;"MPI:MPI_Wait";0.005237;5237000;0.005237;5237000;32;0
"Process 579";1;"MPI:MPI_Barrier";0.00090192;901920;0.00090192;901920;1;0
"Process 579";1;"MPI:MPI_Isend";0.001415;1415000;0.001415;1415000;13;0
"Process 579";1;"Application:User_Code";0.003846;3846001;0.0132799;13279921;0;0
"Process 579";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 579";1;"MPI:MPI_Wait";0.007104;7104000;0.007104;7104000;26;0
"Process 916";1;"MPI:MPI_Isend";0.000712;712000;0.000712;712000;16;0
"Process 916";1;"MPI:MPI_Barrier";0.00381176;3811764;0.00381176;3811764;1;0
"Process 916";1;"Application:User_Code";0.00416716;4167156;0.0132799;13279921;0;0
"Process 916";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 916";1;"MPI:MPI_Wait";0.004573;4573001;0.004573;4573001;32;0
"Process 243";1;"MPI:MPI_Isend";0.001949;1949000;0.001949;1949000;15;0
"Process 243";1;"MPI:MPI_Barrier";0.00156303;1563035;0.00156303;1563035;1;0
"Process 243";1;"Application:User_Code";0.00521489;5214886;0.0132799;13279921;0;0
"Process 243";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 243";1;"MPI:MPI_Wait";0.00454;4540000;0.00454;4540000;30;0
"Process 580";1;"MPI:MPI_Barrier";0.00235092;2350920;0.00235092;2350920;1;0
"Process 580";1;"MPI:MPI_Isend";0.001305;1305000;0.001305;1305000;12;0
"Process 580";1;"Application:User_Code";0.004805;4805001;0.0132799;13279921;0;0
"Process 580";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 580";1;"MPI:MPI_Wait";0.004808;4808000;0.004808;4808000;24;0
"Process 917";1;"MPI:MPI_Isend";0.000745;745000;0.000745;745000;15;0
"Process 917";1;"MPI:MPI_Barrier";0.00334576;3345764;0.00334576;3345764;1;0
"Process 917";1;"Application:User_Code";0.00405316;4053156;0.0132799;13279921;0;0
"Process 917";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 917";1;"MPI:MPI_Wait";0.005122;5122001;0.005122;5122001;30;0
"Process 244";1;"MPI:MPI_Barrier";0.00265692;2656921;0.00265692;2656921;1;0
"Process 244";1;"MPI:MPI_Isend";0.001212;1212000;0.001212;1212000;7;0
"Process 244";1;"Application:User_Code";0.003316;3316000;0.0132799;13279921;0;0
"Process 244";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 244";1;"MPI:MPI_Wait";0.006086;6086000;0.006086;6086000;14;0
"Process 581";1;"MPI:MPI_Barrier";0.00167992;1679920;0.00167992;1679920;1;0
"Process 581";1;"MPI:MPI_Isend";0.001577;1577000;0.001577;1577000;14;0
"Process 581";1;"Application:User_Code";0.004456;4456001;0.0132799;13279921;0;0
"Process 581";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 581";1;"MPI:MPI_Wait";0.005556;5556000;0.005556;5556000;28;0
"Process 918";1;"MPI:MPI_Isend";0.000809;809000;0.000809;809000;14;0
"Process 918";1;"MPI:MPI_Barrier";0.00351476;3514764;0.00351476;3514764;1;0
"Process 918";1;"Application:User_Code";0.00443616;4436156;0.0132799;13279921;0;0
"Process 918";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 918";1;"MPI:MPI_Wait";0.004505;4505001;0.004505;4505001;28;0
"Process 245";1;"MPI:MPI_Isend";0.001806;1806000;0.001806;1806000;16;0
"Process 245";1;"MPI:MPI_Barrier";0.00265303;2653035;0.00265303;2653035;1;0
"Process 245";1;"Application:User_Code";0.00391489;3914886;0.0132799;13279921;0;0
"Process 245";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 245";1;"MPI:MPI_Wait";0.004889;4889000;0.004889;4889000;32;0
"Process 582";1;"MPI:MPI_Barrier";0.00066192;661920;0.00066192;661920;1;0
"Process 582";1;"MPI:MPI_Isend";0.001248;1248000;0.001248;1248000;14;0
"Process 582";1;"Application:User_Code";0.00494;4940001;0.0132799;13279921;0;0
"Process 582";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 582";1;"MPI:MPI_Wait";0.006417;6417000;0.006417;6417000;28;0
"Process 919";1;"MPI:MPI_Isend";0.000823;823000;0.000823;823000;15;0
"Process 919";1;"MPI:MPI_Barrier";0.00337476;3374764;0.00337476;3374764;1;0
"Process 919";1;"Application:User_Code";0.00441516;4415156;0.0132799;13279921;0;0
"Process 919";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 919";1;"MPI:MPI_Wait";0.004655;4655001;0.004655;4655001;30;0
"Process 246";1;"MPI:MPI_Isend";0.001708;1708000;0.001708;1708000;15;0
"Process 246";1;"MPI:MPI_Barrier";0.00167803;1678035;0.00167803;1678035;1;0
"Process 246";1;"Application:User_Code";0.00535289;5352886;0.0132799;13279921;0;0
"Process 246";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 246";1;"MPI:MPI_Wait";0.004529;4529000;0.004529;4529000;30;0
"Process 583";1;"MPI:MPI_Barrier";0.00078992;789920;0.00078992;789920;1;0
"Process 583";1;"MPI:MPI_Isend";0.001547;1547000;0.001547;1547000;16;0
"Process 583";1;"Application:User_Code";0.004942;4942001;0.0132799;13279921;0;0
"Process 583";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 583";1;"MPI:MPI_Wait";0.005988;5988000;0.005988;5988000;32;0
"Process 920";1;"MPI:MPI_Isend";0.000711;711000;0.000711;711000;12;0
"Process 920";1;"MPI:MPI_Barrier";0.00340176;3401764;0.00340176;3401764;1;0
"Process 920";1;"Application:User_Code";0.00421416;4214156;0.0132799;13279921;0;0
"Process 920";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 920";1;"MPI:MPI_Wait";0.004938;4938001;0.004938;4938001;24;0
"Process 247";1;"MPI:MPI_Isend";0.001844;1844000;0.001844;1844000;15;0
"Process 247";1;"MPI:MPI_Barrier";0.00108503;1085035;0.00108503;1085035;1;0
"Process 247";1;"Application:User_Code";0.00537389;5373886;0.0132799;13279921;0;0
"Process 247";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 247";1;"MPI:MPI_Wait";0.004962;4962000;0.004962;4962000;30;0
"Process 584";1;"MPI:MPI_Barrier";0.00113392;1133920;0.00113392;1133920;1;0
"Process 584";1;"MPI:MPI_Isend";0.001818;1818000;0.001818;1818000;14;0
"Process 584";1;"Application:User_Code";0.004575;4575001;0.0132799;13279921;0;0
"Process 584";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 584";1;"MPI:MPI_Wait";0.005739;5739000;0.005739;5739000;28;0
"Process 921";1;"MPI:MPI_Isend";0.000727;727000;0.000727;727000;13;0
"Process 921";1;"MPI:MPI_Barrier";0.00374576;3745764;0.00374576;3745764;1;0
"Process 921";1;"Application:User_Code";0.00418416;4184156;0.0132799;13279921;0;0
"Process 921";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 921";1;"MPI:MPI_Wait";0.004612;4612001;0.004612;4612001;26;0
"Process 248";1;"MPI:MPI_Isend";0.001668;1668000;0.001668;1668000;16;0
"Process 248";1;"MPI:MPI_Barrier";0.00101003;1010035;0.00101003;1010035;1;0
"Process 248";1;"Application:User_Code";0.00522289;5222886;0.0132799;13279921;0;0
"Process 248";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;16;0
"Process 248";1;"MPI:MPI_Wait";0.00536;5360000;0.00536;5360000;32;0
"Process 585";1;"MPI:MPI_Barrier";0.00081292;812920;0.00081292;812920;1;0
"Process 585";1;"MPI:MPI_Isend";0.001652;1652001;0.001652;1652001;18;0
"Process 585";1;"Application:User_Code";0.005683;5683000;0.0132799;13279921;0;0
"Process 585";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 585";1;"MPI:MPI_Wait";0.005116;5116000;0.005116;5116000;36;0
"Process 922";1;"MPI:MPI_Isend";0.000841;841000;0.000841;841000;12;0
"Process 922";1;"MPI:MPI_Barrier";0.00371776;3717764;0.00371776;3717764;1;0
"Process 922";1;"Application:User_Code";0.00410516;4105156;0.0132799;13279921;0;0
"Process 922";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 922";1;"MPI:MPI_Wait";0.004606;4606001;0.004606;4606001;24;0
"Process 249";1;"MPI:MPI_Isend";0.002048;2048000;0.002048;2048000;15;0
"Process 249";1;"MPI:MPI_Barrier";0.00159303;1593035;0.00159303;1593035;1;0
"Process 249";1;"Application:User_Code";0.00514389;5143886;0.0132799;13279921;0;0
"Process 249";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 249";1;"MPI:MPI_Wait";0.004482;4482000;0.004482;4482000;30;0
"Process 586";1;"MPI:MPI_Barrier";0.00089592;895920;0.00089592;895920;1;0
"Process 586";1;"MPI:MPI_Isend";0.001228;1228000;0.001228;1228000;15;0
"Process 586";1;"Application:User_Code";0.004226;4226001;0.0132799;13279921;0;0
"Process 586";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 586";1;"MPI:MPI_Wait";0.006919;6919000;0.006919;6919000;30;0
"Process 923";1;"MPI:MPI_Isend";0.000641;641000;0.000641;641000;12;0
"Process 923";1;"MPI:MPI_Barrier";0.00341276;3412764;0.00341276;3412764;1;0
"Process 923";1;"Application:User_Code";0.00393916;3939156;0.0132799;13279921;0;0
"Process 923";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 923";1;"MPI:MPI_Wait";0.005276;5276001;0.005276;5276001;24;0
"Process 250";1;"MPI:MPI_Isend";0.001453;1453000;0.001453;1453000;7;0
"Process 250";1;"MPI:MPI_Barrier";0.00211603;2116035;0.00211603;2116035;1;0
"Process 250";1;"Application:User_Code";0.00354589;3545886;0.0132799;13279921;0;0
"Process 250";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;7;0
"Process 250";1;"MPI:MPI_Wait";0.006159;6159000;0.006159;6159000;14;0
"Process 587";1;"MPI:MPI_Barrier";0.00103292;1032920;0.00103292;1032920;1;0
"Process 587";1;"MPI:MPI_Isend";0.001433;1433000;0.001433;1433000;12;0
"Process 587";1;"Application:User_Code";0.005129;5129001;0.0132799;13279921;0;0
"Process 587";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 587";1;"MPI:MPI_Wait";0.005673;5673000;0.005673;5673000;24;0
"Process 924";1;"MPI:MPI_Isend";0.000924;924000;0.000924;924000;16;0
"Process 924";1;"MPI:MPI_Barrier";0.00334176;3341764;0.00334176;3341764;1;0
"Process 924";1;"Application:User_Code";0.00427916;4279156;0.0132799;13279921;0;0
"Process 924";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 924";1;"MPI:MPI_Wait";0.004722;4722001;0.004722;4722001;32;0
"Process 251";1;"MPI:MPI_Isend";0.001296;1296000;0.001296;1296000;11;0
"Process 251";1;"MPI:MPI_Barrier";0.00545803;5458035;0.00545803;5458035;1;0
"Process 251";1;"Application:User_Code";0.00330589;3305886;0.0132799;13279921;0;0
"Process 251";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 251";1;"MPI:MPI_Wait";0.003208;3208000;0.003208;3208000;22;0
"Process 588";1;"MPI:MPI_Barrier";0.00111192;1111920;0.00111192;1111920;1;0
"Process 588";1;"MPI:MPI_Isend";0.001368;1368000;0.001368;1368000;12;0
"Process 588";1;"Application:User_Code";0.004568;4568001;0.0132799;13279921;0;0
"Process 588";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 588";1;"MPI:MPI_Wait";0.006221;6221000;0.006221;6221000;24;0
"Process 925";1;"MPI:MPI_Isend";0.000864;864000;0.000864;864000;16;0
"Process 925";1;"MPI:MPI_Barrier";0.00342576;3425764;0.00342576;3425764;1;0
"Process 925";1;"Application:User_Code";0.00408916;4089156;0.0132799;13279921;0;0
"Process 925";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 925";1;"MPI:MPI_Wait";0.00489;4890001;0.00489;4890001;32;0
"Process 252";1;"MPI:MPI_Isend";0.001732;1732000;0.001732;1732000;13;0
"Process 252";1;"MPI:MPI_Barrier";0.00162703;1627035;0.00162703;1627035;1;0
"Process 252";1;"Application:User_Code";0.00500389;5003886;0.0132799;13279921;0;0
"Process 252";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 252";1;"MPI:MPI_Wait";0.004904;4904000;0.004904;4904000;26;0
"Process 589";1;"MPI:MPI_Barrier";0.00108592;1085920;0.00108592;1085920;1;0
"Process 589";1;"MPI:MPI_Isend";0.00141;1410000;0.00141;1410000;12;0
"Process 589";1;"Application:User_Code";0.004443;4443001;0.0132799;13279921;0;0
"Process 589";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 589";1;"MPI:MPI_Wait";0.006328;6328000;0.006328;6328000;24;0
"Process 926";1;"MPI:MPI_Isend";0.000817;817000;0.000817;817000;15;0
"Process 926";1;"MPI:MPI_Barrier";0.00350676;3506764;0.00350676;3506764;1;0
"Process 926";1;"Application:User_Code";0.00438916;4389156;0.0132799;13279921;0;0
"Process 926";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 926";1;"MPI:MPI_Wait";0.004551;4551001;0.004551;4551001;30;0
"Process 253";1;"MPI:MPI_Isend";0.001695;1695000;0.001695;1695000;13;0
"Process 253";1;"MPI:MPI_Barrier";0.00189203;1892035;0.00189203;1892035;1;0
"Process 253";1;"Application:User_Code";0.00509389;5093886;0.0132799;13279921;0;0
"Process 253";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 253";1;"MPI:MPI_Wait";0.004586;4586000;0.004586;4586000;26;0
"Process 590";1;"MPI:MPI_Barrier";0.00150992;1509920;0.00150992;1509920;1;0
"Process 590";1;"MPI:MPI_Isend";0.001565;1565000;0.001565;1565000;15;0
"Process 590";1;"Application:User_Code";0.005082;5082001;0.0132799;13279921;0;0
"Process 590";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 590";1;"MPI:MPI_Wait";0.005107;5107000;0.005107;5107000;30;0
"Process 927";1;"MPI:MPI_Isend";0.000681;681000;0.000681;681000;13;0
"Process 927";1;"MPI:MPI_Barrier";0.00338576;3385764;0.00338576;3385764;1;0
"Process 927";1;"Application:User_Code";0.00392016;3920156;0.0132799;13279921;0;0
"Process 927";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 927";1;"MPI:MPI_Wait";0.005283;5283001;0.005283;5283001;26;0
"Process 254";1;"MPI:MPI_Isend";0.002061;2061000;0.002061;2061000;14;0
"Process 254";1;"MPI:MPI_Barrier";0.00138903;1389035;0.00138903;1389035;1;0
"Process 254";1;"Application:User_Code";0.00513189;5131886;0.0132799;13279921;0;0
"Process 254";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 254";1;"MPI:MPI_Wait";0.004685;4685000;0.004685;4685000;28;0
"Process 591";1;"MPI:MPI_Barrier";0.00260192;2601920;0.00260192;2601920;1;0
"Process 591";1;"MPI:MPI_Isend";0.001409;1409000;0.001409;1409000;16;0
"Process 591";1;"Application:User_Code";0.00402;4020001;0.0132799;13279921;0;0
"Process 591";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 591";1;"MPI:MPI_Wait";0.005233;5233000;0.005233;5233000;32;0
"Process 928";1;"MPI:MPI_Isend";0.000759;759000;0.000759;759000;13;0
"Process 928";1;"MPI:MPI_Barrier";0.00351376;3513764;0.00351376;3513764;1;0
"Process 928";1;"Application:User_Code";0.00427716;4277156;0.0132799;13279921;0;0
"Process 928";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 928";1;"MPI:MPI_Wait";0.004717;4717001;0.004717;4717001;26;0
"Process 255";1;"MPI:MPI_Isend";0.001914;1914000;0.001914;1914000;14;0
"Process 255";1;"MPI:MPI_Barrier";0.00313203;3132035;0.00313203;3132035;1;0
"Process 255";1;"Application:User_Code";0.00415189;4151886;0.0132799;13279921;0;0
"Process 255";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 255";1;"MPI:MPI_Wait";0.004069;4069000;0.004069;4069000;28;0
"Process 592";1;"MPI:MPI_Barrier";0.00097692;976920;0.00097692;976920;1;0
"Process 592";1;"MPI:MPI_Isend";0.001832;1832000;0.001832;1832000;15;0
"Process 592";1;"Application:User_Code";0.005469;5469001;0.0132799;13279921;0;0
"Process 592";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 592";1;"MPI:MPI_Wait";0.004987;4987000;0.004987;4987000;30;0
"Process 929";1;"MPI:MPI_Isend";0.000668;668000;0.000668;668000;13;0
"Process 929";1;"MPI:MPI_Barrier";0.00445776;4457764;0.00445776;4457764;1;0
"Process 929";1;"Application:User_Code";0.00353116;3531156;0.0132799;13279921;0;0
"Process 929";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 929";1;"MPI:MPI_Wait";0.00461;4610001;0.00461;4610001;26;0
"Process 256";1;"MPI:MPI_Isend";0.001372;1372000;0.001372;1372000;5;0
"Process 256";1;"MPI:MPI_Barrier";0.00387203;3872035;0.00387203;3872035;1;0
"Process 256";1;"Application:User_Code";0.00248289;2482886;0.0132799;13279921;0;0
"Process 256";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;5;0
"Process 256";1;"MPI:MPI_Wait";0.005545;5545000;0.005545;5545000;10;0
"Process 593";1;"MPI:MPI_Barrier";0.00197092;1970920;0.00197092;1970920;1;0
"Process 593";1;"MPI:MPI_Isend";0.00157;1570000;0.00157;1570000;15;0
"Process 593";1;"Application:User_Code";0.004083;4083001;0.0132799;13279921;0;0
"Process 593";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 593";1;"MPI:MPI_Wait";0.005643;5643000;0.005643;5643000;30;0
"Process 930";1;"MPI:MPI_Isend";0.000769;769000;0.000769;769000;13;0
"Process 930";1;"MPI:MPI_Barrier";0.00496976;4969764;0.00496976;4969764;1;0
"Process 930";1;"Application:User_Code";0.00369116;3691156;0.0132799;13279921;0;0
"Process 930";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 930";1;"MPI:MPI_Wait";0.003839;3839001;0.003839;3839001;26;0
"Process 257";1;"MPI:MPI_Isend";0.001587;1587000;0.001587;1587000;11;0
"Process 257";1;"MPI:MPI_Barrier";0.00326103;3261035;0.00326103;3261035;1;0
"Process 257";1;"Application:User_Code";0.00352189;3521886;0.0132799;13279921;0;0
"Process 257";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 257";1;"MPI:MPI_Wait";0.004901;4901000;0.004901;4901000;22;0
"Process 594";1;"MPI:MPI_Barrier";0.00097792;977920;0.00097792;977920;1;0
"Process 594";1;"MPI:MPI_Isend";0.001492;1492000;0.001492;1492000;12;0
"Process 594";1;"Application:User_Code";0.004718;4718001;0.0132799;13279921;0;0
"Process 594";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 594";1;"MPI:MPI_Wait";0.006081;6081000;0.006081;6081000;24;0
"Process 931";1;"MPI:MPI_Isend";0.00077;770000;0.00077;770000;14;0
"Process 931";1;"MPI:MPI_Barrier";0.00372376;3723764;0.00372376;3723764;1;0
"Process 931";1;"Application:User_Code";0.00401116;4011156;0.0132799;13279921;0;0
"Process 931";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 931";1;"MPI:MPI_Wait";0.004765;4765001;0.004765;4765001;28;0
"Process 258";1;"MPI:MPI_Isend";0.001811;1811000;0.001811;1811000;13;0
"Process 258";1;"MPI:MPI_Barrier";0.00202403;2024035;0.00202403;2024035;1;0
"Process 258";1;"Application:User_Code";0.00490189;4901886;0.0132799;13279921;0;0
"Process 258";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 258";1;"MPI:MPI_Wait";0.004531;4531000;0.004531;4531000;26;0
"Process 595";1;"MPI:MPI_Barrier";0.00147392;1473920;0.00147392;1473920;1;0
"Process 595";1;"MPI:MPI_Isend";0.001679;1679000;0.001679;1679000;13;0
"Process 595";1;"Application:User_Code";0.004397;4397001;0.0132799;13279921;0;0
"Process 595";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 595";1;"MPI:MPI_Wait";0.005716;5716000;0.005716;5716000;26;0
"Process 932";1;"MPI:MPI_Isend";0.000777;777000;0.000777;777000;15;0
"Process 932";1;"MPI:MPI_Barrier";0.00337776;3377764;0.00337776;3377764;1;0
"Process 932";1;"Application:User_Code";0.00435916;4359156;0.0132799;13279921;0;0
"Process 932";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 932";1;"MPI:MPI_Wait";0.004751;4751001;0.004751;4751001;30;0
"Process 259";1;"MPI:MPI_Isend";0.001753;1753000;0.001753;1753000;13;0
"Process 259";1;"MPI:MPI_Barrier";0.00163103;1631035;0.00163103;1631035;1;0
"Process 259";1;"Application:User_Code";0.00513289;5132886;0.0132799;13279921;0;0
"Process 259";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 259";1;"MPI:MPI_Wait";0.00475;4750000;0.00475;4750000;26;0
"Process 596";1;"MPI:MPI_Barrier";0.00096692;966920;0.00096692;966920;1;0
"Process 596";1;"MPI:MPI_Isend";0.001436;1436000;0.001436;1436000;12;0
"Process 596";1;"Application:User_Code";0.004153;4153001;0.0132799;13279921;0;0
"Process 596";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 596";1;"MPI:MPI_Wait";0.006711;6711000;0.006711;6711000;24;0
"Process 933";1;"MPI:MPI_Isend";0.000685;685000;0.000685;685000;13;0
"Process 933";1;"MPI:MPI_Barrier";0.00351076;3510764;0.00351076;3510764;1;0
"Process 933";1;"Application:User_Code";0.00411116;4111156;0.0132799;13279921;0;0
"Process 933";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 933";1;"MPI:MPI_Wait";0.004962;4962001;0.004962;4962001;26;0
"Process 260";1;"MPI:MPI_Isend";0.00178;1780000;0.00178;1780000;10;0
"Process 260";1;"MPI:MPI_Barrier";0.00341303;3413035;0.00341303;3413035;1;0
"Process 260";1;"Application:User_Code";0.00313989;3139886;0.0132799;13279921;0;0
"Process 260";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 260";1;"MPI:MPI_Wait";0.004936;4936000;0.004936;4936000;20;0
"Process 597";1;"MPI:MPI_Barrier";0.00078692;786920;0.00078692;786920;1;0
"Process 597";1;"MPI:MPI_Isend";0.001595;1595000;0.001595;1595000;15;0
"Process 597";1;"Application:User_Code";0.005201;5201001;0.0132799;13279921;0;0
"Process 597";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 597";1;"MPI:MPI_Wait";0.005681;5681000;0.005681;5681000;30;0
"Process 934";1;"MPI:MPI_Isend";0.000624;624000;0.000624;624000;12;0
"Process 934";1;"MPI:MPI_Barrier";0.00357676;3576764;0.00357676;3576764;1;0
"Process 934";1;"Application:User_Code";0.00389516;3895156;0.0132799;13279921;0;0
"Process 934";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 934";1;"MPI:MPI_Wait";0.005172;5172001;0.005172;5172001;24;0
"Process 261";1;"MPI:MPI_Isend";0.001388;1388000;0.001388;1388000;13;0
"Process 261";1;"MPI:MPI_Barrier";0.00315903;3159035;0.00315903;3159035;1;0
"Process 261";1;"Application:User_Code";0.00344889;3448886;0.0132799;13279921;0;0
"Process 261";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 261";1;"MPI:MPI_Wait";0.005272;5272000;0.005272;5272000;26;0
"Process 598";1;"MPI:MPI_Barrier";0.00292892;2928920;0.00292892;2928920;1;0
"Process 598";1;"MPI:MPI_Isend";0.001267;1267000;0.001267;1267000;14;0
"Process 598";1;"Application:User_Code";0.003875;3875001;0.0132799;13279921;0;0
"Process 598";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 598";1;"MPI:MPI_Wait";0.005196;5196000;0.005196;5196000;28;0
"Process 935";1;"MPI:MPI_Isend";0.000789;789000;0.000789;789000;12;0
"Process 935";1;"MPI:MPI_Barrier";0.00370976;3709764;0.00370976;3709764;1;0
"Process 935";1;"Application:User_Code";0.00407516;4075156;0.0132799;13279921;0;0
"Process 935";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 935";1;"MPI:MPI_Wait";0.004696;4696001;0.004696;4696001;24;0
"Process 262";1;"MPI:MPI_Isend";0.002014;2014000;0.002014;2014000;15;0
"Process 262";1;"MPI:MPI_Barrier";0.00116203;1162035;0.00116203;1162035;1;0
"Process 262";1;"Application:User_Code";0.00495789;4957886;0.0132799;13279921;0;0
"Process 262";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 262";1;"MPI:MPI_Wait";0.005132;5132000;0.005132;5132000;30;0
"Process 599";1;"MPI:MPI_Barrier";0.00223092;2230920;0.00223092;2230920;1;0
"Process 599";1;"MPI:MPI_Isend";0.001485;1485000;0.001485;1485000;13;0
"Process 599";1;"Application:User_Code";0.004765;4765001;0.0132799;13279921;0;0
"Process 599";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 599";1;"MPI:MPI_Wait";0.004785;4785000;0.004785;4785000;26;0
"Process 936";1;"MPI:MPI_Isend";0.00076;760000;0.00076;760000;13;0
"Process 936";1;"MPI:MPI_Barrier";0.00440976;4409764;0.00440976;4409764;1;0
"Process 936";1;"Application:User_Code";0.00314416;3144156;0.0132799;13279921;0;0
"Process 936";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 936";1;"MPI:MPI_Wait";0.004953;4953001;0.004953;4953001;26;0
"Process 263";1;"MPI:MPI_Isend";0.001873;1873000;0.001873;1873000;15;0
"Process 263";1;"MPI:MPI_Barrier";0.00132903;1329035;0.00132903;1329035;1;0
"Process 263";1;"Application:User_Code";0.00537389;5373886;0.0132799;13279921;0;0
"Process 263";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 263";1;"MPI:MPI_Wait";0.004689;4689000;0.004689;4689000;30;0
"Process 600";1;"MPI:MPI_Barrier";0.00473692;4736920;0.00473692;4736920;1;0
"Process 600";1;"MPI:MPI_Isend";0.001333;1333000;0.001333;1333000;13;0
"Process 600";1;"Application:User_Code";0.00318;3180001;0.0132799;13279921;0;0
"Process 600";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 600";1;"MPI:MPI_Wait";0.004016;4016000;0.004016;4016000;26;0
"Process 937";1;"MPI:MPI_Isend";0.000774;774000;0.000774;774000;13;0
"Process 937";1;"MPI:MPI_Barrier";0.00487076;4870764;0.00487076;4870764;1;0
"Process 937";1;"Application:User_Code";0.00303616;3036156;0.0132799;13279921;0;0
"Process 937";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 937";1;"MPI:MPI_Wait";0.004583;4583001;0.004583;4583001;26;0
"Process 264";1;"MPI:MPI_Isend";0.001544;1544000;0.001544;1544000;13;0
"Process 264";1;"MPI:MPI_Barrier";0.00166503;1665035;0.00166503;1665035;1;0
"Process 264";1;"Application:User_Code";0.00430489;4304886;0.0132799;13279921;0;0
"Process 264";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 264";1;"MPI:MPI_Wait";0.005754;5754000;0.005754;5754000;26;0
"Process 601";1;"MPI:MPI_Barrier";0.00132592;1325920;0.00132592;1325920;1;0
"Process 601";1;"MPI:MPI_Isend";0.001543;1543000;0.001543;1543000;12;0
"Process 601";1;"Application:User_Code";0.004363;4363001;0.0132799;13279921;0;0
"Process 601";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 601";1;"MPI:MPI_Wait";0.006036;6036000;0.006036;6036000;24;0
"Process 938";1;"MPI:MPI_Isend";0.000791;791000;0.000791;791000;12;0
"Process 938";1;"MPI:MPI_Barrier";0.00470976;4709764;0.00470976;4709764;1;0
"Process 938";1;"Application:User_Code";0.00315216;3152156;0.0132799;13279921;0;0
"Process 938";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 938";1;"MPI:MPI_Wait";0.004615;4615001;0.004615;4615001;24;0
"Process 265";1;"MPI:MPI_Isend";0.001512;1512000;0.001512;1512000;16;0
"Process 265";1;"MPI:MPI_Barrier";0.00190903;1909035;0.00190903;1909035;1;0
"Process 265";1;"Application:User_Code";0.00384489;3844886;0.0132799;13279921;0;0
"Process 265";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 265";1;"MPI:MPI_Wait";0.005999;5999000;0.005999;5999000;32;0
"Process 602";1;"MPI:MPI_Barrier";0.00251792;2517920;0.00251792;2517920;1;0
"Process 602";1;"MPI:MPI_Isend";0.001471;1471000;0.001471;1471000;13;0
"Process 602";1;"Application:User_Code";0.004333;4333001;0.0132799;13279921;0;0
"Process 602";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 602";1;"MPI:MPI_Wait";0.004946;4946000;0.004946;4946000;26;0
"Process 939";1;"MPI:MPI_Isend";0.000687;687000;0.000687;687000;10;0
"Process 939";1;"MPI:MPI_Barrier";0.00548576;5485764;0.00548576;5485764;1;0
"Process 939";1;"Application:User_Code";0.00289716;2897156;0.0132799;13279921;0;0
"Process 939";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 939";1;"MPI:MPI_Wait";0.0042;4200001;0.0042;4200001;20;0
"Process 266";1;"MPI:MPI_Isend";0.001527;1527000;0.001527;1527000;15;0
"Process 266";1;"MPI:MPI_Barrier";0.00189703;1897035;0.00189703;1897035;1;0
"Process 266";1;"Application:User_Code";0.00518689;5186886;0.0132799;13279921;0;0
"Process 266";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 266";1;"MPI:MPI_Wait";0.004657;4657000;0.004657;4657000;30;0
"Process 603";1;"MPI:MPI_Barrier";0.00273592;2735920;0.00273592;2735920;1;0
"Process 603";1;"MPI:MPI_Isend";0.001551;1551000;0.001551;1551000;12;0
"Process 603";1;"Application:User_Code";0.003621;3621001;0.0132799;13279921;0;0
"Process 603";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 603";1;"MPI:MPI_Wait";0.00536;5360000;0.00536;5360000;24;0
"Process 940";1;"MPI:MPI_Isend";0.000788;788000;0.000788;788000;13;0
"Process 940";1;"MPI:MPI_Barrier";0.00440776;4407764;0.00440776;4407764;1;0
"Process 940";1;"Application:User_Code";0.00326216;3262156;0.0132799;13279921;0;0
"Process 940";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 940";1;"MPI:MPI_Wait";0.004812;4812001;0.004812;4812001;26;0
"Process 267";1;"MPI:MPI_Isend";0.001824;1824000;0.001824;1824000;15;0
"Process 267";1;"MPI:MPI_Barrier";0.00151003;1510035;0.00151003;1510035;1;0
"Process 267";1;"Application:User_Code";0.00553989;5539886;0.0132799;13279921;0;0
"Process 267";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 267";1;"MPI:MPI_Wait";0.004394;4394000;0.004394;4394000;30;0
"Process 604";1;"MPI:MPI_Barrier";0.00269192;2691920;0.00269192;2691920;1;0
"Process 604";1;"MPI:MPI_Isend";0.001664;1664000;0.001664;1664000;12;0
"Process 604";1;"Application:User_Code";0.00436;4360001;0.0132799;13279921;0;0
"Process 604";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 604";1;"MPI:MPI_Wait";0.004554;4554000;0.004554;4554000;24;0
"Process 941";1;"MPI:MPI_Isend";0.000711;711000;0.000711;711000;11;0
"Process 941";1;"MPI:MPI_Barrier";0.00447876;4478764;0.00447876;4478764;1;0
"Process 941";1;"Application:User_Code";0.00288816;2888156;0.0132799;13279921;0;0
"Process 941";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 941";1;"MPI:MPI_Wait";0.005189;5189001;0.005189;5189001;22;0
"Process 268";1;"MPI:MPI_Isend";0.001685;1685000;0.001685;1685000;12;0
"Process 268";1;"MPI:MPI_Barrier";0.00256503;2565035;0.00256503;2565035;1;0
"Process 268";1;"Application:User_Code";0.00426389;4263886;0.0132799;13279921;0;0
"Process 268";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 268";1;"MPI:MPI_Wait";0.004756;4756000;0.004756;4756000;24;0
"Process 605";1;"MPI:MPI_Barrier";0.00469492;4694920;0.00469492;4694920;1;0
"Process 605";1;"MPI:MPI_Isend";0.001349;1349000;0.001349;1349000;13;0
"Process 605";1;"Application:User_Code";0.002798;2798001;0.0132799;13279921;0;0
"Process 605";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 605";1;"MPI:MPI_Wait";0.004426;4426000;0.004426;4426000;26;0
"Process 942";1;"MPI:MPI_Isend";0.000642;642000;0.000642;642000;11;0
"Process 942";1;"MPI:MPI_Barrier";0.00479776;4797764;0.00479776;4797764;1;0
"Process 942";1;"Application:User_Code";0.00292716;2927156;0.0132799;13279921;0;0
"Process 942";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 942";1;"MPI:MPI_Wait";0.004902;4902001;0.004902;4902001;22;0
"Process 269";1;"MPI:MPI_Isend";0.001502;1502000;0.001502;1502000;13;0
"Process 269";1;"MPI:MPI_Barrier";0.00266003;2660035;0.00266003;2660035;1;0
"Process 269";1;"Application:User_Code";0.00337489;3374886;0.0132799;13279921;0;0
"Process 269";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 269";1;"MPI:MPI_Wait";0.005731;5731000;0.005731;5731000;26;0
"Process 606";1;"MPI:MPI_Barrier";0.00190192;1901920;0.00190192;1901920;1;0
"Process 606";1;"MPI:MPI_Isend";0.001837;1837000;0.001837;1837000;12;0
"Process 606";1;"Application:User_Code";0.004744;4744001;0.0132799;13279921;0;0
"Process 606";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 606";1;"MPI:MPI_Wait";0.004785;4785000;0.004785;4785000;24;0
"Process 943";1;"MPI:MPI_Isend";0.000699;699000;0.000699;699000;10;0
"Process 943";1;"MPI:MPI_Barrier";0.00442876;4428764;0.00442876;4428764;1;0
"Process 943";1;"Application:User_Code";0.00291916;2919156;0.0132799;13279921;0;0
"Process 943";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 943";1;"MPI:MPI_Wait";0.005225;5225001;0.005225;5225001;20;0
"Process 270";1;"MPI:MPI_Isend";0.001929;1929000;0.001929;1929000;15;0
"Process 270";1;"MPI:MPI_Barrier";0.00126403;1264035;0.00126403;1264035;1;0
"Process 270";1;"Application:User_Code";0.00515489;5154886;0.0132799;13279921;0;0
"Process 270";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 270";1;"MPI:MPI_Wait";0.004917;4917000;0.004917;4917000;30;0
"Process 607";1;"MPI:MPI_Barrier";0.00107592;1075920;0.00107592;1075920;1;0
"Process 607";1;"MPI:MPI_Isend";0.001543;1543000;0.001543;1543000;15;0
"Process 607";1;"Application:User_Code";0.004392;4392001;0.0132799;13279921;0;0
"Process 607";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 607";1;"MPI:MPI_Wait";0.006255;6255000;0.006255;6255000;30;0
"Process 944";1;"MPI:MPI_Isend";0.000544;544000;0.000544;544000;8;0
"Process 944";1;"MPI:MPI_Barrier";0.00561676;5616764;0.00561676;5616764;1;0
"Process 944";1;"Application:User_Code";0.00276716;2767156;0.0132799;13279921;0;0
"Process 944";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 944";1;"MPI:MPI_Wait";0.004343;4343001;0.004343;4343001;16;0
"Process 271";1;"MPI:MPI_Isend";0.002033;2033000;0.002033;2033000;15;0
"Process 271";1;"MPI:MPI_Barrier";0.00105503;1055035;0.00105503;1055035;1;0
"Process 271";1;"Application:User_Code";0.00541189;5411886;0.0132799;13279921;0;0
"Process 271";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 271";1;"MPI:MPI_Wait";0.004769;4769000;0.004769;4769000;30;0
"Process 608";1;"MPI:MPI_Barrier";0.00125892;1258920;0.00125892;1258920;1;0
"Process 608";1;"MPI:MPI_Isend";0.001347;1347000;0.001347;1347000;13;0
"Process 608";1;"Application:User_Code";0.004648;4648001;0.0132799;13279921;0;0
"Process 608";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 608";1;"MPI:MPI_Wait";0.006013;6013000;0.006013;6013000;26;0
"Process 945";1;"MPI:MPI_Isend";0.000499;499000;0.000499;499000;6;0
"Process 945";1;"MPI:MPI_Barrier";0.00492676;4926764;0.00492676;4926764;1;0
"Process 945";1;"Application:User_Code";0.00239816;2398156;0.0132799;13279921;0;0
"Process 945";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;6;0
"Process 945";1;"MPI:MPI_Wait";0.005448;5448001;0.005448;5448001;12;0
"Process 272";1;"MPI:MPI_Isend";0.001987;1987000;0.001987;1987000;15;0
"Process 272";1;"MPI:MPI_Barrier";0.00141003;1410035;0.00141003;1410035;1;0
"Process 272";1;"Application:User_Code";0.00486689;4866886;0.0132799;13279921;0;0
"Process 272";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 272";1;"MPI:MPI_Wait";0.005;5000000;0.005;5000000;30;0
"Process 609";1;"MPI:MPI_Barrier";0.00222492;2224920;0.00222492;2224920;1;0
"Process 609";1;"MPI:MPI_Isend";0.00183;1830000;0.00183;1830000;16;0
"Process 609";1;"Application:User_Code";0.004692;4692001;0.0132799;13279921;0;0
"Process 609";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 609";1;"MPI:MPI_Wait";0.004518;4518000;0.004518;4518000;32;0
"Process 946";1;"MPI:MPI_Isend";0.000542;542000;0.000542;542000;7;0
"Process 946";1;"MPI:MPI_Barrier";0.00831976;8319765;0.00831976;8319765;1;0
"Process 946";1;"Application:User_Code";0.00215216;2152156;0.0132799;13279921;0;0
"Process 946";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 946";1;"MPI:MPI_Wait";0.002258;2258000;0.002258;2258000;14;0
"Process 273";1;"MPI:MPI_Isend";0.00165;1650000;0.00165;1650000;7;0
"Process 273";1;"MPI:MPI_Barrier";0.00236303;2363035;0.00236303;2363035;1;0
"Process 273";1;"Application:User_Code";0.00345989;3459886;0.0132799;13279921;0;0
"Process 273";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 273";1;"MPI:MPI_Wait";0.005799;5799000;0.005799;5799000;14;0
"Process 610";1;"MPI:MPI_Barrier";0.00107592;1075920;0.00107592;1075920;1;0
"Process 610";1;"MPI:MPI_Isend";0.001641;1641000;0.001641;1641000;15;0
"Process 610";1;"Application:User_Code";0.004096;4096001;0.0132799;13279921;0;0
"Process 610";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 610";1;"MPI:MPI_Wait";0.006454;6454000;0.006454;6454000;30;0
"Process 947";1;"MPI:MPI_Isend";0.000472;472000;0.000472;472000;8;0
"Process 947";1;"MPI:MPI_Barrier";0.00773376;7733764;0.00773376;7733764;1;0
"Process 947";1;"Application:User_Code";0.00205916;2059157;0.0132799;13279921;0;0
"Process 947";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 947";1;"MPI:MPI_Wait";0.003007;3007000;0.003007;3007000;16;0
"Process 274";1;"MPI:MPI_Isend";0.001722;1722000;0.001722;1722000;15;0
"Process 274";1;"MPI:MPI_Barrier";0.00148803;1488035;0.00148803;1488035;1;0
"Process 274";1;"Application:User_Code";0.00462489;4624886;0.0132799;13279921;0;0
"Process 274";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 274";1;"MPI:MPI_Wait";0.005432;5432000;0.005432;5432000;30;0
"Process 611";1;"MPI:MPI_Barrier";0.00183592;1835920;0.00183592;1835920;1;0
"Process 611";1;"MPI:MPI_Isend";0.001487;1487000;0.001487;1487000;15;0
"Process 611";1;"Application:User_Code";0.005309;5309001;0.0132799;13279921;0;0
"Process 611";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 611";1;"MPI:MPI_Wait";0.004634;4634000;0.004634;4634000;30;0
"Process 948";1;"MPI:MPI_Isend";0.000553;553000;0.000553;553000;8;0
"Process 948";1;"MPI:MPI_Barrier";0.00758376;7583764;0.00758376;7583764;1;0
"Process 948";1;"Application:User_Code";0.00198816;1988157;0.0132799;13279921;0;0
"Process 948";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 948";1;"MPI:MPI_Wait";0.003147;3147000;0.003147;3147000;16;0
"Process 275";1;"MPI:MPI_Isend";0.001702;1702000;0.001702;1702000;13;0
"Process 275";1;"MPI:MPI_Barrier";0.00143203;1432035;0.00143203;1432035;1;0
"Process 275";1;"Application:User_Code";0.00509089;5090886;0.0132799;13279921;0;0
"Process 275";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 275";1;"MPI:MPI_Wait";0.005043;5043000;0.005043;5043000;26;0
"Process 612";1;"MPI:MPI_Barrier";0.00114792;1147920;0.00114792;1147920;1;0
"Process 612";1;"MPI:MPI_Isend";0.00178;1780000;0.00178;1780000;16;0
"Process 612";1;"Application:User_Code";0.004218;4218001;0.0132799;13279921;0;0
"Process 612";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 612";1;"MPI:MPI_Wait";0.006122;6122000;0.006122;6122000;32;0
"Process 949";1;"MPI:MPI_Isend";0.000806;806000;0.000806;806000;11;0
"Process 949";1;"MPI:MPI_Barrier";0.00577776;5777764;0.00577776;5777764;1;0
"Process 949";1;"Application:User_Code";0.00228516;2285156;0.0132799;13279921;0;0
"Process 949";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 949";1;"MPI:MPI_Wait";0.004401;4401001;0.004401;4401001;22;0
"Process 276";1;"MPI:MPI_Isend";0.001735;1735000;0.001735;1735000;13;0
"Process 276";1;"MPI:MPI_Barrier";0.000975035;975035;0.000975035;975035;1;0
"Process 276";1;"Application:User_Code";0.00466989;4669886;0.0132799;13279921;0;0
"Process 276";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 276";1;"MPI:MPI_Wait";0.00589;5890000;0.00589;5890000;26;0
"Process 613";1;"MPI:MPI_Barrier";0.00099992;999920;0.00099992;999920;1;0
"Process 613";1;"MPI:MPI_Isend";0.001573;1573000;0.001573;1573000;13;0
"Process 613";1;"Application:User_Code";0.004837;4837001;0.0132799;13279921;0;0
"Process 613";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 613";1;"MPI:MPI_Wait";0.005855;5855000;0.005855;5855000;26;0
"Process 950";1;"MPI:MPI_Isend";0.000966;966000;0.000966;966000;13;0
"Process 950";1;"MPI:MPI_Barrier";0.00693776;6937764;0.00693776;6937764;1;0
"Process 950";1;"Application:User_Code";0.00244516;2445157;0.0132799;13279921;0;0
"Process 950";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 950";1;"MPI:MPI_Wait";0.002918;2918000;0.002918;2918000;26;0
"Process 277";1;"MPI:MPI_Isend";0.001504;1504000;0.001504;1504000;5;0
"Process 277";1;"MPI:MPI_Barrier";0.00314003;3140035;0.00314003;3140035;1;0
"Process 277";1;"Application:User_Code";0.00283089;2830886;0.0132799;13279921;0;0
"Process 277";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;5;0
"Process 277";1;"MPI:MPI_Wait";0.005798;5798000;0.005798;5798000;10;0
"Process 614";1;"MPI:MPI_Barrier";0.00084692;846920;0.00084692;846920;1;0
"Process 614";1;"MPI:MPI_Isend";0.001753;1753000;0.001753;1753000;16;0
"Process 614";1;"Application:User_Code";0.004258;4258001;0.0132799;13279921;0;0
"Process 614";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 614";1;"MPI:MPI_Wait";0.006408;6408000;0.006408;6408000;32;0
"Process 951";1;"MPI:MPI_Isend";0.000771;771000;0.000771;771000;12;0
"Process 951";1;"MPI:MPI_Barrier";0.00646376;6463764;0.00646376;6463764;1;0
"Process 951";1;"Application:User_Code";0.00228716;2287156;0.0132799;13279921;0;0
"Process 951";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 951";1;"MPI:MPI_Wait";0.003747;3747001;0.003747;3747001;24;0
"Process 278";1;"MPI:MPI_Isend";0.001504;1504000;0.001504;1504000;13;0
"Process 278";1;"MPI:MPI_Barrier";0.00122603;1226035;0.00122603;1226035;1;0
"Process 278";1;"Application:User_Code";0.00454289;4542886;0.0132799;13279921;0;0
"Process 278";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 278";1;"MPI:MPI_Wait";0.005997;5997000;0.005997;5997000;26;0
"Process 615";1;"MPI:MPI_Barrier";0.00130792;1307920;0.00130792;1307920;1;0
"Process 615";1;"MPI:MPI_Isend";0.001368;1368000;0.001368;1368000;10;0
"Process 615";1;"Application:User_Code";0.003898;3898001;0.0132799;13279921;0;0
"Process 615";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;10;0
"Process 615";1;"MPI:MPI_Wait";0.006693;6693000;0.006693;6693000;20;0
"Process 952";1;"MPI:MPI_Isend";0.001003;1003000;0.001003;1003000;12;0
"Process 952";1;"MPI:MPI_Barrier";0.00955176;9551765;0.00955176;9551765;1;0
"Process 952";1;"Application:User_Code";0.00232216;2322156;0.0132799;13279921;0;0
"Process 952";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;12;0
"Process 952";1;"MPI:MPI_Wait";0.000395;395000;0.000395;395000;24;0
"Process 279";1;"MPI:MPI_Isend";0.001595;1595000;0.001595;1595000;15;0
"Process 279";1;"MPI:MPI_Barrier";0.000876035;876035;0.000876035;876035;1;0
"Process 279";1;"Application:User_Code";0.00509889;5098886;0.0132799;13279921;0;0
"Process 279";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 279";1;"MPI:MPI_Wait";0.005698;5698000;0.005698;5698000;30;0
"Process 616";1;"MPI:MPI_Barrier";0.00104292;1042920;0.00104292;1042920;1;0
"Process 616";1;"MPI:MPI_Isend";0.001377;1377000;0.001377;1377000;17;0
"Process 616";1;"Application:User_Code";0.005101;5101001;0.0132799;13279921;0;0
"Process 616";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 616";1;"MPI:MPI_Wait";0.005741;5741000;0.005741;5741000;34;0
"Process 953";1;"MPI:MPI_Isend";0.000858;858000;0.000858;858000;13;0
"Process 953";1;"MPI:MPI_Barrier";0.00943276;9432765;0.00943276;9432765;1;0
"Process 953";1;"Application:User_Code";0.00236016;2360156;0.0132799;13279921;0;0
"Process 953";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 953";1;"MPI:MPI_Wait";0.00062;620000;0.00062;620000;26;0
"Process 280";1;"MPI:MPI_Isend";0.001893;1893000;0.001893;1893000;15;0
"Process 280";1;"MPI:MPI_Barrier";0.00120603;1206035;0.00120603;1206035;1;0
"Process 280";1;"Application:User_Code";0.00552289;5522886;0.0132799;13279921;0;0
"Process 280";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 280";1;"MPI:MPI_Wait";0.004643;4643000;0.004643;4643000;30;0
"Process 617";1;"MPI:MPI_Barrier";0.00155492;1554920;0.00155492;1554920;1;0
"Process 617";1;"MPI:MPI_Isend";0.001549;1549000;0.001549;1549000;18;0
"Process 617";1;"Application:User_Code";0.004115;4115001;0.0132799;13279921;0;0
"Process 617";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 617";1;"MPI:MPI_Wait";0.006046;6046000;0.006046;6046000;36;0
"Process 954";1;"MPI:MPI_Isend";0.001029;1029000;0.001029;1029000;12;0
"Process 954";1;"MPI:MPI_Barrier";0.00945676;9456765;0.00945676;9456765;1;0
"Process 954";1;"Application:User_Code";0.00228116;2281156;0.0132799;13279921;0;0
"Process 954";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 954";1;"MPI:MPI_Wait";0.000504;504000;0.000504;504000;24;0
"Process 281";1;"MPI:MPI_Isend";0.001435;1435000;0.001435;1435000;7;0
"Process 281";1;"MPI:MPI_Barrier";0.00502103;5021035;0.00502103;5021035;1;0
"Process 281";1;"Application:User_Code";0.00246889;2468886;0.0132799;13279921;0;0
"Process 281";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;7;0
"Process 281";1;"MPI:MPI_Wait";0.004347;4347000;0.004347;4347000;14;0
"Process 618";1;"MPI:MPI_Barrier";0.00084392;843920;0.00084392;843920;1;0
"Process 618";1;"MPI:MPI_Isend";0.001582;1582000;0.001582;1582000;15;0
"Process 618";1;"Application:User_Code";0.005199;5199001;0.0132799;13279921;0;0
"Process 618";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 618";1;"MPI:MPI_Wait";0.005641;5641000;0.005641;5641000;30;0
"Process 955";1;"MPI:MPI_Isend";0.000807;807000;0.000807;807000;12;0
"Process 955";1;"MPI:MPI_Barrier";0.00941676;9416765;0.00941676;9416765;1;0
"Process 955";1;"Application:User_Code";0.00233816;2338156;0.0132799;13279921;0;0
"Process 955";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 955";1;"MPI:MPI_Wait";0.000705;705000;0.000705;705000;24;0
"Process 282";1;"MPI:MPI_Isend";0.001727;1727000;0.001727;1727000;19;0
"Process 282";1;"MPI:MPI_Barrier";0.00185603;1856035;0.00185603;1856035;1;0
"Process 282";1;"Application:User_Code";0.00469189;4691886;0.0132799;13279921;0;0
"Process 282";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;19;0
"Process 282";1;"MPI:MPI_Wait";0.004982;4982000;0.004982;4982000;38;0
"Process 619";1;"MPI:MPI_Barrier";0.00141892;1418920;0.00141892;1418920;1;0
"Process 619";1;"MPI:MPI_Isend";0.001378;1378000;0.001378;1378000;21;0
"Process 619";1;"Application:User_Code";0.004644;4644001;0.0132799;13279921;0;0
"Process 619";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;21;0
"Process 619";1;"MPI:MPI_Wait";0.00582;5820000;0.00582;5820000;42;0
"Process 956";1;"MPI:MPI_Isend";0.000898;898000;0.000898;898000;12;0
"Process 956";1;"MPI:MPI_Barrier";0.00947476;9474765;0.00947476;9474765;1;0
"Process 956";1;"Application:User_Code";0.00258616;2586156;0.0132799;13279921;0;0
"Process 956";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 956";1;"MPI:MPI_Wait";0.000312;312000;0.000312;312000;24;0
"Process 283";1;"MPI:MPI_Isend";0.002896;2896000;0.002896;2896000;17;0
"Process 283";1;"MPI:MPI_Barrier";0.000730035;730035;0.000730035;730035;1;0
"Process 283";1;"Application:User_Code";0.00543889;5438886;0.0132799;13279921;0;0
"Process 283";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 283";1;"MPI:MPI_Wait";0.004197;4197000;0.004197;4197000;34;0
"Process 620";1;"MPI:MPI_Barrier";0.00100892;1008920;0.00100892;1008920;1;0
"Process 620";1;"MPI:MPI_Isend";0.001326;1326000;0.001326;1326000;14;0
"Process 620";1;"Application:User_Code";0.00495;4950001;0.0132799;13279921;0;0
"Process 620";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 620";1;"MPI:MPI_Wait";0.005983;5983000;0.005983;5983000;28;0
"Process 957";1;"MPI:MPI_Isend";0.000907;907000;0.000907;907000;11;0
"Process 957";1;"MPI:MPI_Barrier";0.00939976;9399765;0.00939976;9399765;1;0
"Process 957";1;"Application:User_Code";0.00250216;2502156;0.0132799;13279921;0;0
"Process 957";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 957";1;"MPI:MPI_Wait";0.000463;463000;0.000463;463000;22;0
"Process 284";1;"MPI:MPI_Isend";0.001873;1873000;0.001873;1873000;17;0
"Process 284";1;"MPI:MPI_Barrier";0.00114203;1142035;0.00114203;1142035;1;0
"Process 284";1;"Application:User_Code";0.00580589;5805886;0.0132799;13279921;0;0
"Process 284";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 284";1;"MPI:MPI_Wait";0.004441;4441000;0.004441;4441000;34;0
"Process 621";1;"MPI:MPI_Barrier";0.00119992;1199920;0.00119992;1199920;1;0
"Process 621";1;"MPI:MPI_Isend";0.001623;1623001;0.001623;1623001;21;0
"Process 621";1;"Application:User_Code";0.004968;4968000;0.0132799;13279921;0;0
"Process 621";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;21;0
"Process 621";1;"MPI:MPI_Wait";0.005471;5471000;0.005471;5471000;42;0
"Process 958";1;"MPI:MPI_Isend";0.00092;920000;0.00092;920000;9;0
"Process 958";1;"MPI:MPI_Barrier";0.00961176;9611765;0.00961176;9611765;1;0
"Process 958";1;"Application:User_Code";0.00249116;2491156;0.0132799;13279921;0;0
"Process 958";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 958";1;"MPI:MPI_Wait";0.000248;248000;0.000248;248000;18;0
"Process 285";1;"MPI:MPI_Isend";0.001508;1508000;0.001508;1508000;13;0
"Process 285";1;"MPI:MPI_Barrier";0.00210103;2101035;0.00210103;2101035;1;0
"Process 285";1;"Application:User_Code";0.00397989;3979886;0.0132799;13279921;0;0
"Process 285";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 285";1;"MPI:MPI_Wait";0.00568;5680000;0.00568;5680000;26;0
"Process 622";1;"MPI:MPI_Barrier";0.00138792;1387920;0.00138792;1387920;1;0
"Process 622";1;"MPI:MPI_Isend";0.001249;1249000;0.001249;1249000;14;0
"Process 622";1;"Application:User_Code";0.004426;4426001;0.0132799;13279921;0;0
"Process 622";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 622";1;"MPI:MPI_Wait";0.006205;6205000;0.006205;6205000;28;0
"Process 959";1;"MPI:MPI_Isend";0.000925;925000;0.000925;925000;6;0
"Process 959";1;"MPI:MPI_Barrier";0.00986776;9867765;0.00986776;9867765;1;0
"Process 959";1;"Application:User_Code";0.00219016;2190156;0.0132799;13279921;0;0
"Process 959";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;6;0
"Process 959";1;"MPI:MPI_Wait";0.000291;291000;0.000291;291000;12;0
"Process 286";1;"MPI:MPI_Isend";0.001651;1651000;0.001651;1651000;20;0
"Process 286";1;"MPI:MPI_Barrier";0.000897035;897035;0.000897035;897035;1;0
"Process 286";1;"Application:User_Code";0.00443489;4434886;0.0132799;13279921;0;0
"Process 286";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;20;0
"Process 286";1;"MPI:MPI_Wait";0.006276;6276000;0.006276;6276000;40;0
"Process 623";1;"MPI:MPI_Barrier";0.00174492;1744920;0.00174492;1744920;1;0
"Process 623";1;"MPI:MPI_Isend";0.001995;1995000;0.001995;1995000;19;0
"Process 623";1;"Application:User_Code";0.005326;5326001;0.0132799;13279921;0;0
"Process 623";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 623";1;"MPI:MPI_Wait";0.004195;4195000;0.004195;4195000;38;0
"Process 287";1;"MPI:MPI_Isend";0.001348;1348000;0.001348;1348000;17;0
"Process 287";1;"MPI:MPI_Barrier";0.000748035;748035;0.000748035;748035;1;0
"Process 287";1;"Application:User_Code";0.00532789;5327886;0.0132799;13279921;0;0
"Process 287";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 287";1;"MPI:MPI_Wait";0.005837;5837000;0.005837;5837000;34;0
"Process 624";1;"MPI:MPI_Isend";0.00103;1030000;0.00103;1030000;17;0
"Process 624";1;"MPI:MPI_Barrier";0.00141174;1411737;0.00141174;1411737;1;0
"Process 624";1;"Application:User_Code";0.00440718;4407183;0.0132799;13279921;0;0
"Process 624";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 624";1;"MPI:MPI_Wait";0.006418;6418001;0.006418;6418001;34;0
"Process 288";1;"MPI:MPI_Isend";0.002301;2301000;0.002301;2301000;17;0
"Process 288";1;"MPI:MPI_Barrier";0.000519881;519881;0.000519881;519881;1;0
"Process 288";1;"Application:User_Code";0.00590204;5902041;0.0132799;13279921;0;0
"Process 288";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 288";1;"MPI:MPI_Wait";0.004543;4542999;0.004543;4542999;34;0
"Process 625";1;"MPI:MPI_Isend";0.001212;1212000;0.001212;1212000;13;0
"Process 625";1;"MPI:MPI_Barrier";0.000635737;635737;0.000635737;635737;1;0
"Process 625";1;"Application:User_Code";0.00541018;5410183;0.0132799;13279921;0;0
"Process 625";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 625";1;"MPI:MPI_Wait";0.006011;6011001;0.006011;6011001;26;0
"Process 289";1;"MPI:MPI_Isend";0.002175;2175000;0.002175;2175000;14;0
"Process 289";1;"MPI:MPI_Barrier";0.00121988;1219881;0.00121988;1219881;1;0
"Process 289";1;"Application:User_Code";0.00427504;4275041;0.0132799;13279921;0;0
"Process 289";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 289";1;"MPI:MPI_Wait";0.005597;5596999;0.005597;5596999;28;0
"Process 626";1;"MPI:MPI_Isend";0.001388;1388000;0.001388;1388000;19;0
"Process 626";1;"MPI:MPI_Barrier";0.000763737;763737;0.000763737;763737;1;0
"Process 626";1;"Application:User_Code";0.00514718;5147183;0.0132799;13279921;0;0
"Process 626";1;"MPI:MPI_Irecv";2.4e-05;24000;2.4e-05;24000;19;0
"Process 626";1;"MPI:MPI_Wait";0.005957;5957001;0.005957;5957001;38;0
"Process 290";1;"MPI:MPI_Isend";0.00207;2070000;0.00207;2070000;14;0
"Process 290";1;"MPI:MPI_Barrier";0.000845881;845881;0.000845881;845881;1;0
"Process 290";1;"Application:User_Code";0.00418204;4182041;0.0132799;13279921;0;0
"Process 290";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 290";1;"MPI:MPI_Wait";0.00617;6169999;0.00617;6169999;28;0
"Process 627";1;"MPI:MPI_Isend";0.001188;1188000;0.001188;1188000;14;0
"Process 627";1;"MPI:MPI_Barrier";0.000585737;585737;0.000585737;585737;1;0
"Process 627";1;"Application:User_Code";0.00504618;5046183;0.0132799;13279921;0;0
"Process 627";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 627";1;"MPI:MPI_Wait";0.00645;6450001;0.00645;6450001;28;0
"Process 291";1;"MPI:MPI_Isend";0.002369;2369000;0.002369;2369000;15;0
"Process 291";1;"MPI:MPI_Barrier";0.000597881;597881;0.000597881;597881;1;0
"Process 291";1;"Application:User_Code";0.00517004;5170041;0.0132799;13279921;0;0
"Process 291";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 291";1;"MPI:MPI_Wait";0.005131;5130999;0.005131;5130999;30;0
"Process 628";1;"MPI:MPI_Isend";0.002141;2141000;0.002141;2141000;20;0
"Process 628";1;"MPI:MPI_Barrier";0.000419737;419737;0.000419737;419737;1;0
"Process 628";1;"Application:User_Code";0.00554018;5540184;0.0132799;13279921;0;0
"Process 628";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 628";1;"MPI:MPI_Wait";0.005164;5164000;0.005164;5164000;40;0
"Process 292";1;"MPI:MPI_Isend";0.00255;2550000;0.00255;2550000;15;0
"Process 292";1;"MPI:MPI_Barrier";0.000756881;756881;0.000756881;756881;1;0
"Process 292";1;"Application:User_Code";0.00553904;5539041;0.0132799;13279921;0;0
"Process 292";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 292";1;"MPI:MPI_Wait";0.004421;4420999;0.004421;4420999;30;0
"Process 629";1;"MPI:MPI_Isend";0.001144;1144000;0.001144;1144000;16;0
"Process 629";1;"MPI:MPI_Barrier";0.000734737;734737;0.000734737;734737;1;0
"Process 629";1;"Application:User_Code";0.00504318;5043183;0.0132799;13279921;0;0
"Process 629";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 629";1;"MPI:MPI_Wait";0.006342;6342001;0.006342;6342001;32;0
"Process 293";1;"MPI:MPI_Isend";0.002404;2404000;0.002404;2404000;14;0
"Process 293";1;"MPI:MPI_Barrier";0.000992881;992881;0.000992881;992881;1;0
"Process 293";1;"Application:User_Code";0.00445404;4454041;0.0132799;13279921;0;0
"Process 293";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 293";1;"MPI:MPI_Wait";0.005417;5416999;0.005417;5416999;28;0
"Process 630";1;"MPI:MPI_Isend";0.001289;1289000;0.001289;1289000;15;0
"Process 630";1;"MPI:MPI_Barrier";0.000484737;484737;0.000484737;484737;1;0
"Process 630";1;"Application:User_Code";0.00574018;5740184;0.0132799;13279921;0;0
"Process 630";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 630";1;"MPI:MPI_Wait";0.005751;5751000;0.005751;5751000;30;0
"Process 294";1;"MPI:MPI_Isend";0.002187;2187000;0.002187;2187000;12;0
"Process 294";1;"MPI:MPI_Barrier";0.00318788;3187881;0.00318788;3187881;1;0
"Process 294";1;"Application:User_Code";0.00363204;3632041;0.0132799;13279921;0;0
"Process 294";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 294";1;"MPI:MPI_Wait";0.004261;4260999;0.004261;4260999;24;0
"Process 631";1;"MPI:MPI_Isend";0.001417;1417000;0.001417;1417000;17;0
"Process 631";1;"MPI:MPI_Barrier";0.000952737;952737;0.000952737;952737;1;0
"Process 631";1;"Application:User_Code";0.00494718;4947183;0.0132799;13279921;0;0
"Process 631";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 631";1;"MPI:MPI_Wait";0.005945;5945001;0.005945;5945001;34;0
"Process 295";1;"MPI:MPI_Isend";0.002489;2489000;0.002489;2489000;15;0
"Process 295";1;"MPI:MPI_Barrier";0.000479881;479881;0.000479881;479881;1;0
"Process 295";1;"Application:User_Code";0.00534204;5342041;0.0132799;13279921;0;0
"Process 295";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 295";1;"MPI:MPI_Wait";0.004955;4954999;0.004955;4954999;30;0
"Process 632";1;"MPI:MPI_Isend";0.001187;1187000;0.001187;1187000;13;0
"Process 632";1;"MPI:MPI_Barrier";0.000905737;905737;0.000905737;905737;1;0
"Process 632";1;"Application:User_Code";0.00550318;5503183;0.0132799;13279921;0;0
"Process 632";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 632";1;"MPI:MPI_Wait";0.005671;5671001;0.005671;5671001;26;0
"Process 296";1;"MPI:MPI_Isend";0.00265;2650000;0.00265;2650000;15;0
"Process 296";1;"MPI:MPI_Barrier";0.000527881;527881;0.000527881;527881;1;0
"Process 296";1;"Application:User_Code";0.00557404;5574040;0.0132799;13279921;0;0
"Process 296";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 296";1;"MPI:MPI_Wait";0.004513;4513000;0.004513;4513000;30;0
"Process 633";1;"MPI:MPI_Isend";0.001436;1436000;0.001436;1436000;20;0
"Process 633";1;"MPI:MPI_Barrier";0.000686737;686737;0.000686737;686737;1;0
"Process 633";1;"Application:User_Code";0.00550218;5502184;0.0132799;13279921;0;0
"Process 633";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 633";1;"MPI:MPI_Wait";0.005639;5639000;0.005639;5639000;40;0
"Process 297";1;"MPI:MPI_Isend";0.002549;2549000;0.002549;2549000;13;0
"Process 297";1;"MPI:MPI_Barrier";0.000948881;948881;0.000948881;948881;1;0
"Process 297";1;"Application:User_Code";0.00478704;4787041;0.0132799;13279921;0;0
"Process 297";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 297";1;"MPI:MPI_Wait";0.004985;4984999;0.004985;4984999;26;0
"Process 634";1;"MPI:MPI_Isend";0.001177;1177000;0.001177;1177000;14;0
"Process 634";1;"MPI:MPI_Barrier";0.000693737;693737;0.000693737;693737;1;0
"Process 634";1;"Application:User_Code";0.00519618;5196183;0.0132799;13279921;0;0
"Process 634";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 634";1;"MPI:MPI_Wait";0.006202;6202001;0.006202;6202001;28;0
"Process 298";1;"MPI:MPI_Isend";0.002285;2285000;0.002285;2285000;14;0
"Process 298";1;"MPI:MPI_Barrier";0.00370088;3700881;0.00370088;3700881;1;0
"Process 298";1;"Application:User_Code";0.00314404;3144041;0.0132799;13279921;0;0
"Process 298";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 298";1;"MPI:MPI_Wait";0.004138;4137999;0.004138;4137999;28;0
"Process 635";1;"MPI:MPI_Isend";0.001617;1617001;0.001617;1617001;19;0
"Process 635";1;"MPI:MPI_Barrier";0.000565737;565737;0.000565737;565737;1;0
"Process 635";1;"Application:User_Code";0.00573818;5738183;0.0132799;13279921;0;0
"Process 635";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;19;0
"Process 635";1;"MPI:MPI_Wait";0.005337;5337000;0.005337;5337000;38;0
"Process 299";1;"MPI:MPI_Isend";0.002228;2228000;0.002228;2228000;17;0
"Process 299";1;"MPI:MPI_Barrier";0.000867881;867881;0.000867881;867881;1;0
"Process 299";1;"Application:User_Code";0.00579004;5790041;0.0132799;13279921;0;0
"Process 299";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;17;0
"Process 299";1;"MPI:MPI_Wait";0.004374;4373999;0.004374;4373999;34;0
"Process 636";1;"MPI:MPI_Isend";0.001324;1324000;0.001324;1324000;16;0
"Process 636";1;"MPI:MPI_Barrier";0.00203674;2036737;0.00203674;2036737;1;0
"Process 636";1;"Application:User_Code";0.00453518;4535183;0.0132799;13279921;0;0
"Process 636";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 636";1;"MPI:MPI_Wait";0.005371;5371001;0.005371;5371001;32;0
"Process 300";1;"MPI:MPI_Isend";0.002773;2773000;0.002773;2773000;17;0
"Process 300";1;"MPI:MPI_Barrier";0.000369881;369881;0.000369881;369881;1;0
"Process 300";1;"Application:User_Code";0.00586804;5868040;0.0132799;13279921;0;0
"Process 300";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 300";1;"MPI:MPI_Wait";0.004252;4252000;0.004252;4252000;34;0
"Process 637";1;"MPI:MPI_Isend";0.001284;1284000;0.001284;1284000;15;0
"Process 637";1;"MPI:MPI_Barrier";0.000492737;492737;0.000492737;492737;1;0
"Process 637";1;"Application:User_Code";0.00559718;5597183;0.0132799;13279921;0;0
"Process 637";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 637";1;"MPI:MPI_Wait";0.005893;5893001;0.005893;5893001;30;0
"Process 301";1;"MPI:MPI_Isend";0.002523;2523000;0.002523;2523000;18;0
"Process 301";1;"MPI:MPI_Barrier";0.000727881;727881;0.000727881;727881;1;0
"Process 301";1;"Application:User_Code";0.00514004;5140041;0.0132799;13279921;0;0
"Process 301";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 301";1;"MPI:MPI_Wait";0.004876;4875999;0.004876;4875999;36;0
"Process 638";1;"MPI:MPI_Isend";0.001435;1435000;0.001435;1435000;17;0
"Process 638";1;"MPI:MPI_Barrier";0.000872737;872737;0.000872737;872737;1;0
"Process 638";1;"Application:User_Code";0.00471818;4718183;0.0132799;13279921;0;0
"Process 638";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 638";1;"MPI:MPI_Wait";0.006237;6237001;0.006237;6237001;34;0
"Process 302";1;"MPI:MPI_Isend";0.001857;1857000;0.001857;1857000;9;0
"Process 302";1;"MPI:MPI_Barrier";0.00238188;2381881;0.00238188;2381881;1;0
"Process 302";1;"Application:User_Code";0.00344904;3449041;0.0132799;13279921;0;0
"Process 302";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;9;0
"Process 302";1;"MPI:MPI_Wait";0.005585;5584999;0.005585;5584999;18;0
"Process 639";1;"MPI:MPI_Isend";0.001403;1403000;0.001403;1403000;13;0
"Process 639";1;"MPI:MPI_Barrier";0.00124574;1245737;0.00124574;1245737;1;0
"Process 639";1;"Application:User_Code";0.00502318;5023183;0.0132799;13279921;0;0
"Process 639";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 639";1;"MPI:MPI_Wait";0.005598;5598001;0.005598;5598001;26;0
"Process 303";1;"MPI:MPI_Isend";0.002285;2285000;0.002285;2285000;17;0
"Process 303";1;"MPI:MPI_Barrier";0.000579881;579881;0.000579881;579881;1;0
"Process 303";1;"Application:User_Code";0.00485104;4851041;0.0132799;13279921;0;0
"Process 303";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 303";1;"MPI:MPI_Wait";0.005549;5548999;0.005549;5548999;34;0
"Process 640";1;"MPI:MPI_Isend";0.001379;1379000;0.001379;1379000;16;0
"Process 640";1;"MPI:MPI_Barrier";0.00247074;2470737;0.00247074;2470737;1;0
"Process 640";1;"Application:User_Code";0.00459918;4599183;0.0132799;13279921;0;0
"Process 640";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 640";1;"MPI:MPI_Wait";0.004815;4815001;0.004815;4815001;32;0
"Process 304";1;"MPI:MPI_Isend";0.002355;2355000;0.002355;2355000;15;0
"Process 304";1;"MPI:MPI_Barrier";0.000460881;460881;0.000460881;460881;1;0
"Process 304";1;"Application:User_Code";0.00527504;5275041;0.0132799;13279921;0;0
"Process 304";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 304";1;"MPI:MPI_Wait";0.005176;5175999;0.005176;5175999;30;0
"Process 641";1;"MPI:MPI_Isend";0.001198;1198000;0.001198;1198000;10;0
"Process 641";1;"MPI:MPI_Barrier";0.00126374;1263737;0.00126374;1263737;1;0
"Process 641";1;"Application:User_Code";0.00432118;4321183;0.0132799;13279921;0;0
"Process 641";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;10;0
"Process 641";1;"MPI:MPI_Wait";0.006485;6485001;0.006485;6485001;20;0
"Process 305";1;"MPI:MPI_Isend";0.002459;2459000;0.002459;2459000;15;0
"Process 305";1;"MPI:MPI_Barrier";0.000809881;809881;0.000809881;809881;1;0
"Process 305";1;"Application:User_Code";0.00517004;5170041;0.0132799;13279921;0;0
"Process 305";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 305";1;"MPI:MPI_Wait";0.004828;4827999;0.004828;4827999;30;0
"Process 642";1;"MPI:MPI_Isend";0.002179;2179000;0.002179;2179000;15;0
"Process 642";1;"MPI:MPI_Barrier";0.00135474;1354737;0.00135474;1354737;1;0
"Process 642";1;"Application:User_Code";0.00519818;5198184;0.0132799;13279921;0;0
"Process 642";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 642";1;"MPI:MPI_Wait";0.004536;4536000;0.004536;4536000;30;0
"Process 306";1;"MPI:MPI_Isend";0.001916;1916000;0.001916;1916000;7;0
"Process 306";1;"MPI:MPI_Barrier";0.00292488;2924881;0.00292488;2924881;1;0
"Process 306";1;"Application:User_Code";0.00293104;2931041;0.0132799;13279921;0;0
"Process 306";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 306";1;"MPI:MPI_Wait";0.005499;5498999;0.005499;5498999;14;0
"Process 643";1;"MPI:MPI_Isend";0.001278;1278000;0.001278;1278000;13;0
"Process 643";1;"MPI:MPI_Barrier";0.00202874;2028737;0.00202874;2028737;1;0
"Process 643";1;"Application:User_Code";0.00392118;3921183;0.0132799;13279921;0;0
"Process 643";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;13;0
"Process 643";1;"MPI:MPI_Wait";0.006035;6035001;0.006035;6035001;26;0
"Process 307";1;"MPI:MPI_Isend";0.002079;2079000;0.002079;2079000;16;0
"Process 307";1;"MPI:MPI_Barrier";0.00335988;3359881;0.00335988;3359881;1;0
"Process 307";1;"Application:User_Code";0.00398804;3988041;0.0132799;13279921;0;0
"Process 307";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 307";1;"MPI:MPI_Wait";0.003839;3838999;0.003839;3838999;32;0
"Process 644";1;"MPI:MPI_Isend";0.001427;1427000;0.001427;1427000;15;0
"Process 644";1;"MPI:MPI_Barrier";0.000726737;726737;0.000726737;726737;1;0
"Process 644";1;"Application:User_Code";0.00550418;5504184;0.0132799;13279921;0;0
"Process 644";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 644";1;"MPI:MPI_Wait";0.005609;5609000;0.005609;5609000;30;0
"Process 308";1;"MPI:MPI_Isend";0.002378;2378000;0.002378;2378000;15;0
"Process 308";1;"MPI:MPI_Barrier";0.000368881;368881;0.000368881;368881;1;0
"Process 308";1;"Application:User_Code";0.00531004;5310041;0.0132799;13279921;0;0
"Process 308";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 308";1;"MPI:MPI_Wait";0.005212;5211999;0.005212;5211999;30;0
"Process 645";1;"MPI:MPI_Isend";0.001551;1551000;0.001551;1551000;17;0
"Process 645";1;"MPI:MPI_Barrier";0.000753737;753737;0.000753737;753737;1;0
"Process 645";1;"Application:User_Code";0.00497118;4971183;0.0132799;13279921;0;0
"Process 645";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;17;0
"Process 645";1;"MPI:MPI_Wait";0.005982;5982001;0.005982;5982001;34;0
"Process 309";1;"MPI:MPI_Isend";0.002401;2401000;0.002401;2401000;15;0
"Process 309";1;"MPI:MPI_Barrier";0.000741881;741881;0.000741881;741881;1;0
"Process 309";1;"Application:User_Code";0.00534404;5344041;0.0132799;13279921;0;0
"Process 309";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 309";1;"MPI:MPI_Wait";0.004779;4778999;0.004779;4778999;30;0
"Process 646";1;"MPI:MPI_Isend";0.001308;1308000;0.001308;1308000;13;0
"Process 646";1;"MPI:MPI_Barrier";0.00235974;2359737;0.00235974;2359737;1;0
"Process 646";1;"Application:User_Code";0.00457018;4570183;0.0132799;13279921;0;0
"Process 646";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 646";1;"MPI:MPI_Wait";0.005032;5032001;0.005032;5032001;26;0
"Process 310";1;"MPI:MPI_Isend";0.00204;2040000;0.00204;2040000;7;0
"Process 310";1;"MPI:MPI_Barrier";0.00359888;3598881;0.00359888;3598881;1;0
"Process 310";1;"Application:User_Code";0.00258604;2586041;0.0132799;13279921;0;0
"Process 310";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 310";1;"MPI:MPI_Wait";0.005046;5045999;0.005046;5045999;14;0
"Process 647";1;"MPI:MPI_Isend";0.001463;1463000;0.001463;1463000;18;0
"Process 647";1;"MPI:MPI_Barrier";0.000412737;412737;0.000412737;412737;1;0
"Process 647";1;"Application:User_Code";0.00511718;5117184;0.0132799;13279921;0;0
"Process 647";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 647";1;"MPI:MPI_Wait";0.006274;6274000;0.006274;6274000;36;0
"Process 311";1;"MPI:MPI_Isend";0.002029;2029000;0.002029;2029000;15;0
"Process 311";1;"MPI:MPI_Barrier";0.00104688;1046881;0.00104688;1046881;1;0
"Process 311";1;"Application:User_Code";0.00448504;4485041;0.0132799;13279921;0;0
"Process 311";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 311";1;"MPI:MPI_Wait";0.005707;5706999;0.005707;5706999;30;0
"Process 648";1;"MPI:MPI_Isend";0.001474;1474000;0.001474;1474000;14;0
"Process 648";1;"MPI:MPI_Barrier";0.00130274;1302737;0.00130274;1302737;1;0
"Process 648";1;"Application:User_Code";0.00436718;4367183;0.0132799;13279921;0;0
"Process 648";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 648";1;"MPI:MPI_Wait";0.00612;6120001;0.00612;6120001;28;0
"Process 312";1;"MPI:MPI_Isend";0.003053;3053000;0.003053;3053000;15;0
"Process 312";1;"MPI:MPI_Barrier";0.000588881;588881;0.000588881;588881;1;0
"Process 312";1;"Application:User_Code";0.00504204;5042040;0.0132799;13279921;0;0
"Process 312";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 312";1;"MPI:MPI_Wait";0.004583;4583000;0.004583;4583000;30;0
"Process 649";1;"MPI:MPI_Isend";0.001359;1359000;0.001359;1359000;13;0
"Process 649";1;"MPI:MPI_Barrier";0.00106674;1066737;0.00106674;1066737;1;0
"Process 649";1;"Application:User_Code";0.00510318;5103183;0.0132799;13279921;0;0
"Process 649";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 649";1;"MPI:MPI_Wait";0.005739;5739001;0.005739;5739001;26;0
"Process 313";1;"MPI:MPI_Isend";0.002515;2515000;0.002515;2515000;15;0
"Process 313";1;"MPI:MPI_Barrier";0.000724881;724881;0.000724881;724881;1;0
"Process 313";1;"Application:User_Code";0.00523604;5236041;0.0132799;13279921;0;0
"Process 313";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 313";1;"MPI:MPI_Wait";0.004792;4791999;0.004792;4791999;30;0
"Process 650";1;"MPI:MPI_Isend";0.001208;1208000;0.001208;1208000;13;0
"Process 650";1;"MPI:MPI_Barrier";0.00242474;2424737;0.00242474;2424737;1;0
"Process 650";1;"Application:User_Code";0.00382118;3821183;0.0132799;13279921;0;0
"Process 650";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 650";1;"MPI:MPI_Wait";0.005813;5813001;0.005813;5813001;26;0
"Process 314";1;"MPI:MPI_Isend";0.002031;2031000;0.002031;2031000;11;0
"Process 314";1;"MPI:MPI_Barrier";0.00228488;2284881;0.00228488;2284881;1;0
"Process 314";1;"Application:User_Code";0.00348904;3489041;0.0132799;13279921;0;0
"Process 314";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 314";1;"MPI:MPI_Wait";0.005464;5463999;0.005464;5463999;22;0
"Process 651";1;"MPI:MPI_Isend";0.001413;1413000;0.001413;1413000;15;0
"Process 651";1;"MPI:MPI_Barrier";0.00110474;1104737;0.00110474;1104737;1;0
"Process 651";1;"Application:User_Code";0.00516718;5167183;0.0132799;13279921;0;0
"Process 651";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 651";1;"MPI:MPI_Wait";0.005581;5581001;0.005581;5581001;30;0
"Process 315";1;"MPI:MPI_Isend";0.002343;2343000;0.002343;2343000;12;0
"Process 315";1;"MPI:MPI_Barrier";0.00302588;3025881;0.00302588;3025881;1;0
"Process 315";1;"Application:User_Code";0.00376304;3763041;0.0132799;13279921;0;0
"Process 315";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 315";1;"MPI:MPI_Wait";0.004139;4138999;0.004139;4138999;24;0
"Process 652";1;"MPI:MPI_Isend";0.001839;1839000;0.001839;1839000;18;0
"Process 652";1;"MPI:MPI_Barrier";0.000806737;806737;0.000806737;806737;1;0
"Process 652";1;"Application:User_Code";0.00503518;5035184;0.0132799;13279921;0;0
"Process 652";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 652";1;"MPI:MPI_Wait";0.005584;5584000;0.005584;5584000;36;0
"Process 316";1;"MPI:MPI_Isend";0.002385;2385000;0.002385;2385000;13;0
"Process 316";1;"MPI:MPI_Barrier";0.00143388;1433881;0.00143388;1433881;1;0
"Process 316";1;"Application:User_Code";0.00485204;4852041;0.0132799;13279921;0;0
"Process 316";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 316";1;"MPI:MPI_Wait";0.004597;4596999;0.004597;4596999;26;0
"Process 653";1;"MPI:MPI_Isend";0.001267;1267000;0.001267;1267000;15;0
"Process 653";1;"MPI:MPI_Barrier";0.000711737;711737;0.000711737;711737;1;0
"Process 653";1;"Application:User_Code";0.00488518;4885183;0.0132799;13279921;0;0
"Process 653";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 653";1;"MPI:MPI_Wait";0.006403;6403001;0.006403;6403001;30;0
"Process 317";1;"MPI:MPI_Isend";0.002524;2524000;0.002524;2524000;13;0
"Process 317";1;"MPI:MPI_Barrier";0.000809881;809881;0.000809881;809881;1;0
"Process 317";1;"Application:User_Code";0.00503204;5032041;0.0132799;13279921;0;0
"Process 317";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 317";1;"MPI:MPI_Wait";0.004903;4902999;0.004903;4902999;26;0
"Process 654";1;"MPI:MPI_Isend";0.001416;1416000;0.001416;1416000;21;0
"Process 654";1;"MPI:MPI_Barrier";0.000580737;580737;0.000580737;580737;1;0
"Process 654";1;"Application:User_Code";0.00539818;5398184;0.0132799;13279921;0;0
"Process 654";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;21;0
"Process 654";1;"MPI:MPI_Wait";0.005868;5868000;0.005868;5868000;42;0
"Process 318";1;"MPI:MPI_Isend";0.002314;2314000;0.002314;2314000;11;0
"Process 318";1;"MPI:MPI_Barrier";0.00271988;2719881;0.00271988;2719881;1;0
"Process 318";1;"Application:User_Code";0.00333704;3337041;0.0132799;13279921;0;0
"Process 318";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 318";1;"MPI:MPI_Wait";0.004901;4900999;0.004901;4900999;22;0
"Process 655";1;"MPI:MPI_Isend";0.001311;1311000;0.001311;1311000;17;0
"Process 655";1;"MPI:MPI_Barrier";0.00120474;1204737;0.00120474;1204737;1;0
"Process 655";1;"Application:User_Code";0.00477918;4779183;0.0132799;13279921;0;0
"Process 655";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 655";1;"MPI:MPI_Wait";0.005967;5967001;0.005967;5967001;34;0
"Process 319";1;"MPI:MPI_Isend";0.001978;1978000;0.001978;1978000;11;0
"Process 319";1;"MPI:MPI_Barrier";0.00290488;2904881;0.00290488;2904881;1;0
"Process 319";1;"Application:User_Code";0.00338204;3382041;0.0132799;13279921;0;0
"Process 319";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 319";1;"MPI:MPI_Wait";0.005004;5003999;0.005004;5003999;22;0
"Process 656";1;"MPI:MPI_Isend";0.001221;1221000;0.001221;1221000;15;0
"Process 656";1;"MPI:MPI_Barrier";0.000674737;674737;0.000674737;674737;1;0
"Process 656";1;"Application:User_Code";0.00533818;5338183;0.0132799;13279921;0;0
"Process 656";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 656";1;"MPI:MPI_Wait";0.006034;6034001;0.006034;6034001;30;0
"Process 320";1;"MPI:MPI_Isend";0.002399;2399000;0.002399;2399000;15;0
"Process 320";1;"MPI:MPI_Barrier";0.000783881;783881;0.000783881;783881;1;0
"Process 320";1;"Application:User_Code";0.00502704;5027041;0.0132799;13279921;0;0
"Process 320";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 320";1;"MPI:MPI_Wait";0.005055;5054999;0.005055;5054999;30;0
"Process 657";1;"MPI:MPI_Isend";0.00127;1270000;0.00127;1270000;15;0
"Process 657";1;"MPI:MPI_Barrier";0.00114174;1141737;0.00114174;1141737;1;0
"Process 657";1;"Application:User_Code";0.00474118;4741183;0.0132799;13279921;0;0
"Process 657";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 657";1;"MPI:MPI_Wait";0.006116;6116001;0.006116;6116001;30;0
"Process 321";1;"MPI:MPI_Isend";0.002272;2272000;0.002272;2272000;15;0
"Process 321";1;"MPI:MPI_Barrier";0.000709881;709881;0.000709881;709881;1;0
"Process 321";1;"Application:User_Code";0.00527404;5274041;0.0132799;13279921;0;0
"Process 321";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 321";1;"MPI:MPI_Wait";0.005013;5012999;0.005013;5012999;30;0
"Process 658";1;"MPI:MPI_Isend";0.00144;1440000;0.00144;1440000;15;0
"Process 658";1;"MPI:MPI_Barrier";0.00109374;1093737;0.00109374;1093737;1;0
"Process 658";1;"Application:User_Code";0.00515118;5151183;0.0132799;13279921;0;0
"Process 658";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 658";1;"MPI:MPI_Wait";0.005581;5581001;0.005581;5581001;30;0
"Process 322";1;"MPI:MPI_Isend";0.002093;2093000;0.002093;2093000;14;0
"Process 322";1;"MPI:MPI_Barrier";0.00229588;2295881;0.00229588;2295881;1;0
"Process 322";1;"Application:User_Code";0.00406204;4062041;0.0132799;13279921;0;0
"Process 322";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 322";1;"MPI:MPI_Wait";0.004815;4814999;0.004815;4814999;28;0
"Process 659";1;"MPI:MPI_Isend";0.001816;1816001;0.001816;1816001;18;0
"Process 659";1;"MPI:MPI_Barrier";0.000922737;922737;0.000922737;922737;1;0
"Process 659";1;"Application:User_Code";0.00528618;5286183;0.0132799;13279921;0;0
"Process 659";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 659";1;"MPI:MPI_Wait";0.005238;5238000;0.005238;5238000;36;0
"Process 323";1;"MPI:MPI_Isend";0.002196;2196000;0.002196;2196000;16;0
"Process 323";1;"MPI:MPI_Barrier";0.00140688;1406881;0.00140688;1406881;1;0
"Process 323";1;"Application:User_Code";0.00382404;3824041;0.0132799;13279921;0;0
"Process 323";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 323";1;"MPI:MPI_Wait";0.00584;5839999;0.00584;5839999;32;0
"Process 660";1;"MPI:MPI_Isend";0.001768;1768000;0.001768;1768000;15;0
"Process 660";1;"MPI:MPI_Barrier";0.000761737;761737;0.000761737;761737;1;0
"Process 660";1;"Application:User_Code";0.00481918;4819184;0.0132799;13279921;0;0
"Process 660";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 660";1;"MPI:MPI_Wait";0.005915;5915000;0.005915;5915000;30;0
"Process 324";1;"MPI:MPI_Isend";0.002165;2165000;0.002165;2165000;17;0
"Process 324";1;"MPI:MPI_Barrier";0.00145488;1454881;0.00145488;1454881;1;0
"Process 324";1;"Application:User_Code";0.00532304;5323041;0.0132799;13279921;0;0
"Process 324";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 324";1;"MPI:MPI_Wait";0.004318;4317999;0.004318;4317999;34;0
"Process 661";1;"MPI:MPI_Isend";0.001411;1411000;0.001411;1411000;18;0
"Process 661";1;"MPI:MPI_Barrier";0.000568737;568737;0.000568737;568737;1;0
"Process 661";1;"Application:User_Code";0.00542918;5429184;0.0132799;13279921;0;0
"Process 661";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 661";1;"MPI:MPI_Wait";0.005857;5857000;0.005857;5857000;36;0
"Process 325";1;"MPI:MPI_Isend";0.002401;2401000;0.002401;2401000;17;0
"Process 325";1;"MPI:MPI_Barrier";0.000648881;648881;0.000648881;648881;1;0
"Process 325";1;"Application:User_Code";0.00561804;5618041;0.0132799;13279921;0;0
"Process 325";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;17;0
"Process 325";1;"MPI:MPI_Wait";0.00459;4589999;0.00459;4589999;34;0
"Process 662";1;"MPI:MPI_Isend";0.001225;1225000;0.001225;1225000;17;0
"Process 662";1;"MPI:MPI_Barrier";0.000939737;939737;0.000939737;939737;1;0
"Process 662";1;"Application:User_Code";0.00432518;4325183;0.0132799;13279921;0;0
"Process 662";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 662";1;"MPI:MPI_Wait";0.006777;6777001;0.006777;6777001;34;0
"Process 326";1;"MPI:MPI_Isend";0.002515;2515000;0.002515;2515000;14;0
"Process 326";1;"MPI:MPI_Barrier";0.00160388;1603881;0.00160388;1603881;1;0
"Process 326";1;"Application:User_Code";0.00471604;4716041;0.0132799;13279921;0;0
"Process 326";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 326";1;"MPI:MPI_Wait";0.004432;4431999;0.004432;4431999;28;0
"Process 663";1;"MPI:MPI_Isend";0.001453;1453000;0.001453;1453000;15;0
"Process 663";1;"MPI:MPI_Barrier";0.00106674;1066737;0.00106674;1066737;1;0
"Process 663";1;"Application:User_Code";0.00517418;5174183;0.0132799;13279921;0;0
"Process 663";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 663";1;"MPI:MPI_Wait";0.00557;5570001;0.00557;5570001;30;0
"Process 327";1;"MPI:MPI_Isend";0.002304;2304000;0.002304;2304000;17;0
"Process 327";1;"MPI:MPI_Barrier";0.00260488;2604881;0.00260488;2604881;1;0
"Process 327";1;"Application:User_Code";0.00359104;3591041;0.0132799;13279921;0;0
"Process 327";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 327";1;"MPI:MPI_Wait";0.004762;4761999;0.004762;4761999;34;0
"Process 664";1;"MPI:MPI_Isend";0.001415;1415000;0.001415;1415000;15;0
"Process 664";1;"MPI:MPI_Barrier";0.00194274;1942737;0.00194274;1942737;1;0
"Process 664";1;"Application:User_Code";0.00447018;4470183;0.0132799;13279921;0;0
"Process 664";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 664";1;"MPI:MPI_Wait";0.00544;5440001;0.00544;5440001;30;0
"Process 328";1;"MPI:MPI_Isend";0.002617;2617000;0.002617;2617000;17;0
"Process 328";1;"MPI:MPI_Barrier";0.000967881;967881;0.000967881;967881;1;0
"Process 328";1;"Application:User_Code";0.00526004;5260041;0.0132799;13279921;0;0
"Process 328";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;17;0
"Process 328";1;"MPI:MPI_Wait";0.004415;4414999;0.004415;4414999;34;0
"Process 665";1;"MPI:MPI_Isend";0.001385;1385000;0.001385;1385000;15;0
"Process 665";1;"MPI:MPI_Barrier";0.00165174;1651737;0.00165174;1651737;1;0
"Process 665";1;"Application:User_Code";0.00463418;4634183;0.0132799;13279921;0;0
"Process 665";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 665";1;"MPI:MPI_Wait";0.005595;5595001;0.005595;5595001;30;0
"Process 329";1;"MPI:MPI_Isend";0.002705;2705000;0.002705;2705000;17;0
"Process 329";1;"MPI:MPI_Barrier";0.000766881;766881;0.000766881;766881;1;0
"Process 329";1;"Application:User_Code";0.00563804;5638040;0.0132799;13279921;0;0
"Process 329";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 329";1;"MPI:MPI_Wait";0.004151;4151000;0.004151;4151000;34;0
"Process 666";1;"MPI:MPI_Isend";0.001414;1414000;0.001414;1414000;15;0
"Process 666";1;"MPI:MPI_Barrier";0.00213474;2134737;0.00213474;2134737;1;0
"Process 666";1;"Application:User_Code";0.00462818;4628183;0.0132799;13279921;0;0
"Process 666";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 666";1;"MPI:MPI_Wait";0.00509;5090001;0.00509;5090001;30;0
"Process 330";1;"MPI:MPI_Isend";0.002528;2528000;0.002528;2528000;16;0
"Process 330";1;"MPI:MPI_Barrier";0.000876881;876881;0.000876881;876881;1;0
"Process 330";1;"Application:User_Code";0.00507404;5074041;0.0132799;13279921;0;0
"Process 330";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 330";1;"MPI:MPI_Wait";0.004786;4785999;0.004786;4785999;32;0
"Process 667";1;"MPI:MPI_Isend";0.001173;1173000;0.001173;1173000;14;0
"Process 667";1;"MPI:MPI_Barrier";0.00163674;1636737;0.00163674;1636737;1;0
"Process 667";1;"Application:User_Code";0.00396318;3963183;0.0132799;13279921;0;0
"Process 667";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 667";1;"MPI:MPI_Wait";0.006497;6497001;0.006497;6497001;28;0
"Process 331";1;"MPI:MPI_Isend";0.002162;2162000;0.002162;2162000;9;0
"Process 331";1;"MPI:MPI_Barrier";0.00259588;2595881;0.00259588;2595881;1;0
"Process 331";1;"Application:User_Code";0.00360004;3600041;0.0132799;13279921;0;0
"Process 331";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 331";1;"MPI:MPI_Wait";0.004913;4912999;0.004913;4912999;18;0
"Process 668";1;"MPI:MPI_Isend";0.00114;1140000;0.00114;1140000;13;0
"Process 668";1;"MPI:MPI_Barrier";0.000829737;829737;0.000829737;829737;1;0
"Process 668";1;"Application:User_Code";0.00518618;5186183;0.0132799;13279921;0;0
"Process 668";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 668";1;"MPI:MPI_Wait";0.006114;6114001;0.006114;6114001;26;0
"Process 332";1;"MPI:MPI_Isend";0.002389;2389000;0.002389;2389000;17;0
"Process 332";1;"MPI:MPI_Barrier";0.00111488;1114881;0.00111488;1114881;1;0
"Process 332";1;"Application:User_Code";0.00477404;4774041;0.0132799;13279921;0;0
"Process 332";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 332";1;"MPI:MPI_Wait";0.004987;4986999;0.004987;4986999;34;0
"Process 669";1;"MPI:MPI_Isend";0.001134;1134000;0.001134;1134000;13;0
"Process 669";1;"MPI:MPI_Barrier";0.00325774;3257737;0.00325774;3257737;1;0
"Process 669";1;"Application:User_Code";0.00348518;3485183;0.0132799;13279921;0;0
"Process 669";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 669";1;"MPI:MPI_Wait";0.005392;5392001;0.005392;5392001;26;0
"Process 333";1;"MPI:MPI_Isend";0.002364;2364000;0.002364;2364000;15;0
"Process 333";1;"MPI:MPI_Barrier";0.000596881;596881;0.000596881;596881;1;0
"Process 333";1;"Application:User_Code";0.00510204;5102041;0.0132799;13279921;0;0
"Process 333";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 333";1;"MPI:MPI_Wait";0.005205;5204999;0.005205;5204999;30;0
"Process 670";1;"MPI:MPI_Isend";0.001106;1106000;0.001106;1106000;15;0
"Process 670";1;"MPI:MPI_Barrier";0.000776737;776737;0.000776737;776737;1;0
"Process 670";1;"Application:User_Code";0.00496818;4968183;0.0132799;13279921;0;0
"Process 670";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 670";1;"MPI:MPI_Wait";0.006413;6413001;0.006413;6413001;30;0
"Process 334";1;"MPI:MPI_Isend";0.002461;2461000;0.002461;2461000;15;0
"Process 334";1;"MPI:MPI_Barrier";0.00101488;1014881;0.00101488;1014881;1;0
"Process 334";1;"Application:User_Code";0.00514004;5140041;0.0132799;13279921;0;0
"Process 334";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 334";1;"MPI:MPI_Wait";0.004647;4646999;0.004647;4646999;30;0
"Process 671";1;"MPI:MPI_Isend";0.001279;1279000;0.001279;1279000;14;0
"Process 671";1;"MPI:MPI_Barrier";0.000741737;741737;0.000741737;741737;1;0
"Process 671";1;"Application:User_Code";0.00474018;4740183;0.0132799;13279921;0;0
"Process 671";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 671";1;"MPI:MPI_Wait";0.006509;6509001;0.006509;6509001;28;0
"Process 335";1;"MPI:MPI_Isend";0.002051;2051000;0.002051;2051000;7;0
"Process 335";1;"MPI:MPI_Barrier";0.00287788;2877881;0.00287788;2877881;1;0
"Process 335";1;"Application:User_Code";0.00310904;3109041;0.0132799;13279921;0;0
"Process 335";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 335";1;"MPI:MPI_Wait";0.005233;5232999;0.005233;5232999;14;0
"Process 672";1;"MPI:MPI_Isend";0.001003;1003000;0.001003;1003000;15;0
"Process 672";1;"MPI:MPI_Barrier";0.00213025;2130252;0.00213025;2130252;1;0
"Process 672";1;"Application:User_Code";0.00468467;4684668;0.0132799;13279921;0;0
"Process 672";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 672";1;"MPI:MPI_Wait";0.005452;5452001;0.005452;5452001;30;0
"Process 336";1;"MPI:MPI_Isend";0.0011;1100000;0.0011;1100000;16;0
"Process 336";1;"MPI:MPI_Barrier";0.00106632;1066317;0.00106632;1066317;1;0
"Process 336";1;"Application:User_Code";0.0049876;4987604;0.0132799;13279921;0;0
"Process 336";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 336";1;"MPI:MPI_Wait";0.006116;6116000;0.006116;6116000;32;0
"Process 673";1;"MPI:MPI_Isend";0.001294;1294000;0.001294;1294000;16;0
"Process 673";1;"MPI:MPI_Barrier";0.00251925;2519252;0.00251925;2519252;1;0
"Process 673";1;"Application:User_Code";0.00499067;4990668;0.0132799;13279921;0;0
"Process 673";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 673";1;"MPI:MPI_Wait";0.004463;4463001;0.004463;4463001;32;0


==> figures/fig-SPMV/SPMV_stat/960_pe.txt <==
Process(Group);# Processes;Function(Group);Time Self [s];Time Self [tick];Time Total [s];Time Total [tick];# Calls;SCL
"Process 0";1;"MPI:MPI_Barrier";0.0109945;10994521;0.0109945;10994521;2;0
"Process 0";1;"MPI:MPI_Isend";0.0015;1500000;0.0015;1500000;6;0
"Process 0";1;"Application:User_Code";0.00271368;2713680;0.0192142;19214201;0;0
"Process 0";1;"MPI:MPI_Irecv";6e-06;6000;6e-06;6000;6;0
"Process 0";1;"MPI:MPI_Wait";0.004;4000000;0.004;4000000;12;0
"Process 337";1;"MPI:MPI_Barrier";0.0069342;6934201;0.0069342;6934201;1;0
"Process 337";1;"MPI:MPI_Isend";0.001319;1319000;0.001319;1319000;11;0
"Process 337";1;"Application:User_Code";0.003884;3884000;0.0192142;19214201;0;0
"Process 337";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;11;0
"Process 337";1;"MPI:MPI_Wait";0.00707;7070000;0.00707;7070000;22;0
"Process 674";1;"MPI:MPI_Barrier";0.0013812;1381201;0.0013812;1381201;1;0
"Process 674";1;"MPI:MPI_Isend";0.001392;1392000;0.001392;1392000;19;0
"Process 674";1;"Application:User_Code";0.006531;6531000;0.0192142;19214201;0;0
"Process 674";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 674";1;"MPI:MPI_Wait";0.009891;9891000;0.009891;9891000;38;0
"Process 1";1;"MPI:MPI_Barrier";0.0092172;9217201;0.0092172;9217201;1;0
"Process 1";1;"MPI:MPI_Isend";0.001427;1427000;0.001427;1427000;8;0
"Process 1";1;"Application:User_Code";0.003086;3086000;0.0192142;19214201;0;0
"Process 1";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 1";1;"MPI:MPI_Wait";0.005474;5474000;0.005474;5474000;16;0
"Process 338";1;"MPI:MPI_Barrier";0.0064092;6409201;0.0064092;6409201;1;0
"Process 338";1;"MPI:MPI_Isend";0.001183;1183000;0.001183;1183000;10;0
"Process 338";1;"Application:User_Code";0.003411;3411000;0.0192142;19214201;0;0
"Process 338";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 338";1;"MPI:MPI_Wait";0.008203;8203000;0.008203;8203000;20;0
"Process 675";1;"MPI:MPI_Barrier";0.0020142;2014201;0.0020142;2014201;1;0
"Process 675";1;"MPI:MPI_Isend";0.001204;1204000;0.001204;1204000;19;0
"Process 675";1;"Application:User_Code";0.006722;6722000;0.0192142;19214201;0;0
"Process 675";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 675";1;"MPI:MPI_Wait";0.009258;9258000;0.009258;9258000;38;0
"Process 2";1;"MPI:MPI_Barrier";0.0093302;9330201;0.0093302;9330201;1;0
"Process 2";1;"MPI:MPI_Isend";0.001789;1789000;0.001789;1789000;10;0
"Process 2";1;"Application:User_Code";0.003089;3089000;0.0192142;19214201;0;0
"Process 2";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 2";1;"MPI:MPI_Wait";0.004996;4996000;0.004996;4996000;20;0
"Process 339";1;"MPI:MPI_Barrier";0.0106852;10685201;0.0106852;10685201;1;0
"Process 339";1;"MPI:MPI_Isend";0.001699;1699000;0.001699;1699000;10;0
"Process 339";1;"Application:User_Code";0.0033;3300000;0.0192142;19214201;0;0
"Process 339";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 339";1;"MPI:MPI_Wait";0.003521;3521000;0.003521;3521000;20;0
"Process 676";1;"MPI:MPI_Barrier";0.0021212;2121201;0.0021212;2121201;1;0
"Process 676";1;"MPI:MPI_Isend";0.001103;1103000;0.001103;1103000;19;0
"Process 676";1;"Application:User_Code";0.006555;6555000;0.0192142;19214201;0;0
"Process 676";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 676";1;"MPI:MPI_Wait";0.009417;9417000;0.009417;9417000;38;0
"Process 3";1;"MPI:MPI_Barrier";0.0110492;11049201;0.0110492;11049201;1;0
"Process 3";1;"MPI:MPI_Isend";0.00147;1470000;0.00147;1470000;9;0
"Process 3";1;"Application:User_Code";0.003102;3102000;0.0192142;19214201;0;0
"Process 3";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;9;0
"Process 3";1;"MPI:MPI_Wait";0.003581;3581000;0.003581;3581000;18;0
"Process 340";1;"MPI:MPI_Barrier";0.0074962;7496201;0.0074962;7496201;1;0
"Process 340";1;"MPI:MPI_Isend";0.001698;1698000;0.001698;1698000;9;0
"Process 340";1;"Application:User_Code";0.003601;3601000;0.0192142;19214201;0;0
"Process 340";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;9;0
"Process 340";1;"MPI:MPI_Wait";0.006412;6412000;0.006412;6412000;18;0
"Process 677";1;"MPI:MPI_Barrier";0.0013352;1335201;0.0013352;1335201;1;0
"Process 677";1;"MPI:MPI_Isend";0.001503;1503000;0.001503;1503000;19;0
"Process 677";1;"Application:User_Code";0.006931;6931000;0.0192142;19214201;0;0
"Process 677";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 677";1;"MPI:MPI_Wait";0.00943;9430000;0.00943;9430000;38;0
"Process 4";1;"MPI:MPI_Barrier";0.0062822;6282201;0.0062822;6282201;1;0
"Process 4";1;"MPI:MPI_Isend";0.001892;1892000;0.001892;1892000;11;0
"Process 4";1;"Application:User_Code";0.003164;3164000;0.0192142;19214201;0;0
"Process 4";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 4";1;"MPI:MPI_Wait";0.007868;7868000;0.007868;7868000;22;0
"Process 341";1;"MPI:MPI_Barrier";0.0103232;10323201;0.0103232;10323201;1;0
"Process 341";1;"MPI:MPI_Isend";0.001908;1908000;0.001908;1908000;8;0
"Process 341";1;"Application:User_Code";0.003235;3235000;0.0192142;19214201;0;0
"Process 341";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 341";1;"MPI:MPI_Wait";0.003738;3738000;0.003738;3738000;16;0
"Process 678";1;"MPI:MPI_Barrier";0.0019572;1957201;0.0019572;1957201;1;0
"Process 678";1;"MPI:MPI_Isend";0.001211;1211000;0.001211;1211000;20;0
"Process 678";1;"Application:User_Code";0.006699;6699000;0.0192142;19214201;0;0
"Process 678";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 678";1;"MPI:MPI_Wait";0.009334;9334000;0.009334;9334000;40;0
"Process 5";1;"MPI:MPI_Barrier";0.0092942;9294201;0.0092942;9294201;1;0
"Process 5";1;"MPI:MPI_Isend";0.00124;1240000;0.00124;1240000;11;0
"Process 5";1;"Application:User_Code";0.003231;3231000;0.0192142;19214201;0;0
"Process 5";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;11;0
"Process 5";1;"MPI:MPI_Wait";0.005436;5436000;0.005436;5436000;22;0
"Process 342";1;"MPI:MPI_Barrier";0.0069162;6916201;0.0069162;6916201;1;0
"Process 342";1;"MPI:MPI_Isend";0.001543;1543000;0.001543;1543000;13;0
"Process 342";1;"Application:User_Code";0.003516;3516000;0.0192142;19214201;0;0
"Process 342";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 342";1;"MPI:MPI_Wait";0.007226;7226000;0.007226;7226000;26;0
"Process 679";1;"MPI:MPI_Barrier";0.0015832;1583201;0.0015832;1583201;1;0
"Process 679";1;"MPI:MPI_Isend";0.001734;1734000;0.001734;1734000;19;0
"Process 679";1;"Application:User_Code";0.006946;6946000;0.0192142;19214201;0;0
"Process 679";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 679";1;"MPI:MPI_Wait";0.008933;8933000;0.008933;8933000;38;0
"Process 6";1;"MPI:MPI_Barrier";0.0065442;6544201;0.0065442;6544201;1;0
"Process 6";1;"MPI:MPI_Isend";0.001803;1803000;0.001803;1803000;11;0
"Process 6";1;"Application:User_Code";0.003232;3232000;0.0192142;19214201;0;0
"Process 6";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 6";1;"MPI:MPI_Wait";0.007624;7624000;0.007624;7624000;22;0
"Process 343";1;"MPI:MPI_Barrier";0.0076812;7681201;0.0076812;7681201;1;0
"Process 343";1;"MPI:MPI_Isend";0.001943;1943000;0.001943;1943000;12;0
"Process 343";1;"Application:User_Code";0.005096;5096000;0.0192142;19214201;0;0
"Process 343";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 343";1;"MPI:MPI_Wait";0.004484;4484000;0.004484;4484000;24;0
"Process 680";1;"MPI:MPI_Barrier";0.0019312;1931201;0.0019312;1931201;1;0
"Process 680";1;"MPI:MPI_Isend";0.001682;1682000;0.001682;1682000;19;0
"Process 680";1;"Application:User_Code";0.006897;6897000;0.0192142;19214201;0;0
"Process 680";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 680";1;"MPI:MPI_Wait";0.008688;8688000;0.008688;8688000;38;0
"Process 7";1;"MPI:MPI_Barrier";0.0098352;9835201;0.0098352;9835201;1;0
"Process 7";1;"MPI:MPI_Isend";0.001256;1256000;0.001256;1256000;11;0
"Process 7";1;"Application:User_Code";0.003355;3355000;0.0192142;19214201;0;0
"Process 7";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 7";1;"MPI:MPI_Wait";0.00476;4760000;0.00476;4760000;22;0
"Process 344";1;"MPI:MPI_Barrier";0.0060872;6087201;0.0060872;6087201;1;0
"Process 344";1;"MPI:MPI_Isend";0.002094;2094000;0.002094;2094000;12;0
"Process 344";1;"Application:User_Code";0.004584;4584000;0.0192142;19214201;0;0
"Process 344";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 344";1;"MPI:MPI_Wait";0.006439;6439000;0.006439;6439000;24;0
"Process 681";1;"MPI:MPI_Barrier";0.0022422;2242201;0.0022422;2242201;1;0
"Process 681";1;"MPI:MPI_Isend";0.001547;1547000;0.001547;1547000;18;0
"Process 681";1;"Application:User_Code";0.006561;6561000;0.0192142;19214201;0;0
"Process 681";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 681";1;"MPI:MPI_Wait";0.008851;8851000;0.008851;8851000;36;0
"Process 8";1;"MPI:MPI_Barrier";0.0071482;7148201;0.0071482;7148201;1;0
"Process 8";1;"MPI:MPI_Isend";0.001661;1661000;0.001661;1661000;11;0
"Process 8";1;"Application:User_Code";0.003152;3152000;0.0192142;19214201;0;0
"Process 8";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 8";1;"MPI:MPI_Wait";0.007244;7244000;0.007244;7244000;22;0
"Process 345";1;"MPI:MPI_Barrier";0.0061232;6123201;0.0061232;6123201;1;0
"Process 345";1;"MPI:MPI_Isend";0.002136;2136000;0.002136;2136000;14;0
"Process 345";1;"Application:User_Code";0.004656;4656000;0.0192142;19214201;0;0
"Process 345";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 345";1;"MPI:MPI_Wait";0.006287;6287000;0.006287;6287000;28;0
"Process 682";1;"MPI:MPI_Barrier";0.0023852;2385201;0.0023852;2385201;1;0
"Process 682";1;"MPI:MPI_Isend";0.002128;2128000;0.002128;2128000;18;0
"Process 682";1;"Application:User_Code";0.006924;6924000;0.0192142;19214201;0;0
"Process 682";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 682";1;"MPI:MPI_Wait";0.007763;7763000;0.007763;7763000;36;0
"Process 9";1;"MPI:MPI_Barrier";0.0113312;11331201;0.0113312;11331201;1;0
"Process 9";1;"MPI:MPI_Isend";0.001621;1621000;0.001621;1621000;12;0
"Process 9";1;"Application:User_Code";0.003317;3317000;0.0192142;19214201;0;0
"Process 9";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 9";1;"MPI:MPI_Wait";0.002935;2935000;0.002935;2935000;24;0
"Process 346";1;"MPI:MPI_Barrier";0.0061622;6162201;0.0061622;6162201;1;0
"Process 346";1;"MPI:MPI_Isend";0.002172;2172000;0.002172;2172000;14;0
"Process 346";1;"Application:User_Code";0.004953;4953000;0.0192142;19214201;0;0
"Process 346";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 346";1;"MPI:MPI_Wait";0.005916;5916000;0.005916;5916000;28;0
"Process 683";1;"MPI:MPI_Barrier";0.0016622;1662201;0.0016622;1662201;1;0
"Process 683";1;"MPI:MPI_Isend";0.001692;1692000;0.001692;1692000;17;0
"Process 683";1;"Application:User_Code";0.006438;6438000;0.0192142;19214201;0;0
"Process 683";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 683";1;"MPI:MPI_Wait";0.009404;9404000;0.009404;9404000;34;0
"Process 10";1;"MPI:MPI_Barrier";0.0060112;6011201;0.0060112;6011201;1;0
"Process 10";1;"MPI:MPI_Isend";0.001656;1656000;0.001656;1656000;10;0
"Process 10";1;"Application:User_Code";0.00302;3020000;0.0192142;19214201;0;0
"Process 10";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 10";1;"MPI:MPI_Wait";0.008518;8518000;0.008518;8518000;20;0
"Process 347";1;"MPI:MPI_Barrier";0.0065232;6523201;0.0065232;6523201;1;0
"Process 347";1;"MPI:MPI_Isend";0.002159;2159000;0.002159;2159000;15;0
"Process 347";1;"Application:User_Code";0.005071;5071000;0.0192142;19214201;0;0
"Process 347";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 347";1;"MPI:MPI_Wait";0.005449;5449000;0.005449;5449000;30;0
"Process 684";1;"MPI:MPI_Barrier";0.0015572;1557201;0.0015572;1557201;1;0
"Process 684";1;"MPI:MPI_Isend";0.001214;1214000;0.001214;1214000;16;0
"Process 684";1;"Application:User_Code";0.00628;6280000;0.0192142;19214201;0;0
"Process 684";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 684";1;"MPI:MPI_Wait";0.010149;10149000;0.010149;10149000;32;0
"Process 11";1;"MPI:MPI_Barrier";0.0076322;7632201;0.0076322;7632201;1;0
"Process 11";1;"MPI:MPI_Isend";0.001376;1376000;0.001376;1376000;11;0
"Process 11";1;"Application:User_Code";0.003306;3306000;0.0192142;19214201;0;0
"Process 11";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 11";1;"MPI:MPI_Wait";0.006892;6892000;0.006892;6892000;22;0
"Process 348";1;"MPI:MPI_Barrier";0.0066902;6690201;0.0066902;6690201;1;0
"Process 348";1;"MPI:MPI_Isend";0.002086;2086000;0.002086;2086000;15;0
"Process 348";1;"Application:User_Code";0.005262;5262000;0.0192142;19214201;0;0
"Process 348";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 348";1;"MPI:MPI_Wait";0.005163;5163000;0.005163;5163000;30;0
"Process 685";1;"MPI:MPI_Barrier";0.0032442;3244201;0.0032442;3244201;1;0
"Process 685";1;"MPI:MPI_Isend";0.001124;1124000;0.001124;1124000;15;0
"Process 685";1;"Application:User_Code";0.005162;5162000;0.0192142;19214201;0;0
"Process 685";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 685";1;"MPI:MPI_Wait";0.009668;9668000;0.009668;9668000;30;0
"Process 12";1;"MPI:MPI_Barrier";0.0114052;11405201;0.0114052;11405201;1;0
"Process 12";1;"MPI:MPI_Isend";0.00122;1220000;0.00122;1220000;10;0
"Process 12";1;"Application:User_Code";0.003123;3123000;0.0192142;19214201;0;0
"Process 12";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 12";1;"MPI:MPI_Wait";0.003456;3456000;0.003456;3456000;20;0
"Process 349";1;"MPI:MPI_Barrier";0.0075682;7568201;0.0075682;7568201;1;0
"Process 349";1;"MPI:MPI_Isend";0.002287;2287000;0.002287;2287000;15;0
"Process 349";1;"Application:User_Code";0.004731;4731000;0.0192142;19214201;0;0
"Process 349";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 349";1;"MPI:MPI_Wait";0.004616;4616000;0.004616;4616000;30;0
"Process 686";1;"MPI:MPI_Barrier";0.0054452;5445201;0.0054452;5445201;1;0
"Process 686";1;"MPI:MPI_Isend";0.000929;929000;0.000929;929000;12;0
"Process 686";1;"Application:User_Code";0.004123;4123000;0.0192142;19214201;0;0
"Process 686";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 686";1;"MPI:MPI_Wait";0.008705;8705000;0.008705;8705000;24;0
"Process 13";1;"MPI:MPI_Barrier";0.0065262;6526201;0.0065262;6526201;1;0
"Process 13";1;"MPI:MPI_Isend";0.001833;1833000;0.001833;1833000;10;0
"Process 13";1;"Application:User_Code";0.002974;2974000;0.0192142;19214201;0;0
"Process 13";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 13";1;"MPI:MPI_Wait";0.007873;7873000;0.007873;7873000;20;0
"Process 350";1;"MPI:MPI_Barrier";0.0066642;6664201;0.0066642;6664201;1;0
"Process 350";1;"MPI:MPI_Isend";0.00215;2150000;0.00215;2150000;15;0
"Process 350";1;"Application:User_Code";0.004714;4714000;0.0192142;19214201;0;0
"Process 350";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 350";1;"MPI:MPI_Wait";0.005674;5674000;0.005674;5674000;30;0
"Process 687";1;"MPI:MPI_Barrier";0.0054652;5465201;0.0054652;5465201;1;0
"Process 687";1;"MPI:MPI_Isend";0.001157;1157000;0.001157;1157000;13;0
"Process 687";1;"Application:User_Code";0.004226;4226000;0.0192142;19214201;0;0
"Process 687";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 687";1;"MPI:MPI_Wait";0.008355;8355000;0.008355;8355000;26;0
"Process 14";1;"MPI:MPI_Barrier";0.0071232;7123201;0.0071232;7123201;1;0
"Process 14";1;"MPI:MPI_Isend";0.001678;1678000;0.001678;1678000;9;0
"Process 14";1;"Application:User_Code";0.003004;3004000;0.0192142;19214201;0;0
"Process 14";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;9;0
"Process 14";1;"MPI:MPI_Wait";0.007402;7402000;0.007402;7402000;18;0
"Process 351";1;"MPI:MPI_Barrier";0.0068382;6838201;0.0068382;6838201;1;0
"Process 351";1;"MPI:MPI_Isend";0.002186;2186000;0.002186;2186000;15;0
"Process 351";1;"Application:User_Code";0.004918;4918000;0.0192142;19214201;0;0
"Process 351";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 351";1;"MPI:MPI_Wait";0.00526;5260000;0.00526;5260000;30;0
"Process 688";1;"MPI:MPI_Barrier";0.0024592;2459201;0.0024592;2459201;1;0
"Process 688";1;"MPI:MPI_Isend";0.001058;1058000;0.001058;1058000;14;0
"Process 688";1;"Application:User_Code";0.00539;5390000;0.0192142;19214201;0;0
"Process 688";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 688";1;"MPI:MPI_Wait";0.010295;10295000;0.010295;10295000;28;0
"Process 15";1;"MPI:MPI_Barrier";0.0097472;9747201;0.0097472;9747201;1;0
"Process 15";1;"MPI:MPI_Isend";0.001652;1652000;0.001652;1652000;8;0
"Process 15";1;"Application:User_Code";0.002817;2817000;0.0192142;19214201;0;0
"Process 15";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 15";1;"MPI:MPI_Wait";0.004989;4989000;0.004989;4989000;16;0
"Process 352";1;"MPI:MPI_Barrier";0.0090962;9096201;0.0090962;9096201;1;0
"Process 352";1;"MPI:MPI_Isend";0.002516;2516000;0.002516;2516000;16;0
"Process 352";1;"Application:User_Code";0.004218;4218000;0.0192142;19214201;0;0
"Process 352";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 352";1;"MPI:MPI_Wait";0.003373;3373000;0.003373;3373000;32;0
"Process 689";1;"MPI:MPI_Barrier";0.0020172;2017201;0.0020172;2017201;1;0
"Process 689";1;"MPI:MPI_Isend";0.001418;1418000;0.001418;1418000;14;0
"Process 689";1;"Application:User_Code";0.005743;5743000;0.0192142;19214201;0;0
"Process 689";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 689";1;"MPI:MPI_Wait";0.010026;10026000;0.010026;10026000;28;0
"Process 16";1;"MPI:MPI_Barrier";0.0127282;12728201;0.0127282;12728201;1;0
"Process 16";1;"MPI:MPI_Isend";0.001483;1483000;0.001483;1483000;7;0
"Process 16";1;"Application:User_Code";0.002438;2438000;0.0192142;19214201;0;0
"Process 16";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;7;0
"Process 16";1;"MPI:MPI_Wait";0.002558;2558000;0.002558;2558000;14;0
"Process 353";1;"MPI:MPI_Barrier";0.0076732;7673201;0.0076732;7673201;1;0
"Process 353";1;"MPI:MPI_Isend";0.002008;2008000;0.002008;2008000;14;0
"Process 353";1;"Application:User_Code";0.004695;4695000;0.0192142;19214201;0;0
"Process 353";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 353";1;"MPI:MPI_Wait";0.004825;4825000;0.004825;4825000;28;0
"Process 690";1;"MPI:MPI_Barrier";0.0057332;5733201;0.0057332;5733201;1;0
"Process 690";1;"MPI:MPI_Isend";0.001321;1321000;0.001321;1321000;15;0
"Process 690";1;"Application:User_Code";0.004269;4269000;0.0192142;19214201;0;0
"Process 690";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 690";1;"MPI:MPI_Wait";0.007877;7877000;0.007877;7877000;30;0
"Process 17";1;"MPI:MPI_Barrier";0.0100942;10094201;0.0100942;10094201;1;0
"Process 17";1;"MPI:MPI_Isend";0.001358;1358000;0.001358;1358000;11;0
"Process 17";1;"Application:User_Code";0.003549;3549000;0.0192142;19214201;0;0
"Process 17";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 17";1;"MPI:MPI_Wait";0.004203;4203000;0.004203;4203000;22;0
"Process 354";1;"MPI:MPI_Barrier";0.0062702;6270201;0.0062702;6270201;1;0
"Process 354";1;"MPI:MPI_Isend";0.002377;2377000;0.002377;2377000;15;0
"Process 354";1;"Application:User_Code";0.004675;4675000;0.0192142;19214201;0;0
"Process 354";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 354";1;"MPI:MPI_Wait";0.00588;5880000;0.00588;5880000;30;0
"Process 691";1;"MPI:MPI_Barrier";0.0019862;1986201;0.0019862;1986201;1;0
"Process 691";1;"MPI:MPI_Isend";0.001687;1687000;0.001687;1687000;15;0
"Process 691";1;"Application:User_Code";0.005734;5734000;0.0192142;19214201;0;0
"Process 691";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 691";1;"MPI:MPI_Wait";0.009797;9797000;0.009797;9797000;30;0
"Process 18";1;"MPI:MPI_Barrier";0.0058652;5865201;0.0058652;5865201;1;0
"Process 18";1;"MPI:MPI_Isend";0.001858;1858000;0.001858;1858000;12;0
"Process 18";1;"Application:User_Code";0.004227;4227000;0.0192142;19214201;0;0
"Process 18";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 18";1;"MPI:MPI_Wait";0.007253;7253000;0.007253;7253000;24;0
"Process 355";1;"MPI:MPI_Barrier";0.0090922;9092201;0.0090922;9092201;1;0
"Process 355";1;"MPI:MPI_Isend";0.001846;1846000;0.001846;1846000;14;0
"Process 355";1;"Application:User_Code";0.004216;4216000;0.0192142;19214201;0;0
"Process 355";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 355";1;"MPI:MPI_Wait";0.004048;4048000;0.004048;4048000;28;0
"Process 692";1;"MPI:MPI_Barrier";0.0043612;4361201;0.0043612;4361201;1;0
"Process 692";1;"MPI:MPI_Isend";0.001266;1266000;0.001266;1266000;16;0
"Process 692";1;"Application:User_Code";0.004743;4743000;0.0192142;19214201;0;0
"Process 692";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 692";1;"MPI:MPI_Wait";0.008828;8828000;0.008828;8828000;32;0
"Process 19";1;"MPI:MPI_Barrier";0.0056202;5620201;0.0056202;5620201;1;0
"Process 19";1;"MPI:MPI_Isend";0.00192;1920000;0.00192;1920000;14;0
"Process 19";1;"Application:User_Code";0.004219;4219000;0.0192142;19214201;0;0
"Process 19";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 19";1;"MPI:MPI_Wait";0.007444;7444000;0.007444;7444000;28;0
"Process 356";1;"MPI:MPI_Barrier";0.0068222;6822201;0.0068222;6822201;1;0
"Process 356";1;"MPI:MPI_Isend";0.002263;2263000;0.002263;2263000;14;0
"Process 356";1;"Application:User_Code";0.004769;4769000;0.0192142;19214201;0;0
"Process 356";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 356";1;"MPI:MPI_Wait";0.00535;5350000;0.00535;5350000;28;0
"Process 693";1;"MPI:MPI_Barrier";0.0023062;2306201;0.0023062;2306201;1;0
"Process 693";1;"MPI:MPI_Isend";0.001457;1457000;0.001457;1457000;15;0
"Process 693";1;"Application:User_Code";0.005341;5341000;0.0192142;19214201;0;0
"Process 693";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 693";1;"MPI:MPI_Wait";0.010093;10093000;0.010093;10093000;30;0
"Process 20";1;"MPI:MPI_Barrier";0.0093922;9392201;0.0093922;9392201;1;0
"Process 20";1;"MPI:MPI_Isend";0.001901;1901000;0.001901;1901000;13;0
"Process 20";1;"Application:User_Code";0.004227;4227000;0.0192142;19214201;0;0
"Process 20";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 20";1;"MPI:MPI_Wait";0.003682;3682000;0.003682;3682000;26;0
"Process 357";1;"MPI:MPI_Barrier";0.0077012;7701201;0.0077012;7701201;1;0
"Process 357";1;"MPI:MPI_Isend";0.002375;2375000;0.002375;2375000;13;0
"Process 357";1;"Application:User_Code";0.004388;4388000;0.0192142;19214201;0;0
"Process 357";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 357";1;"MPI:MPI_Wait";0.004739;4739000;0.004739;4739000;26;0
"Process 694";1;"MPI:MPI_Barrier";0.0019922;1992201;0.0019922;1992201;1;0
"Process 694";1;"MPI:MPI_Isend";0.001061;1061000;0.001061;1061000;15;0
"Process 694";1;"Application:User_Code";0.005829;5829000;0.0192142;19214201;0;0
"Process 694";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 694";1;"MPI:MPI_Wait";0.010317;10317000;0.010317;10317000;30;0
"flattened All_Processes_(Visible_0-511)";960;"MPI:MPI_Barrier";4.47659;4476592361;4.47659;4476592361;960;0
"flattened All_Processes_(Visible_0-511)";960;"MPI:MPI_Isend";1.99711;1997113006;1.99711;1997113006;13938;0
"flattened All_Processes_(Visible_0-511)";960;"Application:User_Code";4.91061;4910608586;18.4456;18445632960;0;0
"flattened All_Processes_(Visible_0-511)";960;"MPI:MPI_Irecv";0.011995;11995000;0.011995;11995000;13938;0
"flattened All_Processes_(Visible_0-511)";960;"MPI:MPI_Wait";7.04932;7049324007;7.04932;7049324007;27876;0
"Process 21";1;"MPI:MPI_Barrier";0.0091492;9149201;0.0091492;9149201;1;0
"Process 21";1;"MPI:MPI_Isend";0.001945;1945000;0.001945;1945000;15;0
"Process 21";1;"Application:User_Code";0.004113;4113000;0.0192142;19214201;0;0
"Process 21";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;15;0
"Process 21";1;"MPI:MPI_Wait";0.003989;3989000;0.003989;3989000;30;0
"Process 358";1;"MPI:MPI_Barrier";0.0086112;8611201;0.0086112;8611201;1;0
"Process 358";1;"MPI:MPI_Isend";0.002051;2051000;0.002051;2051000;12;0
"Process 358";1;"Application:User_Code";0.004135;4135000;0.0192142;19214201;0;0
"Process 358";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 358";1;"MPI:MPI_Wait";0.004405;4405000;0.004405;4405000;24;0
"Process 695";1;"MPI:MPI_Barrier";0.0016952;1695201;0.0016952;1695201;1;0
"Process 695";1;"MPI:MPI_Isend";0.001039;1039000;0.001039;1039000;16;0
"Process 695";1;"Application:User_Code";0.005409;5409000;0.0192142;19214201;0;0
"Process 695";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 695";1;"MPI:MPI_Wait";0.011058;11058000;0.011058;11058000;32;0
"Process 22";1;"MPI:MPI_Barrier";0.0046062;4606201;0.0046062;4606201;1;0
"Process 22";1;"MPI:MPI_Isend";0.001888;1888000;0.001888;1888000;15;0
"Process 22";1;"Application:User_Code";0.004187;4187000;0.0192142;19214201;0;0
"Process 22";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 22";1;"MPI:MPI_Wait";0.00852;8520000;0.00852;8520000;30;0
"Process 359";1;"MPI:MPI_Barrier";0.0110552;11055201;0.0110552;11055201;1;0
"Process 359";1;"MPI:MPI_Isend";0.001943;1943000;0.001943;1943000;13;0
"Process 359";1;"Application:User_Code";0.003405;3405000;0.0192142;19214201;0;0
"Process 359";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 359";1;"MPI:MPI_Wait";0.002798;2798000;0.002798;2798000;26;0
"Process 696";1;"MPI:MPI_Barrier";0.0059702;5970201;0.0059702;5970201;1;0
"Process 696";1;"MPI:MPI_Isend";0.001423;1423000;0.001423;1423000;15;0
"Process 696";1;"Application:User_Code";0.004185;4185000;0.0192142;19214201;0;0
"Process 696";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 696";1;"MPI:MPI_Wait";0.007622;7622000;0.007622;7622000;30;0
"Process 23";1;"MPI:MPI_Barrier";0.0046532;4653201;0.0046532;4653201;1;0
"Process 23";1;"MPI:MPI_Isend";0.00183;1830000;0.00183;1830000;15;0
"Process 23";1;"Application:User_Code";0.004168;4168000;0.0192142;19214201;0;0
"Process 23";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 23";1;"MPI:MPI_Wait";0.008552;8552000;0.008552;8552000;30;0
"Process 360";1;"MPI:MPI_Barrier";0.0058592;5859201;0.0058592;5859201;1;0
"Process 360";1;"MPI:MPI_Isend";0.002334;2334000;0.002334;2334000;15;0
"Process 360";1;"Application:User_Code";0.00499;4990000;0.0192142;19214201;0;0
"Process 360";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 360";1;"MPI:MPI_Wait";0.006018;6018000;0.006018;6018000;30;0
"Process 697";1;"MPI:MPI_Barrier";0.0049092;4909201;0.0049092;4909201;1;0
"Process 697";1;"MPI:MPI_Isend";0.00145;1450000;0.00145;1450000;15;0
"Process 697";1;"Application:User_Code";0.004344;4344000;0.0192142;19214201;0;0
"Process 697";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 697";1;"MPI:MPI_Wait";0.008499;8499000;0.008499;8499000;30;0
"Process 24";1;"MPI:MPI_Barrier";0.0088942;8894201;0.0088942;8894201;1;0
"Process 24";1;"MPI:MPI_Isend";0.00174;1740000;0.00174;1740000;15;0
"Process 24";1;"Application:User_Code";0.004387;4387000;0.0192142;19214201;0;0
"Process 24";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 24";1;"MPI:MPI_Wait";0.004182;4182000;0.004182;4182000;30;0
"Process 361";1;"MPI:MPI_Barrier";0.0029382;2938201;0.0029382;2938201;1;0
"Process 361";1;"MPI:MPI_Isend";0.002554;2554000;0.002554;2554000;16;0
"Process 361";1;"Application:User_Code";0.005607;5607000;0.0192142;19214201;0;0
"Process 361";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 361";1;"MPI:MPI_Wait";0.008104;8104000;0.008104;8104000;32;0
"Process 698";1;"MPI:MPI_Barrier";0.0029202;2920201;0.0029202;2920201;1;0
"Process 698";1;"MPI:MPI_Isend";0.001396;1396000;0.001396;1396000;14;0
"Process 698";1;"Application:User_Code";0.004595;4595000;0.0192142;19214201;0;0
"Process 698";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 698";1;"MPI:MPI_Wait";0.010292;10292000;0.010292;10292000;28;0
"Process 25";1;"MPI:MPI_Barrier";0.0046572;4657201;0.0046572;4657201;1;0
"Process 25";1;"MPI:MPI_Isend";0.002153;2153000;0.002153;2153000;16;0
"Process 25";1;"Application:User_Code";0.004214;4214000;0.0192142;19214201;0;0
"Process 25";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 25";1;"MPI:MPI_Wait";0.008178;8178000;0.008178;8178000;32;0
"Process 362";1;"MPI:MPI_Barrier";0.0054762;5476201;0.0054762;5476201;1;0
"Process 362";1;"MPI:MPI_Isend";0.001932;1932000;0.001932;1932000;18;0
"Process 362";1;"Application:User_Code";0.005466;5466000;0.0192142;19214201;0;0
"Process 362";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 362";1;"MPI:MPI_Wait";0.006327;6327000;0.006327;6327000;36;0
"Process 699";1;"MPI:MPI_Barrier";0.0016162;1616201;0.0016162;1616201;1;0
"Process 699";1;"MPI:MPI_Isend";0.001592;1592000;0.001592;1592000;14;0
"Process 699";1;"Application:User_Code";0.005077;5077000;0.0192142;19214201;0;0
"Process 699";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 699";1;"MPI:MPI_Wait";0.010919;10919000;0.010919;10919000;28;0
"Process 26";1;"MPI:MPI_Barrier";0.0091322;9132201;0.0091322;9132201;1;0
"Process 26";1;"MPI:MPI_Isend";0.001703;1703000;0.001703;1703000;15;0
"Process 26";1;"Application:User_Code";0.00436;4360000;0.0192142;19214201;0;0
"Process 26";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 26";1;"MPI:MPI_Wait";0.004006;4006000;0.004006;4006000;30;0
"Process 363";1;"MPI:MPI_Barrier";0.0031412;3141201;0.0031412;3141201;1;0
"Process 363";1;"MPI:MPI_Isend";0.002113;2113000;0.002113;2113000;17;0
"Process 363";1;"Application:User_Code";0.005935;5935000;0.0192142;19214201;0;0
"Process 363";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 363";1;"MPI:MPI_Wait";0.008009;8009000;0.008009;8009000;34;0
"Process 700";1;"MPI:MPI_Barrier";0.0021742;2174201;0.0021742;2174201;1;0
"Process 700";1;"MPI:MPI_Isend";0.001595;1595000;0.001595;1595000;13;0
"Process 700";1;"Application:User_Code";0.004881;4881000;0.0192142;19214201;0;0
"Process 700";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 700";1;"MPI:MPI_Wait";0.010554;10554000;0.010554;10554000;26;0
"Process 27";1;"MPI:MPI_Barrier";0.0050042;5004201;0.0050042;5004201;1;0
"Process 27";1;"MPI:MPI_Isend";0.002032;2032000;0.002032;2032000;14;0
"Process 27";1;"Application:User_Code";0.004095;4095000;0.0192142;19214201;0;0
"Process 27";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 27";1;"MPI:MPI_Wait";0.008073;8073000;0.008073;8073000;28;0
"Process 364";1;"MPI:MPI_Barrier";0.0031972;3197201;0.0031972;3197201;1;0
"Process 364";1;"MPI:MPI_Isend";0.002219;2219000;0.002219;2219000;19;0
"Process 364";1;"Application:User_Code";0.005715;5715000;0.0192142;19214201;0;0
"Process 364";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 364";1;"MPI:MPI_Wait";0.008065;8065000;0.008065;8065000;38;0
"Process 701";1;"MPI:MPI_Barrier";0.0052842;5284201;0.0052842;5284201;1;0
"Process 701";1;"MPI:MPI_Isend";0.001262;1262000;0.001262;1262000;12;0
"Process 701";1;"Application:User_Code";0.003765;3765000;0.0192142;19214201;0;0
"Process 701";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 701";1;"MPI:MPI_Wait";0.00889;8890000;0.00889;8890000;24;0
"Process 28";1;"MPI:MPI_Barrier";0.0046892;4689201;0.0046892;4689201;1;0
"Process 28";1;"MPI:MPI_Isend";0.00211;2110000;0.00211;2110000;15;0
"Process 28";1;"Application:User_Code";0.004268;4268000;0.0192142;19214201;0;0
"Process 28";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 28";1;"MPI:MPI_Wait";0.008134;8134000;0.008134;8134000;30;0
"Process 365";1;"MPI:MPI_Barrier";0.0024252;2425201;0.0024252;2425201;1;0
"Process 365";1;"MPI:MPI_Isend";0.002451;2451000;0.002451;2451000;19;0
"Process 365";1;"Application:User_Code";0.005592;5592000;0.0192142;19214201;0;0
"Process 365";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 365";1;"MPI:MPI_Wait";0.008728;8728000;0.008728;8728000;38;0
"Process 702";1;"MPI:MPI_Barrier";0.0069662;6966201;0.0069662;6966201;1;0
"Process 702";1;"MPI:MPI_Isend";0.001023;1023000;0.001023;1023000;15;0
"Process 702";1;"Application:User_Code";0.003427;3427000;0.0192142;19214201;0;0
"Process 702";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 702";1;"MPI:MPI_Wait";0.007785;7785000;0.007785;7785000;30;0
"Process 29";1;"MPI:MPI_Barrier";0.0074362;7436201;0.0074362;7436201;1;0
"Process 29";1;"MPI:MPI_Isend";0.001943;1943000;0.001943;1943000;15;0
"Process 29";1;"Application:User_Code";0.004263;4263000;0.0192142;19214201;0;0
"Process 29";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 29";1;"MPI:MPI_Wait";0.005561;5561000;0.005561;5561000;30;0
"Process 366";1;"MPI:MPI_Barrier";0.0054372;5437201;0.0054372;5437201;1;0
"Process 366";1;"MPI:MPI_Isend";0.002696;2696000;0.002696;2696000;19;0
"Process 366";1;"Application:User_Code";0.005626;5626000;0.0192142;19214201;0;0
"Process 366";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 366";1;"MPI:MPI_Wait";0.005439;5439000;0.005439;5439000;38;0
"Process 703";1;"MPI:MPI_Barrier";0.0021812;2181201;0.0021812;2181201;1;0
"Process 703";1;"MPI:MPI_Isend";0.001704;1704000;0.001704;1704000;12;0
"Process 703";1;"Application:User_Code";0.004895;4895000;0.0192142;19214201;0;0
"Process 703";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 703";1;"MPI:MPI_Wait";0.010422;10422000;0.010422;10422000;24;0
"Process 30";1;"MPI:MPI_Barrier";0.0079392;7939201;0.0079392;7939201;1;0
"Process 30";1;"MPI:MPI_Isend";0.001971;1971000;0.001971;1971000;13;0
"Process 30";1;"Application:User_Code";0.004282;4282000;0.0192142;19214201;0;0
"Process 30";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 30";1;"MPI:MPI_Wait";0.005011;5011000;0.005011;5011000;26;0
"Process 367";1;"MPI:MPI_Barrier";0.0023692;2369201;0.0023692;2369201;1;0
"Process 367";1;"MPI:MPI_Isend";0.002406;2406000;0.002406;2406000;19;0
"Process 367";1;"Application:User_Code";0.005451;5451000;0.0192142;19214201;0;0
"Process 367";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 367";1;"MPI:MPI_Wait";0.008971;8971000;0.008971;8971000;38;0
"Process 704";1;"MPI:MPI_Barrier";0.0021022;2102201;0.0021022;2102201;1;0
"Process 704";1;"MPI:MPI_Isend";0.001102;1102000;0.001102;1102000;12;0
"Process 704";1;"Application:User_Code";0.005185;5185000;0.0192142;19214201;0;0
"Process 704";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 704";1;"MPI:MPI_Wait";0.010814;10814000;0.010814;10814000;24;0
"Process 31";1;"MPI:MPI_Barrier";0.0079902;7990201;0.0079902;7990201;1;0
"Process 31";1;"MPI:MPI_Isend";0.00159;1590000;0.00159;1590000;13;0
"Process 31";1;"Application:User_Code";0.00431;4310000;0.0192142;19214201;0;0
"Process 31";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 31";1;"MPI:MPI_Wait";0.005314;5314000;0.005314;5314000;26;0
"Process 368";1;"MPI:MPI_Barrier";0.0032852;3285201;0.0032852;3285201;1;0
"Process 368";1;"MPI:MPI_Isend";0.002289;2289000;0.002289;2289000;19;0
"Process 368";1;"Application:User_Code";0.005857;5857000;0.0192142;19214201;0;0
"Process 368";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 368";1;"MPI:MPI_Wait";0.007767;7767000;0.007767;7767000;38;0
"Process 705";1;"MPI:MPI_Barrier";0.0018562;1856201;0.0018562;1856201;1;0
"Process 705";1;"MPI:MPI_Isend";0.001239;1239000;0.001239;1239000;14;0
"Process 705";1;"Application:User_Code";0.005314;5314000;0.0192142;19214201;0;0
"Process 705";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 705";1;"MPI:MPI_Wait";0.010792;10792000;0.010792;10792000;28;0
"Process 32";1;"MPI:MPI_Barrier";0.0052642;5264201;0.0052642;5264201;1;0
"Process 32";1;"MPI:MPI_Isend";0.002527;2527000;0.002527;2527000;12;0
"Process 32";1;"Application:User_Code";0.003781;3781000;0.0192142;19214201;0;0
"Process 32";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 32";1;"MPI:MPI_Wait";0.00763;7630000;0.00763;7630000;24;0
"Process 369";1;"MPI:MPI_Barrier";0.0023062;2306201;0.0023062;2306201;1;0
"Process 369";1;"MPI:MPI_Isend";0.003799;3799000;0.003799;3799000;20;0
"Process 369";1;"Application:User_Code";0.005289;5289000;0.0192142;19214201;0;0
"Process 369";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 369";1;"MPI:MPI_Wait";0.007805;7805000;0.007805;7805000;40;0
"Process 706";1;"MPI:MPI_Barrier";0.0016992;1699201;0.0016992;1699201;1;0
"Process 706";1;"MPI:MPI_Isend";0.001122;1122000;0.001122;1122000;14;0
"Process 706";1;"Application:User_Code";0.005362;5362000;0.0192142;19214201;0;0
"Process 706";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 706";1;"MPI:MPI_Wait";0.01102;11020000;0.01102;11020000;28;0
"Process 33";1;"MPI:MPI_Barrier";0.0090482;9048201;0.0090482;9048201;1;0
"Process 33";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;11;0
"Process 33";1;"Application:User_Code";0.00376;3760000;0.0192142;19214201;0;0
"Process 33";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 33";1;"MPI:MPI_Wait";0.0047;4700000;0.0047;4700000;22;0
"Process 370";1;"MPI:MPI_Barrier";0.0036122;3612201;0.0036122;3612201;1;0
"Process 370";1;"MPI:MPI_Isend";0.00221;2210000;0.00221;2210000;18;0
"Process 370";1;"Application:User_Code";0.005621;5621000;0.0192142;19214201;0;0
"Process 370";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 370";1;"MPI:MPI_Wait";0.007757;7757000;0.007757;7757000;36;0
"Process 707";1;"MPI:MPI_Barrier";0.0019992;1999201;0.0019992;1999201;1;0
"Process 707";1;"MPI:MPI_Isend";0.001053;1053000;0.001053;1053000;15;0
"Process 707";1;"Application:User_Code";0.00527;5270000;0.0192142;19214201;0;0
"Process 707";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 707";1;"MPI:MPI_Wait";0.01088;10880000;0.01088;10880000;30;0
"Process 34";1;"MPI:MPI_Barrier";0.0091582;9158201;0.0091582;9158201;1;0
"Process 34";1;"MPI:MPI_Isend";0.001949;1949000;0.001949;1949000;11;0
"Process 34";1;"Application:User_Code";0.003821;3821000;0.0192142;19214201;0;0
"Process 34";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 34";1;"MPI:MPI_Wait";0.004275;4275000;0.004275;4275000;22;0
"Process 371";1;"MPI:MPI_Barrier";0.0026572;2657201;0.0026572;2657201;1;0
"Process 371";1;"MPI:MPI_Isend";0.003626;3626000;0.003626;3626000;19;0
"Process 371";1;"Application:User_Code";0.005568;5568000;0.0192142;19214201;0;0
"Process 371";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 371";1;"MPI:MPI_Wait";0.007346;7346000;0.007346;7346000;38;0
"Process 708";1;"MPI:MPI_Barrier";0.0014452;1445201;0.0014452;1445201;1;0
"Process 708";1;"MPI:MPI_Isend";0.001329;1329000;0.001329;1329000;15;0
"Process 708";1;"Application:User_Code";0.00538;5380000;0.0192142;19214201;0;0
"Process 708";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 708";1;"MPI:MPI_Wait";0.011047;11047000;0.011047;11047000;30;0
"Process 35";1;"MPI:MPI_Barrier";0.0089262;8926201;0.0089262;8926201;1;0
"Process 35";1;"MPI:MPI_Isend";0.00235;2350000;0.00235;2350000;12;0
"Process 35";1;"Application:User_Code";0.004297;4297000;0.0192142;19214201;0;0
"Process 35";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 35";1;"MPI:MPI_Wait";0.003629;3629000;0.003629;3629000;24;0
"Process 372";1;"MPI:MPI_Barrier";0.0027752;2775201;0.0027752;2775201;1;0
"Process 372";1;"MPI:MPI_Isend";0.003077;3077000;0.003077;3077000;18;0
"Process 372";1;"Application:User_Code";0.005452;5452000;0.0192142;19214201;0;0
"Process 372";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 372";1;"MPI:MPI_Wait";0.007896;7896000;0.007896;7896000;36;0
"Process 709";1;"MPI:MPI_Barrier";0.0014172;1417201;0.0014172;1417201;1;0
"Process 709";1;"MPI:MPI_Isend";0.000976;976000;0.000976;976000;15;0
"Process 709";1;"Application:User_Code";0.005227;5227000;0.0192142;19214201;0;0
"Process 709";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 709";1;"MPI:MPI_Wait";0.011581;11581000;0.011581;11581000;30;0
"Process 36";1;"MPI:MPI_Barrier";0.0093772;9377201;0.0093772;9377201;1;0
"Process 36";1;"MPI:MPI_Isend";0.001999;1999000;0.001999;1999000;14;0
"Process 36";1;"Application:User_Code";0.00426;4260000;0.0192142;19214201;0;0
"Process 36";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 36";1;"MPI:MPI_Wait";0.003565;3565000;0.003565;3565000;28;0
"Process 373";1;"MPI:MPI_Barrier";0.0036012;3601201;0.0036012;3601201;1;0
"Process 373";1;"MPI:MPI_Isend";0.002081;2081000;0.002081;2081000;18;0
"Process 373";1;"Application:User_Code";0.005604;5604000;0.0192142;19214201;0;0
"Process 373";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 373";1;"MPI:MPI_Wait";0.007915;7915000;0.007915;7915000;36;0
"Process 710";1;"MPI:MPI_Barrier";0.0022922;2292201;0.0022922;2292201;1;0
"Process 710";1;"MPI:MPI_Isend";0.001118;1118000;0.001118;1118000;15;0
"Process 710";1;"Application:User_Code";0.005146;5146000;0.0192142;19214201;0;0
"Process 710";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 710";1;"MPI:MPI_Wait";0.010645;10645000;0.010645;10645000;30;0
"Process 37";1;"MPI:MPI_Barrier";0.0086792;8679201;0.0086792;8679201;1;0
"Process 37";1;"MPI:MPI_Isend";0.002235;2235000;0.002235;2235000;13;0
"Process 37";1;"Application:User_Code";0.004343;4343000;0.0192142;19214201;0;0
"Process 37";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 37";1;"MPI:MPI_Wait";0.003947;3947000;0.003947;3947000;26;0
"Process 374";1;"MPI:MPI_Barrier";0.0048812;4881201;0.0048812;4881201;1;0
"Process 374";1;"MPI:MPI_Isend";0.00202;2020000;0.00202;2020000;17;0
"Process 374";1;"Application:User_Code";0.005336;5336000;0.0192142;19214201;0;0
"Process 374";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 374";1;"MPI:MPI_Wait";0.006961;6961000;0.006961;6961000;34;0
"Process 711";1;"MPI:MPI_Barrier";0.0021282;2128201;0.0021282;2128201;1;0
"Process 711";1;"MPI:MPI_Isend";0.001152;1152000;0.001152;1152000;15;0
"Process 711";1;"Application:User_Code";0.005576;5576000;0.0192142;19214201;0;0
"Process 711";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 711";1;"MPI:MPI_Wait";0.010346;10346000;0.010346;10346000;30;0
"Process 38";1;"MPI:MPI_Barrier";0.0065822;6582201;0.0065822;6582201;1;0
"Process 38";1;"MPI:MPI_Isend";0.00213;2130000;0.00213;2130000;15;0
"Process 38";1;"Application:User_Code";0.004402;4402000;0.0192142;19214201;0;0
"Process 38";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 38";1;"MPI:MPI_Wait";0.006089;6089000;0.006089;6089000;30;0
"Process 375";1;"MPI:MPI_Barrier";0.0040002;4000201;0.0040002;4000201;1;0
"Process 375";1;"MPI:MPI_Isend";0.002081;2081000;0.002081;2081000;16;0
"Process 375";1;"Application:User_Code";0.005437;5437000;0.0192142;19214201;0;0
"Process 375";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 375";1;"MPI:MPI_Wait";0.007682;7682000;0.007682;7682000;32;0
"Process 712";1;"MPI:MPI_Barrier";0.0016532;1653201;0.0016532;1653201;1;0
"Process 712";1;"MPI:MPI_Isend";0.001151;1151000;0.001151;1151000;16;0
"Process 712";1;"Application:User_Code";0.005125;5125000;0.0192142;19214201;0;0
"Process 712";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 712";1;"MPI:MPI_Wait";0.011272;11272000;0.011272;11272000;32;0
"Process 39";1;"MPI:MPI_Barrier";0.0067222;6722201;0.0067222;6722201;1;0
"Process 39";1;"MPI:MPI_Isend";0.002859;2859000;0.002859;2859000;15;0
"Process 39";1;"Application:User_Code";0.004331;4331000;0.0192142;19214201;0;0
"Process 39";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 39";1;"MPI:MPI_Wait";0.005292;5292000;0.005292;5292000;30;0
"Process 376";1;"MPI:MPI_Barrier";0.0035782;3578201;0.0035782;3578201;1;0
"Process 376";1;"MPI:MPI_Isend";0.002627;2627000;0.002627;2627000;15;0
"Process 376";1;"Application:User_Code";0.005135;5135000;0.0192142;19214201;0;0
"Process 376";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 376";1;"MPI:MPI_Wait";0.007862;7862000;0.007862;7862000;30;0
"Process 713";1;"MPI:MPI_Barrier";0.0019782;1978201;0.0019782;1978201;1;0
"Process 713";1;"MPI:MPI_Isend";0.001324;1324000;0.001324;1324000;14;0
"Process 713";1;"Application:User_Code";0.005177;5177000;0.0192142;19214201;0;0
"Process 713";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 713";1;"MPI:MPI_Wait";0.010723;10723000;0.010723;10723000;28;0
"Process 40";1;"MPI:MPI_Barrier";0.0061762;6176201;0.0061762;6176201;1;0
"Process 40";1;"MPI:MPI_Isend";0.001881;1881000;0.001881;1881000;15;0
"Process 40";1;"Application:User_Code";0.004358;4358000;0.0192142;19214201;0;0
"Process 40";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 40";1;"MPI:MPI_Wait";0.006788;6788000;0.006788;6788000;30;0
"Process 377";1;"MPI:MPI_Barrier";0.0056152;5615201;0.0056152;5615201;1;0
"Process 377";1;"MPI:MPI_Isend";0.00194;1940000;0.00194;1940000;13;0
"Process 377";1;"Application:User_Code";0.004216;4216000;0.0192142;19214201;0;0
"Process 377";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 377";1;"MPI:MPI_Wait";0.007431;7431000;0.007431;7431000;26;0
"Process 714";1;"MPI:MPI_Barrier";0.0016222;1622201;0.0016222;1622201;1;0
"Process 714";1;"MPI:MPI_Isend";0.001339;1339000;0.001339;1339000;15;0
"Process 714";1;"Application:User_Code";0.005354;5354000;0.0192142;19214201;0;0
"Process 714";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 714";1;"MPI:MPI_Wait";0.010886;10886000;0.010886;10886000;30;0
"Process 41";1;"MPI:MPI_Barrier";0.0076642;7664201;0.0076642;7664201;1;0
"Process 41";1;"MPI:MPI_Isend";0.001894;1894000;0.001894;1894000;15;0
"Process 41";1;"Application:User_Code";0.004385;4385000;0.0192142;19214201;0;0
"Process 41";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 41";1;"MPI:MPI_Wait";0.005258;5258000;0.005258;5258000;30;0
"Process 378";1;"MPI:MPI_Barrier";0.0052482;5248201;0.0052482;5248201;1;0
"Process 378";1;"MPI:MPI_Isend";0.00247;2470000;0.00247;2470000;12;0
"Process 378";1;"Application:User_Code";0.004623;4623000;0.0192142;19214201;0;0
"Process 378";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 378";1;"MPI:MPI_Wait";0.006862;6862000;0.006862;6862000;24;0
"Process 715";1;"MPI:MPI_Barrier";0.0016302;1630201;0.0016302;1630201;1;0
"Process 715";1;"MPI:MPI_Isend";0.001406;1406000;0.001406;1406000;14;0
"Process 715";1;"Application:User_Code";0.004892;4892000;0.0192142;19214201;0;0
"Process 715";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 715";1;"MPI:MPI_Wait";0.011273;11273000;0.011273;11273000;28;0
"Process 42";1;"MPI:MPI_Barrier";0.0068422;6842201;0.0068422;6842201;1;0
"Process 42";1;"MPI:MPI_Isend";0.002014;2014000;0.002014;2014000;16;0
"Process 42";1;"Application:User_Code";0.004404;4404000;0.0192142;19214201;0;0
"Process 42";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 42";1;"MPI:MPI_Wait";0.005941;5941000;0.005941;5941000;32;0
"Process 379";1;"MPI:MPI_Barrier";0.0034712;3471201;0.0034712;3471201;1;0
"Process 379";1;"MPI:MPI_Isend";0.003972;3972000;0.003972;3972000;14;0
"Process 379";1;"Application:User_Code";0.004842;4842000;0.0192142;19214201;0;0
"Process 379";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 379";1;"MPI:MPI_Wait";0.006917;6917000;0.006917;6917000;28;0
"Process 716";1;"MPI:MPI_Barrier";0.0015072;1507201;0.0015072;1507201;1;0
"Process 716";1;"MPI:MPI_Isend";0.001125;1125000;0.001125;1125000;14;0
"Process 716";1;"Application:User_Code";0.005064;5064000;0.0192142;19214201;0;0
"Process 716";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 716";1;"MPI:MPI_Wait";0.011504;11504000;0.011504;11504000;28;0
"Process 43";1;"MPI:MPI_Barrier";0.0068132;6813201;0.0068132;6813201;1;0
"Process 43";1;"MPI:MPI_Isend";0.002015;2015000;0.002015;2015000;15;0
"Process 43";1;"Application:User_Code";0.004507;4507000;0.0192142;19214201;0;0
"Process 43";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 43";1;"MPI:MPI_Wait";0.005866;5866000;0.005866;5866000;30;0
"Process 380";1;"MPI:MPI_Barrier";0.0025982;2598201;0.0025982;2598201;1;0
"Process 380";1;"MPI:MPI_Isend";0.002288;2288000;0.002288;2288000;13;0
"Process 380";1;"Application:User_Code";0.004624;4624000;0.0192142;19214201;0;0
"Process 380";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 380";1;"MPI:MPI_Wait";0.00969;9690000;0.00969;9690000;26;0
"Process 717";1;"MPI:MPI_Barrier";0.0025142;2514201;0.0025142;2514201;1;0
"Process 717";1;"MPI:MPI_Isend";0.001085;1085000;0.001085;1085000;13;0
"Process 717";1;"Application:User_Code";0.004818;4818000;0.0192142;19214201;0;0
"Process 717";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 717";1;"MPI:MPI_Wait";0.010783;10783000;0.010783;10783000;26;0
"Process 44";1;"MPI:MPI_Barrier";0.0071612;7161201;0.0071612;7161201;1;0
"Process 44";1;"MPI:MPI_Isend";0.001954;1954000;0.001954;1954000;14;0
"Process 44";1;"Application:User_Code";0.004203;4203000;0.0192142;19214201;0;0
"Process 44";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 44";1;"MPI:MPI_Wait";0.005884;5884000;0.005884;5884000;28;0
"Process 381";1;"MPI:MPI_Barrier";0.0051052;5105201;0.0051052;5105201;1;0
"Process 381";1;"MPI:MPI_Isend";0.002132;2132000;0.002132;2132000;15;0
"Process 381";1;"Application:User_Code";0.004704;4704000;0.0192142;19214201;0;0
"Process 381";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 381";1;"MPI:MPI_Wait";0.007262;7262000;0.007262;7262000;30;0
"Process 718";1;"MPI:MPI_Barrier";0.0050482;5048201;0.0050482;5048201;1;0
"Process 718";1;"MPI:MPI_Isend";0.00115;1150000;0.00115;1150000;12;0
"Process 718";1;"Application:User_Code";0.003872;3872000;0.0192142;19214201;0;0
"Process 718";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 718";1;"MPI:MPI_Wait";0.009134;9134000;0.009134;9134000;24;0
"Process 45";1;"MPI:MPI_Barrier";0.0067632;6763201;0.0067632;6763201;1;0
"Process 45";1;"MPI:MPI_Isend";0.001758;1758000;0.001758;1758000;15;0
"Process 45";1;"Application:User_Code";0.004447;4447000;0.0192142;19214201;0;0
"Process 45";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 45";1;"MPI:MPI_Wait";0.006234;6234000;0.006234;6234000;30;0
"Process 382";1;"MPI:MPI_Barrier";0.0054632;5463201;0.0054632;5463201;1;0
"Process 382";1;"MPI:MPI_Isend";0.002197;2197000;0.002197;2197000;15;0
"Process 382";1;"Application:User_Code";0.004664;4664000;0.0192142;19214201;0;0
"Process 382";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 382";1;"MPI:MPI_Wait";0.006874;6874000;0.006874;6874000;30;0
"Process 719";1;"MPI:MPI_Barrier";0.0018072;1807201;0.0018072;1807201;1;0
"Process 719";1;"MPI:MPI_Isend";0.000815;815000;0.000815;815000;13;0
"Process 719";1;"Application:User_Code";0.004434;4434000;0.0192142;19214201;0;0
"Process 719";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 719";1;"MPI:MPI_Wait";0.012144;12144000;0.012144;12144000;26;0
"Process 46";1;"MPI:MPI_Barrier";0.0067882;6788201;0.0067882;6788201;1;0
"Process 46";1;"MPI:MPI_Isend";0.001914;1914000;0.001914;1914000;15;0
"Process 46";1;"Application:User_Code";0.004229;4229000;0.0192142;19214201;0;0
"Process 46";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 46";1;"MPI:MPI_Wait";0.006272;6272000;0.006272;6272000;30;0
"Process 383";1;"MPI:MPI_Barrier";0.0066372;6637201;0.0066372;6637201;1;0
"Process 383";1;"MPI:MPI_Isend";0.001838;1838000;0.001838;1838000;15;0
"Process 383";1;"Application:User_Code";0.004384;4384000;0.0192142;19214201;0;0
"Process 383";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 383";1;"MPI:MPI_Wait";0.006342;6342000;0.006342;6342000;30;0
"Process 720";1;"MPI:MPI_Barrier";0.0010622;1062201;0.0010622;1062201;1;0
"Process 720";1;"MPI:MPI_Isend";0.002478;2478000;0.002478;2478000;15;0
"Process 720";1;"Application:User_Code";0.00714;7140000;0.0192142;19214201;0;0
"Process 720";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 720";1;"MPI:MPI_Wait";0.008524;8524000;0.008524;8524000;30;0
"Process 47";1;"MPI:MPI_Barrier";0.0075352;7535201;0.0075352;7535201;1;0
"Process 47";1;"MPI:MPI_Isend";0.002454;2454000;0.002454;2454000;13;0
"Process 47";1;"Application:User_Code";0.004294;4294000;0.0192142;19214201;0;0
"Process 47";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 47";1;"MPI:MPI_Wait";0.004921;4921000;0.004921;4921000;26;0
"Process 384";1;"MPI:MPI_Barrier";0.0035632;3563201;0.0035632;3563201;1;0
"Process 384";1;"MPI:MPI_Isend";0.004705;4705000;0.004705;4705000;15;0
"Process 384";1;"Application:User_Code";0.004531;4531000;0.0192142;19214201;0;0
"Process 384";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 384";1;"MPI:MPI_Wait";0.006405;6405000;0.006405;6405000;30;0
"Process 721";1;"MPI:MPI_Barrier";0.000149201;149201;0.000149201;149201;1;0
"Process 721";1;"MPI:MPI_Isend";0.00318;3180000;0.00318;3180000;16;0
"Process 721";1;"Application:User_Code";0.007375;7375000;0.0192142;19214201;0;0
"Process 721";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 721";1;"MPI:MPI_Wait";0.008496;8496000;0.008496;8496000;32;0
"Process 48";1;"MPI:MPI_Barrier";0.0068642;6864201;0.0068642;6864201;1;0
"Process 48";1;"MPI:MPI_Isend";0.001789;1789000;0.001789;1789000;13;0
"Process 48";1;"Application:User_Code";0.00379;3790000;0.0192142;19214201;0;0
"Process 48";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 48";1;"MPI:MPI_Wait";0.006762;6762000;0.006762;6762000;26;0
"Process 385";1;"MPI:MPI_Barrier";0.0058412;5841201;0.0058412;5841201;1;0
"Process 385";1;"MPI:MPI_Isend";0.002494;2494000;0.002494;2494000;16;0
"Process 385";1;"Application:User_Code";0.004369;4369000;0.0192142;19214201;0;0
"Process 385";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 385";1;"MPI:MPI_Wait";0.006496;6496000;0.006496;6496000;32;0
"Process 722";1;"MPI:MPI_Barrier";0.000343201;343201;0.000343201;343201;1;0
"Process 722";1;"MPI:MPI_Isend";0.002798;2798000;0.002798;2798000;18;0
"Process 722";1;"Application:User_Code";0.007561;7561000;0.0192142;19214201;0;0
"Process 722";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 722";1;"MPI:MPI_Wait";0.008499;8499000;0.008499;8499000;36;0
"Process 49";1;"MPI:MPI_Barrier";0.0067842;6784201;0.0067842;6784201;1;0
"Process 49";1;"MPI:MPI_Isend";0.001672;1672000;0.001672;1672000;13;0
"Process 49";1;"Application:User_Code";0.003612;3612000;0.0192142;19214201;0;0
"Process 49";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 49";1;"MPI:MPI_Wait";0.007134;7134000;0.007134;7134000;26;0
"Process 386";1;"MPI:MPI_Barrier";0.0045342;4534201;0.0045342;4534201;1;0
"Process 386";1;"MPI:MPI_Isend";0.00251;2510000;0.00251;2510000;15;0
"Process 386";1;"Application:User_Code";0.004434;4434000;0.0192142;19214201;0;0
"Process 386";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 386";1;"MPI:MPI_Wait";0.007722;7722000;0.007722;7722000;30;0
"Process 723";1;"MPI:MPI_Barrier";0.000255201;255201;0.000255201;255201;1;0
"Process 723";1;"MPI:MPI_Isend";0.003214;3214000;0.003214;3214000;17;0
"Process 723";1;"Application:User_Code";0.00774;7740000;0.0192142;19214201;0;0
"Process 723";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 723";1;"MPI:MPI_Wait";0.007987;7987000;0.007987;7987000;34;0
"Process 50";1;"MPI:MPI_Barrier";0.0068412;6841201;0.0068412;6841201;1;0
"Process 50";1;"MPI:MPI_Isend";0.001675;1675000;0.001675;1675000;11;0
"Process 50";1;"Application:User_Code";0.003687;3687000;0.0192142;19214201;0;0
"Process 50";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 50";1;"MPI:MPI_Wait";0.007001;7001000;0.007001;7001000;22;0
"Process 387";1;"MPI:MPI_Barrier";0.0063102;6310201;0.0063102;6310201;1;0
"Process 387";1;"MPI:MPI_Isend";0.002718;2718000;0.002718;2718000;14;0
"Process 387";1;"Application:User_Code";0.004233;4233000;0.0192142;19214201;0;0
"Process 387";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 387";1;"MPI:MPI_Wait";0.005942;5942000;0.005942;5942000;28;0
"Process 724";1;"MPI:MPI_Barrier";0.000402201;402201;0.000402201;402201;1;0
"Process 724";1;"MPI:MPI_Isend";0.002433;2433000;0.002433;2433000;19;0
"Process 724";1;"Application:User_Code";0.007709;7709000;0.0192142;19214201;0;0
"Process 724";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 724";1;"MPI:MPI_Wait";0.008651;8651000;0.008651;8651000;38;0
"Process 51";1;"MPI:MPI_Barrier";0.0098972;9897201;0.0098972;9897201;1;0
"Process 51";1;"MPI:MPI_Isend";0.001457;1457000;0.001457;1457000;10;0
"Process 51";1;"Application:User_Code";0.003244;3244000;0.0192142;19214201;0;0
"Process 51";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 51";1;"MPI:MPI_Wait";0.004606;4606000;0.004606;4606000;20;0
"Process 388";1;"MPI:MPI_Barrier";0.0051812;5181201;0.0051812;5181201;1;0
"Process 388";1;"MPI:MPI_Isend";0.002703;2703000;0.002703;2703000;15;0
"Process 388";1;"Application:User_Code";0.004442;4442000;0.0192142;19214201;0;0
"Process 388";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 388";1;"MPI:MPI_Wait";0.006875;6875000;0.006875;6875000;30;0
"Process 725";1;"MPI:MPI_Barrier";0.000192201;192201;0.000192201;192201;1;0
"Process 725";1;"MPI:MPI_Isend";0.003551;3551000;0.003551;3551000;19;0
"Process 725";1;"Application:User_Code";0.007877;7877000;0.0192142;19214201;0;0
"Process 725";1;"MPI:MPI_Irecv";2.2e-05;22000;2.2e-05;22000;19;0
"Process 725";1;"MPI:MPI_Wait";0.007572;7572000;0.007572;7572000;38;0
"Process 52";1;"MPI:MPI_Barrier";0.0103282;10328201;0.0103282;10328201;1;0
"Process 52";1;"MPI:MPI_Isend";0.001455;1455000;0.001455;1455000;8;0
"Process 52";1;"Application:User_Code";0.003283;3283000;0.0192142;19214201;0;0
"Process 52";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 52";1;"MPI:MPI_Wait";0.00414;4140000;0.00414;4140000;16;0
"Process 389";1;"MPI:MPI_Barrier";0.0055512;5551201;0.0055512;5551201;1;0
"Process 389";1;"MPI:MPI_Isend";0.003008;3008000;0.003008;3008000;15;0
"Process 389";1;"Application:User_Code";0.004597;4597000;0.0192142;19214201;0;0
"Process 389";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 389";1;"MPI:MPI_Wait";0.006047;6047000;0.006047;6047000;30;0
"Process 726";1;"MPI:MPI_Barrier";8.254e-06;8254;8.254e-06;8254;0;0
"Process 726";1;"MPI:MPI_Isend";0.003055;3055000;0.003055;3055000;19;0
"Process 726";1;"Application:User_Code";0.00786495;7864947;0.0192142;19214201;0;0
"Process 726";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 726";1;"MPI:MPI_Wait";0.008268;8268000;0.008268;8268000;38;0
"Process 53";1;"MPI:MPI_Barrier";0.0090772;9077201;0.0090772;9077201;1;0
"Process 53";1;"MPI:MPI_Isend";0.001217;1217000;0.001217;1217000;10;0
"Process 53";1;"Application:User_Code";0.003696;3696000;0.0192142;19214201;0;0
"Process 53";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 53";1;"MPI:MPI_Wait";0.005214;5214000;0.005214;5214000;20;0
"Process 390";1;"MPI:MPI_Barrier";0.0053712;5371201;0.0053712;5371201;1;0
"Process 390";1;"MPI:MPI_Isend";0.002997;2997000;0.002997;2997000;13;0
"Process 390";1;"Application:User_Code";0.004525;4525000;0.0192142;19214201;0;0
"Process 390";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 390";1;"MPI:MPI_Wait";0.006309;6309000;0.006309;6309000;26;0
"Process 727";1;"MPI:MPI_Barrier";0.000127201;127201;0.000127201;127201;1;0
"Process 727";1;"MPI:MPI_Isend";0.002829;2829000;0.002829;2829000;19;0
"Process 727";1;"Application:User_Code";0.007429;7429000;0.0192142;19214201;0;0
"Process 727";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;19;0
"Process 727";1;"MPI:MPI_Wait";0.008809;8809000;0.008809;8809000;38;0
"Process 54";1;"MPI:MPI_Barrier";0.0093432;9343201;0.0093432;9343201;1;0
"Process 54";1;"MPI:MPI_Isend";0.001335;1335000;0.001335;1335000;9;0
"Process 54";1;"Application:User_Code";0.003786;3786000;0.0192142;19214201;0;0
"Process 54";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 54";1;"MPI:MPI_Wait";0.004742;4742000;0.004742;4742000;18;0
"Process 391";1;"MPI:MPI_Barrier";0.0032472;3247201;0.0032472;3247201;1;0
"Process 391";1;"MPI:MPI_Isend";0.005048;5048000;0.005048;5048000;13;0
"Process 391";1;"Application:User_Code";0.004639;4639000;0.0192142;19214201;0;0
"Process 391";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 391";1;"MPI:MPI_Wait";0.006267;6267000;0.006267;6267000;26;0
"Process 728";1;"MPI:MPI_Barrier";0.000311201;311201;0.000311201;311201;1;0
"Process 728";1;"MPI:MPI_Isend";0.003149;3149000;0.003149;3149000;19;0
"Process 728";1;"Application:User_Code";0.008089;8089000;0.0192142;19214201;0;0
"Process 728";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 728";1;"MPI:MPI_Wait";0.007647;7647000;0.007647;7647000;38;0
"Process 55";1;"MPI:MPI_Barrier";0.0087332;8733201;0.0087332;8733201;1;0
"Process 55";1;"MPI:MPI_Isend";0.00153;1530000;0.00153;1530000;10;0
"Process 55";1;"Application:User_Code";0.003558;3558000;0.0192142;19214201;0;0
"Process 55";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 55";1;"MPI:MPI_Wait";0.005384;5384000;0.005384;5384000;20;0
"Process 392";1;"MPI:MPI_Barrier";0.0063942;6394201;0.0063942;6394201;1;0
"Process 392";1;"MPI:MPI_Isend";0.002353;2353000;0.002353;2353000;12;0
"Process 392";1;"Application:User_Code";0.004264;4264000;0.0192142;19214201;0;0
"Process 392";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 392";1;"MPI:MPI_Wait";0.006193;6193000;0.006193;6193000;24;0
"Process 729";1;"MPI:MPI_Barrier";0.000282201;282201;0.000282201;282201;1;0
"Process 729";1;"MPI:MPI_Isend";0.002848;2848000;0.002848;2848000;20;0
"Process 729";1;"Application:User_Code";0.008158;8158000;0.0192142;19214201;0;0
"Process 729";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 729";1;"MPI:MPI_Wait";0.007912;7912000;0.007912;7912000;40;0
"Process 56";1;"MPI:MPI_Barrier";0.0082532;8253201;0.0082532;8253201;1;0
"Process 56";1;"MPI:MPI_Isend";0.001502;1502000;0.001502;1502000;11;0
"Process 56";1;"Application:User_Code";0.003142;3142000;0.0192142;19214201;0;0
"Process 56";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 56";1;"MPI:MPI_Wait";0.006308;6308000;0.006308;6308000;22;0
"Process 393";1;"MPI:MPI_Barrier";0.0083652;8365201;0.0083652;8365201;1;0
"Process 393";1;"MPI:MPI_Isend";0.002585;2585000;0.002585;2585000;11;0
"Process 393";1;"Application:User_Code";0.003876;3876000;0.0192142;19214201;0;0
"Process 393";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 393";1;"MPI:MPI_Wait";0.004377;4377000;0.004377;4377000;22;0
"Process 730";1;"MPI:MPI_Barrier";0.000462201;462201;0.000462201;462201;1;0
"Process 730";1;"MPI:MPI_Isend";0.003422;3422000;0.003422;3422000;18;0
"Process 730";1;"Application:User_Code";0.007822;7822000;0.0192142;19214201;0;0
"Process 730";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 730";1;"MPI:MPI_Wait";0.007496;7496000;0.007496;7496000;36;0
"Process 57";1;"MPI:MPI_Barrier";0.0082152;8215201;0.0082152;8215201;1;0
"Process 57";1;"MPI:MPI_Isend";0.00144;1440000;0.00144;1440000;11;0
"Process 57";1;"Application:User_Code";0.003385;3385000;0.0192142;19214201;0;0
"Process 57";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 57";1;"MPI:MPI_Wait";0.006164;6164000;0.006164;6164000;22;0
"Process 394";1;"MPI:MPI_Barrier";0.0044562;4456201;0.0044562;4456201;1;0
"Process 394";1;"MPI:MPI_Isend";0.002841;2841000;0.002841;2841000;18;0
"Process 394";1;"Application:User_Code";0.005043;5043000;0.0192142;19214201;0;0
"Process 394";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 394";1;"MPI:MPI_Wait";0.00686;6860000;0.00686;6860000;36;0
"Process 731";1;"MPI:MPI_Barrier";0.000300201;300201;0.000300201;300201;1;0
"Process 731";1;"MPI:MPI_Isend";0.00328;3280000;0.00328;3280000;19;0
"Process 731";1;"Application:User_Code";0.008254;8254000;0.0192142;19214201;0;0
"Process 731";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 731";1;"MPI:MPI_Wait";0.007365;7365000;0.007365;7365000;38;0
"Process 58";1;"MPI:MPI_Barrier";0.0095092;9509201;0.0095092;9509201;1;0
"Process 58";1;"MPI:MPI_Isend";0.001515;1515000;0.001515;1515000;11;0
"Process 58";1;"Application:User_Code";0.003769;3769000;0.0192142;19214201;0;0
"Process 58";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 58";1;"MPI:MPI_Wait";0.004412;4412000;0.004412;4412000;22;0
"Process 395";1;"MPI:MPI_Barrier";0.0019452;1945201;0.0019452;1945201;1;0
"Process 395";1;"MPI:MPI_Isend";0.003083;3083000;0.003083;3083000;16;0
"Process 395";1;"Application:User_Code";0.005952;5952000;0.0192142;19214201;0;0
"Process 395";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 395";1;"MPI:MPI_Wait";0.008221;8221000;0.008221;8221000;32;0
"Process 732";1;"MPI:MPI_Barrier";0.000140201;140201;0.000140201;140201;1;0
"Process 732";1;"MPI:MPI_Isend";0.003052;3052000;0.003052;3052000;18;0
"Process 732";1;"Application:User_Code";0.007314;7314000;0.0192142;19214201;0;0
"Process 732";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 732";1;"MPI:MPI_Wait";0.008695;8695000;0.008695;8695000;36;0
"Process 59";1;"MPI:MPI_Barrier";0.0103412;10341201;0.0103412;10341201;1;0
"Process 59";1;"MPI:MPI_Isend";0.001552;1552000;0.001552;1552000;11;0
"Process 59";1;"Application:User_Code";0.003583;3583000;0.0192142;19214201;0;0
"Process 59";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;11;0
"Process 59";1;"MPI:MPI_Wait";0.003731;3731000;0.003731;3731000;22;0
"Process 396";1;"MPI:MPI_Barrier";0.0016912;1691201;0.0016912;1691201;1;0
"Process 396";1;"MPI:MPI_Isend";0.00309;3090000;0.00309;3090000;18;0
"Process 396";1;"Application:User_Code";0.005893;5893000;0.0192142;19214201;0;0
"Process 396";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 396";1;"MPI:MPI_Wait";0.008526;8526000;0.008526;8526000;36;0
"Process 733";1;"MPI:MPI_Barrier";0.0013212;1321201;0.0013212;1321201;1;0
"Process 733";1;"MPI:MPI_Isend";0.00289;2890000;0.00289;2890000;18;0
"Process 733";1;"Application:User_Code";0.007203;7203000;0.0192142;19214201;0;0
"Process 733";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 733";1;"MPI:MPI_Wait";0.007783;7783000;0.007783;7783000;36;0
"Process 60";1;"MPI:MPI_Barrier";0.0100472;10047201;0.0100472;10047201;1;0
"Process 60";1;"MPI:MPI_Isend";0.001385;1385000;0.001385;1385000;11;0
"Process 60";1;"Application:User_Code";0.003954;3954000;0.0192142;19214201;0;0
"Process 60";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 60";1;"MPI:MPI_Wait";0.003819;3819000;0.003819;3819000;22;0
"Process 397";1;"MPI:MPI_Barrier";0.0015162;1516201;0.0015162;1516201;1;0
"Process 397";1;"MPI:MPI_Isend";0.002971;2971000;0.002971;2971000;17;0
"Process 397";1;"Application:User_Code";0.005857;5857000;0.0192142;19214201;0;0
"Process 397";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 397";1;"MPI:MPI_Wait";0.008853;8853000;0.008853;8853000;34;0
"Process 734";1;"MPI:MPI_Barrier";0.0012212;1221201;0.0012212;1221201;1;0
"Process 734";1;"MPI:MPI_Isend";0.002596;2596000;0.002596;2596000;17;0
"Process 734";1;"Application:User_Code";0.007193;7193000;0.0192142;19214201;0;0
"Process 734";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 734";1;"MPI:MPI_Wait";0.008186;8186000;0.008186;8186000;34;0
"Process 61";1;"MPI:MPI_Barrier";0.0097552;9755201;0.0097552;9755201;1;0
"Process 61";1;"MPI:MPI_Isend";0.001234;1234000;0.001234;1234000;10;0
"Process 61";1;"Application:User_Code";0.003413;3413000;0.0192142;19214201;0;0
"Process 61";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 61";1;"MPI:MPI_Wait";0.004801;4801000;0.004801;4801000;20;0
"Process 398";1;"MPI:MPI_Barrier";0.0022432;2243201;0.0022432;2243201;1;0
"Process 398";1;"MPI:MPI_Isend";0.004405;4405000;0.004405;4405000;19;0
"Process 398";1;"Application:User_Code";0.005911;5911000;0.0192142;19214201;0;0
"Process 398";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 398";1;"MPI:MPI_Wait";0.006636;6636000;0.006636;6636000;38;0
"Process 735";1;"MPI:MPI_Barrier";0.000700201;700201;0.000700201;700201;1;0
"Process 735";1;"MPI:MPI_Isend";0.002819;2819000;0.002819;2819000;16;0
"Process 735";1;"Application:User_Code";0.007219;7219000;0.0192142;19214201;0;0
"Process 735";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 735";1;"MPI:MPI_Wait";0.008464;8464000;0.008464;8464000;32;0
"Process 62";1;"MPI:MPI_Barrier";0.0103572;10357201;0.0103572;10357201;1;0
"Process 62";1;"MPI:MPI_Isend";0.001456;1456000;0.001456;1456000;11;0
"Process 62";1;"Application:User_Code";0.003533;3533000;0.0192142;19214201;0;0
"Process 62";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 62";1;"MPI:MPI_Wait";0.003857;3857000;0.003857;3857000;22;0
"Process 399";1;"MPI:MPI_Barrier";0.0020112;2011201;0.0020112;2011201;1;0
"Process 399";1;"MPI:MPI_Isend";0.003068;3068000;0.003068;3068000;19;0
"Process 399";1;"Application:User_Code";0.005938;5938000;0.0192142;19214201;0;0
"Process 399";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 399";1;"MPI:MPI_Wait";0.008178;8178000;0.008178;8178000;38;0
"Process 736";1;"MPI:MPI_Barrier";0.0013652;1365201;0.0013652;1365201;1;0
"Process 736";1;"MPI:MPI_Isend";0.002835;2835000;0.002835;2835000;15;0
"Process 736";1;"Application:User_Code";0.006517;6517000;0.0192142;19214201;0;0
"Process 736";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 736";1;"MPI:MPI_Wait";0.008483;8483000;0.008483;8483000;30;0
"Process 63";1;"MPI:MPI_Barrier";0.0098292;9829201;0.0098292;9829201;1;0
"Process 63";1;"MPI:MPI_Isend";0.00136;1360000;0.00136;1360000;11;0
"Process 63";1;"Application:User_Code";0.003387;3387000;0.0192142;19214201;0;0
"Process 63";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 63";1;"MPI:MPI_Wait";0.00463;4630000;0.00463;4630000;22;0
"Process 400";1;"MPI:MPI_Barrier";0.0015852;1585201;0.0015852;1585201;1;0
"Process 400";1;"MPI:MPI_Isend";0.003024;3024000;0.003024;3024000;19;0
"Process 400";1;"Application:User_Code";0.005907;5907000;0.0192142;19214201;0;0
"Process 400";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 400";1;"MPI:MPI_Wait";0.00868;8680000;0.00868;8680000;38;0
"Process 737";1;"MPI:MPI_Barrier";0.000640201;640201;0.000640201;640201;1;0
"Process 737";1;"MPI:MPI_Isend";0.003407;3407000;0.003407;3407000;15;0
"Process 737";1;"Application:User_Code";0.007011;7011000;0.0192142;19214201;0;0
"Process 737";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 737";1;"MPI:MPI_Wait";0.008142;8142000;0.008142;8142000;30;0
"Process 64";1;"MPI:MPI_Barrier";0.0108032;10803201;0.0108032;10803201;1;0
"Process 64";1;"MPI:MPI_Isend";0.001402;1402000;0.001402;1402000;10;0
"Process 64";1;"Application:User_Code";0.003179;3179000;0.0192142;19214201;0;0
"Process 64";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 64";1;"MPI:MPI_Wait";0.00382;3820000;0.00382;3820000;20;0
"Process 401";1;"MPI:MPI_Barrier";0.0023662;2366201;0.0023662;2366201;1;0
"Process 401";1;"MPI:MPI_Isend";0.002931;2931000;0.002931;2931000;19;0
"Process 401";1;"Application:User_Code";0.00588;5880000;0.0192142;19214201;0;0
"Process 401";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 401";1;"MPI:MPI_Wait";0.008021;8021000;0.008021;8021000;38;0
"Process 738";1;"MPI:MPI_Barrier";0.0010492;1049201;0.0010492;1049201;1;0
"Process 738";1;"MPI:MPI_Isend";0.003343;3343000;0.003343;3343000;16;0
"Process 738";1;"Application:User_Code";0.007675;7675000;0.0192142;19214201;0;0
"Process 738";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 738";1;"MPI:MPI_Wait";0.007135;7135000;0.007135;7135000;32;0
"Process 65";1;"MPI:MPI_Barrier";0.0087942;8794201;0.0087942;8794201;1;0
"Process 65";1;"MPI:MPI_Isend";0.00143;1430000;0.00143;1430000;9;0
"Process 65";1;"Application:User_Code";0.003133;3133000;0.0192142;19214201;0;0
"Process 65";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 65";1;"MPI:MPI_Wait";0.005847;5847000;0.005847;5847000;18;0
"Process 402";1;"MPI:MPI_Barrier";0.0016512;1651201;0.0016512;1651201;1;0
"Process 402";1;"MPI:MPI_Isend";0.003211;3211000;0.003211;3211000;20;0
"Process 402";1;"Application:User_Code";0.005869;5869000;0.0192142;19214201;0;0
"Process 402";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 402";1;"MPI:MPI_Wait";0.008467;8467000;0.008467;8467000;40;0
"Process 739";1;"MPI:MPI_Barrier";0.0010082;1008201;0.0010082;1008201;1;0
"Process 739";1;"MPI:MPI_Isend";0.002932;2932000;0.002932;2932000;18;0
"Process 739";1;"Application:User_Code";0.007684;7684000;0.0192142;19214201;0;0
"Process 739";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;18;0
"Process 739";1;"MPI:MPI_Wait";0.007571;7571000;0.007571;7571000;36;0
"Process 66";1;"MPI:MPI_Barrier";0.0098692;9869201;0.0098692;9869201;1;0
"Process 66";1;"MPI:MPI_Isend";0.001601;1601000;0.001601;1601000;9;0
"Process 66";1;"Application:User_Code";0.003287;3287000;0.0192142;19214201;0;0
"Process 66";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 66";1;"MPI:MPI_Wait";0.004448;4448000;0.004448;4448000;18;0
"Process 403";1;"MPI:MPI_Barrier";0.0022062;2206201;0.0022062;2206201;1;0
"Process 403";1;"MPI:MPI_Isend";0.002903;2903000;0.002903;2903000;19;0
"Process 403";1;"Application:User_Code";0.006059;6059000;0.0192142;19214201;0;0
"Process 403";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 403";1;"MPI:MPI_Wait";0.008028;8028000;0.008028;8028000;38;0
"Process 740";1;"MPI:MPI_Barrier";0.000313201;313201;0.000313201;313201;1;0
"Process 740";1;"MPI:MPI_Isend";0.003319;3319000;0.003319;3319000;17;0
"Process 740";1;"Application:User_Code";0.007732;7732000;0.0192142;19214201;0;0
"Process 740";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 740";1;"MPI:MPI_Wait";0.007836;7836000;0.007836;7836000;34;0
"Process 67";1;"MPI:MPI_Barrier";0.0102762;10276201;0.0102762;10276201;1;0
"Process 67";1;"MPI:MPI_Isend";0.001408;1408000;0.001408;1408000;8;0
"Process 67";1;"Application:User_Code";0.003153;3153000;0.0192142;19214201;0;0
"Process 67";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 67";1;"MPI:MPI_Wait";0.004369;4369000;0.004369;4369000;16;0
"Process 404";1;"MPI:MPI_Barrier";0.0019852;1985201;0.0019852;1985201;1;0
"Process 404";1;"MPI:MPI_Isend";0.003144;3144000;0.003144;3144000;18;0
"Process 404";1;"Application:User_Code";0.005766;5766000;0.0192142;19214201;0;0
"Process 404";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 404";1;"MPI:MPI_Wait";0.008303;8303000;0.008303;8303000;36;0
"Process 741";1;"MPI:MPI_Barrier";0.000394201;394201;0.000394201;394201;1;0
"Process 741";1;"MPI:MPI_Isend";0.002746;2746000;0.002746;2746000;19;0
"Process 741";1;"Application:User_Code";0.007676;7676000;0.0192142;19214201;0;0
"Process 741";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 741";1;"MPI:MPI_Wait";0.008379;8379000;0.008379;8379000;38;0
"Process 68";1;"MPI:MPI_Barrier";0.0112562;11256201;0.0112562;11256201;1;0
"Process 68";1;"MPI:MPI_Isend";0.001828;1828000;0.001828;1828000;13;0
"Process 68";1;"Application:User_Code";0.002948;2948000;0.0192142;19214201;0;0
"Process 68";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 68";1;"MPI:MPI_Wait";0.003169;3169000;0.003169;3169000;26;0
"Process 405";1;"MPI:MPI_Barrier";0.0017332;1733201;0.0017332;1733201;1;0
"Process 405";1;"MPI:MPI_Isend";0.005605;5605000;0.005605;5605000;19;0
"Process 405";1;"Application:User_Code";0.005835;5835000;0.0192142;19214201;0;0
"Process 405";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;19;0
"Process 405";1;"MPI:MPI_Wait";0.006021;6021000;0.006021;6021000;38;0
"Process 742";1;"MPI:MPI_Barrier";0.000658201;658201;0.000658201;658201;1;0
"Process 742";1;"MPI:MPI_Isend";0.002879;2879000;0.002879;2879000;19;0
"Process 742";1;"Application:User_Code";0.007671;7671000;0.0192142;19214201;0;0
"Process 742";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 742";1;"MPI:MPI_Wait";0.007988;7988000;0.007988;7988000;38;0
"Process 69";1;"MPI:MPI_Barrier";0.0035352;3535201;0.0035352;3535201;1;0
"Process 69";1;"MPI:MPI_Isend";0.001749;1749000;0.001749;1749000;12;0
"Process 69";1;"Application:User_Code";0.003716;3716000;0.0192142;19214201;0;0
"Process 69";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 69";1;"MPI:MPI_Wait";0.010205;10205000;0.010205;10205000;24;0
"Process 406";1;"MPI:MPI_Barrier";0.0020232;2023201;0.0020232;2023201;1;0
"Process 406";1;"MPI:MPI_Isend";0.003018;3018000;0.003018;3018000;19;0
"Process 406";1;"Application:User_Code";0.005775;5775000;0.0192142;19214201;0;0
"Process 406";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 406";1;"MPI:MPI_Wait";0.00838;8380000;0.00838;8380000;38;0
"Process 743";1;"MPI:MPI_Barrier";0.000374201;374201;0.000374201;374201;1;0
"Process 743";1;"MPI:MPI_Isend";0.002906;2906000;0.002906;2906000;19;0
"Process 743";1;"Application:User_Code";0.007911;7911000;0.0192142;19214201;0;0
"Process 743";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 743";1;"MPI:MPI_Wait";0.008007;8007000;0.008007;8007000;38;0
"Process 70";1;"MPI:MPI_Barrier";0.0075022;7502201;0.0075022;7502201;1;0
"Process 70";1;"MPI:MPI_Isend";0.001866;1866000;0.001866;1866000;13;0
"Process 70";1;"Application:User_Code";0.003915;3915000;0.0192142;19214201;0;0
"Process 70";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 70";1;"MPI:MPI_Wait";0.005919;5919000;0.005919;5919000;26;0
"Process 407";1;"MPI:MPI_Barrier";0.0020082;2008201;0.0020082;2008201;1;0
"Process 407";1;"MPI:MPI_Isend";0.00324;3240000;0.00324;3240000;17;0
"Process 407";1;"Application:User_Code";0.005692;5692000;0.0192142;19214201;0;0
"Process 407";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 407";1;"MPI:MPI_Wait";0.008256;8256000;0.008256;8256000;34;0
"Process 744";1;"MPI:MPI_Barrier";0.0020102;2010201;0.0020102;2010201;1;0
"Process 744";1;"MPI:MPI_Isend";0.003273;3273000;0.003273;3273000;19;0
"Process 744";1;"Application:User_Code";0.006044;6044000;0.0192142;19214201;0;0
"Process 744";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 744";1;"MPI:MPI_Wait";0.007869;7869000;0.007869;7869000;38;0
"Process 71";1;"MPI:MPI_Barrier";0.0056282;5628201;0.0056282;5628201;1;0
"Process 71";1;"MPI:MPI_Isend";0.002043;2043000;0.002043;2043000;13;0
"Process 71";1;"Application:User_Code";0.003933;3933000;0.0192142;19214201;0;0
"Process 71";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 71";1;"MPI:MPI_Wait";0.007597;7597000;0.007597;7597000;26;0
"Process 408";1;"MPI:MPI_Barrier";0.0015322;1532201;0.0015322;1532201;1;0
"Process 408";1;"MPI:MPI_Isend";0.003193;3193000;0.003193;3193000;17;0
"Process 408";1;"Application:User_Code";0.006343;6343000;0.0192142;19214201;0;0
"Process 408";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 408";1;"MPI:MPI_Wait";0.008128;8128000;0.008128;8128000;34;0
"Process 745";1;"MPI:MPI_Barrier";0.0020092;2009201;0.0020092;2009201;1;0
"Process 745";1;"MPI:MPI_Isend";0.002478;2478000;0.002478;2478000;20;0
"Process 745";1;"Application:User_Code";0.006346;6346000;0.0192142;19214201;0;0
"Process 745";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;20;0
"Process 745";1;"MPI:MPI_Wait";0.008363;8363000;0.008363;8363000;40;0
"Process 72";1;"MPI:MPI_Barrier";0.0043232;4323201;0.0043232;4323201;1;0
"Process 72";1;"MPI:MPI_Isend";0.001752;1752000;0.001752;1752000;14;0
"Process 72";1;"Application:User_Code";0.004088;4088000;0.0192142;19214201;0;0
"Process 72";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 72";1;"MPI:MPI_Wait";0.00904;9040000;0.00904;9040000;28;0
"Process 409";1;"MPI:MPI_Barrier";0.0012672;1267201;0.0012672;1267201;1;0
"Process 409";1;"MPI:MPI_Isend";0.003093;3093000;0.003093;3093000;17;0
"Process 409";1;"Application:User_Code";0.005923;5923000;0.0192142;19214201;0;0
"Process 409";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 409";1;"MPI:MPI_Wait";0.008915;8915000;0.008915;8915000;34;0
"Process 746";1;"MPI:MPI_Barrier";0.0019172;1917201;0.0019172;1917201;1;0
"Process 746";1;"MPI:MPI_Isend";0.003389;3389000;0.003389;3389000;19;0
"Process 746";1;"Application:User_Code";0.005981;5981000;0.0192142;19214201;0;0
"Process 746";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 746";1;"MPI:MPI_Wait";0.007912;7912000;0.007912;7912000;38;0
"Process 73";1;"MPI:MPI_Barrier";0.0065342;6534201;0.0065342;6534201;1;0
"Process 73";1;"MPI:MPI_Isend";0.002016;2016000;0.002016;2016000;15;0
"Process 73";1;"Application:User_Code";0.004702;4702000;0.0192142;19214201;0;0
"Process 73";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 73";1;"MPI:MPI_Wait";0.005953;5953000;0.005953;5953000;30;0
"Process 410";1;"MPI:MPI_Barrier";0.0034162;3416201;0.0034162;3416201;1;0
"Process 410";1;"MPI:MPI_Isend";0.003428;3428000;0.003428;3428000;15;0
"Process 410";1;"Application:User_Code";0.005719;5719000;0.0192142;19214201;0;0
"Process 410";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 410";1;"MPI:MPI_Wait";0.006637;6637000;0.006637;6637000;30;0
"Process 747";1;"MPI:MPI_Barrier";0.0022242;2224201;0.0022242;2224201;1;0
"Process 747";1;"MPI:MPI_Isend";0.002366;2366000;0.002366;2366000;18;0
"Process 747";1;"Application:User_Code";0.005983;5983000;0.0192142;19214201;0;0
"Process 747";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 747";1;"MPI:MPI_Wait";0.008624;8624000;0.008624;8624000;36;0
"Process 74";1;"MPI:MPI_Barrier";0.0065972;6597201;0.0065972;6597201;1;0
"Process 74";1;"MPI:MPI_Isend";0.001948;1948000;0.001948;1948000;15;0
"Process 74";1;"Application:User_Code";0.00476;4760000;0.0192142;19214201;0;0
"Process 74";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 74";1;"MPI:MPI_Wait";0.005899;5899000;0.005899;5899000;30;0
"Process 411";1;"MPI:MPI_Barrier";0.0026282;2628201;0.0026282;2628201;1;0
"Process 411";1;"MPI:MPI_Isend";0.003116;3116000;0.003116;3116000;16;0
"Process 411";1;"Application:User_Code";0.005989;5989000;0.0192142;19214201;0;0
"Process 411";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 411";1;"MPI:MPI_Wait";0.007469;7469000;0.007469;7469000;32;0
"Process 748";1;"MPI:MPI_Barrier";0.0019142;1914201;0.0019142;1914201;1;0
"Process 748";1;"MPI:MPI_Isend";0.003306;3306000;0.003306;3306000;19;0
"Process 748";1;"Application:User_Code";0.006314;6314000;0.0192142;19214201;0;0
"Process 748";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 748";1;"MPI:MPI_Wait";0.007662;7662000;0.007662;7662000;38;0
"Process 75";1;"MPI:MPI_Barrier";0.0068232;6823201;0.0068232;6823201;1;0
"Process 75";1;"MPI:MPI_Isend";0.001948;1948000;0.001948;1948000;15;0
"Process 75";1;"Application:User_Code";0.004641;4641000;0.0192142;19214201;0;0
"Process 75";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 75";1;"MPI:MPI_Wait";0.00579;5790000;0.00579;5790000;30;0
"Process 412";1;"MPI:MPI_Barrier";0.0014112;1411201;0.0014112;1411201;1;0
"Process 412";1;"MPI:MPI_Isend";0.003086;3086000;0.003086;3086000;16;0
"Process 412";1;"Application:User_Code";0.006391;6391000;0.0192142;19214201;0;0
"Process 412";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 412";1;"MPI:MPI_Wait";0.008313;8313000;0.008313;8313000;32;0
"Process 749";1;"MPI:MPI_Barrier";0.0020822;2082201;0.0020822;2082201;1;0
"Process 749";1;"MPI:MPI_Isend";0.003097;3097000;0.003097;3097000;19;0
"Process 749";1;"Application:User_Code";0.005983;5983000;0.0192142;19214201;0;0
"Process 749";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 749";1;"MPI:MPI_Wait";0.008038;8038000;0.008038;8038000;38;0
"Process 76";1;"MPI:MPI_Barrier";0.0066172;6617201;0.0066172;6617201;1;0
"Process 76";1;"MPI:MPI_Isend";0.002099;2099000;0.002099;2099000;15;0
"Process 76";1;"Application:User_Code";0.004791;4791000;0.0192142;19214201;0;0
"Process 76";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 76";1;"MPI:MPI_Wait";0.005697;5697000;0.005697;5697000;30;0
"Process 413";1;"MPI:MPI_Barrier";0.0014522;1452201;0.0014522;1452201;1;0
"Process 413";1;"MPI:MPI_Isend";0.003286;3286000;0.003286;3286000;18;0
"Process 413";1;"Application:User_Code";0.006702;6702000;0.0192142;19214201;0;0
"Process 413";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 413";1;"MPI:MPI_Wait";0.00776;7760000;0.00776;7760000;36;0
"Process 750";1;"MPI:MPI_Barrier";0.0027442;2744201;0.0027442;2744201;1;0
"Process 750";1;"MPI:MPI_Isend";0.002948;2948000;0.002948;2948000;17;0
"Process 750";1;"Application:User_Code";0.006258;6258000;0.0192142;19214201;0;0
"Process 750";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 750";1;"MPI:MPI_Wait";0.007251;7251000;0.007251;7251000;34;0
"Process 77";1;"MPI:MPI_Barrier";0.0067442;6744201;0.0067442;6744201;1;0
"Process 77";1;"MPI:MPI_Isend";0.002377;2377000;0.002377;2377000;15;0
"Process 77";1;"Application:User_Code";0.004853;4853000;0.0192142;19214201;0;0
"Process 77";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 77";1;"MPI:MPI_Wait";0.005229;5229000;0.005229;5229000;30;0
"Process 414";1;"MPI:MPI_Barrier";0.0012982;1298201;0.0012982;1298201;1;0
"Process 414";1;"MPI:MPI_Isend";0.002847;2847000;0.002847;2847000;17;0
"Process 414";1;"Application:User_Code";0.006587;6587000;0.0192142;19214201;0;0
"Process 414";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;17;0
"Process 414";1;"MPI:MPI_Wait";0.008461;8461000;0.008461;8461000;34;0
"Process 751";1;"MPI:MPI_Barrier";0.0021182;2118201;0.0021182;2118201;1;0
"Process 751";1;"MPI:MPI_Isend";0.002821;2821000;0.002821;2821000;17;0
"Process 751";1;"Application:User_Code";0.005854;5854000;0.0192142;19214201;0;0
"Process 751";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 751";1;"MPI:MPI_Wait";0.008405;8405000;0.008405;8405000;34;0
"Process 78";1;"MPI:MPI_Barrier";0.0071772;7177201;0.0071772;7177201;1;0
"Process 78";1;"MPI:MPI_Isend";0.001551;1551000;0.001551;1551000;16;0
"Process 78";1;"Application:User_Code";0.004477;4477000;0.0192142;19214201;0;0
"Process 78";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;16;0
"Process 78";1;"MPI:MPI_Wait";0.005992;5992000;0.005992;5992000;32;0
"Process 415";1;"MPI:MPI_Barrier";0.0014462;1446201;0.0014462;1446201;1;0
"Process 415";1;"MPI:MPI_Isend";0.004335;4335000;0.004335;4335000;18;0
"Process 415";1;"Application:User_Code";0.006727;6727000;0.0192142;19214201;0;0
"Process 415";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 415";1;"MPI:MPI_Wait";0.006691;6691000;0.006691;6691000;36;0
"Process 752";1;"MPI:MPI_Barrier";0.0022552;2255201;0.0022552;2255201;1;0
"Process 752";1;"MPI:MPI_Isend";0.002815;2815000;0.002815;2815000;16;0
"Process 752";1;"Application:User_Code";0.005816;5816000;0.0192142;19214201;0;0
"Process 752";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 752";1;"MPI:MPI_Wait";0.008314;8314000;0.008314;8314000;32;0
"Process 79";1;"MPI:MPI_Barrier";0.0060112;6011201;0.0060112;6011201;1;0
"Process 79";1;"MPI:MPI_Isend";0.001708;1708000;0.001708;1708000;15;0
"Process 79";1;"Application:User_Code";0.004664;4664000;0.0192142;19214201;0;0
"Process 79";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 79";1;"MPI:MPI_Wait";0.006817;6817000;0.006817;6817000;30;0
"Process 416";1;"MPI:MPI_Barrier";0.0011822;1182201;0.0011822;1182201;1;0
"Process 416";1;"MPI:MPI_Isend";0.004181;4181000;0.004181;4181000;19;0
"Process 416";1;"Application:User_Code";0.006351;6351000;0.0192142;19214201;0;0
"Process 416";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;19;0
"Process 416";1;"MPI:MPI_Wait";0.007479;7479000;0.007479;7479000;38;0
"Process 753";1;"MPI:MPI_Barrier";0.0025642;2564201;0.0025642;2564201;1;0
"Process 753";1;"MPI:MPI_Isend";0.003083;3083000;0.003083;3083000;15;0
"Process 753";1;"Application:User_Code";0.005491;5491000;0.0192142;19214201;0;0
"Process 753";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 753";1;"MPI:MPI_Wait";0.008063;8063000;0.008063;8063000;30;0
"Process 80";1;"MPI:MPI_Barrier";0.0064202;6420201;0.0064202;6420201;1;0
"Process 80";1;"MPI:MPI_Isend";0.001435;1435000;0.001435;1435000;15;0
"Process 80";1;"Application:User_Code";0.004603;4603000;0.0192142;19214201;0;0
"Process 80";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 80";1;"MPI:MPI_Wait";0.006744;6744000;0.006744;6744000;30;0
"Process 417";1;"MPI:MPI_Barrier";0.0012702;1270201;0.0012702;1270201;1;0
"Process 417";1;"MPI:MPI_Isend";0.002997;2997000;0.002997;2997000;19;0
"Process 417";1;"Application:User_Code";0.006544;6544000;0.0192142;19214201;0;0
"Process 417";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 417";1;"MPI:MPI_Wait";0.008388;8388000;0.008388;8388000;38;0
"Process 754";1;"MPI:MPI_Barrier";0.0045142;4514201;0.0045142;4514201;1;0
"Process 754";1;"MPI:MPI_Isend";0.002487;2487000;0.002487;2487000;14;0
"Process 754";1;"Application:User_Code";0.004702;4702000;0.0192142;19214201;0;0
"Process 754";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 754";1;"MPI:MPI_Wait";0.007501;7501000;0.007501;7501000;28;0
"Process 81";1;"MPI:MPI_Barrier";0.0079622;7962201;0.0079622;7962201;1;0
"Process 81";1;"MPI:MPI_Isend";0.001457;1457000;0.001457;1457000;14;0
"Process 81";1;"Application:User_Code";0.004127;4127000;0.0192142;19214201;0;0
"Process 81";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 81";1;"MPI:MPI_Wait";0.005657;5657000;0.005657;5657000;28;0
"Process 418";1;"MPI:MPI_Barrier";0.0019232;1923201;0.0019232;1923201;1;0
"Process 418";1;"MPI:MPI_Isend";0.003216;3216000;0.003216;3216000;19;0
"Process 418";1;"Application:User_Code";0.006446;6446000;0.0192142;19214201;0;0
"Process 418";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 418";1;"MPI:MPI_Wait";0.00761;7610000;0.00761;7610000;38;0
"Process 755";1;"MPI:MPI_Barrier";0.0036192;3619201;0.0036192;3619201;1;0
"Process 755";1;"MPI:MPI_Isend";0.002513;2513000;0.002513;2513000;12;0
"Process 755";1;"Application:User_Code";0.005478;5478000;0.0192142;19214201;0;0
"Process 755";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 755";1;"MPI:MPI_Wait";0.007591;7591000;0.007591;7591000;24;0
"Process 82";1;"MPI:MPI_Barrier";0.0061032;6103201;0.0061032;6103201;1;0
"Process 82";1;"MPI:MPI_Isend";0.001608;1608000;0.001608;1608000;14;0
"Process 82";1;"Application:User_Code";0.004561;4561000;0.0192142;19214201;0;0
"Process 82";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 82";1;"MPI:MPI_Wait";0.006931;6931000;0.006931;6931000;28;0
"Process 419";1;"MPI:MPI_Barrier";0.0015132;1513201;0.0015132;1513201;1;0
"Process 419";1;"MPI:MPI_Isend";0.003487;3487000;0.003487;3487000;19;0
"Process 419";1;"Application:User_Code";0.006692;6692000;0.0192142;19214201;0;0
"Process 419";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 419";1;"MPI:MPI_Wait";0.007505;7505000;0.007505;7505000;38;0
"Process 756";1;"MPI:MPI_Barrier";0.0028832;2883201;0.0028832;2883201;1;0
"Process 756";1;"MPI:MPI_Isend";0.002534;2534000;0.002534;2534000;14;0
"Process 756";1;"Application:User_Code";0.005626;5626000;0.0192142;19214201;0;0
"Process 756";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 756";1;"MPI:MPI_Wait";0.00816;8160000;0.00816;8160000;28;0
"Process 83";1;"MPI:MPI_Barrier";0.0061352;6135201;0.0061352;6135201;1;0
"Process 83";1;"MPI:MPI_Isend";0.001532;1532000;0.001532;1532000;13;0
"Process 83";1;"Application:User_Code";0.004342;4342000;0.0192142;19214201;0;0
"Process 83";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 83";1;"MPI:MPI_Wait";0.007191;7191000;0.007191;7191000;26;0
"Process 420";1;"MPI:MPI_Barrier";0.0013072;1307201;0.0013072;1307201;1;0
"Process 420";1;"MPI:MPI_Isend";0.003131;3131000;0.003131;3131000;19;0
"Process 420";1;"Application:User_Code";0.006596;6596000;0.0192142;19214201;0;0
"Process 420";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 420";1;"MPI:MPI_Wait";0.008167;8167000;0.008167;8167000;38;0
"Process 757";1;"MPI:MPI_Barrier";0.0033002;3300201;0.0033002;3300201;1;0
"Process 757";1;"MPI:MPI_Isend";0.002712;2712000;0.002712;2712000;13;0
"Process 757";1;"Application:User_Code";0.005616;5616000;0.0192142;19214201;0;0
"Process 757";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 757";1;"MPI:MPI_Wait";0.007576;7576000;0.007576;7576000;26;0
"Process 84";1;"MPI:MPI_Barrier";0.0062202;6220201;0.0062202;6220201;1;0
"Process 84";1;"MPI:MPI_Isend";0.001641;1641000;0.001641;1641000;12;0
"Process 84";1;"Application:User_Code";0.004232;4232000;0.0192142;19214201;0;0
"Process 84";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 84";1;"MPI:MPI_Wait";0.00711;7110000;0.00711;7110000;24;0
"Process 421";1;"MPI:MPI_Barrier";0.0019192;1919201;0.0019192;1919201;1;0
"Process 421";1;"MPI:MPI_Isend";0.003216;3216000;0.003216;3216000;18;0
"Process 421";1;"Application:User_Code";0.006583;6583000;0.0192142;19214201;0;0
"Process 421";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 421";1;"MPI:MPI_Wait";0.007484;7484000;0.007484;7484000;36;0
"Process 758";1;"MPI:MPI_Barrier";0.0037882;3788201;0.0037882;3788201;1;0
"Process 758";1;"MPI:MPI_Isend";0.002715;2715000;0.002715;2715000;15;0
"Process 758";1;"Application:User_Code";0.005384;5384000;0.0192142;19214201;0;0
"Process 758";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 758";1;"MPI:MPI_Wait";0.007316;7316000;0.007316;7316000;30;0
"Process 85";1;"MPI:MPI_Barrier";0.0076642;7664201;0.0076642;7664201;1;0
"Process 85";1;"MPI:MPI_Isend";0.001431;1431000;0.001431;1431000;15;0
"Process 85";1;"Application:User_Code";0.004025;4025000;0.0192142;19214201;0;0
"Process 85";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 85";1;"MPI:MPI_Wait";0.006084;6084000;0.006084;6084000;30;0
"Process 422";1;"MPI:MPI_Barrier";0.0021372;2137201;0.0021372;2137201;1;0
"Process 422";1;"MPI:MPI_Isend";0.002856;2856000;0.002856;2856000;19;0
"Process 422";1;"Application:User_Code";0.006675;6675000;0.0192142;19214201;0;0
"Process 422";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 422";1;"MPI:MPI_Wait";0.007532;7532000;0.007532;7532000;38;0
"Process 759";1;"MPI:MPI_Barrier";0.0040202;4020201;0.0040202;4020201;1;0
"Process 759";1;"MPI:MPI_Isend";0.002764;2764000;0.002764;2764000;15;0
"Process 759";1;"Application:User_Code";0.005141;5141000;0.0192142;19214201;0;0
"Process 759";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 759";1;"MPI:MPI_Wait";0.007277;7277000;0.007277;7277000;30;0
"Process 86";1;"MPI:MPI_Barrier";0.0061182;6118201;0.0061182;6118201;1;0
"Process 86";1;"MPI:MPI_Isend";0.001968;1968000;0.001968;1968000;16;0
"Process 86";1;"Application:User_Code";0.005477;5477000;0.0192142;19214201;0;0
"Process 86";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 86";1;"MPI:MPI_Wait";0.005638;5638000;0.005638;5638000;32;0
"Process 423";1;"MPI:MPI_Barrier";0.0016192;1619201;0.0016192;1619201;1;0
"Process 423";1;"MPI:MPI_Isend";0.003032;3032000;0.003032;3032000;19;0
"Process 423";1;"Application:User_Code";0.006515;6515000;0.0192142;19214201;0;0
"Process 423";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 423";1;"MPI:MPI_Wait";0.008031;8031000;0.008031;8031000;38;0
"Process 760";1;"MPI:MPI_Barrier";0.0029272;2927201;0.0029272;2927201;1;0
"Process 760";1;"MPI:MPI_Isend";0.002864;2864000;0.002864;2864000;15;0
"Process 760";1;"Application:User_Code";0.005732;5732000;0.0192142;19214201;0;0
"Process 760";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 760";1;"MPI:MPI_Wait";0.007679;7679000;0.007679;7679000;30;0
"Process 87";1;"MPI:MPI_Barrier";0.0034982;3498201;0.0034982;3498201;1;0
"Process 87";1;"MPI:MPI_Isend";0.001948;1948000;0.001948;1948000;17;0
"Process 87";1;"Application:User_Code";0.004836;4836000;0.0192142;19214201;0;0
"Process 87";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 87";1;"MPI:MPI_Wait";0.008917;8917000;0.008917;8917000;34;0
"Process 424";1;"MPI:MPI_Barrier";0.0030632;3063201;0.0030632;3063201;1;0
"Process 424";1;"MPI:MPI_Isend";0.003758;3758000;0.003758;3758000;18;0
"Process 424";1;"Application:User_Code";0.006256;6256000;0.0192142;19214201;0;0
"Process 424";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 424";1;"MPI:MPI_Wait";0.006123;6123000;0.006123;6123000;36;0
"Process 761";1;"MPI:MPI_Barrier";0.0032652;3265201;0.0032652;3265201;1;0
"Process 761";1;"MPI:MPI_Isend";0.002819;2819000;0.002819;2819000;15;0
"Process 761";1;"Application:User_Code";0.005591;5591000;0.0192142;19214201;0;0
"Process 761";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 761";1;"MPI:MPI_Wait";0.007529;7529000;0.007529;7529000;30;0
"Process 88";1;"MPI:MPI_Barrier";0.0048472;4847201;0.0048472;4847201;1;0
"Process 88";1;"MPI:MPI_Isend";0.001988;1988000;0.001988;1988000;18;0
"Process 88";1;"Application:User_Code";0.005117;5117000;0.0192142;19214201;0;0
"Process 88";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 88";1;"MPI:MPI_Wait";0.00725;7250000;0.00725;7250000;36;0
"Process 425";1;"MPI:MPI_Barrier";0.0022392;2239201;0.0022392;2239201;1;0
"Process 425";1;"MPI:MPI_Isend";0.005323;5323000;0.005323;5323000;17;0
"Process 425";1;"Application:User_Code";0.006457;6457000;0.0192142;19214201;0;0
"Process 425";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 425";1;"MPI:MPI_Wait";0.005179;5179000;0.005179;5179000;34;0
"Process 762";1;"MPI:MPI_Barrier";0.0038382;3838201;0.0038382;3838201;1;0
"Process 762";1;"MPI:MPI_Isend";0.002643;2643000;0.002643;2643000;16;0
"Process 762";1;"Application:User_Code";0.005516;5516000;0.0192142;19214201;0;0
"Process 762";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 762";1;"MPI:MPI_Wait";0.007202;7202000;0.007202;7202000;32;0
"Process 89";1;"MPI:MPI_Barrier";0.0049002;4900201;0.0049002;4900201;1;0
"Process 89";1;"MPI:MPI_Isend";0.002221;2221000;0.002221;2221000;18;0
"Process 89";1;"Application:User_Code";0.005059;5059000;0.0192142;19214201;0;0
"Process 89";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 89";1;"MPI:MPI_Wait";0.007017;7017000;0.007017;7017000;36;0
"Process 426";1;"MPI:MPI_Barrier";0.0027622;2762201;0.0027622;2762201;1;0
"Process 426";1;"MPI:MPI_Isend";0.002912;2912000;0.002912;2912000;17;0
"Process 426";1;"Application:User_Code";0.006203;6203000;0.0192142;19214201;0;0
"Process 426";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;17;0
"Process 426";1;"MPI:MPI_Wait";0.007319;7319000;0.007319;7319000;34;0
"Process 763";1;"MPI:MPI_Barrier";0.0030232;3023201;0.0030232;3023201;1;0
"Process 763";1;"MPI:MPI_Isend";0.002672;2672000;0.002672;2672000;15;0
"Process 763";1;"Application:User_Code";0.005622;5622000;0.0192142;19214201;0;0
"Process 763";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 763";1;"MPI:MPI_Wait";0.007885;7885000;0.007885;7885000;30;0
"Process 90";1;"MPI:MPI_Barrier";0.0031152;3115201;0.0031152;3115201;1;0
"Process 90";1;"MPI:MPI_Isend";0.001909;1909000;0.001909;1909000;19;0
"Process 90";1;"Application:User_Code";0.004938;4938000;0.0192142;19214201;0;0
"Process 90";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 90";1;"MPI:MPI_Wait";0.009237;9237000;0.009237;9237000;38;0
"Process 427";1;"MPI:MPI_Barrier";0.0015032;1503201;0.0015032;1503201;1;0
"Process 427";1;"MPI:MPI_Isend";0.003534;3534000;0.003534;3534000;16;0
"Process 427";1;"Application:User_Code";0.006146;6146000;0.0192142;19214201;0;0
"Process 427";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 427";1;"MPI:MPI_Wait";0.008018;8018000;0.008018;8018000;32;0
"Process 764";1;"MPI:MPI_Barrier";0.0066872;6687201;0.0066872;6687201;1;0
"Process 764";1;"MPI:MPI_Isend";0.00279;2790000;0.00279;2790000;14;0
"Process 764";1;"Application:User_Code";0.004208;4208000;0.0192142;19214201;0;0
"Process 764";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 764";1;"MPI:MPI_Wait";0.005516;5516000;0.005516;5516000;28;0
"Process 91";1;"MPI:MPI_Barrier";0.0057742;5774201;0.0057742;5774201;1;0
"Process 91";1;"MPI:MPI_Isend";0.002531;2531000;0.002531;2531000;19;0
"Process 91";1;"Application:User_Code";0.005628;5628000;0.0192142;19214201;0;0
"Process 91";1;"MPI:MPI_Irecv";2.3e-05;23000;2.3e-05;23000;19;0
"Process 91";1;"MPI:MPI_Wait";0.005258;5258000;0.005258;5258000;38;0
"Process 428";1;"MPI:MPI_Barrier";0.0034302;3430201;0.0034302;3430201;1;0
"Process 428";1;"MPI:MPI_Isend";0.002871;2871000;0.002871;2871000;15;0
"Process 428";1;"Application:User_Code";0.005217;5217000;0.0192142;19214201;0;0
"Process 428";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 428";1;"MPI:MPI_Wait";0.007682;7682000;0.007682;7682000;30;0
"Process 765";1;"MPI:MPI_Barrier";0.0046422;4642201;0.0046422;4642201;1;0
"Process 765";1;"MPI:MPI_Isend";0.002639;2639000;0.002639;2639000;15;0
"Process 765";1;"Application:User_Code";0.00537;5370000;0.0192142;19214201;0;0
"Process 765";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 765";1;"MPI:MPI_Wait";0.00655;6550000;0.00655;6550000;30;0
"Process 92";1;"MPI:MPI_Barrier";0.0061372;6137201;0.0061372;6137201;1;0
"Process 92";1;"MPI:MPI_Isend";0.001876;1876000;0.001876;1876000;20;0
"Process 92";1;"Application:User_Code";0.005675;5675000;0.0192142;19214201;0;0
"Process 92";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 92";1;"MPI:MPI_Wait";0.005511;5511000;0.005511;5511000;40;0
"Process 429";1;"MPI:MPI_Barrier";0.0050392;5039201;0.0050392;5039201;1;0
"Process 429";1;"MPI:MPI_Isend";0.002973;2973000;0.002973;2973000;12;0
"Process 429";1;"Application:User_Code";0.004215;4215000;0.0192142;19214201;0;0
"Process 429";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 429";1;"MPI:MPI_Wait";0.006974;6974000;0.006974;6974000;24;0
"Process 766";1;"MPI:MPI_Barrier";0.0044852;4485201;0.0044852;4485201;1;0
"Process 766";1;"MPI:MPI_Isend";0.002354;2354000;0.002354;2354000;15;0
"Process 766";1;"Application:User_Code";0.005009;5009000;0.0192142;19214201;0;0
"Process 766";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 766";1;"MPI:MPI_Wait";0.007354;7354000;0.007354;7354000;30;0
"Process 93";1;"MPI:MPI_Barrier";0.0035872;3587201;0.0035872;3587201;1;0
"Process 93";1;"MPI:MPI_Isend";0.001837;1837000;0.001837;1837000;19;0
"Process 93";1;"Application:User_Code";0.004918;4918000;0.0192142;19214201;0;0
"Process 93";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 93";1;"MPI:MPI_Wait";0.008856;8856000;0.008856;8856000;38;0
"Process 430";1;"MPI:MPI_Barrier";0.0040092;4009201;0.0040092;4009201;1;0
"Process 430";1;"MPI:MPI_Isend";0.002874;2874000;0.002874;2874000;13;0
"Process 430";1;"Application:User_Code";0.004928;4928000;0.0192142;19214201;0;0
"Process 430";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 430";1;"MPI:MPI_Wait";0.007393;7393000;0.007393;7393000;26;0
"Process 767";1;"MPI:MPI_Barrier";0.0066262;6626201;0.0066262;6626201;1;0
"Process 767";1;"MPI:MPI_Isend";0.002613;2613000;0.002613;2613000;13;0
"Process 767";1;"Application:User_Code";0.004237;4237000;0.0192142;19214201;0;0
"Process 767";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 767";1;"MPI:MPI_Wait";0.005726;5726000;0.005726;5726000;26;0
"Process 94";1;"MPI:MPI_Barrier";0.0029032;2903201;0.0029032;2903201;1;0
"Process 94";1;"MPI:MPI_Isend";0.00217;2170000;0.00217;2170000;19;0
"Process 94";1;"Application:User_Code";0.005084;5084000;0.0192142;19214201;0;0
"Process 94";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 94";1;"MPI:MPI_Wait";0.00904;9040000;0.00904;9040000;38;0
"Process 431";1;"MPI:MPI_Barrier";0.0041482;4148201;0.0041482;4148201;1;0
"Process 431";1;"MPI:MPI_Isend";0.002688;2688000;0.002688;2688000;13;0
"Process 431";1;"Application:User_Code";0.004963;4963000;0.0192142;19214201;0;0
"Process 431";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 431";1;"MPI:MPI_Wait";0.007404;7404000;0.007404;7404000;26;0
"Process 768";1;"MPI:MPI_Barrier";0.0024822;2482201;0.0024822;2482201;1;0
"Process 768";1;"MPI:MPI_Isend";0.001641;1641000;0.001641;1641000;13;0
"Process 768";1;"Application:User_Code";0.005358;5358000;0.0192142;19214201;0;0
"Process 768";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 768";1;"MPI:MPI_Wait";0.009723;9723000;0.009723;9723000;26;0
"Process 95";1;"MPI:MPI_Barrier";0.0042112;4211201;0.0042112;4211201;1;0
"Process 95";1;"MPI:MPI_Isend";0.001673;1673000;0.001673;1673000;20;0
"Process 95";1;"Application:User_Code";0.004997;4997000;0.0192142;19214201;0;0
"Process 95";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 95";1;"MPI:MPI_Wait";0.008317;8317000;0.008317;8317000;40;0
"Process 432";1;"MPI:MPI_Barrier";0.0026902;2690201;0.0026902;2690201;1;0
"Process 432";1;"MPI:MPI_Isend";0.001606;1606000;0.001606;1606000;14;0
"Process 432";1;"Application:User_Code";0.005325;5325000;0.0192142;19214201;0;0
"Process 432";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 432";1;"MPI:MPI_Wait";0.009583;9583000;0.009583;9583000;28;0
"Process 769";1;"MPI:MPI_Barrier";0.0040832;4083201;0.0040832;4083201;1;0
"Process 769";1;"MPI:MPI_Isend";0.001903;1903000;0.001903;1903000;13;0
"Process 769";1;"Application:User_Code";0.005154;5154000;0.0192142;19214201;0;0
"Process 769";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 769";1;"MPI:MPI_Wait";0.008062;8062000;0.008062;8062000;26;0
"Process 96";1;"MPI:MPI_Barrier";0.0026552;2655201;0.0026552;2655201;1;0
"Process 96";1;"MPI:MPI_Isend";0.002706;2706000;0.002706;2706000;19;0
"Process 96";1;"Application:User_Code";0.00556;5560000;0.0192142;19214201;0;0
"Process 96";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 96";1;"MPI:MPI_Wait";0.008277;8277000;0.008277;8277000;38;0
"Process 433";1;"MPI:MPI_Barrier";0.0013242;1324201;0.0013242;1324201;1;0
"Process 433";1;"MPI:MPI_Isend";0.00168;1680000;0.00168;1680000;15;0
"Process 433";1;"Application:User_Code";0.005781;5781000;0.0192142;19214201;0;0
"Process 433";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 433";1;"MPI:MPI_Wait";0.010418;10418000;0.010418;10418000;30;0
"Process 770";1;"MPI:MPI_Barrier";0.0049702;4970201;0.0049702;4970201;1;0
"Process 770";1;"MPI:MPI_Isend";0.002071;2071000;0.002071;2071000;11;0
"Process 770";1;"Application:User_Code";0.004518;4518000;0.0192142;19214201;0;0
"Process 770";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 770";1;"MPI:MPI_Wait";0.007643;7643000;0.007643;7643000;22;0
"Process 97";1;"MPI:MPI_Barrier";0.0026942;2694201;0.0026942;2694201;1;0
"Process 97";1;"MPI:MPI_Isend";0.003302;3302000;0.003302;3302000;19;0
"Process 97";1;"Application:User_Code";0.005242;5242000;0.0192142;19214201;0;0
"Process 97";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 97";1;"MPI:MPI_Wait";0.007963;7963000;0.007963;7963000;38;0
"Process 434";1;"MPI:MPI_Barrier";0.0037802;3780201;0.0037802;3780201;1;0
"Process 434";1;"MPI:MPI_Isend";0.003937;3937000;0.003937;3937000;15;0
"Process 434";1;"Application:User_Code";0.004928;4928000;0.0192142;19214201;0;0
"Process 434";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 434";1;"MPI:MPI_Wait";0.006559;6559000;0.006559;6559000;30;0
"Process 771";1;"MPI:MPI_Barrier";0.0066182;6618201;0.0066182;6618201;1;0
"Process 771";1;"MPI:MPI_Isend";0.00228;2280000;0.00228;2280000;16;0
"Process 771";1;"Application:User_Code";0.004071;4071000;0.0192142;19214201;0;0
"Process 771";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 771";1;"MPI:MPI_Wait";0.006232;6232000;0.006232;6232000;32;0
"Process 98";1;"MPI:MPI_Barrier";0.0036522;3652201;0.0036522;3652201;1;0
"Process 98";1;"MPI:MPI_Isend";0.002842;2842000;0.002842;2842000;18;0
"Process 98";1;"Application:User_Code";0.005249;5249000;0.0192142;19214201;0;0
"Process 98";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 98";1;"MPI:MPI_Wait";0.00746;7460000;0.00746;7460000;36;0
"Process 435";1;"MPI:MPI_Barrier";0.0023842;2384201;0.0023842;2384201;1;0
"Process 435";1;"MPI:MPI_Isend";0.001882;1882000;0.001882;1882000;15;0
"Process 435";1;"Application:User_Code";0.005537;5537000;0.0192142;19214201;0;0
"Process 435";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 435";1;"MPI:MPI_Wait";0.009398;9398000;0.009398;9398000;30;0
"Process 772";1;"MPI:MPI_Barrier";0.0029842;2984201;0.0029842;2984201;1;0
"Process 772";1;"MPI:MPI_Isend";0.002711;2711000;0.002711;2711000;12;0
"Process 772";1;"Application:User_Code";0.005336;5336000;0.0192142;19214201;0;0
"Process 772";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 772";1;"MPI:MPI_Wait";0.008171;8171000;0.008171;8171000;24;0
"Process 99";1;"MPI:MPI_Barrier";0.0028472;2847201;0.0028472;2847201;1;0
"Process 99";1;"MPI:MPI_Isend";0.003097;3097000;0.003097;3097000;18;0
"Process 99";1;"Application:User_Code";0.00517;5170000;0.0192142;19214201;0;0
"Process 99";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 99";1;"MPI:MPI_Wait";0.008087;8087000;0.008087;8087000;36;0
"Process 436";1;"MPI:MPI_Barrier";0.0021332;2133201;0.0021332;2133201;1;0
"Process 436";1;"MPI:MPI_Isend";0.001693;1693000;0.001693;1693000;15;0
"Process 436";1;"Application:User_Code";0.005908;5908000;0.0192142;19214201;0;0
"Process 436";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 436";1;"MPI:MPI_Wait";0.009466;9466000;0.009466;9466000;30;0
"Process 773";1;"MPI:MPI_Barrier";0.0042022;4202201;0.0042022;4202201;1;0
"Process 773";1;"MPI:MPI_Isend";0.003021;3021000;0.003021;3021000;14;0
"Process 773";1;"Application:User_Code";0.005605;5605000;0.0192142;19214201;0;0
"Process 773";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 773";1;"MPI:MPI_Wait";0.006376;6376000;0.006376;6376000;28;0
"Process 100";1;"MPI:MPI_Barrier";0.0030322;3032201;0.0030322;3032201;1;0
"Process 100";1;"MPI:MPI_Isend";0.003063;3063000;0.003063;3063000;17;0
"Process 100";1;"Application:User_Code";0.00495;4950000;0.0192142;19214201;0;0
"Process 100";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 100";1;"MPI:MPI_Wait";0.008155;8155000;0.008155;8155000;34;0
"Process 437";1;"MPI:MPI_Barrier";0.0012182;1218201;0.0012182;1218201;1;0
"Process 437";1;"MPI:MPI_Isend";0.001841;1841000;0.001841;1841000;15;0
"Process 437";1;"Application:User_Code";0.006295;6295000;0.0192142;19214201;0;0
"Process 437";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 437";1;"MPI:MPI_Wait";0.009845;9845000;0.009845;9845000;30;0
"Process 774";1;"MPI:MPI_Barrier";0.0028632;2863201;0.0028632;2863201;1;0
"Process 774";1;"MPI:MPI_Isend";0.003075;3075000;0.003075;3075000;13;0
"Process 774";1;"Application:User_Code";0.005807;5807000;0.0192142;19214201;0;0
"Process 774";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 774";1;"MPI:MPI_Wait";0.007458;7458000;0.007458;7458000;26;0
"Process 101";1;"MPI:MPI_Barrier";0.0033272;3327201;0.0033272;3327201;1;0
"Process 101";1;"MPI:MPI_Isend";0.002929;2929000;0.002929;2929000;16;0
"Process 101";1;"Application:User_Code";0.005124;5124000;0.0192142;19214201;0;0
"Process 101";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 101";1;"MPI:MPI_Wait";0.007823;7823000;0.007823;7823000;32;0
"Process 438";1;"MPI:MPI_Barrier";0.0014742;1474201;0.0014742;1474201;1;0
"Process 438";1;"MPI:MPI_Isend";0.001722;1722000;0.001722;1722000;16;0
"Process 438";1;"Application:User_Code";0.006024;6024000;0.0192142;19214201;0;0
"Process 438";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 438";1;"MPI:MPI_Wait";0.00998;9980000;0.00998;9980000;32;0
"Process 775";1;"MPI:MPI_Barrier";0.0032812;3281201;0.0032812;3281201;1;0
"Process 775";1;"MPI:MPI_Isend";0.003231;3231000;0.003231;3231000;14;0
"Process 775";1;"Application:User_Code";0.00604;6040000;0.0192142;19214201;0;0
"Process 775";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 775";1;"MPI:MPI_Wait";0.006652;6652000;0.006652;6652000;28;0
"Process 102";1;"MPI:MPI_Barrier";0.0058162;5816201;0.0058162;5816201;1;0
"Process 102";1;"MPI:MPI_Isend";0.00328;3280000;0.00328;3280000;14;0
"Process 102";1;"Application:User_Code";0.005194;5194000;0.0192142;19214201;0;0
"Process 102";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 102";1;"MPI:MPI_Wait";0.004911;4911000;0.004911;4911000;28;0
"Process 439";1;"MPI:MPI_Barrier";0.0023192;2319201;0.0023192;2319201;1;0
"Process 439";1;"MPI:MPI_Isend";0.002032;2032000;0.002032;2032000;15;0
"Process 439";1;"Application:User_Code";0.005979;5979000;0.0192142;19214201;0;0
"Process 439";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 439";1;"MPI:MPI_Wait";0.008871;8871000;0.008871;8871000;30;0
"Process 776";1;"MPI:MPI_Barrier";0.0038352;3835201;0.0038352;3835201;1;0
"Process 776";1;"MPI:MPI_Isend";0.003023;3023000;0.003023;3023000;15;0
"Process 776";1;"Application:User_Code";0.005903;5903000;0.0192142;19214201;0;0
"Process 776";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 776";1;"MPI:MPI_Wait";0.00644;6440000;0.00644;6440000;30;0
"Process 103";1;"MPI:MPI_Barrier";0.0059912;5991201;0.0059912;5991201;1;0
"Process 103";1;"MPI:MPI_Isend";0.002937;2937000;0.002937;2937000;12;0
"Process 103";1;"Application:User_Code";0.004629;4629000;0.0192142;19214201;0;0
"Process 103";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 103";1;"MPI:MPI_Wait";0.005647;5647000;0.005647;5647000;24;0
"Process 440";1;"MPI:MPI_Barrier";0.0025672;2567201;0.0025672;2567201;1;0
"Process 440";1;"MPI:MPI_Isend";0.001881;1881000;0.001881;1881000;15;0
"Process 440";1;"Application:User_Code";0.005742;5742000;0.0192142;19214201;0;0
"Process 440";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 440";1;"MPI:MPI_Wait";0.009012;9012000;0.009012;9012000;30;0
"Process 777";1;"MPI:MPI_Barrier";0.0028782;2878201;0.0028782;2878201;1;0
"Process 777";1;"MPI:MPI_Isend";0.002896;2896000;0.002896;2896000;15;0
"Process 777";1;"Application:User_Code";0.005926;5926000;0.0192142;19214201;0;0
"Process 777";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 777";1;"MPI:MPI_Wait";0.007501;7501000;0.007501;7501000;30;0
"Process 104";1;"MPI:MPI_Barrier";0.0063272;6327201;0.0063272;6327201;1;0
"Process 104";1;"MPI:MPI_Isend";0.002686;2686000;0.002686;2686000;12;0
"Process 104";1;"Application:User_Code";0.005148;5148000;0.0192142;19214201;0;0
"Process 104";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 104";1;"MPI:MPI_Wait";0.005043;5043000;0.005043;5043000;24;0
"Process 441";1;"MPI:MPI_Barrier";0.0020912;2091201;0.0020912;2091201;1;0
"Process 441";1;"MPI:MPI_Isend";0.003253;3253000;0.003253;3253000;14;0
"Process 441";1;"Application:User_Code";0.005696;5696000;0.0192142;19214201;0;0
"Process 441";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 441";1;"MPI:MPI_Wait";0.008162;8162000;0.008162;8162000;28;0
"Process 778";1;"MPI:MPI_Barrier";0.0032032;3203201;0.0032032;3203201;1;0
"Process 778";1;"MPI:MPI_Isend";0.002924;2924000;0.002924;2924000;15;0
"Process 778";1;"Application:User_Code";0.005921;5921000;0.0192142;19214201;0;0
"Process 778";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 778";1;"MPI:MPI_Wait";0.007151;7151000;0.007151;7151000;30;0
"Process 105";1;"MPI:MPI_Barrier";0.0068942;6894201;0.0068942;6894201;1;0
"Process 105";1;"MPI:MPI_Isend";0.002885;2885000;0.002885;2885000;14;0
"Process 105";1;"Application:User_Code";0.005072;5072000;0.0192142;19214201;0;0
"Process 105";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 105";1;"MPI:MPI_Wait";0.004352;4352000;0.004352;4352000;28;0
"Process 442";1;"MPI:MPI_Barrier";0.0010202;1020201;0.0010202;1020201;1;0
"Process 442";1;"MPI:MPI_Isend";0.001978;1978000;0.001978;1978000;14;0
"Process 442";1;"Application:User_Code";0.005836;5836000;0.0192142;19214201;0;0
"Process 442";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 442";1;"MPI:MPI_Wait";0.010369;10369000;0.010369;10369000;28;0
"Process 779";1;"MPI:MPI_Barrier";0.0028612;2861201;0.0028612;2861201;1;0
"Process 779";1;"MPI:MPI_Isend";0.002974;2974000;0.002974;2974000;15;0
"Process 779";1;"Application:User_Code";0.005535;5535000;0.0192142;19214201;0;0
"Process 779";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 779";1;"MPI:MPI_Wait";0.007833;7833000;0.007833;7833000;30;0
"Process 106";1;"MPI:MPI_Barrier";0.0059242;5924201;0.0059242;5924201;1;0
"Process 106";1;"MPI:MPI_Isend";0.002614;2614000;0.002614;2614000;14;0
"Process 106";1;"Application:User_Code";0.005142;5142000;0.0192142;19214201;0;0
"Process 106";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;14;0
"Process 106";1;"MPI:MPI_Wait";0.005527;5527000;0.005527;5527000;28;0
"Process 443";1;"MPI:MPI_Barrier";0.0031422;3142201;0.0031422;3142201;1;0
"Process 443";1;"MPI:MPI_Isend";0.002958;2958000;0.002958;2958000;13;0
"Process 443";1;"Application:User_Code";0.005309;5309000;0.0192142;19214201;0;0
"Process 443";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 443";1;"MPI:MPI_Wait";0.007795;7795000;0.007795;7795000;26;0
"Process 780";1;"MPI:MPI_Barrier";0.0030622;3062201;0.0030622;3062201;1;0
"Process 780";1;"MPI:MPI_Isend";0.003192;3192000;0.003192;3192000;15;0
"Process 780";1;"Application:User_Code";0.005982;5982000;0.0192142;19214201;0;0
"Process 780";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 780";1;"MPI:MPI_Wait";0.006968;6968000;0.006968;6968000;30;0
"Process 107";1;"MPI:MPI_Barrier";0.0059582;5958201;0.0059582;5958201;1;0
"Process 107";1;"MPI:MPI_Isend";0.00278;2780000;0.00278;2780000;15;0
"Process 107";1;"Application:User_Code";0.005092;5092000;0.0192142;19214201;0;0
"Process 107";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 107";1;"MPI:MPI_Wait";0.005374;5374000;0.005374;5374000;30;0
"Process 444";1;"MPI:MPI_Barrier";0.0015782;1578201;0.0015782;1578201;1;0
"Process 444";1;"MPI:MPI_Isend";0.001846;1846000;0.001846;1846000;12;0
"Process 444";1;"Application:User_Code";0.005708;5708000;0.0192142;19214201;0;0
"Process 444";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 444";1;"MPI:MPI_Wait";0.010068;10068000;0.010068;10068000;24;0
"Process 781";1;"MPI:MPI_Barrier";0.0033272;3327201;0.0033272;3327201;1;0
"Process 781";1;"MPI:MPI_Isend";0.002625;2625000;0.002625;2625000;14;0
"Process 781";1;"Application:User_Code";0.005271;5271000;0.0192142;19214201;0;0
"Process 781";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 781";1;"MPI:MPI_Wait";0.007979;7979000;0.007979;7979000;28;0
"Process 108";1;"MPI:MPI_Barrier";0.0060282;6028201;0.0060282;6028201;1;0
"Process 108";1;"MPI:MPI_Isend";0.002542;2542000;0.002542;2542000;15;0
"Process 108";1;"Application:User_Code";0.005296;5296000;0.0192142;19214201;0;0
"Process 108";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 108";1;"MPI:MPI_Wait";0.005333;5333000;0.005333;5333000;30;0
"Process 445";1;"MPI:MPI_Barrier";0.0016502;1650201;0.0016502;1650201;1;0
"Process 445";1;"MPI:MPI_Isend";0.001511;1511000;0.001511;1511000;18;0
"Process 445";1;"Application:User_Code";0.005568;5568000;0.0192142;19214201;0;0
"Process 445";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 445";1;"MPI:MPI_Wait";0.010471;10471000;0.010471;10471000;36;0
"Process 782";1;"MPI:MPI_Barrier";0.0029542;2954201;0.0029542;2954201;1;0
"Process 782";1;"MPI:MPI_Isend";0.003321;3321000;0.003321;3321000;15;0
"Process 782";1;"Application:User_Code";0.005621;5621000;0.0192142;19214201;0;0
"Process 782";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 782";1;"MPI:MPI_Wait";0.007308;7308000;0.007308;7308000;30;0
"Process 109";1;"MPI:MPI_Barrier";0.0059642;5964201;0.0059642;5964201;1;0
"Process 109";1;"MPI:MPI_Isend";0.00278;2780000;0.00278;2780000;15;0
"Process 109";1;"Application:User_Code";0.004759;4759000;0.0192142;19214201;0;0
"Process 109";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 109";1;"MPI:MPI_Wait";0.005698;5698000;0.005698;5698000;30;0
"Process 446";1;"MPI:MPI_Barrier";0.000893201;893201;0.000893201;893201;1;0
"Process 446";1;"MPI:MPI_Isend";0.00209;2090000;0.00209;2090000;16;0
"Process 446";1;"Application:User_Code";0.006426;6426000;0.0192142;19214201;0;0
"Process 446";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 446";1;"MPI:MPI_Wait";0.009793;9793000;0.009793;9793000;32;0
"Process 783";1;"MPI:MPI_Barrier";0.0030052;3005201;0.0030052;3005201;1;0
"Process 783";1;"MPI:MPI_Isend";0.002634;2634000;0.002634;2634000;15;0
"Process 783";1;"Application:User_Code";0.005682;5682000;0.0192142;19214201;0;0
"Process 783";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 783";1;"MPI:MPI_Wait";0.007882;7882000;0.007882;7882000;30;0
"Process 110";1;"MPI:MPI_Barrier";0.0063542;6354201;0.0063542;6354201;1;0
"Process 110";1;"MPI:MPI_Isend";0.003143;3143000;0.003143;3143000;15;0
"Process 110";1;"Application:User_Code";0.004965;4965000;0.0192142;19214201;0;0
"Process 110";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 110";1;"MPI:MPI_Wait";0.00474;4740000;0.00474;4740000;30;0
"Process 447";1;"MPI:MPI_Barrier";0.000848201;848201;0.000848201;848201;1;0
"Process 447";1;"MPI:MPI_Isend";0.002238;2238000;0.002238;2238000;17;0
"Process 447";1;"Application:User_Code";0.006586;6586000;0.0192142;19214201;0;0
"Process 447";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 447";1;"MPI:MPI_Wait";0.009526;9526000;0.009526;9526000;34;0
"Process 784";1;"MPI:MPI_Barrier";0.0031722;3172201;0.0031722;3172201;1;0
"Process 784";1;"MPI:MPI_Isend";0.003714;3714000;0.003714;3714000;14;0
"Process 784";1;"Application:User_Code";0.005236;5236000;0.0192142;19214201;0;0
"Process 784";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 784";1;"MPI:MPI_Wait";0.007081;7081000;0.007081;7081000;28;0
"Process 111";1;"MPI:MPI_Barrier";0.0062482;6248201;0.0062482;6248201;1;0
"Process 111";1;"MPI:MPI_Isend";0.002802;2802000;0.002802;2802000;15;0
"Process 111";1;"Application:User_Code";0.004862;4862000;0.0192142;19214201;0;0
"Process 111";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 111";1;"MPI:MPI_Wait";0.005289;5289000;0.005289;5289000;30;0
"Process 448";1;"MPI:MPI_Barrier";0.000792201;792201;0.000792201;792201;1;0
"Process 448";1;"MPI:MPI_Isend";0.002241;2241000;0.002241;2241000;18;0
"Process 448";1;"Application:User_Code";0.006653;6653000;0.0192142;19214201;0;0
"Process 448";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 448";1;"MPI:MPI_Wait";0.009515;9515000;0.009515;9515000;36;0
"Process 785";1;"MPI:MPI_Barrier";0.0060242;6024201;0.0060242;6024201;1;0
"Process 785";1;"MPI:MPI_Isend";0.003276;3276000;0.003276;3276000;13;0
"Process 785";1;"Application:User_Code";0.00434;4340000;0.0192142;19214201;0;0
"Process 785";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 785";1;"MPI:MPI_Wait";0.005562;5562000;0.005562;5562000;26;0
"Process 112";1;"MPI:MPI_Barrier";0.0063072;6307201;0.0063072;6307201;1;0
"Process 112";1;"MPI:MPI_Isend";0.002937;2937000;0.002937;2937000;16;0
"Process 112";1;"Application:User_Code";0.004759;4759000;0.0192142;19214201;0;0
"Process 112";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 112";1;"MPI:MPI_Wait";0.0052;5200000;0.0052;5200000;32;0
"Process 449";1;"MPI:MPI_Barrier";0.000706201;706201;0.000706201;706201;1;0
"Process 449";1;"MPI:MPI_Isend";0.002257;2257000;0.002257;2257000;18;0
"Process 449";1;"Application:User_Code";0.006628;6628000;0.0192142;19214201;0;0
"Process 449";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 449";1;"MPI:MPI_Wait";0.00961;9610000;0.00961;9610000;36;0
"Process 786";1;"MPI:MPI_Barrier";0.0062612;6261201;0.0062612;6261201;1;0
"Process 786";1;"MPI:MPI_Isend";0.002634;2634000;0.002634;2634000;13;0
"Process 786";1;"Application:User_Code";0.004215;4215000;0.0192142;19214201;0;0
"Process 786";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 786";1;"MPI:MPI_Wait";0.006091;6091000;0.006091;6091000;26;0
"Process 113";1;"MPI:MPI_Barrier";0.0065562;6556201;0.0065562;6556201;1;0
"Process 113";1;"MPI:MPI_Isend";0.00277;2770000;0.00277;2770000;14;0
"Process 113";1;"Application:User_Code";0.004922;4922000;0.0192142;19214201;0;0
"Process 113";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 113";1;"MPI:MPI_Wait";0.004955;4955000;0.004955;4955000;28;0
"Process 450";1;"MPI:MPI_Barrier";0.000821201;821201;0.000821201;821201;1;0
"Process 450";1;"MPI:MPI_Isend";0.002323;2323000;0.002323;2323000;19;0
"Process 450";1;"Application:User_Code";0.006788;6788000;0.0192142;19214201;0;0
"Process 450";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 450";1;"MPI:MPI_Wait";0.009264;9264000;0.009264;9264000;38;0
"Process 787";1;"MPI:MPI_Barrier";0.0084992;8499201;0.0084992;8499201;1;0
"Process 787";1;"MPI:MPI_Isend";0.002531;2531000;0.002531;2531000;12;0
"Process 787";1;"Application:User_Code";0.003847;3847000;0.0192142;19214201;0;0
"Process 787";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 787";1;"MPI:MPI_Wait";0.004327;4327000;0.004327;4327000;24;0
"Process 114";1;"MPI:MPI_Barrier";0.0057762;5776201;0.0057762;5776201;1;0
"Process 114";1;"MPI:MPI_Isend";0.002798;2798000;0.002798;2798000;15;0
"Process 114";1;"Application:User_Code";0.004857;4857000;0.0192142;19214201;0;0
"Process 114";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 114";1;"MPI:MPI_Wait";0.005772;5772000;0.005772;5772000;30;0
"Process 451";1;"MPI:MPI_Barrier";0.000677201;677201;0.000677201;677201;1;0
"Process 451";1;"MPI:MPI_Isend";0.002245;2245000;0.002245;2245000;19;0
"Process 451";1;"Application:User_Code";0.006842;6842000;0.0192142;19214201;0;0
"Process 451";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;19;0
"Process 451";1;"MPI:MPI_Wait";0.009429;9429000;0.009429;9429000;38;0
"Process 788";1;"MPI:MPI_Barrier";0.0030292;3029201;0.0030292;3029201;1;0
"Process 788";1;"MPI:MPI_Isend";0.002542;2542000;0.002542;2542000;14;0
"Process 788";1;"Application:User_Code";0.005237;5237000;0.0192142;19214201;0;0
"Process 788";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 788";1;"MPI:MPI_Wait";0.008394;8394000;0.008394;8394000;28;0
"Process 115";1;"MPI:MPI_Barrier";0.0093342;9334201;0.0093342;9334201;1;0
"Process 115";1;"MPI:MPI_Isend";0.002743;2743000;0.002743;2743000;14;0
"Process 115";1;"Application:User_Code";0.004055;4055000;0.0192142;19214201;0;0
"Process 115";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 115";1;"MPI:MPI_Wait";0.003072;3072000;0.003072;3072000;28;0
"Process 452";1;"MPI:MPI_Barrier";0.0010142;1014201;0.0010142;1014201;1;0
"Process 452";1;"MPI:MPI_Isend";0.001781;1781000;0.001781;1781000;20;0
"Process 452";1;"Application:User_Code";0.007029;7029000;0.0192142;19214201;0;0
"Process 452";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 452";1;"MPI:MPI_Wait";0.009375;9375000;0.009375;9375000;40;0
"Process 789";1;"MPI:MPI_Barrier";0.0026662;2666201;0.0026662;2666201;1;0
"Process 789";1;"MPI:MPI_Isend";0.003455;3455000;0.003455;3455000;16;0
"Process 789";1;"Application:User_Code";0.006432;6432000;0.0192142;19214201;0;0
"Process 789";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 789";1;"MPI:MPI_Wait";0.006647;6647000;0.006647;6647000;32;0
"Process 116";1;"MPI:MPI_Barrier";0.0085962;8596201;0.0085962;8596201;1;0
"Process 116";1;"MPI:MPI_Isend";0.002818;2818000;0.002818;2818000;14;0
"Process 116";1;"Application:User_Code";0.004228;4228000;0.0192142;19214201;0;0
"Process 116";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 116";1;"MPI:MPI_Wait";0.003563;3563000;0.003563;3563000;28;0
"Process 453";1;"MPI:MPI_Barrier";0.000781201;781201;0.000781201;781201;1;0
"Process 453";1;"MPI:MPI_Isend";0.002224;2224000;0.002224;2224000;19;0
"Process 453";1;"Application:User_Code";0.006725;6725000;0.0192142;19214201;0;0
"Process 453";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 453";1;"MPI:MPI_Wait";0.009468;9468000;0.009468;9468000;38;0
"Process 790";1;"MPI:MPI_Barrier";0.0021342;2134201;0.0021342;2134201;1;0
"Process 790";1;"MPI:MPI_Isend";0.002921;2921000;0.002921;2921000;17;0
"Process 790";1;"Application:User_Code";0.006148;6148000;0.0192142;19214201;0;0
"Process 790";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 790";1;"MPI:MPI_Wait";0.007997;7997000;0.007997;7997000;34;0
"Process 117";1;"MPI:MPI_Barrier";0.0077062;7706201;0.0077062;7706201;1;0
"Process 117";1;"MPI:MPI_Isend";0.003021;3021000;0.003021;3021000;13;0
"Process 117";1;"Application:User_Code";0.004221;4221000;0.0192142;19214201;0;0
"Process 117";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 117";1;"MPI:MPI_Wait";0.004255;4255000;0.004255;4255000;26;0
"Process 454";1;"MPI:MPI_Barrier";0.000697201;697201;0.000697201;697201;1;0
"Process 454";1;"MPI:MPI_Isend";0.00215;2150000;0.00215;2150000;19;0
"Process 454";1;"Application:User_Code";0.006967;6967000;0.0192142;19214201;0;0
"Process 454";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;19;0
"Process 454";1;"MPI:MPI_Wait";0.009388;9388000;0.009388;9388000;38;0
"Process 791";1;"MPI:MPI_Barrier";0.0020612;2061201;0.0020612;2061201;1;0
"Process 791";1;"MPI:MPI_Isend";0.003059;3059000;0.003059;3059000;17;0
"Process 791";1;"Application:User_Code";0.006098;6098000;0.0192142;19214201;0;0
"Process 791";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 791";1;"MPI:MPI_Wait";0.007977;7977000;0.007977;7977000;34;0
"Process 118";1;"MPI:MPI_Barrier";0.0070652;7065201;0.0070652;7065201;1;0
"Process 118";1;"MPI:MPI_Isend";0.003199;3199000;0.003199;3199000;12;0
"Process 118";1;"Application:User_Code";0.004322;4322000;0.0192142;19214201;0;0
"Process 118";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 118";1;"MPI:MPI_Wait";0.004616;4616000;0.004616;4616000;24;0
"Process 455";1;"MPI:MPI_Barrier";0.000958201;958201;0.000958201;958201;1;0
"Process 455";1;"MPI:MPI_Isend";0.001949;1949000;0.001949;1949000;20;0
"Process 455";1;"Application:User_Code";0.006774;6774000;0.0192142;19214201;0;0
"Process 455";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;20;0
"Process 455";1;"MPI:MPI_Wait";0.009521;9521000;0.009521;9521000;40;0
"Process 792";1;"MPI:MPI_Barrier";0.000609201;609201;0.000609201;609201;1;0
"Process 792";1;"MPI:MPI_Isend";0.003246;3246000;0.003246;3246000;18;0
"Process 792";1;"Application:User_Code";0.007596;7596000;0.0192142;19214201;0;0
"Process 792";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 792";1;"MPI:MPI_Wait";0.007749;7749000;0.007749;7749000;36;0
"Process 119";1;"MPI:MPI_Barrier";0.0083282;8328201;0.0083282;8328201;1;0
"Process 119";1;"MPI:MPI_Isend";0.002823;2823000;0.002823;2823000;14;0
"Process 119";1;"Application:User_Code";0.003526;3526000;0.0192142;19214201;0;0
"Process 119";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 119";1;"MPI:MPI_Wait";0.004525;4525000;0.004525;4525000;28;0
"Process 456";1;"MPI:MPI_Barrier";0.0011532;1153201;0.0011532;1153201;1;0
"Process 456";1;"MPI:MPI_Isend";0.003849;3849000;0.003849;3849000;19;0
"Process 456";1;"Application:User_Code";0.007021;7021000;0.0192142;19214201;0;0
"Process 456";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 456";1;"MPI:MPI_Wait";0.007174;7174000;0.007174;7174000;38;0
"Process 793";1;"MPI:MPI_Barrier";0.000876201;876201;0.000876201;876201;1;0
"Process 793";1;"MPI:MPI_Isend";0.002861;2861000;0.002861;2861000;19;0
"Process 793";1;"Application:User_Code";0.007437;7437000;0.0192142;19214201;0;0
"Process 793";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 793";1;"MPI:MPI_Wait";0.008023;8023000;0.008023;8023000;38;0
"Process 120";1;"MPI:MPI_Barrier";0.0086722;8672201;0.0086722;8672201;1;0
"Process 120";1;"MPI:MPI_Isend";0.002378;2378000;0.002378;2378000;11;0
"Process 120";1;"Application:User_Code";0.003798;3798000;0.0192142;19214201;0;0
"Process 120";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 120";1;"MPI:MPI_Wait";0.004354;4354000;0.004354;4354000;22;0
"Process 457";1;"MPI:MPI_Barrier";0.000388201;388201;0.000388201;388201;1;0
"Process 457";1;"MPI:MPI_Isend";0.002228;2228000;0.002228;2228000;19;0
"Process 457";1;"Application:User_Code";0.007085;7085000;0.0192142;19214201;0;0
"Process 457";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 457";1;"MPI:MPI_Wait";0.009497;9497000;0.009497;9497000;38;0
"Process 794";1;"MPI:MPI_Barrier";0.000821201;821201;0.000821201;821201;1;0
"Process 794";1;"MPI:MPI_Isend";0.003016;3016000;0.003016;3016000;19;0
"Process 794";1;"Application:User_Code";0.007649;7649000;0.0192142;19214201;0;0
"Process 794";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 794";1;"MPI:MPI_Wait";0.007712;7712000;0.007712;7712000;38;0
"Process 121";1;"MPI:MPI_Barrier";0.0042352;4235201;0.0042352;4235201;1;0
"Process 121";1;"MPI:MPI_Isend";0.004263;4263000;0.004263;4263000;12;0
"Process 121";1;"Application:User_Code";0.004473;4473000;0.0192142;19214201;0;0
"Process 121";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 121";1;"MPI:MPI_Wait";0.006233;6233000;0.006233;6233000;24;0
"Process 458";1;"MPI:MPI_Barrier";0.000422201;422201;0.000422201;422201;1;0
"Process 458";1;"MPI:MPI_Isend";0.001897;1897000;0.001897;1897000;18;0
"Process 458";1;"Application:User_Code";0.007024;7024000;0.0192142;19214201;0;0
"Process 458";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 458";1;"MPI:MPI_Wait";0.009858;9858000;0.009858;9858000;36;0
"Process 795";1;"MPI:MPI_Barrier";0.000883201;883201;0.000883201;883201;1;0
"Process 795";1;"MPI:MPI_Isend";0.002782;2782000;0.002782;2782000;19;0
"Process 795";1;"Application:User_Code";0.00778;7780000;0.0192142;19214201;0;0
"Process 795";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 795";1;"MPI:MPI_Wait";0.00775;7750000;0.00775;7750000;38;0
"Process 122";1;"MPI:MPI_Barrier";0.0042572;4257201;0.0042572;4257201;1;0
"Process 122";1;"MPI:MPI_Isend";0.003157;3157000;0.003157;3157000;14;0
"Process 122";1;"Application:User_Code";0.00447;4470000;0.0192142;19214201;0;0
"Process 122";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 122";1;"MPI:MPI_Wait";0.007318;7318000;0.007318;7318000;28;0
"Process 459";1;"MPI:MPI_Barrier";0.000264201;264201;0.000264201;264201;1;0
"Process 459";1;"MPI:MPI_Isend";0.002072;2072000;0.002072;2072000;18;0
"Process 459";1;"Application:User_Code";0.00717;7170000;0.0192142;19214201;0;0
"Process 459";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 459";1;"MPI:MPI_Wait";0.009694;9694000;0.009694;9694000;36;0
"Process 796";1;"MPI:MPI_Barrier";0.000650201;650201;0.000650201;650201;1;0
"Process 796";1;"MPI:MPI_Isend";0.002581;2581000;0.002581;2581000;19;0
"Process 796";1;"Application:User_Code";0.007435;7435000;0.0192142;19214201;0;0
"Process 796";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 796";1;"MPI:MPI_Wait";0.008531;8531000;0.008531;8531000;38;0
"Process 123";1;"MPI:MPI_Barrier";0.0058692;5869201;0.0058692;5869201;1;0
"Process 123";1;"MPI:MPI_Isend";0.0036;3600000;0.0036;3600000;13;0
"Process 123";1;"Application:User_Code";0.005293;5293000;0.0192142;19214201;0;0
"Process 123";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 123";1;"MPI:MPI_Wait";0.004442;4442000;0.004442;4442000;26;0
"Process 460";1;"MPI:MPI_Barrier";0.000446201;446201;0.000446201;446201;1;0
"Process 460";1;"MPI:MPI_Isend";0.001811;1811000;0.001811;1811000;17;0
"Process 460";1;"Application:User_Code";0.007049;7049000;0.0192142;19214201;0;0
"Process 460";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;17;0
"Process 460";1;"MPI:MPI_Wait";0.009894;9894000;0.009894;9894000;34;0
"Process 797";1;"MPI:MPI_Barrier";0.000566201;566201;0.000566201;566201;1;0
"Process 797";1;"MPI:MPI_Isend";0.003161;3161000;0.003161;3161000;19;0
"Process 797";1;"Application:User_Code";0.007624;7624000;0.0192142;19214201;0;0
"Process 797";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 797";1;"MPI:MPI_Wait";0.007849;7849000;0.007849;7849000;38;0
"Process 124";1;"MPI:MPI_Barrier";0.0056562;5656201;0.0056562;5656201;1;0
"Process 124";1;"MPI:MPI_Isend";0.002221;2221000;0.002221;2221000;15;0
"Process 124";1;"Application:User_Code";0.005166;5166000;0.0192142;19214201;0;0
"Process 124";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 124";1;"MPI:MPI_Wait";0.006157;6157000;0.006157;6157000;30;0
"Process 461";1;"MPI:MPI_Barrier";0.000540201;540201;0.000540201;540201;1;0
"Process 461";1;"MPI:MPI_Isend";0.002411;2411000;0.002411;2411000;16;0
"Process 461";1;"Application:User_Code";0.006712;6712000;0.0192142;19214201;0;0
"Process 461";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 461";1;"MPI:MPI_Wait";0.009538;9538000;0.009538;9538000;32;0
"Process 798";1;"MPI:MPI_Barrier";0.000700201;700201;0.000700201;700201;1;0
"Process 798";1;"MPI:MPI_Isend";0.002838;2838000;0.002838;2838000;20;0
"Process 798";1;"Application:User_Code";0.007247;7247000;0.0192142;19214201;0;0
"Process 798";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;20;0
"Process 798";1;"MPI:MPI_Wait";0.008416;8416000;0.008416;8416000;40;0
"Process 125";1;"MPI:MPI_Barrier";0.0041032;4103201;0.0041032;4103201;1;0
"Process 125";1;"MPI:MPI_Isend";0.003086;3086000;0.003086;3086000;15;0
"Process 125";1;"Application:User_Code";0.004423;4423000;0.0192142;19214201;0;0
"Process 125";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 125";1;"MPI:MPI_Wait";0.007586;7586000;0.007586;7586000;30;0
"Process 462";1;"MPI:MPI_Barrier";0.0015792;1579201;0.0015792;1579201;1;0
"Process 462";1;"MPI:MPI_Isend";0.004135;4135000;0.004135;4135000;15;0
"Process 462";1;"Application:User_Code";0.006123;6123000;0.0192142;19214201;0;0
"Process 462";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 462";1;"MPI:MPI_Wait";0.007365;7365000;0.007365;7365000;30;0
"Process 799";1;"MPI:MPI_Barrier";0.0013652;1365201;0.0013652;1365201;1;0
"Process 799";1;"MPI:MPI_Isend";0.003554;3554000;0.003554;3554000;19;0
"Process 799";1;"Application:User_Code";0.007561;7561000;0.0192142;19214201;0;0
"Process 799";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 799";1;"MPI:MPI_Wait";0.006715;6715000;0.006715;6715000;38;0
"Process 126";1;"MPI:MPI_Barrier";0.0040762;4076201;0.0040762;4076201;1;0
"Process 126";1;"MPI:MPI_Isend";0.003105;3105000;0.003105;3105000;15;0
"Process 126";1;"Application:User_Code";0.004419;4419000;0.0192142;19214201;0;0
"Process 126";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 126";1;"MPI:MPI_Wait";0.007602;7602000;0.007602;7602000;30;0
"Process 463";1;"MPI:MPI_Barrier";0.000915201;915201;0.000915201;915201;1;0
"Process 463";1;"MPI:MPI_Isend";0.001828;1828000;0.001828;1828000;16;0
"Process 463";1;"Application:User_Code";0.007143;7143000;0.0192142;19214201;0;0
"Process 463";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 463";1;"MPI:MPI_Wait";0.009314;9314000;0.009314;9314000;32;0
"Process 800";1;"MPI:MPI_Barrier";0.000651201;651201;0.000651201;651201;1;0
"Process 800";1;"MPI:MPI_Isend";0.002854;2854000;0.002854;2854000;19;0
"Process 800";1;"Application:User_Code";0.007554;7554000;0.0192142;19214201;0;0
"Process 800";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 800";1;"MPI:MPI_Wait";0.008137;8137000;0.008137;8137000;38;0
"Process 127";1;"MPI:MPI_Barrier";0.0044392;4439201;0.0044392;4439201;1;0
"Process 127";1;"MPI:MPI_Isend";0.002539;2539000;0.002539;2539000;15;0
"Process 127";1;"Application:User_Code";0.004522;4522000;0.0192142;19214201;0;0
"Process 127";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 127";1;"MPI:MPI_Wait";0.007703;7703000;0.007703;7703000;30;0
"Process 464";1;"MPI:MPI_Barrier";0.000144202;144202;0.000144202;144202;1;0
"Process 464";1;"MPI:MPI_Isend";0.002262;2262000;0.002262;2262000;16;0
"Process 464";1;"Application:User_Code";0.007071;7070999;0.0192142;19214201;0;0
"Process 464";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 464";1;"MPI:MPI_Wait";0.009722;9722000;0.009722;9722000;32;0
"Process 801";1;"MPI:MPI_Barrier";0.0018002;1800201;0.0018002;1800201;1;0
"Process 801";1;"MPI:MPI_Isend";0.00375;3750000;0.00375;3750000;18;0
"Process 801";1;"Application:User_Code";0.007181;7181000;0.0192142;19214201;0;0
"Process 801";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 801";1;"MPI:MPI_Wait";0.006467;6467000;0.006467;6467000;36;0
"Process 128";1;"MPI:MPI_Barrier";0.0057812;5781201;0.0057812;5781201;1;0
"Process 128";1;"MPI:MPI_Isend";0.002787;2787000;0.002787;2787000;15;0
"Process 128";1;"Application:User_Code";0.005048;5048000;0.0192142;19214201;0;0
"Process 128";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 128";1;"MPI:MPI_Wait";0.005587;5587000;0.005587;5587000;30;0
"Process 465";1;"MPI:MPI_Barrier";0.000231201;231201;0.000231201;231201;1;0
"Process 465";1;"MPI:MPI_Isend";0.002729;2729000;0.002729;2729000;18;0
"Process 465";1;"Application:User_Code";0.007195;7195000;0.0192142;19214201;0;0
"Process 465";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 465";1;"MPI:MPI_Wait";0.009044;9044000;0.009044;9044000;36;0
"Process 802";1;"MPI:MPI_Barrier";0.0025062;2506201;0.0025062;2506201;1;0
"Process 802";1;"MPI:MPI_Isend";0.002983;2983000;0.002983;2983000;18;0
"Process 802";1;"Application:User_Code";0.006844;6844000;0.0192142;19214201;0;0
"Process 802";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 802";1;"MPI:MPI_Wait";0.006864;6864000;0.006864;6864000;36;0
"Process 129";1;"MPI:MPI_Barrier";0.0060572;6057201;0.0060572;6057201;1;0
"Process 129";1;"MPI:MPI_Isend";0.002437;2437000;0.002437;2437000;16;0
"Process 129";1;"Application:User_Code";0.005087;5087000;0.0192142;19214201;0;0
"Process 129";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 129";1;"MPI:MPI_Wait";0.005619;5619000;0.005619;5619000;32;0
"Process 466";1;"MPI:MPI_Barrier";0.000373201;373201;0.000373201;373201;1;0
"Process 466";1;"MPI:MPI_Isend";0.003448;3448000;0.003448;3448000;18;0
"Process 466";1;"Application:User_Code";0.007402;7402000;0.0192142;19214201;0;0
"Process 466";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 466";1;"MPI:MPI_Wait";0.007976;7976000;0.007976;7976000;36;0
"Process 803";1;"MPI:MPI_Barrier";0.0013182;1318201;0.0013182;1318201;1;0
"Process 803";1;"MPI:MPI_Isend";0.004014;4014000;0.004014;4014000;17;0
"Process 803";1;"Application:User_Code";0.007086;7086000;0.0192142;19214201;0;0
"Process 803";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 803";1;"MPI:MPI_Wait";0.00678;6780000;0.00678;6780000;34;0
"Process 130";1;"MPI:MPI_Barrier";0.0064422;6442201;0.0064422;6442201;1;0
"Process 130";1;"MPI:MPI_Isend";0.002484;2484000;0.002484;2484000;14;0
"Process 130";1;"Application:User_Code";0.004877;4877000;0.0192142;19214201;0;0
"Process 130";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 130";1;"MPI:MPI_Wait";0.005401;5401000;0.005401;5401000;28;0
"Process 467";1;"MPI:MPI_Barrier";0.000404201;404201;0.000404201;404201;1;0
"Process 467";1;"MPI:MPI_Isend";0.002385;2385000;0.002385;2385000;19;0
"Process 467";1;"Application:User_Code";0.007235;7235000;0.0192142;19214201;0;0
"Process 467";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 467";1;"MPI:MPI_Wait";0.009174;9174000;0.009174;9174000;38;0
"Process 804";1;"MPI:MPI_Barrier";0.000984201;984201;0.000984201;984201;1;0
"Process 804";1;"MPI:MPI_Isend";0.002821;2821000;0.002821;2821000;16;0
"Process 804";1;"Application:User_Code";0.007032;7032000;0.0192142;19214201;0;0
"Process 804";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 804";1;"MPI:MPI_Wait";0.008364;8364000;0.008364;8364000;32;0
"Process 131";1;"MPI:MPI_Barrier";0.0039312;3931201;0.0039312;3931201;1;0
"Process 131";1;"MPI:MPI_Isend";0.003393;3393000;0.003393;3393000;15;0
"Process 131";1;"Application:User_Code";0.004626;4626000;0.0192142;19214201;0;0
"Process 131";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 131";1;"MPI:MPI_Wait";0.007252;7252000;0.007252;7252000;30;0
"Process 468";1;"MPI:MPI_Barrier";0.000152202;152202;0.000152202;152202;1;0
"Process 468";1;"MPI:MPI_Isend";0.00287;2870000;0.00287;2870000;19;0
"Process 468";1;"Application:User_Code";0.007199;7198999;0.0192142;19214201;0;0
"Process 468";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;19;0
"Process 468";1;"MPI:MPI_Wait";0.008973;8973000;0.008973;8973000;38;0
"Process 805";1;"MPI:MPI_Barrier";0.0033012;3301201;0.0033012;3301201;1;0
"Process 805";1;"MPI:MPI_Isend";0.002635;2635000;0.002635;2635000;16;0
"Process 805";1;"Application:User_Code";0.005668;5668000;0.0192142;19214201;0;0
"Process 805";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 805";1;"MPI:MPI_Wait";0.007596;7596000;0.007596;7596000;32;0
"Process 132";1;"MPI:MPI_Barrier";0.0054202;5420201;0.0054202;5420201;1;0
"Process 132";1;"MPI:MPI_Isend";0.002735;2735000;0.002735;2735000;14;0
"Process 132";1;"Application:User_Code";0.005111;5111000;0.0192142;19214201;0;0
"Process 132";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 132";1;"MPI:MPI_Wait";0.005937;5937000;0.005937;5937000;28;0
"Process 469";1;"MPI:MPI_Barrier";0.000190202;190202;0.000190202;190202;1;0
"Process 469";1;"MPI:MPI_Isend";0.002572;2572000;0.002572;2572000;19;0
"Process 469";1;"Application:User_Code";0.007269;7268999;0.0192142;19214201;0;0
"Process 469";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 469";1;"MPI:MPI_Wait";0.009168;9168000;0.009168;9168000;38;0
"Process 806";1;"MPI:MPI_Barrier";0.0018172;1817201;0.0018172;1817201;1;0
"Process 806";1;"MPI:MPI_Isend";0.002949;2949000;0.002949;2949000;16;0
"Process 806";1;"Application:User_Code";0.007167;7167000;0.0192142;19214201;0;0
"Process 806";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 806";1;"MPI:MPI_Wait";0.007265;7265000;0.007265;7265000;32;0
"Process 133";1;"MPI:MPI_Barrier";0.0066402;6640201;0.0066402;6640201;1;0
"Process 133";1;"MPI:MPI_Isend";0.003241;3241000;0.003241;3241000;14;0
"Process 133";1;"Application:User_Code";0.004804;4804000;0.0192142;19214201;0;0
"Process 133";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 133";1;"MPI:MPI_Wait";0.004518;4518000;0.004518;4518000;28;0
"Process 470";1;"MPI:MPI_Barrier";0.000216201;216201;0.000216201;216201;1;0
"Process 470";1;"MPI:MPI_Isend";0.00243;2430000;0.00243;2430000;19;0
"Process 470";1;"Application:User_Code";0.007119;7119000;0.0192142;19214201;0;0
"Process 470";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 470";1;"MPI:MPI_Wait";0.009433;9433000;0.009433;9433000;38;0
"Process 807";1;"MPI:MPI_Barrier";0.0016392;1639201;0.0016392;1639201;1;0
"Process 807";1;"MPI:MPI_Isend";0.002763;2763000;0.002763;2763000;17;0
"Process 807";1;"Application:User_Code";0.007533;7533000;0.0192142;19214201;0;0
"Process 807";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 807";1;"MPI:MPI_Wait";0.007266;7266000;0.007266;7266000;34;0
"Process 134";1;"MPI:MPI_Barrier";0.0055552;5555201;0.0055552;5555201;1;0
"Process 134";1;"MPI:MPI_Isend";0.003424;3424000;0.003424;3424000;13;0
"Process 134";1;"Application:User_Code";0.004739;4739000;0.0192142;19214201;0;0
"Process 134";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 134";1;"MPI:MPI_Wait";0.005484;5484000;0.005484;5484000;26;0
"Process 471";1;"MPI:MPI_Barrier";0.000155202;155202;0.000155202;155202;1;0
"Process 471";1;"MPI:MPI_Isend";0.002242;2242000;0.002242;2242000;19;0
"Process 471";1;"Application:User_Code";0.007201;7200999;0.0192142;19214201;0;0
"Process 471";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 471";1;"MPI:MPI_Wait";0.009602;9602000;0.009602;9602000;38;0
"Process 808";1;"MPI:MPI_Barrier";0.0014602;1460201;0.0014602;1460201;1;0
"Process 808";1;"MPI:MPI_Isend";0.002764;2764000;0.002764;2764000;18;0
"Process 808";1;"Application:User_Code";0.007335;7335000;0.0192142;19214201;0;0
"Process 808";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 808";1;"MPI:MPI_Wait";0.007642;7642000;0.007642;7642000;36;0
"Process 135";1;"MPI:MPI_Barrier";0.0063692;6369201;0.0063692;6369201;1;0
"Process 135";1;"MPI:MPI_Isend";0.002967;2967000;0.002967;2967000;12;0
"Process 135";1;"Application:User_Code";0.004634;4634000;0.0192142;19214201;0;0
"Process 135";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 135";1;"MPI:MPI_Wait";0.005233;5233000;0.005233;5233000;24;0
"Process 472";1;"MPI:MPI_Barrier";0.000609201;609201;0.000609201;609201;1;0
"Process 472";1;"MPI:MPI_Isend";0.002268;2268000;0.002268;2268000;20;0
"Process 472";1;"Application:User_Code";0.00711;7110000;0.0192142;19214201;0;0
"Process 472";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 472";1;"MPI:MPI_Wait";0.009211;9211000;0.009211;9211000;40;0
"Process 809";1;"MPI:MPI_Barrier";0.000639201;639201;0.000639201;639201;1;0
"Process 809";1;"MPI:MPI_Isend";0.002556;2556000;0.002556;2556000;18;0
"Process 809";1;"Application:User_Code";0.007625;7625000;0.0192142;19214201;0;0
"Process 809";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 809";1;"MPI:MPI_Wait";0.00838;8380000;0.00838;8380000;36;0
"Process 136";1;"MPI:MPI_Barrier";0.0065882;6588201;0.0065882;6588201;1;0
"Process 136";1;"MPI:MPI_Isend";0.002741;2741000;0.002741;2741000;11;0
"Process 136";1;"Application:User_Code";0.00406;4060000;0.0192142;19214201;0;0
"Process 136";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 136";1;"MPI:MPI_Wait";0.005814;5814000;0.005814;5814000;22;0
"Process 473";1;"MPI:MPI_Barrier";0.0017022;1702201;0.0017022;1702201;1;0
"Process 473";1;"MPI:MPI_Isend";0.002438;2438000;0.002438;2438000;18;0
"Process 473";1;"Application:User_Code";0.006915;6915000;0.0192142;19214201;0;0
"Process 473";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 473";1;"MPI:MPI_Wait";0.008145;8145000;0.008145;8145000;36;0
"Process 810";1;"MPI:MPI_Barrier";0.000670201;670201;0.000670201;670201;1;0
"Process 810";1;"MPI:MPI_Isend";0.002957;2957000;0.002957;2957000;19;0
"Process 810";1;"Application:User_Code";0.007455;7455000;0.0192142;19214201;0;0
"Process 810";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 810";1;"MPI:MPI_Wait";0.008119;8119000;0.008119;8119000;38;0
"Process 137";1;"MPI:MPI_Barrier";0.0063032;6303201;0.0063032;6303201;1;0
"Process 137";1;"MPI:MPI_Isend";0.00302;3020000;0.00302;3020000;12;0
"Process 137";1;"Application:User_Code";0.004558;4558000;0.0192142;19214201;0;0
"Process 137";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 137";1;"MPI:MPI_Wait";0.005323;5323000;0.005323;5323000;24;0
"Process 474";1;"MPI:MPI_Barrier";0.000654201;654201;0.000654201;654201;1;0
"Process 474";1;"MPI:MPI_Isend";0.002808;2808000;0.002808;2808000;19;0
"Process 474";1;"Application:User_Code";0.007325;7325000;0.0192142;19214201;0;0
"Process 474";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 474";1;"MPI:MPI_Wait";0.00841;8410000;0.00841;8410000;38;0
"Process 811";1;"MPI:MPI_Barrier";0.000813201;813201;0.000813201;813201;1;0
"Process 811";1;"MPI:MPI_Isend";0.003048;3048000;0.003048;3048000;19;0
"Process 811";1;"Application:User_Code";0.0078;7800000;0.0192142;19214201;0;0
"Process 811";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;19;0
"Process 811";1;"MPI:MPI_Wait";0.007539;7539000;0.007539;7539000;38;0
"Process 138";1;"MPI:MPI_Barrier";0.0055492;5549201;0.0055492;5549201;1;0
"Process 138";1;"MPI:MPI_Isend";0.00326;3260000;0.00326;3260000;12;0
"Process 138";1;"Application:User_Code";0.005147;5147000;0.0192142;19214201;0;0
"Process 138";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 138";1;"MPI:MPI_Wait";0.005247;5247000;0.005247;5247000;24;0
"Process 475";1;"MPI:MPI_Barrier";0.000312201;312201;0.000312201;312201;1;0
"Process 475";1;"MPI:MPI_Isend";0.002251;2251000;0.002251;2251000;18;0
"Process 475";1;"Application:User_Code";0.006863;6863000;0.0192142;19214201;0;0
"Process 475";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 475";1;"MPI:MPI_Wait";0.009777;9777000;0.009777;9777000;36;0
"Process 812";1;"MPI:MPI_Barrier";0.0011832;1183201;0.0011832;1183201;1;0
"Process 812";1;"MPI:MPI_Isend";0.003019;3019000;0.003019;3019000;20;0
"Process 812";1;"Application:User_Code";0.007656;7656000;0.0192142;19214201;0;0
"Process 812";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 812";1;"MPI:MPI_Wait";0.00734;7340000;0.00734;7340000;40;0
"Process 139";1;"MPI:MPI_Barrier";0.0058502;5850201;0.0058502;5850201;1;0
"Process 139";1;"MPI:MPI_Isend";0.003197;3197000;0.003197;3197000;14;0
"Process 139";1;"Application:User_Code";0.005178;5178000;0.0192142;19214201;0;0
"Process 139";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 139";1;"MPI:MPI_Wait";0.004975;4975000;0.004975;4975000;28;0
"Process 476";1;"MPI:MPI_Barrier";0.0023402;2340201;0.0023402;2340201;1;0
"Process 476";1;"MPI:MPI_Isend";0.002553;2553000;0.002553;2553000;18;0
"Process 476";1;"Application:User_Code";0.006544;6544000;0.0192142;19214201;0;0
"Process 476";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 476";1;"MPI:MPI_Wait";0.007766;7766000;0.007766;7766000;36;0
"Process 813";1;"MPI:MPI_Barrier";0.000799201;799201;0.000799201;799201;1;0
"Process 813";1;"MPI:MPI_Isend";0.00307;3070000;0.00307;3070000;19;0
"Process 813";1;"Application:User_Code";0.007275;7275000;0.0192142;19214201;0;0
"Process 813";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 813";1;"MPI:MPI_Wait";0.008054;8054000;0.008054;8054000;38;0
"Process 140";1;"MPI:MPI_Barrier";0.0047152;4715201;0.0047152;4715201;1;0
"Process 140";1;"MPI:MPI_Isend";0.00326;3260000;0.00326;3260000;13;0
"Process 140";1;"Application:User_Code";0.004736;4736000;0.0192142;19214201;0;0
"Process 140";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 140";1;"MPI:MPI_Wait";0.006492;6492000;0.006492;6492000;26;0
"Process 477";1;"MPI:MPI_Barrier";0.0020542;2054201;0.0020542;2054201;1;0
"Process 477";1;"MPI:MPI_Isend";0.002148;2148000;0.002148;2148000;17;0
"Process 477";1;"Application:User_Code";0.006478;6478000;0.0192142;19214201;0;0
"Process 477";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 477";1;"MPI:MPI_Wait";0.008519;8519000;0.008519;8519000;34;0
"Process 814";1;"MPI:MPI_Barrier";0.000587201;587201;0.000587201;587201;1;0
"Process 814";1;"MPI:MPI_Isend";0.003558;3558000;0.003558;3558000;19;0
"Process 814";1;"Application:User_Code";0.007596;7596000;0.0192142;19214201;0;0
"Process 814";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;19;0
"Process 814";1;"MPI:MPI_Wait";0.007452;7452000;0.007452;7452000;38;0
"Process 141";1;"MPI:MPI_Barrier";0.0047562;4756201;0.0047562;4756201;1;0
"Process 141";1;"MPI:MPI_Isend";0.003151;3151000;0.003151;3151000;15;0
"Process 141";1;"Application:User_Code";0.004678;4678000;0.0192142;19214201;0;0
"Process 141";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 141";1;"MPI:MPI_Wait";0.006617;6617000;0.006617;6617000;30;0
"Process 478";1;"MPI:MPI_Barrier";0.0012952;1295201;0.0012952;1295201;1;0
"Process 478";1;"MPI:MPI_Isend";0.00228;2280000;0.00228;2280000;16;0
"Process 478";1;"Application:User_Code";0.006715;6715000;0.0192142;19214201;0;0
"Process 478";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 478";1;"MPI:MPI_Wait";0.008912;8912000;0.008912;8912000;32;0
"Process 815";1;"MPI:MPI_Barrier";0.000719201;719201;0.000719201;719201;1;0
"Process 815";1;"MPI:MPI_Isend";0.002922;2922000;0.002922;2922000;20;0
"Process 815";1;"Application:User_Code";0.007277;7277000;0.0192142;19214201;0;0
"Process 815";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 815";1;"MPI:MPI_Wait";0.008282;8282000;0.008282;8282000;40;0
"Process 142";1;"MPI:MPI_Barrier";0.0054622;5462201;0.0054622;5462201;1;0
"Process 142";1;"MPI:MPI_Isend";0.002824;2824000;0.002824;2824000;15;0
"Process 142";1;"Application:User_Code";0.005465;5465000;0.0192142;19214201;0;0
"Process 142";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 142";1;"MPI:MPI_Wait";0.00545;5450000;0.00545;5450000;30;0
"Process 479";1;"MPI:MPI_Barrier";0.0012372;1237201;0.0012372;1237201;1;0
"Process 479";1;"MPI:MPI_Isend";0.002095;2095000;0.002095;2095000;15;0
"Process 479";1;"Application:User_Code";0.006417;6417000;0.0192142;19214201;0;0
"Process 479";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 479";1;"MPI:MPI_Wait";0.009453;9453000;0.009453;9453000;30;0
"Process 816";1;"MPI:MPI_Barrier";0.0021512;2151201;0.0021512;2151201;1;0
"Process 816";1;"MPI:MPI_Isend";0.001457;1457000;0.001457;1457000;19;0
"Process 816";1;"Application:User_Code";0.007092;7092000;0.0192142;19214201;0;0
"Process 816";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;19;0
"Process 816";1;"MPI:MPI_Wait";0.008499;8499000;0.008499;8499000;38;0
"Process 143";1;"MPI:MPI_Barrier";0.0055792;5579201;0.0055792;5579201;1;0
"Process 143";1;"MPI:MPI_Isend";0.003084;3084000;0.003084;3084000;15;0
"Process 143";1;"Application:User_Code";0.005398;5398000;0.0192142;19214201;0;0
"Process 143";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 143";1;"MPI:MPI_Wait";0.005138;5138000;0.005138;5138000;30;0
"Process 480";1;"MPI:MPI_Barrier";0.0015172;1517201;0.0015172;1517201;1;0
"Process 480";1;"MPI:MPI_Isend";0.001705;1705000;0.001705;1705000;15;0
"Process 480";1;"Application:User_Code";0.006154;6154000;0.0192142;19214201;0;0
"Process 480";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 480";1;"MPI:MPI_Wait";0.009828;9828000;0.009828;9828000;30;0
"Process 817";1;"MPI:MPI_Barrier";0.0016232;1623201;0.0016232;1623201;1;0
"Process 817";1;"MPI:MPI_Isend";0.001584;1584000;0.001584;1584000;19;0
"Process 817";1;"Application:User_Code";0.006497;6497000;0.0192142;19214201;0;0
"Process 817";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 817";1;"MPI:MPI_Wait";0.009494;9494000;0.009494;9494000;38;0
"Process 144";1;"MPI:MPI_Barrier";0.0064902;6490201;0.0064902;6490201;1;0
"Process 144";1;"MPI:MPI_Isend";0.001229;1229000;0.001229;1229000;15;0
"Process 144";1;"Application:User_Code";0.005403;5403000;0.0192142;19214201;0;0
"Process 144";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 144";1;"MPI:MPI_Wait";0.006082;6082000;0.006082;6082000;30;0
"Process 481";1;"MPI:MPI_Barrier";0.000991201;991201;0.000991201;991201;1;0
"Process 481";1;"MPI:MPI_Isend";0.001855;1855000;0.001855;1855000;16;0
"Process 481";1;"Application:User_Code";0.0063;6300000;0.0192142;19214201;0;0
"Process 481";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 481";1;"MPI:MPI_Wait";0.010054;10054000;0.010054;10054000;32;0
"Process 818";1;"MPI:MPI_Barrier";0.0021162;2116201;0.0021162;2116201;1;0
"Process 818";1;"MPI:MPI_Isend";0.001558;1558000;0.001558;1558000;18;0
"Process 818";1;"Application:User_Code";0.006646;6646000;0.0192142;19214201;0;0
"Process 818";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 818";1;"MPI:MPI_Wait";0.008878;8878000;0.008878;8878000;36;0
"Process 145";1;"MPI:MPI_Barrier";0.0065922;6592201;0.0065922;6592201;1;0
"Process 145";1;"MPI:MPI_Isend";0.001148;1148000;0.001148;1148000;16;0
"Process 145";1;"Application:User_Code";0.005456;5456000;0.0192142;19214201;0;0
"Process 145";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 145";1;"MPI:MPI_Wait";0.006005;6005000;0.006005;6005000;32;0
"Process 482";1;"MPI:MPI_Barrier";0.0013832;1383201;0.0013832;1383201;1;0
"Process 482";1;"MPI:MPI_Isend";0.00165;1650000;0.00165;1650000;18;0
"Process 482";1;"Application:User_Code";0.006692;6692000;0.0192142;19214201;0;0
"Process 482";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 482";1;"MPI:MPI_Wait";0.009478;9478000;0.009478;9478000;36;0
"Process 819";1;"MPI:MPI_Barrier";0.0019192;1919201;0.0019192;1919201;1;0
"Process 819";1;"MPI:MPI_Isend";0.002043;2043000;0.002043;2043000;18;0
"Process 819";1;"Application:User_Code";0.006705;6705000;0.0192142;19214201;0;0
"Process 819";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 819";1;"MPI:MPI_Wait";0.008535;8535000;0.008535;8535000;36;0
"Process 146";1;"MPI:MPI_Barrier";0.0065132;6513201;0.0065132;6513201;1;0
"Process 146";1;"MPI:MPI_Isend";0.0014;1400000;0.0014;1400000;15;0
"Process 146";1;"Application:User_Code";0.005481;5481000;0.0192142;19214201;0;0
"Process 146";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 146";1;"MPI:MPI_Wait";0.005809;5809000;0.005809;5809000;30;0
"Process 483";1;"MPI:MPI_Barrier";0.0015622;1562201;0.0015622;1562201;1;0
"Process 483";1;"MPI:MPI_Isend";0.001602;1602000;0.001602;1602000;17;0
"Process 483";1;"Application:User_Code";0.006836;6836000;0.0192142;19214201;0;0
"Process 483";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;17;0
"Process 483";1;"MPI:MPI_Wait";0.009205;9205000;0.009205;9205000;34;0
"Process 820";1;"MPI:MPI_Barrier";0.0033152;3315201;0.0033152;3315201;1;0
"Process 820";1;"MPI:MPI_Isend";0.00162;1620000;0.00162;1620000;17;0
"Process 820";1;"Application:User_Code";0.006623;6623000;0.0192142;19214201;0;0
"Process 820";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;17;0
"Process 820";1;"MPI:MPI_Wait";0.007643;7643000;0.007643;7643000;34;0
"Process 147";1;"MPI:MPI_Barrier";0.0064542;6454201;0.0064542;6454201;1;0
"Process 147";1;"MPI:MPI_Isend";0.001358;1358000;0.001358;1358000;14;0
"Process 147";1;"Application:User_Code";0.00513;5130000;0.0192142;19214201;0;0
"Process 147";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 147";1;"MPI:MPI_Wait";0.006257;6257000;0.006257;6257000;28;0
"Process 484";1;"MPI:MPI_Barrier";0.0020522;2052201;0.0020522;2052201;1;0
"Process 484";1;"MPI:MPI_Isend";0.001715;1715000;0.001715;1715000;19;0
"Process 484";1;"Application:User_Code";0.006864;6864000;0.0192142;19214201;0;0
"Process 484";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;19;0
"Process 484";1;"MPI:MPI_Wait";0.00857;8570000;0.00857;8570000;38;0
"Process 821";1;"MPI:MPI_Barrier";0.0019052;1905201;0.0019052;1905201;1;0
"Process 821";1;"MPI:MPI_Isend";0.001692;1692000;0.001692;1692000;16;0
"Process 821";1;"Application:User_Code";0.00651;6510000;0.0192142;19214201;0;0
"Process 821";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 821";1;"MPI:MPI_Wait";0.009095;9095000;0.009095;9095000;32;0
"Process 148";1;"MPI:MPI_Barrier";0.0066422;6642201;0.0066422;6642201;1;0
"Process 148";1;"MPI:MPI_Isend";0.001851;1851000;0.001851;1851000;15;0
"Process 148";1;"Application:User_Code";0.005594;5594000;0.0192142;19214201;0;0
"Process 148";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 148";1;"MPI:MPI_Wait";0.005116;5116000;0.005116;5116000;30;0
"Process 485";1;"MPI:MPI_Barrier";0.0011732;1173201;0.0011732;1173201;1;0
"Process 485";1;"MPI:MPI_Isend";0.004513;4513000;0.004513;4513000;19;0
"Process 485";1;"Application:User_Code";0.006959;6959000;0.0192142;19214201;0;0
"Process 485";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 485";1;"MPI:MPI_Wait";0.00655;6550000;0.00655;6550000;38;0
"Process 822";1;"MPI:MPI_Barrier";0.0035772;3577201;0.0035772;3577201;1;0
"Process 822";1;"MPI:MPI_Isend";0.001324;1324000;0.001324;1324000;16;0
"Process 822";1;"Application:User_Code";0.006215;6215000;0.0192142;19214201;0;0
"Process 822";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 822";1;"MPI:MPI_Wait";0.008083;8083000;0.008083;8083000;32;0
"Process 149";1;"MPI:MPI_Barrier";0.0066052;6605201;0.0066052;6605201;1;0
"Process 149";1;"MPI:MPI_Isend";0.001198;1198000;0.001198;1198000;15;0
"Process 149";1;"Application:User_Code";0.005472;5472000;0.0192142;19214201;0;0
"Process 149";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 149";1;"MPI:MPI_Wait";0.005925;5925000;0.005925;5925000;30;0
"Process 486";1;"MPI:MPI_Barrier";0.000946201;946201;0.000946201;946201;1;0
"Process 486";1;"MPI:MPI_Isend";0.002813;2813000;0.002813;2813000;19;0
"Process 486";1;"Application:User_Code";0.006558;6558000;0.0192142;19214201;0;0
"Process 486";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 486";1;"MPI:MPI_Wait";0.008878;8878000;0.008878;8878000;38;0
"Process 823";1;"MPI:MPI_Barrier";0.0041252;4125201;0.0041252;4125201;1;0
"Process 823";1;"MPI:MPI_Isend";0.001853;1853000;0.001853;1853000;16;0
"Process 823";1;"Application:User_Code";0.006636;6636000;0.0192142;19214201;0;0
"Process 823";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 823";1;"MPI:MPI_Wait";0.006588;6588000;0.006588;6588000;32;0
"Process 150";1;"MPI:MPI_Barrier";0.0067152;6715201;0.0067152;6715201;1;0
"Process 150";1;"MPI:MPI_Isend";0.001825;1825000;0.001825;1825000;13;0
"Process 150";1;"Application:User_Code";0.005643;5643000;0.0192142;19214201;0;0
"Process 150";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;13;0
"Process 150";1;"MPI:MPI_Wait";0.005012;5012000;0.005012;5012000;26;0
"Process 487";1;"MPI:MPI_Barrier";0.0015702;1570201;0.0015702;1570201;1;0
"Process 487";1;"MPI:MPI_Isend";0.002433;2433000;0.002433;2433000;19;0
"Process 487";1;"Application:User_Code";0.006835;6835000;0.0192142;19214201;0;0
"Process 487";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 487";1;"MPI:MPI_Wait";0.008357;8357000;0.008357;8357000;38;0
"Process 824";1;"MPI:MPI_Barrier";0.0032872;3287201;0.0032872;3287201;1;0
"Process 824";1;"MPI:MPI_Isend";0.002119;2119000;0.002119;2119000;16;0
"Process 824";1;"Application:User_Code";0.00734;7340000;0.0192142;19214201;0;0
"Process 824";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 824";1;"MPI:MPI_Wait";0.006457;6457000;0.006457;6457000;32;0
"Process 151";1;"MPI:MPI_Barrier";0.0074492;7449201;0.0074492;7449201;1;0
"Process 151";1;"MPI:MPI_Isend";0.001359;1359000;0.001359;1359000;13;0
"Process 151";1;"Application:User_Code";0.005295;5295000;0.0192142;19214201;0;0
"Process 151";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 151";1;"MPI:MPI_Wait";0.005099;5099000;0.005099;5099000;26;0
"Process 488";1;"MPI:MPI_Barrier";0.0014932;1493201;0.0014932;1493201;1;0
"Process 488";1;"MPI:MPI_Isend";0.00198;1980000;0.00198;1980000;19;0
"Process 488";1;"Application:User_Code";0.007094;7094000;0.0192142;19214201;0;0
"Process 488";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 488";1;"MPI:MPI_Wait";0.00863;8630000;0.00863;8630000;38;0
"Process 825";1;"MPI:MPI_Barrier";0.0030132;3013201;0.0030132;3013201;1;0
"Process 825";1;"MPI:MPI_Isend";0.001831;1831000;0.001831;1831000;18;0
"Process 825";1;"Application:User_Code";0.007525;7525000;0.0192142;19214201;0;0
"Process 825";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 825";1;"MPI:MPI_Wait";0.006833;6833000;0.006833;6833000;36;0
"Process 152";1;"MPI:MPI_Barrier";0.0074102;7410201;0.0074102;7410201;1;0
"Process 152";1;"MPI:MPI_Isend";0.001031;1031000;0.001031;1031000;12;0
"Process 152";1;"Application:User_Code";0.005239;5239000;0.0192142;19214201;0;0
"Process 152";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 152";1;"MPI:MPI_Wait";0.005523;5523000;0.005523;5523000;24;0
"Process 489";1;"MPI:MPI_Barrier";0.0027722;2772201;0.0027722;2772201;1;0
"Process 489";1;"MPI:MPI_Isend";0.001641;1641000;0.001641;1641000;20;0
"Process 489";1;"Application:User_Code";0.00664;6640000;0.0192142;19214201;0;0
"Process 489";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;20;0
"Process 489";1;"MPI:MPI_Wait";0.008146;8146000;0.008146;8146000;40;0
"Process 826";1;"MPI:MPI_Barrier";0.0019382;1938201;0.0019382;1938201;1;0
"Process 826";1;"MPI:MPI_Isend";0.001779;1779000;0.001779;1779000;18;0
"Process 826";1;"Application:User_Code";0.007509;7509000;0.0192142;19214201;0;0
"Process 826";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 826";1;"MPI:MPI_Wait";0.007976;7976000;0.007976;7976000;36;0
"Process 153";1;"MPI:MPI_Barrier";0.0074712;7471201;0.0074712;7471201;1;0
"Process 153";1;"MPI:MPI_Isend";0.001224;1224000;0.001224;1224000;11;0
"Process 153";1;"Application:User_Code";0.004975;4975000;0.0192142;19214201;0;0
"Process 153";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 153";1;"MPI:MPI_Wait";0.005533;5533000;0.005533;5533000;22;0
"Process 490";1;"MPI:MPI_Barrier";0.0017582;1758201;0.0017582;1758201;1;0
"Process 490";1;"MPI:MPI_Isend";0.002082;2082000;0.002082;2082000;18;0
"Process 490";1;"Application:User_Code";0.006946;6946000;0.0192142;19214201;0;0
"Process 490";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 490";1;"MPI:MPI_Wait";0.008415;8415000;0.008415;8415000;36;0
"Process 827";1;"MPI:MPI_Barrier";0.0019982;1998201;0.0019982;1998201;1;0
"Process 827";1;"MPI:MPI_Isend";0.002133;2133000;0.002133;2133000;19;0
"Process 827";1;"Application:User_Code";0.007465;7465000;0.0192142;19214201;0;0
"Process 827";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 827";1;"MPI:MPI_Wait";0.007602;7602000;0.007602;7602000;38;0
"Process 154";1;"MPI:MPI_Barrier";0.0070522;7052201;0.0070522;7052201;1;0
"Process 154";1;"MPI:MPI_Isend";0.001056;1056000;0.001056;1056000;9;0
"Process 154";1;"Application:User_Code";0.004357;4357000;0.0192142;19214201;0;0
"Process 154";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 154";1;"MPI:MPI_Wait";0.006739;6739000;0.006739;6739000;18;0
"Process 491";1;"MPI:MPI_Barrier";0.0013322;1332201;0.0013322;1332201;1;0
"Process 491";1;"MPI:MPI_Isend";0.001671;1671000;0.001671;1671000;19;0
"Process 491";1;"Application:User_Code";0.006856;6856000;0.0192142;19214201;0;0
"Process 491";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 491";1;"MPI:MPI_Wait";0.009337;9337000;0.009337;9337000;38;0
"Process 828";1;"MPI:MPI_Barrier";0.0020982;2098201;0.0020982;2098201;1;0
"Process 828";1;"MPI:MPI_Isend";0.001765;1765000;0.001765;1765000;19;0
"Process 828";1;"Application:User_Code";0.007839;7839000;0.0192142;19214201;0;0
"Process 828";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 828";1;"MPI:MPI_Wait";0.007493;7493000;0.007493;7493000;38;0
"Process 155";1;"MPI:MPI_Barrier";0.0064232;6423201;0.0064232;6423201;1;0
"Process 155";1;"MPI:MPI_Isend";0.001156;1156000;0.001156;1156000;8;0
"Process 155";1;"Application:User_Code";0.004191;4191000;0.0192142;19214201;0;0
"Process 155";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 155";1;"MPI:MPI_Wait";0.007434;7434000;0.007434;7434000;16;0
"Process 492";1;"MPI:MPI_Barrier";0.0014172;1417201;0.0014172;1417201;1;0
"Process 492";1;"MPI:MPI_Isend";0.001806;1806000;0.001806;1806000;18;0
"Process 492";1;"Application:User_Code";0.006731;6731000;0.0192142;19214201;0;0
"Process 492";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;18;0
"Process 492";1;"MPI:MPI_Wait";0.009243;9243000;0.009243;9243000;36;0
"Process 829";1;"MPI:MPI_Barrier";0.0023632;2363201;0.0023632;2363201;1;0
"Process 829";1;"MPI:MPI_Isend";0.001632;1632000;0.001632;1632000;19;0
"Process 829";1;"Application:User_Code";0.007369;7369000;0.0192142;19214201;0;0
"Process 829";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 829";1;"MPI:MPI_Wait";0.007833;7833000;0.007833;7833000;38;0
"Process 156";1;"MPI:MPI_Barrier";0.0064492;6449201;0.0064492;6449201;1;0
"Process 156";1;"MPI:MPI_Isend";0.001367;1367000;0.001367;1367000;10;0
"Process 156";1;"Application:User_Code";0.004219;4219000;0.0192142;19214201;0;0
"Process 156";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;10;0
"Process 156";1;"MPI:MPI_Wait";0.007168;7168000;0.007168;7168000;20;0
"Process 493";1;"MPI:MPI_Barrier";0.0014762;1476201;0.0014762;1476201;1;0
"Process 493";1;"MPI:MPI_Isend";0.001936;1936000;0.001936;1936000;18;0
"Process 493";1;"Application:User_Code";0.006586;6586000;0.0192142;19214201;0;0
"Process 493";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 493";1;"MPI:MPI_Wait";0.0092;9200000;0.0092;9200000;36;0
"Process 830";1;"MPI:MPI_Barrier";0.0021152;2115201;0.0021152;2115201;1;0
"Process 830";1;"MPI:MPI_Isend";0.00172;1720000;0.00172;1720000;19;0
"Process 830";1;"Application:User_Code";0.006989;6989000;0.0192142;19214201;0;0
"Process 830";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 830";1;"MPI:MPI_Wait";0.008371;8371000;0.008371;8371000;38;0
"Process 157";1;"MPI:MPI_Barrier";0.0061952;6195201;0.0061952;6195201;1;0
"Process 157";1;"MPI:MPI_Isend";0.001316;1316000;0.001316;1316000;9;0
"Process 157";1;"Application:User_Code";0.003936;3936000;0.0192142;19214201;0;0
"Process 157";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 157";1;"MPI:MPI_Wait";0.007759;7759000;0.007759;7759000;18;0
"Process 494";1;"MPI:MPI_Barrier";0.0016342;1634201;0.0016342;1634201;1;0
"Process 494";1;"MPI:MPI_Isend";0.001791;1791000;0.001791;1791000;17;0
"Process 494";1;"Application:User_Code";0.006454;6454000;0.0192142;19214201;0;0
"Process 494";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 494";1;"MPI:MPI_Wait";0.009318;9318000;0.009318;9318000;34;0
"Process 831";1;"MPI:MPI_Barrier";0.0021332;2133201;0.0021332;2133201;1;0
"Process 831";1;"MPI:MPI_Isend";0.001848;1848000;0.001848;1848000;19;0
"Process 831";1;"Application:User_Code";0.007396;7396000;0.0192142;19214201;0;0
"Process 831";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 831";1;"MPI:MPI_Wait";0.00782;7820000;0.00782;7820000;38;0
"Process 158";1;"MPI:MPI_Barrier";0.0066812;6681201;0.0066812;6681201;1;0
"Process 158";1;"MPI:MPI_Isend";0.000976;976000;0.000976;976000;11;0
"Process 158";1;"Application:User_Code";0.004413;4413000;0.0192142;19214201;0;0
"Process 158";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 158";1;"MPI:MPI_Wait";0.007136;7136000;0.007136;7136000;22;0
"Process 495";1;"MPI:MPI_Barrier";0.0017662;1766201;0.0017662;1766201;1;0
"Process 495";1;"MPI:MPI_Isend";0.001956;1956000;0.001956;1956000;16;0
"Process 495";1;"Application:User_Code";0.006263;6263000;0.0192142;19214201;0;0
"Process 495";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 495";1;"MPI:MPI_Wait";0.009215;9215000;0.009215;9215000;32;0
"Process 832";1;"MPI:MPI_Barrier";0.0030562;3056201;0.0030562;3056201;1;0
"Process 832";1;"MPI:MPI_Isend";0.001311;1311000;0.001311;1311000;20;0
"Process 832";1;"Application:User_Code";0.007027;7027000;0.0192142;19214201;0;0
"Process 832";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;20;0
"Process 832";1;"MPI:MPI_Wait";0.007808;7808000;0.007808;7808000;40;0
"Process 159";1;"MPI:MPI_Barrier";0.0076982;7698201;0.0076982;7698201;1;0
"Process 159";1;"MPI:MPI_Isend";0.001305;1305000;0.001305;1305000;11;0
"Process 159";1;"Application:User_Code";0.004235;4235000;0.0192142;19214201;0;0
"Process 159";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 159";1;"MPI:MPI_Wait";0.005967;5967000;0.005967;5967000;22;0
"Process 496";1;"MPI:MPI_Barrier";0.0021042;2104201;0.0021042;2104201;1;0
"Process 496";1;"MPI:MPI_Isend";0.001763;1763000;0.001763;1763000;15;0
"Process 496";1;"Application:User_Code";0.00585;5850000;0.0192142;19214201;0;0
"Process 496";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 496";1;"MPI:MPI_Wait";0.009484;9484000;0.009484;9484000;30;0
"Process 833";1;"MPI:MPI_Barrier";0.0023562;2356201;0.0023562;2356201;1;0
"Process 833";1;"MPI:MPI_Isend";0.002061;2061000;0.002061;2061000;18;0
"Process 833";1;"Application:User_Code";0.007223;7223000;0.0192142;19214201;0;0
"Process 833";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;18;0
"Process 833";1;"MPI:MPI_Wait";0.007556;7556000;0.007556;7556000;36;0
"Process 160";1;"MPI:MPI_Barrier";0.0069542;6954201;0.0069542;6954201;1;0
"Process 160";1;"MPI:MPI_Isend";0.001121;1121000;0.001121;1121000;11;0
"Process 160";1;"Application:User_Code";0.004685;4685000;0.0192142;19214201;0;0
"Process 160";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 160";1;"MPI:MPI_Wait";0.006444;6444000;0.006444;6444000;22;0
"Process 497";1;"MPI:MPI_Barrier";0.0053142;5314201;0.0053142;5314201;1;0
"Process 497";1;"MPI:MPI_Isend";0.001327;1327000;0.001327;1327000;13;0
"Process 497";1;"Application:User_Code";0.003938;3938000;0.0192142;19214201;0;0
"Process 497";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 497";1;"MPI:MPI_Wait";0.008623;8623000;0.008623;8623000;26;0
"Process 834";1;"MPI:MPI_Barrier";0.0022872;2287201;0.0022872;2287201;1;0
"Process 834";1;"MPI:MPI_Isend";0.001677;1677000;0.001677;1677000;19;0
"Process 834";1;"Application:User_Code";0.007367;7367000;0.0192142;19214201;0;0
"Process 834";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;19;0
"Process 834";1;"MPI:MPI_Wait";0.007862;7862000;0.007862;7862000;38;0
"Process 161";1;"MPI:MPI_Barrier";0.0066902;6690201;0.0066902;6690201;1;0
"Process 161";1;"MPI:MPI_Isend";0.001463;1463000;0.001463;1463000;11;0
"Process 161";1;"Application:User_Code";0.004428;4428000;0.0192142;19214201;0;0
"Process 161";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 161";1;"MPI:MPI_Wait";0.006622;6622000;0.006622;6622000;22;0
"Process 498";1;"MPI:MPI_Barrier";0.0027622;2762201;0.0027622;2762201;1;0
"Process 498";1;"MPI:MPI_Isend";0.002217;2217000;0.002217;2217000;12;0
"Process 498";1;"Application:User_Code";0.00541;5410000;0.0192142;19214201;0;0
"Process 498";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 498";1;"MPI:MPI_Wait";0.008811;8811000;0.008811;8811000;24;0
"Process 835";1;"MPI:MPI_Barrier";0.0029282;2928201;0.0029282;2928201;1;0
"Process 835";1;"MPI:MPI_Isend";0.001851;1851000;0.001851;1851000;18;0
"Process 835";1;"Application:User_Code";0.006802;6802000;0.0192142;19214201;0;0
"Process 835";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 835";1;"MPI:MPI_Wait";0.007619;7619000;0.007619;7619000;36;0
"Process 162";1;"MPI:MPI_Barrier";0.0080352;8035201;0.0080352;8035201;1;0
"Process 162";1;"MPI:MPI_Isend";0.001552;1552000;0.001552;1552000;12;0
"Process 162";1;"Application:User_Code";0.004284;4284000;0.0192142;19214201;0;0
"Process 162";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 162";1;"MPI:MPI_Wait";0.005334;5334000;0.005334;5334000;24;0
"Process 499";1;"MPI:MPI_Barrier";0.0029202;2920201;0.0029202;2920201;1;0
"Process 499";1;"MPI:MPI_Isend";0.002178;2178000;0.002178;2178000;14;0
"Process 499";1;"Application:User_Code";0.00542;5420000;0.0192142;19214201;0;0
"Process 499";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 499";1;"MPI:MPI_Wait";0.008683;8683000;0.008683;8683000;28;0
"Process 836";1;"MPI:MPI_Barrier";0.0021592;2159201;0.0021592;2159201;1;0
"Process 836";1;"MPI:MPI_Isend";0.001553;1553000;0.001553;1553000;18;0
"Process 836";1;"Application:User_Code";0.007002;7002000;0.0192142;19214201;0;0
"Process 836";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 836";1;"MPI:MPI_Wait";0.008488;8488000;0.008488;8488000;36;0
"Process 163";1;"MPI:MPI_Barrier";0.0115712;11571201;0.0115712;11571201;1;0
"Process 163";1;"MPI:MPI_Isend";0.001704;1704000;0.001704;1704000;11;0
"Process 163";1;"Application:User_Code";0.003363;3363000;0.0192142;19214201;0;0
"Process 163";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 163";1;"MPI:MPI_Wait";0.002566;2566000;0.002566;2566000;22;0
"Process 500";1;"MPI:MPI_Barrier";0.0077852;7785201;0.0077852;7785201;1;0
"Process 500";1;"MPI:MPI_Isend";0.001897;1897000;0.001897;1897000;13;0
"Process 500";1;"Application:User_Code";0.004379;4379000;0.0192142;19214201;0;0
"Process 500";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 500";1;"MPI:MPI_Wait";0.005143;5143000;0.005143;5143000;26;0
"Process 837";1;"MPI:MPI_Barrier";0.0049432;4943201;0.0049432;4943201;1;0
"Process 837";1;"MPI:MPI_Isend";0.001711;1711000;0.001711;1711000;17;0
"Process 837";1;"Application:User_Code";0.005945;5945000;0.0192142;19214201;0;0
"Process 837";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;17;0
"Process 837";1;"MPI:MPI_Wait";0.006594;6594000;0.006594;6594000;34;0
"Process 164";1;"MPI:MPI_Barrier";0.0067502;6750201;0.0067502;6750201;1;0
"Process 164";1;"MPI:MPI_Isend";0.001465;1465000;0.001465;1465000;10;0
"Process 164";1;"Application:User_Code";0.004363;4363000;0.0192142;19214201;0;0
"Process 164";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 164";1;"MPI:MPI_Wait";0.006627;6627000;0.006627;6627000;20;0
"Process 501";1;"MPI:MPI_Barrier";0.0043102;4310201;0.0043102;4310201;1;0
"Process 501";1;"MPI:MPI_Isend";0.002277;2277000;0.002277;2277000;15;0
"Process 501";1;"Application:User_Code";0.004631;4631000;0.0192142;19214201;0;0
"Process 501";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 501";1;"MPI:MPI_Wait";0.007987;7987000;0.007987;7987000;30;0
"Process 838";1;"MPI:MPI_Barrier";0.0024182;2418201;0.0024182;2418201;1;0
"Process 838";1;"MPI:MPI_Isend";0.001594;1594000;0.001594;1594000;16;0
"Process 838";1;"Application:User_Code";0.007036;7036000;0.0192142;19214201;0;0
"Process 838";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 838";1;"MPI:MPI_Wait";0.008155;8155000;0.008155;8155000;32;0
"Process 165";1;"MPI:MPI_Barrier";0.0080772;8077201;0.0080772;8077201;1;0
"Process 165";1;"MPI:MPI_Isend";0.001615;1615000;0.001615;1615000;11;0
"Process 165";1;"Application:User_Code";0.004302;4302000;0.0192142;19214201;0;0
"Process 165";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 165";1;"MPI:MPI_Wait";0.005212;5212000;0.005212;5212000;22;0
"Process 502";1;"MPI:MPI_Barrier";0.0029962;2996201;0.0029962;2996201;1;0
"Process 502";1;"MPI:MPI_Isend";0.001952;1952000;0.001952;1952000;15;0
"Process 502";1;"Application:User_Code";0.005522;5522000;0.0192142;19214201;0;0
"Process 502";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 502";1;"MPI:MPI_Wait";0.008734;8734000;0.008734;8734000;30;0
"Process 839";1;"MPI:MPI_Barrier";0.0057642;5764201;0.0057642;5764201;1;0
"Process 839";1;"MPI:MPI_Isend";0.001479;1479000;0.001479;1479000;16;0
"Process 839";1;"Application:User_Code";0.004745;4745000;0.0192142;19214201;0;0
"Process 839";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 839";1;"MPI:MPI_Wait";0.00721;7210000;0.00721;7210000;32;0
"Process 166";1;"MPI:MPI_Barrier";0.0075652;7565201;0.0075652;7565201;1;0
"Process 166";1;"MPI:MPI_Isend";0.001867;1867000;0.001867;1867000;11;0
"Process 166";1;"Application:User_Code";0.004168;4168000;0.0192142;19214201;0;0
"Process 166";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 166";1;"MPI:MPI_Wait";0.005606;5606000;0.005606;5606000;22;0
"Process 503";1;"MPI:MPI_Barrier";0.0028682;2868201;0.0028682;2868201;1;0
"Process 503";1;"MPI:MPI_Isend";0.002045;2045000;0.002045;2045000;15;0
"Process 503";1;"Application:User_Code";0.005685;5685000;0.0192142;19214201;0;0
"Process 503";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 503";1;"MPI:MPI_Wait";0.008606;8606000;0.008606;8606000;30;0
"Process 840";1;"MPI:MPI_Barrier";0.0090962;9096201;0.0090962;9096201;1;0
"Process 840";1;"MPI:MPI_Isend";0.000936;936000;0.000936;936000;11;0
"Process 840";1;"Application:User_Code";0.003866;3866000;0.0192142;19214201;0;0
"Process 840";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 840";1;"MPI:MPI_Wait";0.005306;5306000;0.005306;5306000;22;0
"Process 167";1;"MPI:MPI_Barrier";0.0073692;7369201;0.0073692;7369201;1;0
"Process 167";1;"MPI:MPI_Isend";0.001677;1677000;0.001677;1677000;9;0
"Process 167";1;"Application:User_Code";0.004427;4427000;0.0192142;19214201;0;0
"Process 167";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 167";1;"MPI:MPI_Wait";0.005732;5732000;0.005732;5732000;18;0
"Process 504";1;"MPI:MPI_Barrier";0.0046582;4658201;0.0046582;4658201;1;0
"Process 504";1;"MPI:MPI_Isend";0.002158;2158000;0.002158;2158000;15;0
"Process 504";1;"Application:User_Code";0.004365;4365000;0.0192142;19214201;0;0
"Process 504";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 504";1;"MPI:MPI_Wait";0.008016;8016000;0.008016;8016000;30;0
"Process 841";1;"MPI:MPI_Barrier";0.0072382;7238201;0.0072382;7238201;1;0
"Process 841";1;"MPI:MPI_Isend";0.001588;1588000;0.001588;1588000;12;0
"Process 841";1;"Application:User_Code";0.005016;5016000;0.0192142;19214201;0;0
"Process 841";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 841";1;"MPI:MPI_Wait";0.005361;5361000;0.005361;5361000;24;0
"Process 168";1;"MPI:MPI_Barrier";0.0088012;8801201;0.0088012;8801201;1;0
"Process 168";1;"MPI:MPI_Isend";0.001867;1867000;0.001867;1867000;9;0
"Process 168";1;"Application:User_Code";0.00318;3180000;0.0192142;19214201;0;0
"Process 168";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 168";1;"MPI:MPI_Wait";0.005357;5357000;0.005357;5357000;18;0
"Process 505";1;"MPI:MPI_Barrier";0.0036682;3668201;0.0036682;3668201;1;0
"Process 505";1;"MPI:MPI_Isend";0.002119;2119000;0.002119;2119000;16;0
"Process 505";1;"Application:User_Code";0.004809;4809000;0.0192142;19214201;0;0
"Process 505";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 505";1;"MPI:MPI_Wait";0.008605;8605000;0.008605;8605000;32;0
"Process 842";1;"MPI:MPI_Barrier";0.0062012;6201201;0.0062012;6201201;1;0
"Process 842";1;"MPI:MPI_Isend";0.001417;1417000;0.001417;1417000;14;0
"Process 842";1;"Application:User_Code";0.004981;4981000;0.0192142;19214201;0;0
"Process 842";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 842";1;"MPI:MPI_Wait";0.006604;6604000;0.006604;6604000;28;0
"Process 169";1;"MPI:MPI_Barrier";0.0096602;9660201;0.0096602;9660201;1;0
"Process 169";1;"MPI:MPI_Isend";0.001688;1688000;0.001688;1688000;9;0
"Process 169";1;"Application:User_Code";0.002888;2888000;0.0192142;19214201;0;0
"Process 169";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 169";1;"MPI:MPI_Wait";0.004968;4968000;0.004968;4968000;18;0
"Process 506";1;"MPI:MPI_Barrier";0.0063232;6323201;0.0063232;6323201;1;0
"Process 506";1;"MPI:MPI_Isend";0.00196;1960000;0.00196;1960000;15;0
"Process 506";1;"Application:User_Code";0.004332;4332000;0.0192142;19214201;0;0
"Process 506";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 506";1;"MPI:MPI_Wait";0.006587;6587000;0.006587;6587000;30;0
"Process 843";1;"MPI:MPI_Barrier";0.0062172;6217201;0.0062172;6217201;1;0
"Process 843";1;"MPI:MPI_Isend";0.001506;1506000;0.001506;1506000;13;0
"Process 843";1;"Application:User_Code";0.005182;5182000;0.0192142;19214201;0;0
"Process 843";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 843";1;"MPI:MPI_Wait";0.0063;6300000;0.0063;6300000;26;0
"Process 170";1;"MPI:MPI_Barrier";0.0113182;11318201;0.0113182;11318201;1;0
"Process 170";1;"MPI:MPI_Isend";0.001613;1613000;0.001613;1613000;7;0
"Process 170";1;"Application:User_Code";0.002654;2654000;0.0192142;19214201;0;0
"Process 170";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 170";1;"MPI:MPI_Wait";0.003619;3619000;0.003619;3619000;14;0
"Process 507";1;"MPI:MPI_Barrier";0.0054142;5414201;0.0054142;5414201;1;0
"Process 507";1;"MPI:MPI_Isend";0.00209;2090000;0.00209;2090000;14;0
"Process 507";1;"Application:User_Code";0.004387;4387000;0.0192142;19214201;0;0
"Process 507";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 507";1;"MPI:MPI_Wait";0.00731;7310000;0.00731;7310000;28;0
"Process 844";1;"MPI:MPI_Barrier";0.0078042;7804201;0.0078042;7804201;1;0
"Process 844";1;"MPI:MPI_Isend";0.001349;1349000;0.001349;1349000;15;0
"Process 844";1;"Application:User_Code";0.004872;4872000;0.0192142;19214201;0;0
"Process 844";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 844";1;"MPI:MPI_Wait";0.005177;5177000;0.005177;5177000;30;0
"Process 171";1;"MPI:MPI_Barrier";0.0069732;6973201;0.0069732;6973201;1;0
"Process 171";1;"MPI:MPI_Isend";0.001733;1733000;0.001733;1733000;16;0
"Process 171";1;"Application:User_Code";0.003343;3343000;0.0192142;19214201;0;0
"Process 171";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 171";1;"MPI:MPI_Wait";0.007153;7153000;0.007153;7153000;32;0
"Process 508";1;"MPI:MPI_Barrier";0.0053072;5307201;0.0053072;5307201;1;0
"Process 508";1;"MPI:MPI_Isend";0.004169;4169000;0.004169;4169000;15;0
"Process 508";1;"Application:User_Code";0.004502;4502000;0.0192142;19214201;0;0
"Process 508";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 508";1;"MPI:MPI_Wait";0.005222;5222000;0.005222;5222000;30;0
"Process 845";1;"MPI:MPI_Barrier";0.0060962;6096201;0.0060962;6096201;1;0
"Process 845";1;"MPI:MPI_Isend";0.001319;1319000;0.001319;1319000;15;0
"Process 845";1;"Application:User_Code";0.005141;5141000;0.0192142;19214201;0;0
"Process 845";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 845";1;"MPI:MPI_Wait";0.006647;6647000;0.006647;6647000;30;0
"Process 172";1;"MPI:MPI_Barrier";0.0066252;6625201;0.0066252;6625201;1;0
"Process 172";1;"MPI:MPI_Isend";0.001464;1464000;0.001464;1464000;12;0
"Process 172";1;"Application:User_Code";0.004316;4316000;0.0192142;19214201;0;0
"Process 172";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 172";1;"MPI:MPI_Wait";0.006798;6798000;0.006798;6798000;24;0
"Process 509";1;"MPI:MPI_Barrier";0.0052712;5271201;0.0052712;5271201;1;0
"Process 509";1;"MPI:MPI_Isend";0.001975;1975000;0.001975;1975000;15;0
"Process 509";1;"Application:User_Code";0.004332;4332000;0.0192142;19214201;0;0
"Process 509";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 509";1;"MPI:MPI_Wait";0.007622;7622000;0.007622;7622000;30;0
"Process 846";1;"MPI:MPI_Barrier";0.0062992;6299201;0.0062992;6299201;1;0
"Process 846";1;"MPI:MPI_Isend";0.001455;1455000;0.001455;1455000;15;0
"Process 846";1;"Application:User_Code";0.005322;5322000;0.0192142;19214201;0;0
"Process 846";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 846";1;"MPI:MPI_Wait";0.006129;6129000;0.006129;6129000;30;0
"Process 173";1;"MPI:MPI_Barrier";0.0066672;6667201;0.0066672;6667201;1;0
"Process 173";1;"MPI:MPI_Isend";0.001464;1464000;0.001464;1464000;14;0
"Process 173";1;"Application:User_Code";0.004337;4337000;0.0192142;19214201;0;0
"Process 173";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 173";1;"MPI:MPI_Wait";0.006734;6734000;0.006734;6734000;28;0
"Process 510";1;"MPI:MPI_Barrier";0.0051562;5156201;0.0051562;5156201;1;0
"Process 510";1;"MPI:MPI_Isend";0.001916;1916000;0.001916;1916000;13;0
"Process 510";1;"Application:User_Code";0.00435;4350000;0.0192142;19214201;0;0
"Process 510";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 510";1;"MPI:MPI_Wait";0.007781;7781000;0.007781;7781000;26;0
"Process 847";1;"MPI:MPI_Barrier";0.0077362;7736201;0.0077362;7736201;1;0
"Process 847";1;"MPI:MPI_Isend";0.001256;1256000;0.001256;1256000;15;0
"Process 847";1;"Application:User_Code";0.004788;4788000;0.0192142;19214201;0;0
"Process 847";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 847";1;"MPI:MPI_Wait";0.005423;5423000;0.005423;5423000;30;0
"Process 174";1;"MPI:MPI_Barrier";0.0062862;6286201;0.0062862;6286201;1;0
"Process 174";1;"MPI:MPI_Isend";0.001511;1511000;0.001511;1511000;13;0
"Process 174";1;"Application:User_Code";0.004512;4512000;0.0192142;19214201;0;0
"Process 174";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 174";1;"MPI:MPI_Wait";0.006894;6894000;0.006894;6894000;26;0
"Process 511";1;"MPI:MPI_Barrier";0.0060892;6089201;0.0060892;6089201;1;0
"Process 511";1;"MPI:MPI_Isend";0.003834;3834000;0.003834;3834000;13;0
"Process 511";1;"Application:User_Code";0.0043;4300000;0.0192142;19214201;0;0
"Process 511";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 511";1;"MPI:MPI_Wait";0.00498;4980000;0.00498;4980000;26;0
"Process 848";1;"MPI:MPI_Barrier";0.0074322;7432201;0.0074322;7432201;1;0
"Process 848";1;"MPI:MPI_Isend";0.001319;1319000;0.001319;1319000;15;0
"Process 848";1;"Application:User_Code";0.005101;5101000;0.0192142;19214201;0;0
"Process 848";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 848";1;"MPI:MPI_Wait";0.005349;5349000;0.005349;5349000;30;0
"Process 175";1;"MPI:MPI_Barrier";0.0042032;4203201;0.0042032;4203201;1;0
"Process 175";1;"MPI:MPI_Isend";0.001227;1227000;0.001227;1227000;14;0
"Process 175";1;"Application:User_Code";0.004444;4444000;0.0192142;19214201;0;0
"Process 175";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 175";1;"MPI:MPI_Wait";0.009331;9331000;0.009331;9331000;28;0
"Process 512";1;"MPI:MPI_Barrier";0.0085722;8572201;0.0085722;8572201;1;0
"Process 512";1;"MPI:MPI_Isend";0.001863;1863000;0.001863;1863000;12;0
"Process 512";1;"Application:User_Code";0.004012;4012000;0.0192142;19214201;0;0
"Process 512";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 512";1;"MPI:MPI_Wait";0.004756;4756000;0.004756;4756000;24;0
"Process 849";1;"MPI:MPI_Barrier";0.0062522;6252201;0.0062522;6252201;1;0
"Process 849";1;"MPI:MPI_Isend";0.001294;1294000;0.001294;1294000;16;0
"Process 849";1;"Application:User_Code";0.005111;5111000;0.0192142;19214201;0;0
"Process 849";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 849";1;"MPI:MPI_Wait";0.006541;6541000;0.006541;6541000;32;0
"Process 176";1;"MPI:MPI_Barrier";0.0043852;4385201;0.0043852;4385201;1;0
"Process 176";1;"MPI:MPI_Isend";0.001258;1258000;0.001258;1258000;15;0
"Process 176";1;"Application:User_Code";0.004366;4366000;0.0192142;19214201;0;0
"Process 176";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 176";1;"MPI:MPI_Wait";0.009192;9192000;0.009192;9192000;30;0
"Process 513";1;"MPI:MPI_Barrier";0.0083662;8366201;0.0083662;8366201;1;0
"Process 513";1;"MPI:MPI_Isend";0.001722;1722000;0.001722;1722000;11;0
"Process 513";1;"Application:User_Code";0.003649;3649000;0.0192142;19214201;0;0
"Process 513";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 513";1;"MPI:MPI_Wait";0.005465;5465000;0.005465;5465000;22;0
"Process 850";1;"MPI:MPI_Barrier";0.0082152;8215201;0.0082152;8215201;1;0
"Process 850";1;"MPI:MPI_Isend";0.001165;1165000;0.001165;1165000;14;0
"Process 850";1;"Application:User_Code";0.004553;4553000;0.0192142;19214201;0;0
"Process 850";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 850";1;"MPI:MPI_Wait";0.005268;5268000;0.005268;5268000;28;0
"Process 177";1;"MPI:MPI_Barrier";0.0037442;3744201;0.0037442;3744201;1;0
"Process 177";1;"MPI:MPI_Isend";0.001297;1297000;0.001297;1297000;15;0
"Process 177";1;"Application:User_Code";0.004315;4315000;0.0192142;19214201;0;0
"Process 177";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 177";1;"MPI:MPI_Wait";0.009845;9845000;0.009845;9845000;30;0
"Process 514";1;"MPI:MPI_Barrier";0.0037362;3736201;0.0037362;3736201;1;0
"Process 514";1;"MPI:MPI_Isend";0.001676;1676000;0.001676;1676000;15;0
"Process 514";1;"Application:User_Code";0.004861;4861000;0.0192142;19214201;0;0
"Process 514";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 514";1;"MPI:MPI_Wait";0.008927;8927000;0.008927;8927000;30;0
"Process 851";1;"MPI:MPI_Barrier";0.0068812;6881201;0.0068812;6881201;1;0
"Process 851";1;"MPI:MPI_Isend";0.001578;1578000;0.001578;1578000;15;0
"Process 851";1;"Application:User_Code";0.005266;5266000;0.0192142;19214201;0;0
"Process 851";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 851";1;"MPI:MPI_Wait";0.005478;5478000;0.005478;5478000;30;0
"Process 178";1;"MPI:MPI_Barrier";0.0038982;3898201;0.0038982;3898201;1;0
"Process 178";1;"MPI:MPI_Isend";0.001062;1062000;0.001062;1062000;15;0
"Process 178";1;"Application:User_Code";0.00419;4190000;0.0192142;19214201;0;0
"Process 178";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 178";1;"MPI:MPI_Wait";0.010051;10051000;0.010051;10051000;30;0
"Process 515";1;"MPI:MPI_Barrier";0.0038802;3880201;0.0038802;3880201;1;0
"Process 515";1;"MPI:MPI_Isend";0.001398;1398000;0.001398;1398000;12;0
"Process 515";1;"Application:User_Code";0.00426;4260000;0.0192142;19214201;0;0
"Process 515";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 515";1;"MPI:MPI_Wait";0.009666;9666000;0.009666;9666000;24;0
"Process 852";1;"MPI:MPI_Barrier";0.0075952;7595201;0.0075952;7595201;1;0
"Process 852";1;"MPI:MPI_Isend";0.001012;1012000;0.001012;1012000;14;0
"Process 852";1;"Application:User_Code";0.004728;4728000;0.0192142;19214201;0;0
"Process 852";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 852";1;"MPI:MPI_Wait";0.005869;5869000;0.005869;5869000;28;0
"Process 179";1;"MPI:MPI_Barrier";0.0040902;4090201;0.0040902;4090201;1;0
"Process 179";1;"MPI:MPI_Isend";0.001045;1045000;0.001045;1045000;15;0
"Process 179";1;"Application:User_Code";0.004334;4334000;0.0192142;19214201;0;0
"Process 179";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 179";1;"MPI:MPI_Wait";0.009731;9731000;0.009731;9731000;30;0
"Process 516";1;"MPI:MPI_Barrier";0.0025252;2525201;0.0025252;2525201;1;0
"Process 516";1;"MPI:MPI_Isend";0.001649;1649000;0.001649;1649000;14;0
"Process 516";1;"Application:User_Code";0.004494;4494000;0.0192142;19214201;0;0
"Process 516";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 516";1;"MPI:MPI_Wait";0.010535;10535000;0.010535;10535000;28;0
"Process 853";1;"MPI:MPI_Barrier";0.0063412;6341201;0.0063412;6341201;1;0
"Process 853";1;"MPI:MPI_Isend";0.001502;1502000;0.001502;1502000;14;0
"Process 853";1;"Application:User_Code";0.004954;4954000;0.0192142;19214201;0;0
"Process 853";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 853";1;"MPI:MPI_Wait";0.006406;6406000;0.006406;6406000;28;0
"Process 180";1;"MPI:MPI_Barrier";0.0043232;4323201;0.0043232;4323201;1;0
"Process 180";1;"MPI:MPI_Isend";0.001643;1643000;0.001643;1643000;15;0
"Process 180";1;"Application:User_Code";0.004535;4535000;0.0192142;19214201;0;0
"Process 180";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 180";1;"MPI:MPI_Wait";0.008697;8697000;0.008697;8697000;30;0
"Process 517";1;"MPI:MPI_Barrier";0.0022022;2202201;0.0022022;2202201;1;0
"Process 517";1;"MPI:MPI_Isend";0.001384;1384000;0.001384;1384000;13;0
"Process 517";1;"Application:User_Code";0.004487;4487000;0.0192142;19214201;0;0
"Process 517";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 517";1;"MPI:MPI_Wait";0.01113;11130000;0.01113;11130000;26;0
"Process 854";1;"MPI:MPI_Barrier";0.0066242;6624201;0.0066242;6624201;1;0
"Process 854";1;"MPI:MPI_Isend";0.000797;797000;0.000797;797000;13;0
"Process 854";1;"Application:User_Code";0.004712;4712000;0.0192142;19214201;0;0
"Process 854";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 854";1;"MPI:MPI_Wait";0.007071;7071000;0.007071;7071000;26;0
"Process 181";1;"MPI:MPI_Barrier";0.0068292;6829201;0.0068292;6829201;1;0
"Process 181";1;"MPI:MPI_Isend";0.000962;962000;0.000962;962000;14;0
"Process 181";1;"Application:User_Code";0.004219;4219000;0.0192142;19214201;0;0
"Process 181";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 181";1;"MPI:MPI_Wait";0.007192;7192000;0.007192;7192000;28;0
"Process 518";1;"MPI:MPI_Barrier";0.0021602;2160201;0.0021602;2160201;1;0
"Process 518";1;"MPI:MPI_Isend";0.00152;1520000;0.00152;1520000;15;0
"Process 518";1;"Application:User_Code";0.00438;4380000;0.0192142;19214201;0;0
"Process 518";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 518";1;"MPI:MPI_Wait";0.011142;11142000;0.011142;11142000;30;0
"Process 855";1;"MPI:MPI_Barrier";0.0064602;6460201;0.0064602;6460201;1;0
"Process 855";1;"MPI:MPI_Isend";0.001221;1221000;0.001221;1221000;12;0
"Process 855";1;"Application:User_Code";0.004753;4753000;0.0192142;19214201;0;0
"Process 855";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 855";1;"MPI:MPI_Wait";0.00677;6770000;0.00677;6770000;24;0
"Process 182";1;"MPI:MPI_Barrier";0.0046782;4678201;0.0046782;4678201;1;0
"Process 182";1;"MPI:MPI_Isend";0.001162;1162000;0.001162;1162000;15;0
"Process 182";1;"Application:User_Code";0.004365;4365000;0.0192142;19214201;0;0
"Process 182";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 182";1;"MPI:MPI_Wait";0.008995;8995000;0.008995;8995000;30;0
"Process 519";1;"MPI:MPI_Barrier";0.0023442;2344201;0.0023442;2344201;1;0
"Process 519";1;"MPI:MPI_Isend";0.00123;1230000;0.00123;1230000;15;0
"Process 519";1;"Application:User_Code";0.004448;4448000;0.0192142;19214201;0;0
"Process 519";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 519";1;"MPI:MPI_Wait";0.01118;11180000;0.01118;11180000;30;0
"Process 856";1;"MPI:MPI_Barrier";0.0073492;7349201;0.0073492;7349201;1;0
"Process 856";1;"MPI:MPI_Isend";0.000976;976000;0.000976;976000;11;0
"Process 856";1;"Application:User_Code";0.004558;4558000;0.0192142;19214201;0;0
"Process 856";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 856";1;"MPI:MPI_Wait";0.006321;6321000;0.006321;6321000;22;0
"Process 183";1;"MPI:MPI_Barrier";0.0043952;4395201;0.0043952;4395201;1;0
"Process 183";1;"MPI:MPI_Isend";0.001195;1195000;0.001195;1195000;15;0
"Process 183";1;"Application:User_Code";0.004296;4296000;0.0192142;19214201;0;0
"Process 183";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 183";1;"MPI:MPI_Wait";0.009317;9317000;0.009317;9317000;30;0
"Process 520";1;"MPI:MPI_Barrier";0.0035742;3574201;0.0035742;3574201;1;0
"Process 520";1;"MPI:MPI_Isend";0.001772;1772000;0.001772;1772000;15;0
"Process 520";1;"Application:User_Code";0.004726;4726000;0.0192142;19214201;0;0
"Process 520";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 520";1;"MPI:MPI_Wait";0.00913;9130000;0.00913;9130000;30;0
"Process 857";1;"MPI:MPI_Barrier";0.0107872;10787201;0.0107872;10787201;1;0
"Process 857";1;"MPI:MPI_Isend";0.000773;773000;0.000773;773000;11;0
"Process 857";1;"Application:User_Code";0.002862;2862000;0.0192142;19214201;0;0
"Process 857";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 857";1;"MPI:MPI_Wait";0.004783;4783000;0.004783;4783000;22;0
"Process 184";1;"MPI:MPI_Barrier";0.0048632;4863201;0.0048632;4863201;1;0
"Process 184";1;"MPI:MPI_Isend";0.001051;1051000;0.001051;1051000;14;0
"Process 184";1;"Application:User_Code";0.004185;4185000;0.0192142;19214201;0;0
"Process 184";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 184";1;"MPI:MPI_Wait";0.009105;9105000;0.009105;9105000;28;0
"Process 521";1;"MPI:MPI_Barrier";0.0035442;3544201;0.0035442;3544201;1;0
"Process 521";1;"MPI:MPI_Isend";0.001432;1432000;0.001432;1432000;15;0
"Process 521";1;"Application:User_Code";0.004531;4531000;0.0192142;19214201;0;0
"Process 521";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 521";1;"MPI:MPI_Wait";0.009695;9695000;0.009695;9695000;30;0
"Process 858";1;"MPI:MPI_Barrier";0.0060472;6047201;0.0060472;6047201;1;0
"Process 858";1;"MPI:MPI_Isend";0.000909;909000;0.000909;909000;8;0
"Process 858";1;"Application:User_Code";0.003634;3634000;0.0192142;19214201;0;0
"Process 858";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;8;0
"Process 858";1;"MPI:MPI_Wait";0.008614;8614000;0.008614;8614000;16;0
"Process 185";1;"MPI:MPI_Barrier";0.0072612;7261201;0.0072612;7261201;1;0
"Process 185";1;"MPI:MPI_Isend";0.001604;1604000;0.001604;1604000;13;0
"Process 185";1;"Application:User_Code";0.004244;4244000;0.0192142;19214201;0;0
"Process 185";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 185";1;"MPI:MPI_Wait";0.006094;6094000;0.006094;6094000;26;0
"Process 522";1;"MPI:MPI_Barrier";0.0021322;2132201;0.0021322;2132201;1;0
"Process 522";1;"MPI:MPI_Isend";0.001798;1798000;0.001798;1798000;16;0
"Process 522";1;"Application:User_Code";0.004323;4323000;0.0192142;19214201;0;0
"Process 522";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 522";1;"MPI:MPI_Wait";0.010948;10948000;0.010948;10948000;32;0
"Process 859";1;"MPI:MPI_Barrier";0.0055812;5581201;0.0055812;5581201;1;0
"Process 859";1;"MPI:MPI_Isend";0.000932;932000;0.000932;932000;10;0
"Process 859";1;"Application:User_Code";0.003356;3356000;0.0192142;19214201;0;0
"Process 859";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 859";1;"MPI:MPI_Wait";0.009336;9336000;0.009336;9336000;20;0
"Process 186";1;"MPI:MPI_Barrier";0.0040782;4078201;0.0040782;4078201;1;0
"Process 186";1;"MPI:MPI_Isend";0.001262;1262000;0.001262;1262000;13;0
"Process 186";1;"Application:User_Code";0.004074;4074000;0.0192142;19214201;0;0
"Process 186";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 186";1;"MPI:MPI_Wait";0.009791;9791000;0.009791;9791000;26;0
"Process 523";1;"MPI:MPI_Barrier";0.0020772;2077201;0.0020772;2077201;1;0
"Process 523";1;"MPI:MPI_Isend";0.001544;1544000;0.001544;1544000;15;0
"Process 523";1;"Application:User_Code";0.004529;4529000;0.0192142;19214201;0;0
"Process 523";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 523";1;"MPI:MPI_Wait";0.011053;11053000;0.011053;11053000;30;0
"Process 860";1;"MPI:MPI_Barrier";0.0056072;5607201;0.0056072;5607201;1;0
"Process 860";1;"MPI:MPI_Isend";0.000994;994000;0.000994;994000;9;0
"Process 860";1;"Application:User_Code";0.003496;3496000;0.0192142;19214201;0;0
"Process 860";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 860";1;"MPI:MPI_Wait";0.009108;9108000;0.009108;9108000;18;0
"Process 187";1;"MPI:MPI_Barrier";0.0051052;5105201;0.0051052;5105201;1;0
"Process 187";1;"MPI:MPI_Isend";0.001118;1118000;0.001118;1118000;12;0
"Process 187";1;"Application:User_Code";0.003853;3853000;0.0192142;19214201;0;0
"Process 187";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 187";1;"MPI:MPI_Wait";0.009129;9129000;0.009129;9129000;24;0
"Process 524";1;"MPI:MPI_Barrier";0.0027222;2722201;0.0027222;2722201;1;0
"Process 524";1;"MPI:MPI_Isend";0.001184;1184000;0.001184;1184000;14;0
"Process 524";1;"Application:User_Code";0.004372;4372000;0.0192142;19214201;0;0
"Process 524";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 524";1;"MPI:MPI_Wait";0.010926;10926000;0.010926;10926000;28;0
"Process 861";1;"MPI:MPI_Barrier";0.0055162;5516201;0.0055162;5516201;1;0
"Process 861";1;"MPI:MPI_Isend";0.000715;715000;0.000715;715000;11;0
"Process 861";1;"Application:User_Code";0.003419;3419000;0.0192142;19214201;0;0
"Process 861";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 861";1;"MPI:MPI_Wait";0.009555;9555000;0.009555;9555000;22;0
"Process 188";1;"MPI:MPI_Barrier";0.0065432;6543201;0.0065432;6543201;1;0
"Process 188";1;"MPI:MPI_Isend";0.001379;1379000;0.001379;1379000;15;0
"Process 188";1;"Application:User_Code";0.004225;4225000;0.0192142;19214201;0;0
"Process 188";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 188";1;"MPI:MPI_Wait";0.007053;7053000;0.007053;7053000;30;0
"Process 525";1;"MPI:MPI_Barrier";0.0030792;3079201;0.0030792;3079201;1;0
"Process 525";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;15;0
"Process 525";1;"Application:User_Code";0.004597;4597000;0.0192142;19214201;0;0
"Process 525";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 525";1;"MPI:MPI_Wait";0.009829;9829000;0.009829;9829000;30;0
"Process 862";1;"MPI:MPI_Barrier";0.0050302;5030201;0.0050302;5030201;1;0
"Process 862";1;"MPI:MPI_Isend";0.000717;717000;0.000717;717000;11;0
"Process 862";1;"Application:User_Code";0.003293;3293000;0.0192142;19214201;0;0
"Process 862";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 862";1;"MPI:MPI_Wait";0.010163;10163000;0.010163;10163000;22;0
"Process 189";1;"MPI:MPI_Barrier";0.0056482;5648201;0.0056482;5648201;1;0
"Process 189";1;"MPI:MPI_Isend";0.001587;1587000;0.001587;1587000;16;0
"Process 189";1;"Application:User_Code";0.005217;5217000;0.0192142;19214201;0;0
"Process 189";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 189";1;"MPI:MPI_Wait";0.006749;6749000;0.006749;6749000;32;0
"Process 526";1;"MPI:MPI_Barrier";0.0026592;2659201;0.0026592;2659201;1;0
"Process 526";1;"MPI:MPI_Isend";0.001802;1802000;0.001802;1802000;15;0
"Process 526";1;"Application:User_Code";0.004289;4289000;0.0192142;19214201;0;0
"Process 526";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 526";1;"MPI:MPI_Wait";0.010454;10454000;0.010454;10454000;30;0
"Process 863";1;"MPI:MPI_Barrier";0.0057722;5772201;0.0057722;5772201;1;0
"Process 863";1;"MPI:MPI_Isend";0.000875;875000;0.000875;875000;11;0
"Process 863";1;"Application:User_Code";0.003849;3849000;0.0192142;19214201;0;0
"Process 863";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;11;0
"Process 863";1;"MPI:MPI_Wait";0.008711;8711000;0.008711;8711000;22;0
"Process 190";1;"MPI:MPI_Barrier";0.0059192;5919201;0.0059192;5919201;1;0
"Process 190";1;"MPI:MPI_Isend";0.001735;1735000;0.001735;1735000;17;0
"Process 190";1;"Application:User_Code";0.005278;5278000;0.0192142;19214201;0;0
"Process 190";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 190";1;"MPI:MPI_Wait";0.006266;6266000;0.006266;6266000;34;0
"Process 527";1;"MPI:MPI_Barrier";0.0030302;3030201;0.0030302;3030201;1;0
"Process 527";1;"MPI:MPI_Isend";0.001336;1336000;0.001336;1336000;13;0
"Process 527";1;"Application:User_Code";0.004445;4445000;0.0192142;19214201;0;0
"Process 527";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 527";1;"MPI:MPI_Wait";0.010391;10391000;0.010391;10391000;26;0
"Process 864";1;"MPI:MPI_Barrier";0.0075042;7504200;0.0075042;7504200;1;0
"Process 864";1;"MPI:MPI_Isend";0.000979;979000;0.000979;979000;11;0
"Process 864";1;"Application:User_Code";0.003278;3278000;0.0192142;19214201;0;0
"Process 864";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 864";1;"MPI:MPI_Wait";0.007443;7443001;0.007443;7443001;22;0
"Process 191";1;"MPI:MPI_Barrier";0.0066592;6659201;0.0066592;6659201;1;0
"Process 191";1;"MPI:MPI_Isend";0.001577;1577000;0.001577;1577000;17;0
"Process 191";1;"Application:User_Code";0.005446;5446000;0.0192142;19214201;0;0
"Process 191";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 191";1;"MPI:MPI_Wait";0.005515;5515000;0.005515;5515000;34;0
"Process 528";1;"MPI:MPI_Barrier";0.0017412;1741201;0.0017412;1741201;1;0
"Process 528";1;"MPI:MPI_Isend";0.001951;1951000;0.001951;1951000;13;0
"Process 528";1;"Application:User_Code";0.005372;5372000;0.0192142;19214201;0;0
"Process 528";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 528";1;"MPI:MPI_Wait";0.01014;10140000;0.01014;10140000;26;0
"Process 865";1;"MPI:MPI_Barrier";0.0057202;5720200;0.0057202;5720200;1;0
"Process 865";1;"MPI:MPI_Isend";0.000992;992000;0.000992;992000;12;0
"Process 865";1;"Application:User_Code";0.003546;3546000;0.0192142;19214201;0;0
"Process 865";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 865";1;"MPI:MPI_Wait";0.008944;8944001;0.008944;8944001;24;0
"Process 192";1;"MPI:MPI_Barrier";0.0028482;2848202;0.0028482;2848202;1;0
"Process 192";1;"MPI:MPI_Isend";0.00192;1920000;0.00192;1920000;18;0
"Process 192";1;"Application:User_Code";0.006087;6086999;0.0192142;19214201;0;0
"Process 192";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 192";1;"MPI:MPI_Wait";0.008346;8346000;0.008346;8346000;36;0
"Process 529";1;"MPI:MPI_Barrier";0.0028672;2867201;0.0028672;2867201;1;0
"Process 529";1;"MPI:MPI_Isend";0.001985;1985000;0.001985;1985000;13;0
"Process 529";1;"Application:User_Code";0.0052;5200000;0.0192142;19214201;0;0
"Process 529";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 529";1;"MPI:MPI_Wait";0.009149;9149000;0.009149;9149000;26;0
"Process 866";1;"MPI:MPI_Barrier";0.0049032;4903200;0.0049032;4903200;1;0
"Process 866";1;"MPI:MPI_Isend";0.0009;900000;0.0009;900000;11;0
"Process 866";1;"Application:User_Code";0.003743;3743000;0.0192142;19214201;0;0
"Process 866";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 866";1;"MPI:MPI_Wait";0.009658;9658001;0.009658;9658001;22;0
"Process 193";1;"MPI:MPI_Barrier";0.0029502;2950202;0.0029502;2950202;1;0
"Process 193";1;"MPI:MPI_Isend";0.001545;1545000;0.001545;1545000;19;0
"Process 193";1;"Application:User_Code";0.00606;6059999;0.0192142;19214201;0;0
"Process 193";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 193";1;"MPI:MPI_Wait";0.00864;8640000;0.00864;8640000;38;0
"Process 530";1;"MPI:MPI_Barrier";0.0019452;1945201;0.0019452;1945201;1;0
"Process 530";1;"MPI:MPI_Isend";0.002085;2085000;0.002085;2085000;11;0
"Process 530";1;"Application:User_Code";0.004752;4752000;0.0192142;19214201;0;0
"Process 530";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 530";1;"MPI:MPI_Wait";0.01042;10420000;0.01042;10420000;22;0
"Process 867";1;"MPI:MPI_Barrier";0.0048932;4893200;0.0048932;4893200;1;0
"Process 867";1;"MPI:MPI_Isend";0.001466;1466000;0.001466;1466000;10;0
"Process 867";1;"Application:User_Code";0.003516;3516000;0.0192142;19214201;0;0
"Process 867";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 867";1;"MPI:MPI_Wait";0.009329;9329001;0.009329;9329001;20;0
"Process 194";1;"MPI:MPI_Barrier";0.0028982;2898202;0.0028982;2898202;1;0
"Process 194";1;"MPI:MPI_Isend";0.003331;3331000;0.003331;3331000;19;0
"Process 194";1;"Application:User_Code";0.006068;6067999;0.0192142;19214201;0;0
"Process 194";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 194";1;"MPI:MPI_Wait";0.0069;6900000;0.0069;6900000;38;0
"Process 531";1;"MPI:MPI_Barrier";0.0036322;3632201;0.0036322;3632201;1;0
"Process 531";1;"MPI:MPI_Isend";0.001933;1933000;0.001933;1933000;12;0
"Process 531";1;"Application:User_Code";0.004655;4655000;0.0192142;19214201;0;0
"Process 531";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 531";1;"MPI:MPI_Wait";0.008983;8983000;0.008983;8983000;24;0
"Process 868";1;"MPI:MPI_Barrier";0.0045832;4583200;0.0045832;4583200;1;0
"Process 868";1;"MPI:MPI_Isend";0.001557;1557000;0.001557;1557000;11;0
"Process 868";1;"Application:User_Code";0.00406;4060000;0.0192142;19214201;0;0
"Process 868";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 868";1;"MPI:MPI_Wait";0.009004;9004001;0.009004;9004001;22;0
"Process 195";1;"MPI:MPI_Barrier";0.0029542;2954202;0.0029542;2954202;1;0
"Process 195";1;"MPI:MPI_Isend";0.001806;1806000;0.001806;1806000;19;0
"Process 195";1;"Application:User_Code";0.006319;6318999;0.0192142;19214201;0;0
"Process 195";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 195";1;"MPI:MPI_Wait";0.008117;8117000;0.008117;8117000;38;0
"Process 532";1;"MPI:MPI_Barrier";0.0022272;2227201;0.0022272;2227201;1;0
"Process 532";1;"MPI:MPI_Isend";0.002195;2195000;0.002195;2195000;12;0
"Process 532";1;"Application:User_Code";0.00525;5250000;0.0192142;19214201;0;0
"Process 532";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 532";1;"MPI:MPI_Wait";0.00953;9530000;0.00953;9530000;24;0
"Process 869";1;"MPI:MPI_Barrier";0.0088552;8855200;0.0088552;8855200;1;0
"Process 869";1;"MPI:MPI_Isend";0.001489;1489000;0.001489;1489000;11;0
"Process 869";1;"Application:User_Code";0.003127;3127000;0.0192142;19214201;0;0
"Process 869";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 869";1;"MPI:MPI_Wait";0.005732;5732001;0.005732;5732001;22;0
"Process 196";1;"MPI:MPI_Barrier";0.0030672;3067202;0.0030672;3067202;1;0
"Process 196";1;"MPI:MPI_Isend";0.001672;1672000;0.001672;1672000;19;0
"Process 196";1;"Application:User_Code";0.006153;6152999;0.0192142;19214201;0;0
"Process 196";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 196";1;"MPI:MPI_Wait";0.008306;8306000;0.008306;8306000;38;0
"Process 533";1;"MPI:MPI_Barrier";0.0027562;2756201;0.0027562;2756201;1;0
"Process 533";1;"MPI:MPI_Isend";0.002524;2524000;0.002524;2524000;14;0
"Process 533";1;"Application:User_Code";0.005808;5808000;0.0192142;19214201;0;0
"Process 533";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 533";1;"MPI:MPI_Wait";0.008116;8116000;0.008116;8116000;28;0
"Process 870";1;"MPI:MPI_Barrier";0.0085422;8542200;0.0085422;8542200;1;0
"Process 870";1;"MPI:MPI_Isend";0.001499;1499000;0.001499;1499000;9;0
"Process 870";1;"Application:User_Code";0.003219;3219000;0.0192142;19214201;0;0
"Process 870";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 870";1;"MPI:MPI_Wait";0.005945;5945001;0.005945;5945001;18;0
"Process 197";1;"MPI:MPI_Barrier";0.0030512;3051202;0.0030512;3051202;1;0
"Process 197";1;"MPI:MPI_Isend";0.00213;2130000;0.00213;2130000;19;0
"Process 197";1;"Application:User_Code";0.006501;6500999;0.0192142;19214201;0;0
"Process 197";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 197";1;"MPI:MPI_Wait";0.007516;7516000;0.007516;7516000;38;0
"Process 534";1;"MPI:MPI_Barrier";0.0016072;1607201;0.0016072;1607201;1;0
"Process 534";1;"MPI:MPI_Isend";0.002223;2223000;0.002223;2223000;13;0
"Process 534";1;"Application:User_Code";0.005676;5676000;0.0192142;19214201;0;0
"Process 534";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 534";1;"MPI:MPI_Wait";0.009697;9697000;0.009697;9697000;26;0
"Process 871";1;"MPI:MPI_Barrier";0.0095272;9527200;0.0095272;9527200;1;0
"Process 871";1;"MPI:MPI_Isend";0.001329;1329000;0.001329;1329000;9;0
"Process 871";1;"Application:User_Code";0.0032;3200000;0.0192142;19214201;0;0
"Process 871";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 871";1;"MPI:MPI_Wait";0.00515;5150001;0.00515;5150001;18;0
"Process 198";1;"MPI:MPI_Barrier";0.0034082;3408202;0.0034082;3408202;1;0
"Process 198";1;"MPI:MPI_Isend";0.001671;1671000;0.001671;1671000;20;0
"Process 198";1;"Application:User_Code";0.006442;6441999;0.0192142;19214201;0;0
"Process 198";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 198";1;"MPI:MPI_Wait";0.007677;7677000;0.007677;7677000;40;0
"Process 535";1;"MPI:MPI_Barrier";0.0017622;1762201;0.0017622;1762201;1;0
"Process 535";1;"MPI:MPI_Isend";0.002331;2331000;0.002331;2331000;14;0
"Process 535";1;"Application:User_Code";0.005497;5497000;0.0192142;19214201;0;0
"Process 535";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 535";1;"MPI:MPI_Wait";0.009612;9612000;0.009612;9612000;28;0
"Process 872";1;"MPI:MPI_Barrier";0.0107722;10772200;0.0107722;10772200;1;0
"Process 872";1;"MPI:MPI_Isend";0.001058;1058000;0.001058;1058000;8;0
"Process 872";1;"Application:User_Code";0.003002;3002000;0.0192142;19214201;0;0
"Process 872";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 872";1;"MPI:MPI_Wait";0.004373;4373001;0.004373;4373001;16;0
"Process 199";1;"MPI:MPI_Barrier";0.0030122;3012202;0.0030122;3012202;1;0
"Process 199";1;"MPI:MPI_Isend";0.002022;2022000;0.002022;2022000;19;0
"Process 199";1;"Application:User_Code";0.006407;6406999;0.0192142;19214201;0;0
"Process 199";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 199";1;"MPI:MPI_Wait";0.007755;7755000;0.007755;7755000;38;0
"Process 536";1;"MPI:MPI_Barrier";0.0025992;2599201;0.0025992;2599201;1;0
"Process 536";1;"MPI:MPI_Isend";0.002392;2392000;0.002392;2392000;15;0
"Process 536";1;"Application:User_Code";0.00592;5920000;0.0192142;19214201;0;0
"Process 536";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 536";1;"MPI:MPI_Wait";0.008289;8289000;0.008289;8289000;30;0
"Process 873";1;"MPI:MPI_Barrier";0.0116942;11694200;0.0116942;11694200;1;0
"Process 873";1;"MPI:MPI_Isend";0.001179;1179000;0.001179;1179000;7;0
"Process 873";1;"Application:User_Code";0.002831;2831000;0.0192142;19214201;0;0
"Process 873";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;7;0
"Process 873";1;"MPI:MPI_Wait";0.003503;3503001;0.003503;3503001;14;0
"Process 200";1;"MPI:MPI_Barrier";0.0030902;3090202;0.0030902;3090202;1;0
"Process 200";1;"MPI:MPI_Isend";0.001944;1944000;0.001944;1944000;19;0
"Process 200";1;"Application:User_Code";0.006391;6390999;0.0192142;19214201;0;0
"Process 200";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 200";1;"MPI:MPI_Wait";0.007771;7771000;0.007771;7771000;38;0
"Process 537";1;"MPI:MPI_Barrier";0.0015692;1569201;0.0015692;1569201;1;0
"Process 537";1;"MPI:MPI_Isend";0.002228;2228000;0.002228;2228000;15;0
"Process 537";1;"Application:User_Code";0.005471;5471000;0.0192142;19214201;0;0
"Process 537";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 537";1;"MPI:MPI_Wait";0.009932;9932000;0.009932;9932000;30;0
"Process 874";1;"MPI:MPI_Barrier";0.0071392;7139200;0.0071392;7139200;1;0
"Process 874";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;10;0
"Process 874";1;"Application:User_Code";0.00359;3590000;0.0192142;19214201;0;0
"Process 874";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 874";1;"MPI:MPI_Wait";0.006779;6779001;0.006779;6779001;20;0
"Process 201";1;"MPI:MPI_Barrier";0.0032692;3269202;0.0032692;3269202;1;0
"Process 201";1;"MPI:MPI_Isend";0.001561;1561000;0.001561;1561000;18;0
"Process 201";1;"Application:User_Code";0.00679;6789999;0.0192142;19214201;0;0
"Process 201";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 201";1;"MPI:MPI_Wait";0.007582;7582000;0.007582;7582000;36;0
"Process 538";1;"MPI:MPI_Barrier";0.0016402;1640201;0.0016402;1640201;1;0
"Process 538";1;"MPI:MPI_Isend";0.002323;2323000;0.002323;2323000;15;0
"Process 538";1;"Application:User_Code";0.005327;5327000;0.0192142;19214201;0;0
"Process 538";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 538";1;"MPI:MPI_Wait";0.009913;9913000;0.009913;9913000;30;0
"Process 875";1;"MPI:MPI_Barrier";0.0047362;4736200;0.0047362;4736200;1;0
"Process 875";1;"MPI:MPI_Isend";0.001977;1977000;0.001977;1977000;12;0
"Process 875";1;"Application:User_Code";0.005167;5167001;0.0192142;19214201;0;0
"Process 875";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 875";1;"MPI:MPI_Wait";0.007323;7323000;0.007323;7323000;24;0
"Process 202";1;"MPI:MPI_Barrier";0.0042722;4272202;0.0042722;4272202;1;0
"Process 202";1;"MPI:MPI_Isend";0.001644;1644000;0.001644;1644000;18;0
"Process 202";1;"Application:User_Code";0.006732;6731999;0.0192142;19214201;0;0
"Process 202";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 202";1;"MPI:MPI_Wait";0.006554;6554000;0.006554;6554000;36;0
"Process 539";1;"MPI:MPI_Barrier";0.0018542;1854201;0.0018542;1854201;1;0
"Process 539";1;"MPI:MPI_Isend";0.002186;2186000;0.002186;2186000;15;0
"Process 539";1;"Application:User_Code";0.005835;5835000;0.0192142;19214201;0;0
"Process 539";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 539";1;"MPI:MPI_Wait";0.009326;9326000;0.009326;9326000;30;0
"Process 876";1;"MPI:MPI_Barrier";0.0035862;3586200;0.0035862;3586200;1;0
"Process 876";1;"MPI:MPI_Isend";0.002368;2368000;0.002368;2368000;14;0
"Process 876";1;"Application:User_Code";0.005085;5085001;0.0192142;19214201;0;0
"Process 876";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 876";1;"MPI:MPI_Wait";0.008165;8165000;0.008165;8165000;28;0
"Process 203";1;"MPI:MPI_Barrier";0.0032272;3227202;0.0032272;3227202;1;0
"Process 203";1;"MPI:MPI_Isend";0.001933;1933000;0.001933;1933000;17;0
"Process 203";1;"Application:User_Code";0.00652;6519999;0.0192142;19214201;0;0
"Process 203";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 203";1;"MPI:MPI_Wait";0.007519;7519000;0.007519;7519000;34;0
"Process 540";1;"MPI:MPI_Barrier";0.0015372;1537201;0.0015372;1537201;1;0
"Process 540";1;"MPI:MPI_Isend";0.002;2000000;0.002;2000000;15;0
"Process 540";1;"Application:User_Code";0.005702;5702000;0.0192142;19214201;0;0
"Process 540";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 540";1;"MPI:MPI_Wait";0.009966;9966000;0.009966;9966000;30;0
"Process 877";1;"MPI:MPI_Barrier";0.0035032;3503200;0.0035032;3503200;1;0
"Process 877";1;"MPI:MPI_Isend";0.002123;2123000;0.002123;2123000;13;0
"Process 877";1;"Application:User_Code";0.004873;4873001;0.0192142;19214201;0;0
"Process 877";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 877";1;"MPI:MPI_Wait";0.008704;8704000;0.008704;8704000;26;0
"Process 204";1;"MPI:MPI_Barrier";0.0035082;3508202;0.0035082;3508202;1;0
"Process 204";1;"MPI:MPI_Isend";0.001728;1728000;0.001728;1728000;16;0
"Process 204";1;"Application:User_Code";0.006224;6223999;0.0192142;19214201;0;0
"Process 204";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 204";1;"MPI:MPI_Wait";0.007743;7743000;0.007743;7743000;32;0
"Process 541";1;"MPI:MPI_Barrier";0.0020282;2028201;0.0020282;2028201;1;0
"Process 541";1;"MPI:MPI_Isend";0.002149;2149000;0.002149;2149000;14;0
"Process 541";1;"Application:User_Code";0.005216;5216000;0.0192142;19214201;0;0
"Process 541";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 541";1;"MPI:MPI_Wait";0.009812;9812000;0.009812;9812000;28;0
"Process 878";1;"MPI:MPI_Barrier";0.0038702;3870200;0.0038702;3870200;1;0
"Process 878";1;"MPI:MPI_Isend";0.001574;1574000;0.001574;1574000;15;0
"Process 878";1;"Application:User_Code";0.005064;5064001;0.0192142;19214201;0;0
"Process 878";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 878";1;"MPI:MPI_Wait";0.008692;8692000;0.008692;8692000;30;0
"Process 205";1;"MPI:MPI_Barrier";0.0066132;6613201;0.0066132;6613201;1;0
"Process 205";1;"MPI:MPI_Isend";0.001512;1512000;0.001512;1512000;14;0
"Process 205";1;"Application:User_Code";0.004803;4803000;0.0192142;19214201;0;0
"Process 205";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 205";1;"MPI:MPI_Wait";0.006277;6277000;0.006277;6277000;28;0
"Process 542";1;"MPI:MPI_Barrier";0.0027602;2760201;0.0027602;2760201;1;0
"Process 542";1;"MPI:MPI_Isend";0.002015;2015000;0.002015;2015000;15;0
"Process 542";1;"Application:User_Code";0.005761;5761000;0.0192142;19214201;0;0
"Process 542";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 542";1;"MPI:MPI_Wait";0.008666;8666000;0.008666;8666000;30;0
"Process 879";1;"MPI:MPI_Barrier";0.0035252;3525200;0.0035252;3525200;1;0
"Process 879";1;"MPI:MPI_Isend";0.001542;1542001;0.001542;1542001;15;0
"Process 879";1;"Application:User_Code";0.004782;4782000;0.0192142;19214201;0;0
"Process 879";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 879";1;"MPI:MPI_Wait";0.009355;9355000;0.009355;9355000;30;0
"Process 206";1;"MPI:MPI_Barrier";0.0085982;8598201;0.0085982;8598201;1;0
"Process 206";1;"MPI:MPI_Isend";0.001202;1202000;0.001202;1202000;12;0
"Process 206";1;"Application:User_Code";0.004469;4469000;0.0192142;19214201;0;0
"Process 206";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 206";1;"MPI:MPI_Wait";0.004933;4933000;0.004933;4933000;24;0
"Process 543";1;"MPI:MPI_Barrier";0.0030982;3098201;0.0030982;3098201;1;0
"Process 543";1;"MPI:MPI_Isend";0.002062;2062000;0.002062;2062000;15;0
"Process 543";1;"Application:User_Code";0.005442;5442000;0.0192142;19214201;0;0
"Process 543";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 543";1;"MPI:MPI_Wait";0.008599;8599000;0.008599;8599000;30;0
"Process 880";1;"MPI:MPI_Barrier";0.0033932;3393200;0.0033932;3393200;1;0
"Process 880";1;"MPI:MPI_Isend";0.001704;1704000;0.001704;1704000;15;0
"Process 880";1;"Application:User_Code";0.005085;5085001;0.0192142;19214201;0;0
"Process 880";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 880";1;"MPI:MPI_Wait";0.009021;9021000;0.009021;9021000;30;0
"Process 207";1;"MPI:MPI_Barrier";0.0063902;6390201;0.0063902;6390201;1;0
"Process 207";1;"MPI:MPI_Isend";0.001593;1593000;0.001593;1593000;13;0
"Process 207";1;"Application:User_Code";0.004613;4613000;0.0192142;19214201;0;0
"Process 207";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 207";1;"MPI:MPI_Wait";0.006609;6609000;0.006609;6609000;26;0
"Process 544";1;"MPI:MPI_Barrier";0.0029302;2930201;0.0029302;2930201;1;0
"Process 544";1;"MPI:MPI_Isend";0.002168;2168000;0.002168;2168000;14;0
"Process 544";1;"Application:User_Code";0.005262;5262000;0.0192142;19214201;0;0
"Process 544";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 544";1;"MPI:MPI_Wait";0.008843;8843000;0.008843;8843000;28;0
"Process 881";1;"MPI:MPI_Barrier";0.0037762;3776200;0.0037762;3776200;1;0
"Process 881";1;"MPI:MPI_Isend";0.001649;1649000;0.001649;1649000;15;0
"Process 881";1;"Application:User_Code";0.004913;4913001;0.0192142;19214201;0;0
"Process 881";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;15;0
"Process 881";1;"MPI:MPI_Wait";0.008858;8858000;0.008858;8858000;30;0
"Process 208";1;"MPI:MPI_Barrier";0.0040832;4083202;0.0040832;4083202;1;0
"Process 208";1;"MPI:MPI_Isend";0.001824;1824000;0.001824;1824000;14;0
"Process 208";1;"Application:User_Code";0.005175;5174999;0.0192142;19214201;0;0
"Process 208";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 208";1;"MPI:MPI_Wait";0.008121;8121000;0.008121;8121000;28;0
"Process 545";1;"MPI:MPI_Barrier";0.0028932;2893201;0.0028932;2893201;1;0
"Process 545";1;"MPI:MPI_Isend";0.002393;2393000;0.002393;2393000;13;0
"Process 545";1;"Application:User_Code";0.005434;5434000;0.0192142;19214201;0;0
"Process 545";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 545";1;"MPI:MPI_Wait";0.008481;8481000;0.008481;8481000;26;0
"Process 882";1;"MPI:MPI_Barrier";0.0046922;4692200;0.0046922;4692200;1;0
"Process 882";1;"MPI:MPI_Isend";0.001994;1994000;0.001994;1994000;16;0
"Process 882";1;"Application:User_Code";0.005006;5006001;0.0192142;19214201;0;0
"Process 882";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 882";1;"MPI:MPI_Wait";0.007511;7511000;0.007511;7511000;32;0
"Process 209";1;"MPI:MPI_Barrier";0.0060302;6030201;0.0060302;6030201;1;0
"Process 209";1;"MPI:MPI_Isend";0.001711;1711000;0.001711;1711000;14;0
"Process 209";1;"Application:User_Code";0.004838;4838000;0.0192142;19214201;0;0
"Process 209";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 209";1;"MPI:MPI_Wait";0.006624;6624000;0.006624;6624000;28;0
"Process 546";1;"MPI:MPI_Barrier";0.0024012;2401201;0.0024012;2401201;1;0
"Process 546";1;"MPI:MPI_Isend";0.002242;2242000;0.002242;2242000;13;0
"Process 546";1;"Application:User_Code";0.005249;5249000;0.0192142;19214201;0;0
"Process 546";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 546";1;"MPI:MPI_Wait";0.009313;9313000;0.009313;9313000;26;0
"Process 883";1;"MPI:MPI_Barrier";0.0044542;4454200;0.0044542;4454200;1;0
"Process 883";1;"MPI:MPI_Isend";0.002094;2094000;0.002094;2094000;15;0
"Process 883";1;"Application:User_Code";0.005138;5138001;0.0192142;19214201;0;0
"Process 883";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 883";1;"MPI:MPI_Wait";0.007514;7514000;0.007514;7514000;30;0
"Process 210";1;"MPI:MPI_Barrier";0.0063112;6311201;0.0063112;6311201;1;0
"Process 210";1;"MPI:MPI_Isend";0.001769;1769000;0.001769;1769000;15;0
"Process 210";1;"Application:User_Code";0.004785;4785000;0.0192142;19214201;0;0
"Process 210";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 210";1;"MPI:MPI_Wait";0.006338;6338000;0.006338;6338000;30;0
"Process 547";1;"MPI:MPI_Barrier";0.0041652;4165201;0.0041652;4165201;1;0
"Process 547";1;"MPI:MPI_Isend";0.002346;2346000;0.002346;2346000;12;0
"Process 547";1;"Application:User_Code";0.004503;4503000;0.0192142;19214201;0;0
"Process 547";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 547";1;"MPI:MPI_Wait";0.008191;8191000;0.008191;8191000;24;0
"Process 884";1;"MPI:MPI_Barrier";0.0040362;4036200;0.0040362;4036200;1;0
"Process 884";1;"MPI:MPI_Isend";0.001626;1626000;0.001626;1626000;14;0
"Process 884";1;"Application:User_Code";0.00496;4960001;0.0192142;19214201;0;0
"Process 884";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 884";1;"MPI:MPI_Wait";0.00858;8580000;0.00858;8580000;28;0
"Process 211";1;"MPI:MPI_Barrier";0.0053732;5373201;0.0053732;5373201;1;0
"Process 211";1;"MPI:MPI_Isend";0.001779;1779000;0.001779;1779000;15;0
"Process 211";1;"Application:User_Code";0.005178;5178000;0.0192142;19214201;0;0
"Process 211";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 211";1;"MPI:MPI_Wait";0.006868;6868000;0.006868;6868000;30;0
"Process 548";1;"MPI:MPI_Barrier";0.0058682;5868201;0.0058682;5868201;1;0
"Process 548";1;"MPI:MPI_Isend";0.002372;2372000;0.002372;2372000;12;0
"Process 548";1;"Application:User_Code";0.003911;3911000;0.0192142;19214201;0;0
"Process 548";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 548";1;"MPI:MPI_Wait";0.007053;7053000;0.007053;7053000;24;0
"Process 885";1;"MPI:MPI_Barrier";0.0040102;4010200;0.0040102;4010200;1;0
"Process 885";1;"MPI:MPI_Isend";0.001834;1834000;0.001834;1834000;15;0
"Process 885";1;"Application:User_Code";0.005161;5161001;0.0192142;19214201;0;0
"Process 885";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 885";1;"MPI:MPI_Wait";0.008197;8197000;0.008197;8197000;30;0
"Process 212";1;"MPI:MPI_Barrier";0.0055092;5509201;0.0055092;5509201;1;0
"Process 212";1;"MPI:MPI_Isend";0.001901;1901000;0.001901;1901000;16;0
"Process 212";1;"Application:User_Code";0.004748;4748000;0.0192142;19214201;0;0
"Process 212";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;16;0
"Process 212";1;"MPI:MPI_Wait";0.007046;7046000;0.007046;7046000;32;0
"Process 549";1;"MPI:MPI_Barrier";0.0040372;4037201;0.0040372;4037201;1;0
"Process 549";1;"MPI:MPI_Isend";0.002228;2228000;0.002228;2228000;12;0
"Process 549";1;"Application:User_Code";0.005001;5001000;0.0192142;19214201;0;0
"Process 549";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 549";1;"MPI:MPI_Wait";0.007935;7935000;0.007935;7935000;24;0
"Process 886";1;"MPI:MPI_Barrier";0.0037612;3761200;0.0037612;3761200;1;0
"Process 886";1;"MPI:MPI_Isend";0.00149;1490000;0.00149;1490000;15;0
"Process 886";1;"Application:User_Code";0.004779;4779000;0.0192142;19214201;0;0
"Process 886";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 886";1;"MPI:MPI_Wait";0.009172;9172001;0.009172;9172001;30;0
"Process 213";1;"MPI:MPI_Barrier";0.0040692;4069202;0.0040692;4069202;1;0
"Process 213";1;"MPI:MPI_Isend";0.00182;1820000;0.00182;1820000;15;0
"Process 213";1;"Application:User_Code";0.00522;5219999;0.0192142;19214201;0;0
"Process 213";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 213";1;"MPI:MPI_Wait";0.008093;8093000;0.008093;8093000;30;0
"Process 550";1;"MPI:MPI_Barrier";0.0028392;2839201;0.0028392;2839201;1;0
"Process 550";1;"MPI:MPI_Isend";0.002454;2454000;0.002454;2454000;13;0
"Process 550";1;"Application:User_Code";0.005716;5716000;0.0192142;19214201;0;0
"Process 550";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 550";1;"MPI:MPI_Wait";0.008192;8192000;0.008192;8192000;26;0
"Process 887";1;"MPI:MPI_Barrier";0.0055272;5527200;0.0055272;5527200;1;0
"Process 887";1;"MPI:MPI_Isend";0.002084;2084000;0.002084;2084000;13;0
"Process 887";1;"Application:User_Code";0.004467;4467001;0.0192142;19214201;0;0
"Process 887";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 887";1;"MPI:MPI_Wait";0.007123;7123000;0.007123;7123000;26;0
"Process 214";1;"MPI:MPI_Barrier";0.0044422;4442202;0.0044422;4442202;1;0
"Process 214";1;"MPI:MPI_Isend";0.001747;1747000;0.001747;1747000;15;0
"Process 214";1;"Application:User_Code";0.0054;5399999;0.0192142;19214201;0;0
"Process 214";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 214";1;"MPI:MPI_Wait";0.00761;7610000;0.00761;7610000;30;0
"Process 551";1;"MPI:MPI_Barrier";0.0055452;5545201;0.0055452;5545201;1;0
"Process 551";1;"MPI:MPI_Isend";0.002617;2617000;0.002617;2617000;13;0
"Process 551";1;"Application:User_Code";0.004884;4884000;0.0192142;19214201;0;0
"Process 551";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;13;0
"Process 551";1;"MPI:MPI_Wait";0.006161;6161000;0.006161;6161000;26;0
"Process 888";1;"MPI:MPI_Barrier";0.0036432;3643200;0.0036432;3643200;1;0
"Process 888";1;"MPI:MPI_Isend";0.001734;1734000;0.001734;1734000;13;0
"Process 888";1;"Application:User_Code";0.004933;4933001;0.0192142;19214201;0;0
"Process 888";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 888";1;"MPI:MPI_Wait";0.008892;8892000;0.008892;8892000;26;0
"Process 215";1;"MPI:MPI_Barrier";0.0055702;5570201;0.0055702;5570201;1;0
"Process 215";1;"MPI:MPI_Isend";0.001746;1746000;0.001746;1746000;16;0
"Process 215";1;"Application:User_Code";0.004754;4754000;0.0192142;19214201;0;0
"Process 215";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 215";1;"MPI:MPI_Wait";0.007131;7131000;0.007131;7131000;32;0
"Process 552";1;"MPI:MPI_Barrier";0.0036402;3640201;0.0036402;3640201;1;0
"Process 552";1;"MPI:MPI_Isend";0.002073;2073000;0.002073;2073000;14;0
"Process 552";1;"Application:User_Code";0.00505;5050000;0.0192142;19214201;0;0
"Process 552";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 552";1;"MPI:MPI_Wait";0.00844;8440000;0.00844;8440000;28;0
"Process 889";1;"MPI:MPI_Barrier";0.0063812;6381200;0.0063812;6381200;1;0
"Process 889";1;"MPI:MPI_Isend";0.001791;1791001;0.001791;1791001;13;0
"Process 889";1;"Application:User_Code";0.004094;4094000;0.0192142;19214201;0;0
"Process 889";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 889";1;"MPI:MPI_Wait";0.006936;6936000;0.006936;6936000;26;0
"Process 216";1;"MPI:MPI_Barrier";0.0062482;6248201;0.0062482;6248201;1;0
"Process 216";1;"MPI:MPI_Isend";0.001796;1796000;0.001796;1796000;15;0
"Process 216";1;"Application:User_Code";0.004563;4563000;0.0192142;19214201;0;0
"Process 216";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 216";1;"MPI:MPI_Wait";0.006594;6594000;0.006594;6594000;30;0
"Process 553";1;"MPI:MPI_Barrier";0.0065442;6544201;0.0065442;6544201;1;0
"Process 553";1;"MPI:MPI_Isend";0.001795;1795000;0.001795;1795000;15;0
"Process 553";1;"Application:User_Code";0.005002;5002000;0.0192142;19214201;0;0
"Process 553";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 553";1;"MPI:MPI_Wait";0.005864;5864000;0.005864;5864000;30;0
"Process 890";1;"MPI:MPI_Barrier";0.0036922;3692200;0.0036922;3692200;1;0
"Process 890";1;"MPI:MPI_Isend";0.00179;1790000;0.00179;1790000;11;0
"Process 890";1;"Application:User_Code";0.004487;4487000;0.0192142;19214201;0;0
"Process 890";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;11;0
"Process 890";1;"MPI:MPI_Wait";0.009233;9233001;0.009233;9233001;22;0
"Process 217";1;"MPI:MPI_Barrier";0.0062142;6214201;0.0062142;6214201;1;0
"Process 217";1;"MPI:MPI_Isend";0.002027;2027000;0.002027;2027000;15;0
"Process 217";1;"Application:User_Code";0.004453;4453000;0.0192142;19214201;0;0
"Process 217";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 217";1;"MPI:MPI_Wait";0.006507;6507000;0.006507;6507000;30;0
"Process 554";1;"MPI:MPI_Barrier";0.0037792;3779201;0.0037792;3779201;1;0
"Process 554";1;"MPI:MPI_Isend";0.002269;2269000;0.002269;2269000;15;0
"Process 554";1;"Application:User_Code";0.005258;5258000;0.0192142;19214201;0;0
"Process 554";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 554";1;"MPI:MPI_Wait";0.007897;7897000;0.007897;7897000;30;0
"Process 891";1;"MPI:MPI_Barrier";0.0033972;3397200;0.0033972;3397200;1;0
"Process 891";1;"MPI:MPI_Isend";0.001778;1778000;0.001778;1778000;12;0
"Process 891";1;"Application:User_Code";0.004391;4391000;0.0192142;19214201;0;0
"Process 891";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 891";1;"MPI:MPI_Wait";0.009636;9636001;0.009636;9636001;24;0
"Process 218";1;"MPI:MPI_Barrier";0.0068242;6824201;0.0068242;6824201;1;0
"Process 218";1;"MPI:MPI_Isend";0.00172;1720000;0.00172;1720000;14;0
"Process 218";1;"Application:User_Code";0.004338;4338000;0.0192142;19214201;0;0
"Process 218";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 218";1;"MPI:MPI_Wait";0.00632;6320000;0.00632;6320000;28;0
"Process 555";1;"MPI:MPI_Barrier";0.0039332;3933201;0.0039332;3933201;1;0
"Process 555";1;"MPI:MPI_Isend";0.001863;1863000;0.001863;1863000;15;0
"Process 555";1;"Application:User_Code";0.005092;5092000;0.0192142;19214201;0;0
"Process 555";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 555";1;"MPI:MPI_Wait";0.008315;8315000;0.008315;8315000;30;0
"Process 892";1;"MPI:MPI_Barrier";0.0032522;3252200;0.0032522;3252200;1;0
"Process 892";1;"MPI:MPI_Isend";0.001915;1915000;0.001915;1915000;12;0
"Process 892";1;"Application:User_Code";0.004958;4958001;0.0192142;19214201;0;0
"Process 892";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 892";1;"MPI:MPI_Wait";0.009076;9076000;0.009076;9076000;24;0
"Process 219";1;"MPI:MPI_Barrier";0.0034342;3434202;0.0034342;3434202;1;0
"Process 219";1;"MPI:MPI_Isend";0.001989;1989000;0.001989;1989000;14;0
"Process 219";1;"Application:User_Code";0.005438;5437999;0.0192142;19214201;0;0
"Process 219";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 219";1;"MPI:MPI_Wait";0.008342;8342000;0.008342;8342000;28;0
"Process 556";1;"MPI:MPI_Barrier";0.0041912;4191201;0.0041912;4191201;1;0
"Process 556";1;"MPI:MPI_Isend";0.002273;2273000;0.002273;2273000;15;0
"Process 556";1;"Application:User_Code";0.005237;5237000;0.0192142;19214201;0;0
"Process 556";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 556";1;"MPI:MPI_Wait";0.007501;7501000;0.007501;7501000;30;0
"Process 893";1;"MPI:MPI_Barrier";0.0034812;3481200;0.0034812;3481200;1;0
"Process 893";1;"MPI:MPI_Isend";0.001929;1929001;0.001929;1929001;14;0
"Process 893";1;"Application:User_Code";0.005221;5221000;0.0192142;19214201;0;0
"Process 893";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 893";1;"MPI:MPI_Wait";0.008572;8572000;0.008572;8572000;28;0
"Process 220";1;"MPI:MPI_Barrier";0.0035572;3557202;0.0035572;3557202;1;0
"Process 220";1;"MPI:MPI_Isend";0.001727;1727000;0.001727;1727000;13;0
"Process 220";1;"Application:User_Code";0.005184;5183999;0.0192142;19214201;0;0
"Process 220";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 220";1;"MPI:MPI_Wait";0.008735;8735000;0.008735;8735000;26;0
"Process 557";1;"MPI:MPI_Barrier";0.0041712;4171201;0.0041712;4171201;1;0
"Process 557";1;"MPI:MPI_Isend";0.002742;2742000;0.002742;2742000;15;0
"Process 557";1;"Application:User_Code";0.004945;4945000;0.0192142;19214201;0;0
"Process 557";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 557";1;"MPI:MPI_Wait";0.007343;7343000;0.007343;7343000;30;0
"Process 894";1;"MPI:MPI_Barrier";0.0035072;3507200;0.0035072;3507200;1;0
"Process 894";1;"MPI:MPI_Isend";0.001816;1816000;0.001816;1816000;13;0
"Process 894";1;"Application:User_Code";0.005236;5236001;0.0192142;19214201;0;0
"Process 894";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 894";1;"MPI:MPI_Wait";0.008644;8644000;0.008644;8644000;26;0
"Process 221";1;"MPI:MPI_Barrier";0.0064142;6414201;0.0064142;6414201;1;0
"Process 221";1;"MPI:MPI_Isend";0.002056;2056000;0.002056;2056000;12;0
"Process 221";1;"Application:User_Code";0.004333;4333000;0.0192142;19214201;0;0
"Process 221";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;12;0
"Process 221";1;"MPI:MPI_Wait";0.006397;6397000;0.006397;6397000;24;0
"Process 558";1;"MPI:MPI_Barrier";0.0074662;7466201;0.0074662;7466201;1;0
"Process 558";1;"MPI:MPI_Isend";0.00179;1790000;0.00179;1790000;16;0
"Process 558";1;"Application:User_Code";0.00486;4860000;0.0192142;19214201;0;0
"Process 558";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 558";1;"MPI:MPI_Wait";0.005087;5087000;0.005087;5087000;32;0
"Process 895";1;"MPI:MPI_Barrier";0.0039872;3987200;0.0039872;3987200;1;0
"Process 895";1;"MPI:MPI_Isend";0.001888;1888000;0.001888;1888000;14;0
"Process 895";1;"Application:User_Code";0.005252;5252001;0.0192142;19214201;0;0
"Process 895";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 895";1;"MPI:MPI_Wait";0.008077;8077000;0.008077;8077000;28;0
"Process 222";1;"MPI:MPI_Barrier";0.0084402;8440201;0.0084402;8440201;1;0
"Process 222";1;"MPI:MPI_Isend";0.001452;1452000;0.001452;1452000;17;0
"Process 222";1;"Application:User_Code";0.003976;3976000;0.0192142;19214201;0;0
"Process 222";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 222";1;"MPI:MPI_Wait";0.00533;5330000;0.00533;5330000;34;0
"Process 559";1;"MPI:MPI_Barrier";0.0039382;3938201;0.0039382;3938201;1;0
"Process 559";1;"MPI:MPI_Isend";0.002175;2175000;0.002175;2175000;15;0
"Process 559";1;"Application:User_Code";0.004832;4832000;0.0192142;19214201;0;0
"Process 559";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 559";1;"MPI:MPI_Wait";0.008256;8256000;0.008256;8256000;30;0
"Process 896";1;"MPI:MPI_Barrier";0.0032332;3233200;0.0032332;3233200;1;0
"Process 896";1;"MPI:MPI_Isend";0.001994;1994000;0.001994;1994000;15;0
"Process 896";1;"Application:User_Code";0.004963;4963001;0.0192142;19214201;0;0
"Process 896";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 896";1;"MPI:MPI_Wait";0.009011;9011000;0.009011;9011000;30;0
"Process 223";1;"MPI:MPI_Barrier";0.0043202;4320202;0.0043202;4320202;1;0
"Process 223";1;"MPI:MPI_Isend";0.001566;1566000;0.001566;1566000;16;0
"Process 223";1;"Application:User_Code";0.00603;6029999;0.0192142;19214201;0;0
"Process 223";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 223";1;"MPI:MPI_Wait";0.007287;7287000;0.007287;7287000;32;0
"Process 560";1;"MPI:MPI_Barrier";0.0051142;5114201;0.0051142;5114201;1;0
"Process 560";1;"MPI:MPI_Isend";0.002288;2288000;0.002288;2288000;15;0
"Process 560";1;"Application:User_Code";0.004981;4981000;0.0192142;19214201;0;0
"Process 560";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 560";1;"MPI:MPI_Wait";0.00682;6820000;0.00682;6820000;30;0
"Process 897";1;"MPI:MPI_Barrier";0.0037242;3724200;0.0037242;3724200;1;0
"Process 897";1;"MPI:MPI_Isend";0.001773;1773000;0.001773;1773000;15;0
"Process 897";1;"Application:User_Code";0.005377;5377001;0.0192142;19214201;0;0
"Process 897";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 897";1;"MPI:MPI_Wait";0.008329;8329000;0.008329;8329000;30;0
"Process 224";1;"MPI:MPI_Barrier";0.0028592;2859202;0.0028592;2859202;1;0
"Process 224";1;"MPI:MPI_Isend";0.001531;1531000;0.001531;1531000;16;0
"Process 224";1;"Application:User_Code";0.006699;6698999;0.0192142;19214201;0;0
"Process 224";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;16;0
"Process 224";1;"MPI:MPI_Wait";0.00811;8110000;0.00811;8110000;32;0
"Process 561";1;"MPI:MPI_Barrier";0.0064742;6474201;0.0064742;6474201;1;0
"Process 561";1;"MPI:MPI_Isend";0.002262;2262000;0.002262;2262000;14;0
"Process 561";1;"Application:User_Code";0.004455;4455000;0.0192142;19214201;0;0
"Process 561";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 561";1;"MPI:MPI_Wait";0.00601;6010000;0.00601;6010000;28;0
"Process 898";1;"MPI:MPI_Barrier";0.0033872;3387200;0.0033872;3387200;1;0
"Process 898";1;"MPI:MPI_Isend";0.0017;1700000;0.0017;1700000;15;0
"Process 898";1;"Application:User_Code";0.005097;5097001;0.0192142;19214201;0;0
"Process 898";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 898";1;"MPI:MPI_Wait";0.009018;9018000;0.009018;9018000;30;0
"Process 225";1;"MPI:MPI_Barrier";0.0028842;2884202;0.0028842;2884202;1;0
"Process 225";1;"MPI:MPI_Isend";0.001697;1697000;0.001697;1697000;18;0
"Process 225";1;"Application:User_Code";0.006722;6721999;0.0192142;19214201;0;0
"Process 225";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 225";1;"MPI:MPI_Wait";0.007897;7897000;0.007897;7897000;36;0
"Process 562";1;"MPI:MPI_Barrier";0.0051432;5143201;0.0051432;5143201;1;0
"Process 562";1;"MPI:MPI_Isend";0.001924;1924000;0.001924;1924000;14;0
"Process 562";1;"Application:User_Code";0.005159;5159000;0.0192142;19214201;0;0
"Process 562";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 562";1;"MPI:MPI_Wait";0.006972;6972000;0.006972;6972000;28;0
"Process 899";1;"MPI:MPI_Barrier";0.0032902;3290200;0.0032902;3290200;1;0
"Process 899";1;"MPI:MPI_Isend";0.001946;1946000;0.001946;1946000;15;0
"Process 899";1;"Application:User_Code";0.005085;5085001;0.0192142;19214201;0;0
"Process 899";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 899";1;"MPI:MPI_Wait";0.008879;8879000;0.008879;8879000;30;0
"Process 226";1;"MPI:MPI_Barrier";0.0030402;3040202;0.0030402;3040202;1;0
"Process 226";1;"MPI:MPI_Isend";0.001892;1892000;0.001892;1892000;18;0
"Process 226";1;"Application:User_Code";0.006584;6583999;0.0192142;19214201;0;0
"Process 226";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;18;0
"Process 226";1;"MPI:MPI_Wait";0.007683;7683000;0.007683;7683000;36;0
"Process 563";1;"MPI:MPI_Barrier";0.0055902;5590201;0.0055902;5590201;1;0
"Process 563";1;"MPI:MPI_Isend";0.002324;2324000;0.002324;2324000;13;0
"Process 563";1;"Application:User_Code";0.004516;4516000;0.0192142;19214201;0;0
"Process 563";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 563";1;"MPI:MPI_Wait";0.006773;6773000;0.006773;6773000;26;0
"Process 900";1;"MPI:MPI_Barrier";0.0032202;3220200;0.0032202;3220200;1;0
"Process 900";1;"MPI:MPI_Isend";0.00187;1870001;0.00187;1870001;15;0
"Process 900";1;"Application:User_Code";0.005409;5409000;0.0192142;19214201;0;0
"Process 900";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 900";1;"MPI:MPI_Wait";0.008703;8703000;0.008703;8703000;30;0
"Process 227";1;"MPI:MPI_Barrier";0.0028712;2871202;0.0028712;2871202;1;0
"Process 227";1;"MPI:MPI_Isend";0.003309;3309000;0.003309;3309000;19;0
"Process 227";1;"Application:User_Code";0.006428;6427999;0.0192142;19214201;0;0
"Process 227";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 227";1;"MPI:MPI_Wait";0.006588;6588000;0.006588;6588000;38;0
"Process 564";1;"MPI:MPI_Barrier";0.0074802;7480201;0.0074802;7480201;1;0
"Process 564";1;"MPI:MPI_Isend";0.002032;2032000;0.002032;2032000;12;0
"Process 564";1;"Application:User_Code";0.004384;4384000;0.0192142;19214201;0;0
"Process 564";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 564";1;"MPI:MPI_Wait";0.005305;5305000;0.005305;5305000;24;0
"Process 901";1;"MPI:MPI_Barrier";0.0034252;3425200;0.0034252;3425200;1;0
"Process 901";1;"MPI:MPI_Isend";0.001351;1351000;0.001351;1351000;14;0
"Process 901";1;"Application:User_Code";0.004808;4808000;0.0192142;19214201;0;0
"Process 901";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 901";1;"MPI:MPI_Wait";0.009618;9618001;0.009618;9618001;28;0
"Process 228";1;"MPI:MPI_Barrier";0.0027542;2754202;0.0027542;2754202;1;0
"Process 228";1;"MPI:MPI_Isend";0.003578;3578000;0.003578;3578000;19;0
"Process 228";1;"Application:User_Code";0.006548;6547999;0.0192142;19214201;0;0
"Process 228";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 228";1;"MPI:MPI_Wait";0.006317;6317000;0.006317;6317000;38;0
"Process 565";1;"MPI:MPI_Barrier";0.0083412;8341201;0.0083412;8341201;1;0
"Process 565";1;"MPI:MPI_Isend";0.002109;2109000;0.002109;2109000;12;0
"Process 565";1;"Application:User_Code";0.003801;3801000;0.0192142;19214201;0;0
"Process 565";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 565";1;"MPI:MPI_Wait";0.00495;4950000;0.00495;4950000;24;0
"Process 902";1;"MPI:MPI_Barrier";0.0058862;5886200;0.0058862;5886200;1;0
"Process 902";1;"MPI:MPI_Isend";0.001426;1426001;0.001426;1426001;15;0
"Process 902";1;"Application:User_Code";0.004692;4692000;0.0192142;19214201;0;0
"Process 902";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 902";1;"MPI:MPI_Wait";0.007198;7198000;0.007198;7198000;30;0
"Process 229";1;"MPI:MPI_Barrier";0.0024692;2469202;0.0024692;2469202;1;0
"Process 229";1;"MPI:MPI_Isend";0.001662;1662000;0.001662;1662000;19;0
"Process 229";1;"Application:User_Code";0.006356;6355999;0.0192142;19214201;0;0
"Process 229";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 229";1;"MPI:MPI_Wait";0.008709;8709000;0.008709;8709000;38;0
"Process 566";1;"MPI:MPI_Barrier";0.0055382;5538201;0.0055382;5538201;1;0
"Process 566";1;"MPI:MPI_Isend";0.001899;1899000;0.001899;1899000;12;0
"Process 566";1;"Application:User_Code";0.005055;5055000;0.0192142;19214201;0;0
"Process 566";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 566";1;"MPI:MPI_Wait";0.006707;6707000;0.006707;6707000;24;0
"Process 903";1;"MPI:MPI_Barrier";0.0058742;5874200;0.0058742;5874200;1;0
"Process 903";1;"MPI:MPI_Isend";0.001961;1961000;0.001961;1961000;15;0
"Process 903";1;"Application:User_Code";0.004382;4382001;0.0192142;19214201;0;0
"Process 903";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 903";1;"MPI:MPI_Wait";0.006985;6985000;0.006985;6985000;30;0
"Process 230";1;"MPI:MPI_Barrier";0.0029812;2981202;0.0029812;2981202;1;0
"Process 230";1;"MPI:MPI_Isend";0.001801;1801000;0.001801;1801000;19;0
"Process 230";1;"Application:User_Code";0.006521;6520999;0.0192142;19214201;0;0
"Process 230";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 230";1;"MPI:MPI_Wait";0.007895;7895000;0.007895;7895000;38;0
"Process 567";1;"MPI:MPI_Barrier";0.0040012;4001201;0.0040012;4001201;1;0
"Process 567";1;"MPI:MPI_Isend";0.002065;2065000;0.002065;2065000;13;0
"Process 567";1;"Application:User_Code";0.005183;5183000;0.0192142;19214201;0;0
"Process 567";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 567";1;"MPI:MPI_Wait";0.007952;7952000;0.007952;7952000;26;0
"Process 904";1;"MPI:MPI_Barrier";0.0062032;6203200;0.0062032;6203200;1;0
"Process 904";1;"MPI:MPI_Isend";0.001864;1864001;0.001864;1864001;14;0
"Process 904";1;"Application:User_Code";0.004188;4188000;0.0192142;19214201;0;0
"Process 904";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 904";1;"MPI:MPI_Wait";0.006948;6948000;0.006948;6948000;28;0
"Process 231";1;"MPI:MPI_Barrier";0.0029142;2914202;0.0029142;2914202;1;0
"Process 231";1;"MPI:MPI_Isend";0.002194;2194000;0.002194;2194000;19;0
"Process 231";1;"Application:User_Code";0.006564;6563999;0.0192142;19214201;0;0
"Process 231";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 231";1;"MPI:MPI_Wait";0.007525;7525000;0.007525;7525000;38;0
"Process 568";1;"MPI:MPI_Barrier";0.0038122;3812201;0.0038122;3812201;1;0
"Process 568";1;"MPI:MPI_Isend";0.002451;2451000;0.002451;2451000;14;0
"Process 568";1;"Application:User_Code";0.004961;4961000;0.0192142;19214201;0;0
"Process 568";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 568";1;"MPI:MPI_Wait";0.007978;7978000;0.007978;7978000;28;0
"Process 905";1;"MPI:MPI_Barrier";0.0063242;6324200;0.0063242;6324200;1;0
"Process 905";1;"MPI:MPI_Isend";0.001841;1841000;0.001841;1841000;13;0
"Process 905";1;"Application:User_Code";0.004432;4432001;0.0192142;19214201;0;0
"Process 905";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 905";1;"MPI:MPI_Wait";0.006604;6604000;0.006604;6604000;26;0
"Process 232";1;"MPI:MPI_Barrier";0.0024712;2471202;0.0024712;2471202;1;0
"Process 232";1;"MPI:MPI_Isend";0.001737;1737000;0.001737;1737000;20;0
"Process 232";1;"Application:User_Code";0.006202;6202000;0.0192142;19214201;0;0
"Process 232";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;20;0
"Process 232";1;"MPI:MPI_Wait";0.008788;8787999;0.008788;8787999;40;0
"Process 569";1;"MPI:MPI_Barrier";0.0088222;8822201;0.0088222;8822201;1;0
"Process 569";1;"MPI:MPI_Isend";0.001588;1588000;0.001588;1588000;14;0
"Process 569";1;"Application:User_Code";0.004995;4995000;0.0192142;19214201;0;0
"Process 569";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;14;0
"Process 569";1;"MPI:MPI_Wait";0.0038;3800000;0.0038;3800000;28;0
"Process 906";1;"MPI:MPI_Barrier";0.0067952;6795200;0.0067952;6795200;1;0
"Process 906";1;"MPI:MPI_Isend";0.001712;1712000;0.001712;1712000;13;0
"Process 906";1;"Application:User_Code";0.004079;4079001;0.0192142;19214201;0;0
"Process 906";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 906";1;"MPI:MPI_Wait";0.006618;6618000;0.006618;6618000;26;0
"Process 233";1;"MPI:MPI_Barrier";0.0029452;2945202;0.0029452;2945202;1;0
"Process 233";1;"MPI:MPI_Isend";0.001676;1676000;0.001676;1676000;18;0
"Process 233";1;"Application:User_Code";0.006832;6831999;0.0192142;19214201;0;0
"Process 233";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;18;0
"Process 233";1;"MPI:MPI_Wait";0.007748;7748000;0.007748;7748000;36;0
"Process 570";1;"MPI:MPI_Barrier";0.0079052;7905201;0.0079052;7905201;1;0
"Process 570";1;"MPI:MPI_Isend";0.001906;1906000;0.001906;1906000;15;0
"Process 570";1;"Application:User_Code";0.00476;4760000;0.0192142;19214201;0;0
"Process 570";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 570";1;"MPI:MPI_Wait";0.004632;4632000;0.004632;4632000;30;0
"Process 907";1;"MPI:MPI_Barrier";0.0057902;5790200;0.0057902;5790200;1;0
"Process 907";1;"MPI:MPI_Isend";0.001667;1667000;0.001667;1667000;12;0
"Process 907";1;"Application:User_Code";0.003901;3901000;0.0192142;19214201;0;0
"Process 907";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 907";1;"MPI:MPI_Wait";0.007845;7845001;0.007845;7845001;24;0
"Process 234";1;"MPI:MPI_Barrier";0.0026752;2675202;0.0026752;2675202;1;0
"Process 234";1;"MPI:MPI_Isend";0.001514;1514000;0.001514;1514000;19;0
"Process 234";1;"Application:User_Code";0.006674;6673999;0.0192142;19214201;0;0
"Process 234";1;"MPI:MPI_Irecv";1.8e-05;18000;1.8e-05;18000;19;0
"Process 234";1;"MPI:MPI_Wait";0.008333;8333000;0.008333;8333000;38;0
"Process 571";1;"MPI:MPI_Barrier";0.0062462;6246201;0.0062462;6246201;1;0
"Process 571";1;"MPI:MPI_Isend";0.001718;1718000;0.001718;1718000;15;0
"Process 571";1;"Application:User_Code";0.005184;5184000;0.0192142;19214201;0;0
"Process 571";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 571";1;"MPI:MPI_Wait";0.006054;6054000;0.006054;6054000;30;0
"Process 908";1;"MPI:MPI_Barrier";0.0081292;8129200;0.0081292;8129200;1;0
"Process 908";1;"MPI:MPI_Isend";0.001495;1495000;0.001495;1495000;13;0
"Process 908";1;"Application:User_Code";0.003572;3572000;0.0192142;19214201;0;0
"Process 908";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 908";1;"MPI:MPI_Wait";0.006006;6006001;0.006006;6006001;26;0
"Process 235";1;"MPI:MPI_Barrier";0.0031202;3120202;0.0031202;3120202;1;0
"Process 235";1;"MPI:MPI_Isend";0.00194;1940000;0.00194;1940000;18;0
"Process 235";1;"Application:User_Code";0.00646;6459999;0.0192142;19214201;0;0
"Process 235";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 235";1;"MPI:MPI_Wait";0.007678;7678000;0.007678;7678000;36;0
"Process 572";1;"MPI:MPI_Barrier";0.0081702;8170201;0.0081702;8170201;1;0
"Process 572";1;"MPI:MPI_Isend";0.00188;1880000;0.00188;1880000;16;0
"Process 572";1;"Application:User_Code";0.004904;4904000;0.0192142;19214201;0;0
"Process 572";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;16;0
"Process 572";1;"MPI:MPI_Wait";0.004249;4249000;0.004249;4249000;32;0
"Process 909";1;"MPI:MPI_Barrier";0.0027912;2791200;0.0027912;2791200;1;0
"Process 909";1;"MPI:MPI_Isend";0.001647;1647000;0.001647;1647000;12;0
"Process 909";1;"Application:User_Code";0.004621;4621000;0.0192142;19214201;0;0
"Process 909";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 909";1;"MPI:MPI_Wait";0.010146;10146001;0.010146;10146001;24;0
"Process 236";1;"MPI:MPI_Barrier";0.0028522;2852202;0.0028522;2852202;1;0
"Process 236";1;"MPI:MPI_Isend";0.00167;1670000;0.00167;1670000;18;0
"Process 236";1;"Application:User_Code";0.006672;6671999;0.0192142;19214201;0;0
"Process 236";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 236";1;"MPI:MPI_Wait";0.008004;8004000;0.008004;8004000;36;0
"Process 573";1;"MPI:MPI_Barrier";0.0050382;5038201;0.0050382;5038201;1;0
"Process 573";1;"MPI:MPI_Isend";0.002373;2373000;0.002373;2373000;15;0
"Process 573";1;"Application:User_Code";0.004936;4936000;0.0192142;19214201;0;0
"Process 573";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 573";1;"MPI:MPI_Wait";0.006856;6856000;0.006856;6856000;30;0
"Process 910";1;"MPI:MPI_Barrier";0.0048232;4823200;0.0048232;4823200;1;0
"Process 910";1;"MPI:MPI_Isend";0.001683;1683000;0.001683;1683000;13;0
"Process 910";1;"Application:User_Code";0.004746;4746001;0.0192142;19214201;0;0
"Process 910";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 910";1;"MPI:MPI_Wait";0.00795;7950000;0.00795;7950000;26;0
"Process 237";1;"MPI:MPI_Barrier";0.0029312;2931202;0.0029312;2931202;1;0
"Process 237";1;"MPI:MPI_Isend";0.001652;1652000;0.001652;1652000;17;0
"Process 237";1;"Application:User_Code";0.006502;6501999;0.0192142;19214201;0;0
"Process 237";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 237";1;"MPI:MPI_Wait";0.008112;8112000;0.008112;8112000;34;0
"Process 574";1;"MPI:MPI_Barrier";0.0048982;4898201;0.0048982;4898201;1;0
"Process 574";1;"MPI:MPI_Isend";0.00211;2110000;0.00211;2110000;15;0
"Process 574";1;"Application:User_Code";0.005263;5263000;0.0192142;19214201;0;0
"Process 574";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 574";1;"MPI:MPI_Wait";0.00693;6930000;0.00693;6930000;30;0
"Process 911";1;"MPI:MPI_Barrier";0.0029052;2905200;0.0029052;2905200;1;0
"Process 911";1;"MPI:MPI_Isend";0.001539;1539000;0.001539;1539000;13;0
"Process 911";1;"Application:User_Code";0.004767;4767000;0.0192142;19214201;0;0
"Process 911";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 911";1;"MPI:MPI_Wait";0.00999;9990001;0.00999;9990001;26;0
"Process 238";1;"MPI:MPI_Barrier";0.0030702;3070202;0.0030702;3070202;1;0
"Process 238";1;"MPI:MPI_Isend";0.001862;1862000;0.001862;1862000;16;0
"Process 238";1;"Application:User_Code";0.006394;6393999;0.0192142;19214201;0;0
"Process 238";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 238";1;"MPI:MPI_Wait";0.007874;7874000;0.007874;7874000;32;0
"Process 575";1;"MPI:MPI_Barrier";0.0052542;5254201;0.0052542;5254201;1;0
"Process 575";1;"MPI:MPI_Isend";0.001854;1854000;0.001854;1854000;16;0
"Process 575";1;"Application:User_Code";0.005138;5138000;0.0192142;19214201;0;0
"Process 575";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 575";1;"MPI:MPI_Wait";0.006956;6956000;0.006956;6956000;32;0
"Process 912";1;"MPI:MPI_Barrier";0.0018602;1860201;0.0018602;1860201;1;0
"Process 912";1;"MPI:MPI_Isend";0.002676;2676000;0.002676;2676000;14;0
"Process 912";1;"Application:User_Code";0.005751;5751000;0.0192142;19214201;0;0
"Process 912";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 912";1;"MPI:MPI_Wait";0.008916;8916000;0.008916;8916000;28;0
"Process 239";1;"MPI:MPI_Barrier";0.0060022;6002201;0.0060022;6002201;1;0
"Process 239";1;"MPI:MPI_Isend";0.001682;1682000;0.001682;1682000;15;0
"Process 239";1;"Application:User_Code";0.004638;4638000;0.0192142;19214201;0;0
"Process 239";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 239";1;"MPI:MPI_Wait";0.006879;6879000;0.006879;6879000;30;0
"Process 576";1;"MPI:MPI_Barrier";0.0099192;9919201;0.0099192;9919201;1;0
"Process 576";1;"MPI:MPI_Isend";0.000932;932000;0.000932;932000;15;0
"Process 576";1;"Application:User_Code";0.004439;4439000;0.0192142;19214201;0;0
"Process 576";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 576";1;"MPI:MPI_Wait";0.003913;3913000;0.003913;3913000;30;0
"Process 913";1;"MPI:MPI_Barrier";0.0017552;1755201;0.0017552;1755201;1;0
"Process 913";1;"MPI:MPI_Isend";0.003246;3246000;0.003246;3246000;15;0
"Process 913";1;"Application:User_Code";0.005465;5465000;0.0192142;19214201;0;0
"Process 913";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 913";1;"MPI:MPI_Wait";0.008736;8736000;0.008736;8736000;30;0
"Process 240";1;"MPI:MPI_Barrier";0.0051522;5152201;0.0051522;5152201;1;0
"Process 240";1;"MPI:MPI_Isend";0.001024;1024000;0.001024;1024000;15;0
"Process 240";1;"Application:User_Code";0.006067;6067000;0.0192142;19214201;0;0
"Process 240";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 240";1;"MPI:MPI_Wait";0.006961;6961000;0.006961;6961000;30;0
"Process 577";1;"MPI:MPI_Barrier";0.0054072;5407201;0.0054072;5407201;1;0
"Process 577";1;"MPI:MPI_Isend";0.000992;992000;0.000992;992000;15;0
"Process 577";1;"Application:User_Code";0.004266;4266000;0.0192142;19214201;0;0
"Process 577";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 577";1;"MPI:MPI_Wait";0.008537;8537000;0.008537;8537000;30;0
"Process 914";1;"MPI:MPI_Barrier";0.0023492;2349201;0.0023492;2349201;1;0
"Process 914";1;"MPI:MPI_Isend";0.003144;3144000;0.003144;3144000;15;0
"Process 914";1;"Application:User_Code";0.005809;5809000;0.0192142;19214201;0;0
"Process 914";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 914";1;"MPI:MPI_Wait";0.007901;7901000;0.007901;7901000;30;0
"Process 241";1;"MPI:MPI_Barrier";0.0027032;2703201;0.0027032;2703201;1;0
"Process 241";1;"MPI:MPI_Isend";0.001435;1435000;0.001435;1435000;16;0
"Process 241";1;"Application:User_Code";0.005189;5189000;0.0192142;19214201;0;0
"Process 241";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 241";1;"MPI:MPI_Wait";0.009874;9874000;0.009874;9874000;32;0
"Process 578";1;"MPI:MPI_Barrier";0.0069142;6914201;0.0069142;6914201;1;0
"Process 578";1;"MPI:MPI_Isend";0.00095;950000;0.00095;950000;14;0
"Process 578";1;"Application:User_Code";0.004228;4228000;0.0192142;19214201;0;0
"Process 578";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 578";1;"MPI:MPI_Wait";0.007111;7111000;0.007111;7111000;28;0
"Process 915";1;"MPI:MPI_Barrier";0.0056042;5604201;0.0056042;5604201;1;0
"Process 915";1;"MPI:MPI_Isend";0.002932;2932000;0.002932;2932000;15;0
"Process 915";1;"Application:User_Code";0.00441;4410000;0.0192142;19214201;0;0
"Process 915";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 915";1;"MPI:MPI_Wait";0.006257;6257000;0.006257;6257000;30;0
"Process 242";1;"MPI:MPI_Barrier";0.0039472;3947201;0.0039472;3947201;1;0
"Process 242";1;"MPI:MPI_Isend";0.001392;1392000;0.001392;1392000;18;0
"Process 242";1;"Application:User_Code";0.005698;5698000;0.0192142;19214201;0;0
"Process 242";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;18;0
"Process 242";1;"MPI:MPI_Wait";0.008165;8165000;0.008165;8165000;36;0
"Process 579";1;"MPI:MPI_Barrier";0.0056872;5687201;0.0056872;5687201;1;0
"Process 579";1;"MPI:MPI_Isend";0.001297;1297000;0.001297;1297000;14;0
"Process 579";1;"Application:User_Code";0.004244;4244000;0.0192142;19214201;0;0
"Process 579";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 579";1;"MPI:MPI_Wait";0.007974;7974000;0.007974;7974000;28;0
"Process 916";1;"MPI:MPI_Barrier";0.0034812;3481201;0.0034812;3481201;1;0
"Process 916";1;"MPI:MPI_Isend";0.002566;2566000;0.002566;2566000;15;0
"Process 916";1;"Application:User_Code";0.005052;5052000;0.0192142;19214201;0;0
"Process 916";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 916";1;"MPI:MPI_Wait";0.008104;8104000;0.008104;8104000;30;0
"Process 243";1;"MPI:MPI_Barrier";0.0039962;3996201;0.0039962;3996201;1;0
"Process 243";1;"MPI:MPI_Isend";0.001364;1364000;0.001364;1364000;17;0
"Process 243";1;"Application:User_Code";0.005863;5863000;0.0192142;19214201;0;0
"Process 243";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;17;0
"Process 243";1;"MPI:MPI_Wait";0.007975;7975000;0.007975;7975000;34;0
"Process 580";1;"MPI:MPI_Barrier";0.0075772;7577201;0.0075772;7577201;1;0
"Process 580";1;"MPI:MPI_Isend";0.00118;1180000;0.00118;1180000;13;0
"Process 580";1;"Application:User_Code";0.004147;4147000;0.0192142;19214201;0;0
"Process 580";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 580";1;"MPI:MPI_Wait";0.006299;6299000;0.006299;6299000;26;0
"Process 917";1;"MPI:MPI_Barrier";0.0015472;1547201;0.0015472;1547201;1;0
"Process 917";1;"MPI:MPI_Isend";0.003086;3086000;0.003086;3086000;15;0
"Process 917";1;"Application:User_Code";0.005916;5916000;0.0192142;19214201;0;0
"Process 917";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;15;0
"Process 917";1;"MPI:MPI_Wait";0.008649;8649000;0.008649;8649000;30;0
"Process 244";1;"MPI:MPI_Barrier";0.0046092;4609201;0.0046092;4609201;1;0
"Process 244";1;"MPI:MPI_Isend";0.001471;1471000;0.001471;1471000;19;0
"Process 244";1;"Application:User_Code";0.006471;6471000;0.0192142;19214201;0;0
"Process 244";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 244";1;"MPI:MPI_Wait";0.006647;6647000;0.006647;6647000;38;0
"Process 581";1;"MPI:MPI_Barrier";0.0094282;9428201;0.0094282;9428201;1;0
"Process 581";1;"MPI:MPI_Isend";0.001517;1517000;0.001517;1517000;12;0
"Process 581";1;"Application:User_Code";0.004058;4058000;0.0192142;19214201;0;0
"Process 581";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 581";1;"MPI:MPI_Wait";0.004201;4201000;0.004201;4201000;24;0
"Process 918";1;"MPI:MPI_Barrier";0.0018802;1880201;0.0018802;1880201;1;0
"Process 918";1;"MPI:MPI_Isend";0.002129;2129000;0.002129;2129000;16;0
"Process 918";1;"Application:User_Code";0.005527;5527000;0.0192142;19214201;0;0
"Process 918";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 918";1;"MPI:MPI_Wait";0.009665;9665000;0.009665;9665000;32;0
"Process 245";1;"MPI:MPI_Barrier";0.0025242;2524201;0.0025242;2524201;1;0
"Process 245";1;"MPI:MPI_Isend";0.00179;1790000;0.00179;1790000;19;0
"Process 245";1;"Application:User_Code";0.005562;5562000;0.0192142;19214201;0;0
"Process 245";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 245";1;"MPI:MPI_Wait";0.009319;9319000;0.009319;9319000;38;0
"Process 582";1;"MPI:MPI_Barrier";0.0072012;7201201;0.0072012;7201201;1;0
"Process 582";1;"MPI:MPI_Isend";0.000984;984000;0.000984;984000;10;0
"Process 582";1;"Application:User_Code";0.003569;3569000;0.0192142;19214201;0;0
"Process 582";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 582";1;"MPI:MPI_Wait";0.007451;7451000;0.007451;7451000;20;0
"Process 919";1;"MPI:MPI_Barrier";0.0016082;1608201;0.0016082;1608201;1;0
"Process 919";1;"MPI:MPI_Isend";0.003167;3167000;0.003167;3167000;15;0
"Process 919";1;"Application:User_Code";0.005858;5858000;0.0192142;19214201;0;0
"Process 919";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 919";1;"MPI:MPI_Wait";0.008568;8568000;0.008568;8568000;30;0
"Process 246";1;"MPI:MPI_Barrier";0.0046482;4648201;0.0046482;4648201;1;0
"Process 246";1;"MPI:MPI_Isend";0.002108;2108000;0.002108;2108000;19;0
"Process 246";1;"Application:User_Code";0.006991;6991000;0.0192142;19214201;0;0
"Process 246";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;19;0
"Process 246";1;"MPI:MPI_Wait";0.005448;5448000;0.005448;5448000;38;0
"Process 583";1;"MPI:MPI_Barrier";0.0073242;7324201;0.0073242;7324201;1;0
"Process 583";1;"MPI:MPI_Isend";0.000653;653000;0.000653;653000;8;0
"Process 583";1;"Application:User_Code";0.003163;3163000;0.0192142;19214201;0;0
"Process 583";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 583";1;"MPI:MPI_Wait";0.008065;8065000;0.008065;8065000;16;0
"Process 920";1;"MPI:MPI_Barrier";0.0023242;2324201;0.0023242;2324201;1;0
"Process 920";1;"MPI:MPI_Isend";0.002482;2482000;0.002482;2482000;15;0
"Process 920";1;"Application:User_Code";0.005604;5604000;0.0192142;19214201;0;0
"Process 920";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 920";1;"MPI:MPI_Wait";0.00879;8790000;0.00879;8790000;30;0
"Process 247";1;"MPI:MPI_Barrier";0.0047592;4759201;0.0047592;4759201;1;0
"Process 247";1;"MPI:MPI_Isend";0.001329;1329000;0.001329;1329000;19;0
"Process 247";1;"Application:User_Code";0.006802;6802000;0.0192142;19214201;0;0
"Process 247";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;19;0
"Process 247";1;"MPI:MPI_Wait";0.006308;6308000;0.006308;6308000;38;0
"Process 584";1;"MPI:MPI_Barrier";0.0060732;6073201;0.0060732;6073201;1;0
"Process 584";1;"MPI:MPI_Isend";0.000864;864000;0.000864;864000;8;0
"Process 584";1;"Application:User_Code";0.003517;3517000;0.0192142;19214201;0;0
"Process 584";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 584";1;"MPI:MPI_Wait";0.008752;8752000;0.008752;8752000;16;0
"Process 921";1;"MPI:MPI_Barrier";0.0020282;2028201;0.0020282;2028201;1;0
"Process 921";1;"MPI:MPI_Isend";0.002465;2465000;0.002465;2465000;14;0
"Process 921";1;"Application:User_Code";0.0054;5400000;0.0192142;19214201;0;0
"Process 921";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 921";1;"MPI:MPI_Wait";0.00931;9310000;0.00931;9310000;28;0
"Process 248";1;"MPI:MPI_Barrier";0.0038242;3824201;0.0038242;3824201;1;0
"Process 248";1;"MPI:MPI_Isend";0.001696;1696000;0.001696;1696000;19;0
"Process 248";1;"Application:User_Code";0.005913;5913000;0.0192142;19214201;0;0
"Process 248";1;"MPI:MPI_Irecv";2.1e-05;21000;2.1e-05;21000;19;0
"Process 248";1;"MPI:MPI_Wait";0.00776;7760000;0.00776;7760000;38;0
"Process 585";1;"MPI:MPI_Barrier";0.0057822;5782201;0.0057822;5782201;1;0
"Process 585";1;"MPI:MPI_Isend";0.000922;922000;0.000922;922000;10;0
"Process 585";1;"Application:User_Code";0.003423;3423000;0.0192142;19214201;0;0
"Process 585";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 585";1;"MPI:MPI_Wait";0.009078;9078000;0.009078;9078000;20;0
"Process 922";1;"MPI:MPI_Barrier";0.0023192;2319201;0.0023192;2319201;1;0
"Process 922";1;"MPI:MPI_Isend";0.003112;3112000;0.003112;3112000;14;0
"Process 922";1;"Application:User_Code";0.005621;5621000;0.0192142;19214201;0;0
"Process 922";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 922";1;"MPI:MPI_Wait";0.008151;8151000;0.008151;8151000;28;0
"Process 249";1;"MPI:MPI_Barrier";0.0048342;4834201;0.0048342;4834201;1;0
"Process 249";1;"MPI:MPI_Isend";0.001112;1112000;0.001112;1112000;20;0
"Process 249";1;"Application:User_Code";0.006712;6712000;0.0192142;19214201;0;0
"Process 249";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;20;0
"Process 249";1;"MPI:MPI_Wait";0.006542;6542000;0.006542;6542000;40;0
"Process 586";1;"MPI:MPI_Barrier";0.0072612;7261201;0.0072612;7261201;1;0
"Process 586";1;"MPI:MPI_Isend";0.001138;1138000;0.001138;1138000;10;0
"Process 586";1;"Application:User_Code";0.003733;3733000;0.0192142;19214201;0;0
"Process 586";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 586";1;"MPI:MPI_Wait";0.007073;7073000;0.007073;7073000;20;0
"Process 923";1;"MPI:MPI_Barrier";0.0019722;1972201;0.0019722;1972201;1;0
"Process 923";1;"MPI:MPI_Isend";0.002891;2891000;0.002891;2891000;13;0
"Process 923";1;"Application:User_Code";0.005339;5339000;0.0192142;19214201;0;0
"Process 923";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;13;0
"Process 923";1;"MPI:MPI_Wait";0.008998;8998000;0.008998;8998000;26;0
"Process 250";1;"MPI:MPI_Barrier";0.0047322;4732201;0.0047322;4732201;1;0
"Process 250";1;"MPI:MPI_Isend";0.001356;1356000;0.001356;1356000;18;0
"Process 250";1;"Application:User_Code";0.006671;6671000;0.0192142;19214201;0;0
"Process 250";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 250";1;"MPI:MPI_Wait";0.006444;6444000;0.006444;6444000;36;0
"Process 587";1;"MPI:MPI_Barrier";0.0092162;9216201;0.0092162;9216201;1;0
"Process 587";1;"MPI:MPI_Isend";0.001019;1019000;0.001019;1019000;11;0
"Process 587";1;"Application:User_Code";0.003277;3277000;0.0192142;19214201;0;0
"Process 587";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 587";1;"MPI:MPI_Wait";0.005692;5692000;0.005692;5692000;22;0
"Process 924";1;"MPI:MPI_Barrier";0.0042722;4272201;0.0042722;4272201;1;0
"Process 924";1;"MPI:MPI_Isend";0.002574;2574000;0.002574;2574000;12;0
"Process 924";1;"Application:User_Code";0.004329;4329000;0.0192142;19214201;0;0
"Process 924";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 924";1;"MPI:MPI_Wait";0.008027;8027000;0.008027;8027000;24;0
"Process 251";1;"MPI:MPI_Barrier";0.0047412;4741201;0.0047412;4741201;1;0
"Process 251";1;"MPI:MPI_Isend";0.001834;1834000;0.001834;1834000;19;0
"Process 251";1;"Application:User_Code";0.006819;6819000;0.0192142;19214201;0;0
"Process 251";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;19;0
"Process 251";1;"MPI:MPI_Wait";0.005803;5803000;0.005803;5803000;38;0
"Process 588";1;"MPI:MPI_Barrier";0.0066832;6683201;0.0066832;6683201;1;0
"Process 588";1;"MPI:MPI_Isend";0.000996;996000;0.000996;996000;11;0
"Process 588";1;"Application:User_Code";0.003605;3605000;0.0192142;19214201;0;0
"Process 588";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 588";1;"MPI:MPI_Wait";0.007919;7919000;0.007919;7919000;22;0
"Process 925";1;"MPI:MPI_Barrier";0.0036342;3634201;0.0036342;3634201;1;0
"Process 925";1;"MPI:MPI_Isend";0.002056;2056000;0.002056;2056000;13;0
"Process 925";1;"Application:User_Code";0.004212;4212000;0.0192142;19214201;0;0
"Process 925";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 925";1;"MPI:MPI_Wait";0.009301;9301000;0.009301;9301000;26;0
"Process 252";1;"MPI:MPI_Barrier";0.0047632;4763201;0.0047632;4763201;1;0
"Process 252";1;"MPI:MPI_Isend";0.0011;1100000;0.0011;1100000;18;0
"Process 252";1;"Application:User_Code";0.006639;6639000;0.0192142;19214201;0;0
"Process 252";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;18;0
"Process 252";1;"MPI:MPI_Wait";0.006698;6698000;0.006698;6698000;36;0
"Process 589";1;"MPI:MPI_Barrier";0.0077882;7788201;0.0077882;7788201;1;0
"Process 589";1;"MPI:MPI_Isend";0.0009;900000;0.0009;900000;11;0
"Process 589";1;"Application:User_Code";0.003695;3695000;0.0192142;19214201;0;0
"Process 589";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 589";1;"MPI:MPI_Wait";0.006822;6822000;0.006822;6822000;22;0
"Process 926";1;"MPI:MPI_Barrier";0.0014932;1493201;0.0014932;1493201;1;0
"Process 926";1;"MPI:MPI_Isend";0.002725;2725000;0.002725;2725000;12;0
"Process 926";1;"Application:User_Code";0.005305;5305000;0.0192142;19214201;0;0
"Process 926";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 926";1;"MPI:MPI_Wait";0.009676;9676000;0.009676;9676000;24;0
"Process 253";1;"MPI:MPI_Barrier";0.0049372;4937201;0.0049372;4937201;1;0
"Process 253";1;"MPI:MPI_Isend";0.00141;1410000;0.00141;1410000;18;0
"Process 253";1;"Application:User_Code";0.00659;6590000;0.0192142;19214201;0;0
"Process 253";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;18;0
"Process 253";1;"MPI:MPI_Wait";0.006261;6261000;0.006261;6261000;36;0
"Process 590";1;"MPI:MPI_Barrier";0.0100052;10005201;0.0100052;10005201;1;0
"Process 590";1;"MPI:MPI_Isend";0.001098;1098000;0.001098;1098000;11;0
"Process 590";1;"Application:User_Code";0.003376;3376000;0.0192142;19214201;0;0
"Process 590";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 590";1;"MPI:MPI_Wait";0.004725;4725000;0.004725;4725000;22;0
"Process 927";1;"MPI:MPI_Barrier";0.0014162;1416201;0.0014162;1416201;1;0
"Process 927";1;"MPI:MPI_Isend";0.003263;3263000;0.003263;3263000;13;0
"Process 927";1;"Application:User_Code";0.005456;5456000;0.0192142;19214201;0;0
"Process 927";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 927";1;"MPI:MPI_Wait";0.009068;9068000;0.009068;9068000;26;0
"Process 254";1;"MPI:MPI_Barrier";0.0061782;6178201;0.0061782;6178201;1;0
"Process 254";1;"MPI:MPI_Isend";0.001361;1361000;0.001361;1361000;17;0
"Process 254";1;"Application:User_Code";0.005972;5972000;0.0192142;19214201;0;0
"Process 254";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;17;0
"Process 254";1;"MPI:MPI_Wait";0.005688;5688000;0.005688;5688000;34;0
"Process 591";1;"MPI:MPI_Barrier";0.0067442;6744201;0.0067442;6744201;1;0
"Process 591";1;"MPI:MPI_Isend";0.001018;1018000;0.001018;1018000;11;0
"Process 591";1;"Application:User_Code";0.003554;3554000;0.0192142;19214201;0;0
"Process 591";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 591";1;"MPI:MPI_Wait";0.007887;7887000;0.007887;7887000;22;0
"Process 928";1;"MPI:MPI_Barrier";0.0013522;1352201;0.0013522;1352201;1;0
"Process 928";1;"MPI:MPI_Isend";0.002953;2953000;0.002953;2953000;14;0
"Process 928";1;"Application:User_Code";0.005539;5539000;0.0192142;19214201;0;0
"Process 928";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 928";1;"MPI:MPI_Wait";0.00936;9360000;0.00936;9360000;28;0
"Process 255";1;"MPI:MPI_Barrier";0.0050982;5098201;0.0050982;5098201;1;0
"Process 255";1;"MPI:MPI_Isend";0.001517;1517000;0.001517;1517000;16;0
"Process 255";1;"Application:User_Code";0.006252;6252000;0.0192142;19214201;0;0
"Process 255";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 255";1;"MPI:MPI_Wait";0.006333;6333000;0.006333;6333000;32;0
"Process 592";1;"MPI:MPI_Barrier";0.0066332;6633201;0.0066332;6633201;1;0
"Process 592";1;"MPI:MPI_Isend";0.000941;941000;0.000941;941000;12;0
"Process 592";1;"Application:User_Code";0.003353;3353000;0.0192142;19214201;0;0
"Process 592";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 592";1;"MPI:MPI_Wait";0.008275;8275000;0.008275;8275000;24;0
"Process 929";1;"MPI:MPI_Barrier";0.0034642;3464201;0.0034642;3464201;1;0
"Process 929";1;"MPI:MPI_Isend";0.003171;3171000;0.003171;3171000;14;0
"Process 929";1;"Application:User_Code";0.005294;5294000;0.0192142;19214201;0;0
"Process 929";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 929";1;"MPI:MPI_Wait";0.007273;7273000;0.007273;7273000;28;0
"Process 256";1;"MPI:MPI_Barrier";0.0053842;5384201;0.0053842;5384201;1;0
"Process 256";1;"MPI:MPI_Isend";0.001175;1175000;0.001175;1175000;15;0
"Process 256";1;"Application:User_Code";0.005769;5769000;0.0192142;19214201;0;0
"Process 256";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 256";1;"MPI:MPI_Wait";0.006873;6873000;0.006873;6873000;30;0
"Process 593";1;"MPI:MPI_Barrier";0.0105332;10533201;0.0105332;10533201;1;0
"Process 593";1;"MPI:MPI_Isend";0.001033;1033000;0.001033;1033000;10;0
"Process 593";1;"Application:User_Code";0.003454;3454000;0.0192142;19214201;0;0
"Process 593";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 593";1;"MPI:MPI_Wait";0.004184;4184000;0.004184;4184000;20;0
"Process 930";1;"MPI:MPI_Barrier";0.0014892;1489201;0.0014892;1489201;1;0
"Process 930";1;"MPI:MPI_Isend";0.003119;3119000;0.003119;3119000;15;0
"Process 930";1;"Application:User_Code";0.005624;5624000;0.0192142;19214201;0;0
"Process 930";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 930";1;"MPI:MPI_Wait";0.008971;8971000;0.008971;8971000;30;0
"Process 257";1;"MPI:MPI_Barrier";0.0055152;5515201;0.0055152;5515201;1;0
"Process 257";1;"MPI:MPI_Isend";0.002063;2063000;0.002063;2063000;13;0
"Process 257";1;"Application:User_Code";0.005179;5179000;0.0192142;19214201;0;0
"Process 257";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 257";1;"MPI:MPI_Wait";0.006445;6445000;0.006445;6445000;26;0
"Process 594";1;"MPI:MPI_Barrier";0.0109722;10972201;0.0109722;10972201;1;0
"Process 594";1;"MPI:MPI_Isend";0.001328;1328000;0.001328;1328000;11;0
"Process 594";1;"Application:User_Code";0.003399;3399000;0.0192142;19214201;0;0
"Process 594";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 594";1;"MPI:MPI_Wait";0.003505;3505000;0.003505;3505000;22;0
"Process 931";1;"MPI:MPI_Barrier";0.0012712;1271201;0.0012712;1271201;1;0
"Process 931";1;"MPI:MPI_Isend";0.003082;3082000;0.003082;3082000;15;0
"Process 931";1;"Application:User_Code";0.005729;5729000;0.0192142;19214201;0;0
"Process 931";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 931";1;"MPI:MPI_Wait";0.00912;9120000;0.00912;9120000;30;0
"Process 258";1;"MPI:MPI_Barrier";0.0050862;5086201;0.0050862;5086201;1;0
"Process 258";1;"MPI:MPI_Isend";0.001777;1777000;0.001777;1777000;12;0
"Process 258";1;"Application:User_Code";0.005529;5529000;0.0192142;19214201;0;0
"Process 258";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 258";1;"MPI:MPI_Wait";0.00681;6810000;0.00681;6810000;24;0
"Process 595";1;"MPI:MPI_Barrier";0.0110292;11029201;0.0110292;11029201;1;0
"Process 595";1;"MPI:MPI_Isend";0.00126;1260000;0.00126;1260000;10;0
"Process 595";1;"Application:User_Code";0.003154;3154000;0.0192142;19214201;0;0
"Process 595";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 595";1;"MPI:MPI_Wait";0.003763;3763000;0.003763;3763000;20;0
"Process 932";1;"MPI:MPI_Barrier";0.0067772;6777201;0.0067772;6777201;1;0
"Process 932";1;"MPI:MPI_Isend";0.002978;2978000;0.002978;2978000;16;0
"Process 932";1;"Application:User_Code";0.004415;4415000;0.0192142;19214201;0;0
"Process 932";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 932";1;"MPI:MPI_Wait";0.005032;5032000;0.005032;5032000;32;0
"Process 259";1;"MPI:MPI_Barrier";0.0060242;6024201;0.0060242;6024201;1;0
"Process 259";1;"MPI:MPI_Isend";0.001689;1689000;0.001689;1689000;14;0
"Process 259";1;"Application:User_Code";0.005345;5345000;0.0192142;19214201;0;0
"Process 259";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 259";1;"MPI:MPI_Wait";0.006145;6145000;0.006145;6145000;28;0
"Process 596";1;"MPI:MPI_Barrier";0.0119612;11961201;0.0119612;11961201;1;0
"Process 596";1;"MPI:MPI_Isend";0.00116;1160000;0.00116;1160000;10;0
"Process 596";1;"Application:User_Code";0.003219;3219000;0.0192142;19214201;0;0
"Process 596";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 596";1;"MPI:MPI_Wait";0.002864;2864000;0.002864;2864000;20;0
"Process 933";1;"MPI:MPI_Barrier";0.0016042;1604201;0.0016042;1604201;1;0
"Process 933";1;"MPI:MPI_Isend";0.002529;2529000;0.002529;2529000;15;0
"Process 933";1;"Application:User_Code";0.00572;5720000;0.0192142;19214201;0;0
"Process 933";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 933";1;"MPI:MPI_Wait";0.009351;9351000;0.009351;9351000;30;0
"Process 260";1;"MPI:MPI_Barrier";0.0058672;5867201;0.0058672;5867201;1;0
"Process 260";1;"MPI:MPI_Isend";0.001919;1919000;0.001919;1919000;13;0
"Process 260";1;"Application:User_Code";0.005404;5404000;0.0192142;19214201;0;0
"Process 260";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 260";1;"MPI:MPI_Wait";0.006013;6013000;0.006013;6013000;26;0
"Process 597";1;"MPI:MPI_Barrier";0.0098292;9829201;0.0098292;9829201;1;0
"Process 597";1;"MPI:MPI_Isend";0.001316;1316000;0.001316;1316000;9;0
"Process 597";1;"Application:User_Code";0.003139;3139000;0.0192142;19214201;0;0
"Process 597";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 597";1;"MPI:MPI_Wait";0.004921;4921000;0.004921;4921000;18;0
"Process 934";1;"MPI:MPI_Barrier";0.0013222;1322201;0.0013222;1322201;1;0
"Process 934";1;"MPI:MPI_Isend";0.003088;3088000;0.003088;3088000;15;0
"Process 934";1;"Application:User_Code";0.005953;5953000;0.0192142;19214201;0;0
"Process 934";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 934";1;"MPI:MPI_Wait";0.008842;8842000;0.008842;8842000;30;0
"Process 261";1;"MPI:MPI_Barrier";0.0056722;5672201;0.0056722;5672201;1;0
"Process 261";1;"MPI:MPI_Isend";0.001931;1931000;0.001931;1931000;15;0
"Process 261";1;"Application:User_Code";0.005433;5433000;0.0192142;19214201;0;0
"Process 261";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 261";1;"MPI:MPI_Wait";0.006169;6169000;0.006169;6169000;30;0
"Process 598";1;"MPI:MPI_Barrier";0.0091212;9121201;0.0091212;9121201;1;0
"Process 598";1;"MPI:MPI_Isend";0.001246;1246000;0.001246;1246000;8;0
"Process 598";1;"Application:User_Code";0.002992;2992000;0.0192142;19214201;0;0
"Process 598";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 598";1;"MPI:MPI_Wait";0.005846;5846000;0.005846;5846000;16;0
"Process 935";1;"MPI:MPI_Barrier";0.0015422;1542201;0.0015422;1542201;1;0
"Process 935";1;"MPI:MPI_Isend";0.003305;3305000;0.003305;3305000;16;0
"Process 935";1;"Application:User_Code";0.005495;5495000;0.0192142;19214201;0;0
"Process 935";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 935";1;"MPI:MPI_Wait";0.00886;8860000;0.00886;8860000;32;0
"Process 262";1;"MPI:MPI_Barrier";0.0064952;6495201;0.0064952;6495201;1;0
"Process 262";1;"MPI:MPI_Isend";0.00166;1660000;0.00166;1660000;15;0
"Process 262";1;"Application:User_Code";0.005161;5161000;0.0192142;19214201;0;0
"Process 262";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 262";1;"MPI:MPI_Wait";0.005886;5886000;0.005886;5886000;30;0
"Process 599";1;"MPI:MPI_Barrier";0.0103142;10314201;0.0103142;10314201;1;0
"Process 599";1;"MPI:MPI_Isend";0.000909;909000;0.000909;909000;9;0
"Process 599";1;"Application:User_Code";0.002706;2706000;0.0192142;19214201;0;0
"Process 599";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;9;0
"Process 599";1;"MPI:MPI_Wait";0.005277;5277000;0.005277;5277000;18;0
"Process 936";1;"MPI:MPI_Barrier";0.0032202;3220201;0.0032202;3220201;1;0
"Process 936";1;"MPI:MPI_Isend";0.003149;3149000;0.003149;3149000;15;0
"Process 936";1;"Application:User_Code";0.004382;4382000;0.0192142;19214201;0;0
"Process 936";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 936";1;"MPI:MPI_Wait";0.008451;8451000;0.008451;8451000;30;0
"Process 263";1;"MPI:MPI_Barrier";0.0052272;5227201;0.0052272;5227201;1;0
"Process 263";1;"MPI:MPI_Isend";0.001709;1709000;0.001709;1709000;15;0
"Process 263";1;"Application:User_Code";0.005677;5677000;0.0192142;19214201;0;0
"Process 263";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 263";1;"MPI:MPI_Wait";0.00659;6590000;0.00659;6590000;30;0
"Process 600";1;"MPI:MPI_Barrier";0.0101052;10105201;0.0101052;10105201;1;0
"Process 600";1;"MPI:MPI_Isend";0.000687;687000;0.000687;687000;7;0
"Process 600";1;"Application:User_Code";0.002871;2871000;0.0192142;19214201;0;0
"Process 600";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;7;0
"Process 600";1;"MPI:MPI_Wait";0.005541;5541000;0.005541;5541000;14;0
"Process 937";1;"MPI:MPI_Barrier";0.0026192;2619201;0.0026192;2619201;1;0
"Process 937";1;"MPI:MPI_Isend";0.002945;2945000;0.002945;2945000;15;0
"Process 937";1;"Application:User_Code";0.004322;4322000;0.0192142;19214201;0;0
"Process 937";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 937";1;"MPI:MPI_Wait";0.009316;9316000;0.009316;9316000;30;0
"Process 264";1;"MPI:MPI_Barrier";0.0032682;3268201;0.0032682;3268201;1;0
"Process 264";1;"MPI:MPI_Isend";0.001732;1732000;0.001732;1732000;15;0
"Process 264";1;"Application:User_Code";0.004751;4751000;0.0192142;19214201;0;0
"Process 264";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 264";1;"MPI:MPI_Wait";0.00945;9450000;0.00945;9450000;30;0
"Process 601";1;"MPI:MPI_Barrier";0.0080592;8059201;0.0080592;8059201;1;0
"Process 601";1;"MPI:MPI_Isend";0.000981;981000;0.000981;981000;8;0
"Process 601";1;"Application:User_Code";0.00352;3520000;0.0192142;19214201;0;0
"Process 601";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 601";1;"MPI:MPI_Wait";0.006646;6646000;0.006646;6646000;16;0
"Process 938";1;"MPI:MPI_Barrier";0.0063942;6394201;0.0063942;6394201;1;0
"Process 938";1;"MPI:MPI_Isend";0.00344;3440000;0.00344;3440000;14;0
"Process 938";1;"Application:User_Code";0.004108;4108000;0.0192142;19214201;0;0
"Process 938";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 938";1;"MPI:MPI_Wait";0.005261;5261000;0.005261;5261000;28;0
"Process 265";1;"MPI:MPI_Barrier";0.0073372;7337201;0.0073372;7337201;1;0
"Process 265";1;"MPI:MPI_Isend";0.001678;1678000;0.001678;1678000;16;0
"Process 265";1;"Application:User_Code";0.004312;4312000;0.0192142;19214201;0;0
"Process 265";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 265";1;"MPI:MPI_Wait";0.005874;5874000;0.005874;5874000;32;0
"Process 602";1;"MPI:MPI_Barrier";0.0088382;8838201;0.0088382;8838201;1;0
"Process 602";1;"MPI:MPI_Isend";0.000915;915000;0.000915;915000;10;0
"Process 602";1;"Application:User_Code";0.003464;3464000;0.0192142;19214201;0;0
"Process 602";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 602";1;"MPI:MPI_Wait";0.005987;5987000;0.005987;5987000;20;0
"Process 939";1;"MPI:MPI_Barrier";0.0049852;4985201;0.0049852;4985201;1;0
"Process 939";1;"MPI:MPI_Isend";0.003086;3086000;0.003086;3086000;14;0
"Process 939";1;"Application:User_Code";0.004266;4266000;0.0192142;19214201;0;0
"Process 939";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 939";1;"MPI:MPI_Wait";0.006867;6867000;0.006867;6867000;28;0
"Process 266";1;"MPI:MPI_Barrier";0.0035362;3536201;0.0035362;3536201;1;0
"Process 266";1;"MPI:MPI_Isend";0.001864;1864000;0.001864;1864000;15;0
"Process 266";1;"Application:User_Code";0.004712;4712000;0.0192142;19214201;0;0
"Process 266";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 266";1;"MPI:MPI_Wait";0.009091;9091000;0.009091;9091000;30;0
"Process 603";1;"MPI:MPI_Barrier";0.0075752;7575201;0.0075752;7575201;1;0
"Process 603";1;"MPI:MPI_Isend";0.001184;1184000;0.001184;1184000;9;0
"Process 603";1;"Application:User_Code";0.003978;3978000;0.0192142;19214201;0;0
"Process 603";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 603";1;"MPI:MPI_Wait";0.006466;6466000;0.006466;6466000;18;0
"Process 940";1;"MPI:MPI_Barrier";0.0028982;2898201;0.0028982;2898201;1;0
"Process 940";1;"MPI:MPI_Isend";0.002351;2351000;0.002351;2351000;13;0
"Process 940";1;"Application:User_Code";0.004142;4142000;0.0192142;19214201;0;0
"Process 940";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;13;0
"Process 940";1;"MPI:MPI_Wait";0.009807;9807000;0.009807;9807000;26;0
"Process 267";1;"MPI:MPI_Barrier";0.0068902;6890201;0.0068902;6890201;1;0
"Process 267";1;"MPI:MPI_Isend";0.001911;1911000;0.001911;1911000;14;0
"Process 267";1;"Application:User_Code";0.004077;4077000;0.0192142;19214201;0;0
"Process 267";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 267";1;"MPI:MPI_Wait";0.006326;6326000;0.006326;6326000;28;0
"Process 604";1;"MPI:MPI_Barrier";0.0070842;7084201;0.0070842;7084201;1;0
"Process 604";1;"MPI:MPI_Isend";0.00087;870000;0.00087;870000;11;0
"Process 604";1;"Application:User_Code";0.003711;3711000;0.0192142;19214201;0;0
"Process 604";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 604";1;"MPI:MPI_Wait";0.00754;7540000;0.00754;7540000;22;0
"Process 941";1;"MPI:MPI_Barrier";0.0038082;3808201;0.0038082;3808201;1;0
"Process 941";1;"MPI:MPI_Isend";0.003105;3105000;0.003105;3105000;12;0
"Process 941";1;"Application:User_Code";0.003918;3918000;0.0192142;19214201;0;0
"Process 941";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 941";1;"MPI:MPI_Wait";0.008372;8372000;0.008372;8372000;24;0
"Process 268";1;"MPI:MPI_Barrier";0.0032942;3294201;0.0032942;3294201;1;0
"Process 268";1;"MPI:MPI_Isend";0.001936;1936000;0.001936;1936000;15;0
"Process 268";1;"Application:User_Code";0.004788;4788000;0.0192142;19214201;0;0
"Process 268";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 268";1;"MPI:MPI_Wait";0.009185;9185000;0.009185;9185000;30;0
"Process 605";1;"MPI:MPI_Barrier";0.0084532;8453201;0.0084532;8453201;1;0
"Process 605";1;"MPI:MPI_Isend";0.001089;1089000;0.001089;1089000;11;0
"Process 605";1;"Application:User_Code";0.003836;3836000;0.0192142;19214201;0;0
"Process 605";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;11;0
"Process 605";1;"MPI:MPI_Wait";0.005828;5828000;0.005828;5828000;22;0
"Process 942";1;"MPI:MPI_Barrier";0.0044792;4479201;0.0044792;4479201;1;0
"Process 942";1;"MPI:MPI_Isend";0.002287;2287000;0.002287;2287000;11;0
"Process 942";1;"Application:User_Code";0.003451;3451000;0.0192142;19214201;0;0
"Process 942";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 942";1;"MPI:MPI_Wait";0.008986;8986000;0.008986;8986000;22;0
"Process 269";1;"MPI:MPI_Barrier";0.0068582;6858201;0.0068582;6858201;1;0
"Process 269";1;"MPI:MPI_Isend";0.001772;1772000;0.001772;1772000;15;0
"Process 269";1;"Application:User_Code";0.004027;4027000;0.0192142;19214201;0;0
"Process 269";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 269";1;"MPI:MPI_Wait";0.006544;6544000;0.006544;6544000;30;0
"Process 606";1;"MPI:MPI_Barrier";0.0072312;7231201;0.0072312;7231201;1;0
"Process 606";1;"MPI:MPI_Isend";0.001514;1514000;0.001514;1514000;11;0
"Process 606";1;"Application:User_Code";0.003971;3971000;0.0192142;19214201;0;0
"Process 606";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 606";1;"MPI:MPI_Wait";0.006489;6489000;0.006489;6489000;22;0
"Process 943";1;"MPI:MPI_Barrier";0.0043212;4321201;0.0043212;4321201;1;0
"Process 943";1;"MPI:MPI_Isend";0.002139;2139000;0.002139;2139000;8;0
"Process 943";1;"Application:User_Code";0.002999;2999000;0.0192142;19214201;0;0
"Process 943";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;8;0
"Process 943";1;"MPI:MPI_Wait";0.009747;9747000;0.009747;9747000;16;0
"Process 270";1;"MPI:MPI_Barrier";0.0032852;3285201;0.0032852;3285201;1;0
"Process 270";1;"MPI:MPI_Isend";0.001936;1936000;0.001936;1936000;13;0
"Process 270";1;"Application:User_Code";0.004577;4577000;0.0192142;19214201;0;0
"Process 270";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 270";1;"MPI:MPI_Wait";0.009403;9403000;0.009403;9403000;26;0
"Process 607";1;"MPI:MPI_Barrier";0.0095142;9514201;0.0095142;9514201;1;0
"Process 607";1;"MPI:MPI_Isend";0.000738;738000;0.000738;738000;11;0
"Process 607";1;"Application:User_Code";0.003185;3185000;0.0192142;19214201;0;0
"Process 607";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 607";1;"MPI:MPI_Wait";0.005767;5767000;0.005767;5767000;22;0
"Process 944";1;"MPI:MPI_Barrier";0.0104362;10436201;0.0104362;10436201;1;0
"Process 944";1;"MPI:MPI_Isend";0.00235;2350000;0.00235;2350000;8;0
"Process 944";1;"Application:User_Code";0.003447;3447000;0.0192142;19214201;0;0
"Process 944";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;8;0
"Process 944";1;"MPI:MPI_Wait";0.00297;2970000;0.00297;2970000;16;0
"Process 271";1;"MPI:MPI_Barrier";0.0072232;7223201;0.0072232;7223201;1;0
"Process 271";1;"MPI:MPI_Isend";0.001778;1778000;0.001778;1778000;13;0
"Process 271";1;"Application:User_Code";0.004004;4004000;0.0192142;19214201;0;0
"Process 271";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 271";1;"MPI:MPI_Wait";0.006198;6198000;0.006198;6198000;26;0
"Process 608";1;"MPI:MPI_Barrier";0.0069752;6975201;0.0069752;6975201;1;0
"Process 608";1;"MPI:MPI_Isend";0.000929;929000;0.000929;929000;11;0
"Process 608";1;"Application:User_Code";0.003792;3792000;0.0192142;19214201;0;0
"Process 608";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 608";1;"MPI:MPI_Wait";0.007507;7507000;0.007507;7507000;22;0
"Process 945";1;"MPI:MPI_Barrier";0.0088572;8857201;0.0088572;8857201;1;0
"Process 945";1;"MPI:MPI_Isend";0.002171;2171000;0.002171;2171000;10;0
"Process 945";1;"Application:User_Code";0.003397;3397000;0.0192142;19214201;0;0
"Process 945";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 945";1;"MPI:MPI_Wait";0.004779;4779000;0.004779;4779000;20;0
"Process 272";1;"MPI:MPI_Barrier";0.0073412;7341201;0.0073412;7341201;1;0
"Process 272";1;"MPI:MPI_Isend";0.001668;1668000;0.001668;1668000;12;0
"Process 272";1;"Application:User_Code";0.003833;3833000;0.0192142;19214201;0;0
"Process 272";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 272";1;"MPI:MPI_Wait";0.00636;6360000;0.00636;6360000;24;0
"Process 609";1;"MPI:MPI_Barrier";0.0071722;7172201;0.0071722;7172201;1;0
"Process 609";1;"MPI:MPI_Isend";0.00072;720000;0.00072;720000;12;0
"Process 609";1;"Application:User_Code";0.003816;3816000;0.0192142;19214201;0;0
"Process 609";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;12;0
"Process 609";1;"MPI:MPI_Wait";0.007496;7496000;0.007496;7496000;24;0
"Process 946";1;"MPI:MPI_Barrier";0.0088192;8819201;0.0088192;8819201;1;0
"Process 946";1;"MPI:MPI_Isend";0.002442;2442000;0.002442;2442000;10;0
"Process 946";1;"Application:User_Code";0.0036;3600000;0.0192142;19214201;0;0
"Process 946";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 946";1;"MPI:MPI_Wait";0.004343;4343000;0.004343;4343000;20;0
"Process 273";1;"MPI:MPI_Barrier";0.0085462;8546201;0.0085462;8546201;1;0
"Process 273";1;"MPI:MPI_Isend";0.001457;1457000;0.001457;1457000;11;0
"Process 273";1;"Application:User_Code";0.003546;3546000;0.0192142;19214201;0;0
"Process 273";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 273";1;"MPI:MPI_Wait";0.005654;5654000;0.005654;5654000;22;0
"Process 610";1;"MPI:MPI_Barrier";0.0088602;8860201;0.0088602;8860201;1;0
"Process 610";1;"MPI:MPI_Isend";0.000827;827000;0.000827;827000;10;0
"Process 610";1;"Application:User_Code";0.003371;3371000;0.0192142;19214201;0;0
"Process 610";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 610";1;"MPI:MPI_Wait";0.006147;6147000;0.006147;6147000;20;0
"Process 947";1;"MPI:MPI_Barrier";0.0088582;8858201;0.0088582;8858201;1;0
"Process 947";1;"MPI:MPI_Isend";0.0023;2300000;0.0023;2300000;11;0
"Process 947";1;"Application:User_Code";0.003815;3815000;0.0192142;19214201;0;0
"Process 947";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 947";1;"MPI:MPI_Wait";0.004231;4231000;0.004231;4231000;22;0
"Process 274";1;"MPI:MPI_Barrier";0.0084422;8442201;0.0084422;8442201;1;0
"Process 274";1;"MPI:MPI_Isend";0.001119;1119000;0.001119;1119000;15;0
"Process 274";1;"Application:User_Code";0.003602;3602000;0.0192142;19214201;0;0
"Process 274";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 274";1;"MPI:MPI_Wait";0.006039;6039000;0.006039;6039000;30;0
"Process 611";1;"MPI:MPI_Barrier";0.0073422;7342201;0.0073422;7342201;1;0
"Process 611";1;"MPI:MPI_Isend";0.001006;1006000;0.001006;1006000;11;0
"Process 611";1;"Application:User_Code";0.003899;3899000;0.0192142;19214201;0;0
"Process 611";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 611";1;"MPI:MPI_Wait";0.006956;6956000;0.006956;6956000;22;0
"Process 948";1;"MPI:MPI_Barrier";0.0055912;5591201;0.0055912;5591201;1;0
"Process 948";1;"MPI:MPI_Isend";0.002662;2662000;0.002662;2662000;11;0
"Process 948";1;"Application:User_Code";0.003512;3512000;0.0192142;19214201;0;0
"Process 948";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;11;0
"Process 948";1;"MPI:MPI_Wait";0.007435;7435000;0.007435;7435000;22;0
"Process 275";1;"MPI:MPI_Barrier";0.0036362;3636201;0.0036362;3636201;1;0
"Process 275";1;"MPI:MPI_Isend";0.001161;1161000;0.001161;1161000;12;0
"Process 275";1;"Application:User_Code";0.00464;4640000;0.0192142;19214201;0;0
"Process 275";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 275";1;"MPI:MPI_Wait";0.009766;9766000;0.009766;9766000;24;0
"Process 612";1;"MPI:MPI_Barrier";0.0068832;6883201;0.0068832;6883201;1;0
"Process 612";1;"MPI:MPI_Isend";0.000706;706000;0.000706;706000;10;0
"Process 612";1;"Application:User_Code";0.003493;3493000;0.0192142;19214201;0;0
"Process 612";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 612";1;"MPI:MPI_Wait";0.008123;8123000;0.008123;8123000;20;0
"Process 949";1;"MPI:MPI_Barrier";0.0090522;9052201;0.0090522;9052201;1;0
"Process 949";1;"MPI:MPI_Isend";0.002267;2267000;0.002267;2267000;11;0
"Process 949";1;"Application:User_Code";0.003681;3681000;0.0192142;19214201;0;0
"Process 949";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 949";1;"MPI:MPI_Wait";0.004205;4205000;0.004205;4205000;22;0
"Process 276";1;"MPI:MPI_Barrier";0.0030172;3017201;0.0030172;3017201;1;0
"Process 276";1;"MPI:MPI_Isend";0.00148;1480000;0.00148;1480000;14;0
"Process 276";1;"Application:User_Code";0.004449;4449000;0.0192142;19214201;0;0
"Process 276";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 276";1;"MPI:MPI_Wait";0.010257;10257000;0.010257;10257000;28;0
"Process 613";1;"MPI:MPI_Barrier";0.0073272;7327201;0.0073272;7327201;1;0
"Process 613";1;"MPI:MPI_Isend";0.000667;667000;0.000667;667000;10;0
"Process 613";1;"Application:User_Code";0.003664;3664000;0.0192142;19214201;0;0
"Process 613";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 613";1;"MPI:MPI_Wait";0.007547;7547000;0.007547;7547000;20;0
"Process 950";1;"MPI:MPI_Barrier";0.0100132;10013201;0.0100132;10013201;1;0
"Process 950";1;"MPI:MPI_Isend";0.002174;2174000;0.002174;2174000;11;0
"Process 950";1;"Application:User_Code";0.003512;3512000;0.0192142;19214201;0;0
"Process 950";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 950";1;"MPI:MPI_Wait";0.003505;3505000;0.003505;3505000;22;0
"Process 277";1;"MPI:MPI_Barrier";0.0048122;4812201;0.0048122;4812201;1;0
"Process 277";1;"MPI:MPI_Isend";0.001207;1207000;0.001207;1207000;13;0
"Process 277";1;"Application:User_Code";0.004444;4444000;0.0192142;19214201;0;0
"Process 277";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 277";1;"MPI:MPI_Wait";0.00874;8740000;0.00874;8740000;26;0
"Process 614";1;"MPI:MPI_Barrier";0.0075352;7535201;0.0075352;7535201;1;0
"Process 614";1;"MPI:MPI_Isend";0.000775;775000;0.000775;775000;9;0
"Process 614";1;"Application:User_Code";0.003497;3497000;0.0192142;19214201;0;0
"Process 614";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;9;0
"Process 614";1;"MPI:MPI_Wait";0.007397;7397000;0.007397;7397000;18;0
"Process 951";1;"MPI:MPI_Barrier";0.0089132;8913201;0.0089132;8913201;1;0
"Process 951";1;"MPI:MPI_Isend";0.00238;2380000;0.00238;2380000;11;0
"Process 951";1;"Application:User_Code";0.003724;3724000;0.0192142;19214201;0;0
"Process 951";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 951";1;"MPI:MPI_Wait";0.004186;4186000;0.004186;4186000;22;0
"Process 278";1;"MPI:MPI_Barrier";0.0047002;4700201;0.0047002;4700201;1;0
"Process 278";1;"MPI:MPI_Isend";0.001303;1303000;0.001303;1303000;15;0
"Process 278";1;"Application:User_Code";0.004494;4494000;0.0192142;19214201;0;0
"Process 278";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 278";1;"MPI:MPI_Wait";0.008704;8704000;0.008704;8704000;30;0
"Process 615";1;"MPI:MPI_Barrier";0.0091152;9115201;0.0091152;9115201;1;0
"Process 615";1;"MPI:MPI_Isend";0.000715;715000;0.000715;715000;8;0
"Process 615";1;"Application:User_Code";0.003148;3148000;0.0192142;19214201;0;0
"Process 615";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 615";1;"MPI:MPI_Wait";0.006227;6227000;0.006227;6227000;16;0
"Process 952";1;"MPI:MPI_Barrier";0.0102302;10230201;0.0102302;10230201;1;0
"Process 952";1;"MPI:MPI_Isend";0.002199;2199000;0.002199;2199000;12;0
"Process 952";1;"Application:User_Code";0.003452;3452000;0.0192142;19214201;0;0
"Process 952";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;12;0
"Process 952";1;"MPI:MPI_Wait";0.003318;3318000;0.003318;3318000;24;0
"Process 279";1;"MPI:MPI_Barrier";0.0032012;3201201;0.0032012;3201201;1;0
"Process 279";1;"MPI:MPI_Isend";0.001599;1599000;0.001599;1599000;15;0
"Process 279";1;"Application:User_Code";0.004691;4691000;0.0192142;19214201;0;0
"Process 279";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 279";1;"MPI:MPI_Wait";0.009708;9708000;0.009708;9708000;30;0
"Process 616";1;"MPI:MPI_Barrier";0.0104732;10473201;0.0104732;10473201;1;0
"Process 616";1;"MPI:MPI_Isend";0.000601;601000;0.000601;601000;7;0
"Process 616";1;"Application:User_Code";0.002608;2608000;0.0192142;19214201;0;0
"Process 616";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;7;0
"Process 616";1;"MPI:MPI_Wait";0.005523;5523000;0.005523;5523000;14;0
"Process 953";1;"MPI:MPI_Barrier";0.0093202;9320201;0.0093202;9320201;1;0
"Process 953";1;"MPI:MPI_Isend";0.002372;2372000;0.002372;2372000;10;0
"Process 953";1;"Application:User_Code";0.00356;3560000;0.0192142;19214201;0;0
"Process 953";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;10;0
"Process 953";1;"MPI:MPI_Wait";0.003952;3952000;0.003952;3952000;20;0
"Process 280";1;"MPI:MPI_Barrier";0.0028332;2833201;0.0028332;2833201;1;0
"Process 280";1;"MPI:MPI_Isend";0.001612;1612000;0.001612;1612000;15;0
"Process 280";1;"Application:User_Code";0.004574;4574000;0.0192142;19214201;0;0
"Process 280";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 280";1;"MPI:MPI_Wait";0.010182;10182000;0.010182;10182000;30;0
"Process 617";1;"MPI:MPI_Barrier";0.0088432;8843201;0.0088432;8843201;1;0
"Process 617";1;"MPI:MPI_Isend";0.000993;993000;0.000993;993000;11;0
"Process 617";1;"Application:User_Code";0.003949;3949000;0.0192142;19214201;0;0
"Process 617";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 617";1;"MPI:MPI_Wait";0.00542;5420000;0.00542;5420000;22;0
"Process 954";1;"MPI:MPI_Barrier";0.0092252;9225201;0.0092252;9225201;1;0
"Process 954";1;"MPI:MPI_Isend";0.002005;2005000;0.002005;2005000;11;0
"Process 954";1;"Application:User_Code";0.003719;3719000;0.0192142;19214201;0;0
"Process 954";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 954";1;"MPI:MPI_Wait";0.004255;4255000;0.004255;4255000;22;0
"Process 281";1;"MPI:MPI_Barrier";0.0040212;4021201;0.0040212;4021201;1;0
"Process 281";1;"MPI:MPI_Isend";0.001273;1273000;0.001273;1273000;15;0
"Process 281";1;"Application:User_Code";0.004563;4563000;0.0192142;19214201;0;0
"Process 281";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 281";1;"MPI:MPI_Wait";0.009343;9343000;0.009343;9343000;30;0
"Process 618";1;"MPI:MPI_Barrier";0.0058662;5866201;0.0058662;5866201;1;0
"Process 618";1;"MPI:MPI_Isend";0.000888;888000;0.000888;888000;12;0
"Process 618";1;"Application:User_Code";0.004327;4327000;0.0192142;19214201;0;0
"Process 618";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 618";1;"MPI:MPI_Wait";0.008121;8121000;0.008121;8121000;24;0
"Process 955";1;"MPI:MPI_Barrier";0.0103642;10364201;0.0103642;10364201;1;0
"Process 955";1;"MPI:MPI_Isend";0.002181;2181000;0.002181;2181000;10;0
"Process 955";1;"Application:User_Code";0.003566;3566000;0.0192142;19214201;0;0
"Process 955";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 955";1;"MPI:MPI_Wait";0.003095;3095000;0.003095;3095000;20;0
"Process 282";1;"MPI:MPI_Barrier";0.0042702;4270201;0.0042702;4270201;1;0
"Process 282";1;"MPI:MPI_Isend";0.001357;1357000;0.001357;1357000;16;0
"Process 282";1;"Application:User_Code";0.004602;4602000;0.0192142;19214201;0;0
"Process 282";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;16;0
"Process 282";1;"MPI:MPI_Wait";0.008971;8971000;0.008971;8971000;32;0
"Process 619";1;"MPI:MPI_Barrier";0.0056672;5667201;0.0056672;5667201;1;0
"Process 619";1;"MPI:MPI_Isend";0.001256;1256000;0.001256;1256000;14;0
"Process 619";1;"Application:User_Code";0.004376;4376000;0.0192142;19214201;0;0
"Process 619";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 619";1;"MPI:MPI_Wait";0.007903;7903000;0.007903;7903000;28;0
"Process 956";1;"MPI:MPI_Barrier";0.0097142;9714201;0.0097142;9714201;1;0
"Process 956";1;"MPI:MPI_Isend";0.002315;2315000;0.002315;2315000;10;0
"Process 956";1;"Application:User_Code";0.003526;3526000;0.0192142;19214201;0;0
"Process 956";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;10;0
"Process 956";1;"MPI:MPI_Wait";0.00365;3650000;0.00365;3650000;20;0
"Process 283";1;"MPI:MPI_Barrier";0.0036072;3607201;0.0036072;3607201;1;0
"Process 283";1;"MPI:MPI_Isend";0.001475;1475000;0.001475;1475000;15;0
"Process 283";1;"Application:User_Code";0.004785;4785000;0.0192142;19214201;0;0
"Process 283";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 283";1;"MPI:MPI_Wait";0.009335;9335000;0.009335;9335000;30;0
"Process 620";1;"MPI:MPI_Barrier";0.0062702;6270201;0.0062702;6270201;1;0
"Process 620";1;"MPI:MPI_Isend";0.001068;1068000;0.001068;1068000;13;0
"Process 620";1;"Application:User_Code";0.004495;4495000;0.0192142;19214201;0;0
"Process 620";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 620";1;"MPI:MPI_Wait";0.007369;7369000;0.007369;7369000;26;0
"Process 957";1;"MPI:MPI_Barrier";0.0055162;5516201;0.0055162;5516201;1;0
"Process 957";1;"MPI:MPI_Isend";0.002209;2209000;0.002209;2209000;9;0
"Process 957";1;"Application:User_Code";0.003047;3047000;0.0192142;19214201;0;0
"Process 957";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;9;0
"Process 957";1;"MPI:MPI_Wait";0.008433;8433000;0.008433;8433000;18;0
"Process 284";1;"MPI:MPI_Barrier";0.0037942;3794201;0.0037942;3794201;1;0
"Process 284";1;"MPI:MPI_Isend";0.001175;1175000;0.001175;1175000;14;0
"Process 284";1;"Application:User_Code";0.00451;4510000;0.0192142;19214201;0;0
"Process 284";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 284";1;"MPI:MPI_Wait";0.009724;9724000;0.009724;9724000;28;0
"Process 621";1;"MPI:MPI_Barrier";0.0066482;6648201;0.0066482;6648201;1;0
"Process 621";1;"MPI:MPI_Isend";0.001156;1156000;0.001156;1156000;15;0
"Process 621";1;"Application:User_Code";0.00475;4750000;0.0192142;19214201;0;0
"Process 621";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 621";1;"MPI:MPI_Wait";0.006648;6648000;0.006648;6648000;30;0
"Process 958";1;"MPI:MPI_Barrier";0.0096322;9632201;0.0096322;9632201;1;0
"Process 958";1;"MPI:MPI_Isend";0.002321;2321000;0.002321;2321000;8;0
"Process 958";1;"Application:User_Code";0.003217;3217000;0.0192142;19214201;0;0
"Process 958";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 958";1;"MPI:MPI_Wait";0.004035;4035000;0.004035;4035000;16;0
"Process 285";1;"MPI:MPI_Barrier";0.0035612;3561201;0.0035612;3561201;1;0
"Process 285";1;"MPI:MPI_Isend";0.001492;1492000;0.001492;1492000;15;0
"Process 285";1;"Application:User_Code";0.004741;4741000;0.0192142;19214201;0;0
"Process 285";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 285";1;"MPI:MPI_Wait";0.009407;9407000;0.009407;9407000;30;0
"Process 622";1;"MPI:MPI_Barrier";0.0069932;6993201;0.0069932;6993201;1;0
"Process 622";1;"MPI:MPI_Isend";0.000824;824000;0.000824;824000;15;0
"Process 622";1;"Application:User_Code";0.004745;4745000;0.0192142;19214201;0;0
"Process 622";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 622";1;"MPI:MPI_Wait";0.006639;6639000;0.006639;6639000;30;0
"Process 959";1;"MPI:MPI_Barrier";0.0059522;5952201;0.0059522;5952201;1;0
"Process 959";1;"MPI:MPI_Isend";0.001898;1898000;0.001898;1898000;6;0
"Process 959";1;"Application:User_Code";0.002902;2902000;0.0192142;19214201;0;0
"Process 959";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;6;0
"Process 959";1;"MPI:MPI_Wait";0.008453;8453000;0.008453;8453000;12;0
"Process 286";1;"MPI:MPI_Barrier";0.0030672;3067201;0.0030672;3067201;1;0
"Process 286";1;"MPI:MPI_Isend";0.001344;1344000;0.001344;1344000;15;0
"Process 286";1;"Application:User_Code";0.004319;4319000;0.0192142;19214201;0;0
"Process 286";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 286";1;"MPI:MPI_Wait";0.010472;10472000;0.010472;10472000;30;0
"Process 623";1;"MPI:MPI_Barrier";0.0054252;5425201;0.0054252;5425201;1;0
"Process 623";1;"MPI:MPI_Isend";0.001116;1116000;0.001116;1116000;15;0
"Process 623";1;"Application:User_Code";0.004636;4636000;0.0192142;19214201;0;0
"Process 623";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 623";1;"MPI:MPI_Wait";0.008022;8022000;0.008022;8022000;30;0
"Process 287";1;"MPI:MPI_Barrier";0.0048922;4892201;0.0048922;4892201;1;0
"Process 287";1;"MPI:MPI_Isend";0.001294;1294000;0.001294;1294000;13;0
"Process 287";1;"Application:User_Code";0.004293;4293000;0.0192142;19214201;0;0
"Process 287";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 287";1;"MPI:MPI_Wait";0.008723;8723000;0.008723;8723000;26;0
"Process 624";1;"MPI:MPI_Barrier";0.0046282;4628201;0.0046282;4628201;1;0
"Process 624";1;"MPI:MPI_Isend";0.001425;1425000;0.001425;1425000;15;0
"Process 624";1;"Application:User_Code";0.006031;6031000;0.0192142;19214201;0;0
"Process 624";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 624";1;"MPI:MPI_Wait";0.007119;7119000;0.007119;7119000;30;0
"Process 288";1;"MPI:MPI_Barrier";0.0055732;5573202;0.0055732;5573202;1;0
"Process 288";1;"MPI:MPI_Isend";0.002844;2844000;0.002844;2844000;13;0
"Process 288";1;"Application:User_Code";0.005152;5151999;0.0192142;19214201;0;0
"Process 288";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 288";1;"MPI:MPI_Wait";0.005632;5632000;0.005632;5632000;26;0
"Process 625";1;"MPI:MPI_Barrier";0.0042842;4284201;0.0042842;4284201;1;0
"Process 625";1;"MPI:MPI_Isend";0.001811;1811000;0.001811;1811000;16;0
"Process 625";1;"Application:User_Code";0.005794;5794000;0.0192142;19214201;0;0
"Process 625";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;16;0
"Process 625";1;"MPI:MPI_Wait";0.007312;7312000;0.007312;7312000;32;0
"Process 289";1;"MPI:MPI_Barrier";0.0039792;3979202;0.0039792;3979202;1;0
"Process 289";1;"MPI:MPI_Isend";0.002622;2622000;0.002622;2622000;13;0
"Process 289";1;"Application:User_Code";0.004298;4298000;0.0192142;19214201;0;0
"Process 289";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 289";1;"MPI:MPI_Wait";0.008304;8303999;0.008304;8303999;26;0
"Process 626";1;"MPI:MPI_Barrier";0.0042942;4294201;0.0042942;4294201;1;0
"Process 626";1;"MPI:MPI_Isend";0.001237;1237000;0.001237;1237000;15;0
"Process 626";1;"Application:User_Code";0.006122;6122000;0.0192142;19214201;0;0
"Process 626";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 626";1;"MPI:MPI_Wait";0.007548;7548000;0.007548;7548000;30;0
"Process 290";1;"MPI:MPI_Barrier";0.0044072;4407202;0.0044072;4407202;1;0
"Process 290";1;"MPI:MPI_Isend";0.002727;2727000;0.002727;2727000;11;0
"Process 290";1;"Application:User_Code";0.0043;4300000;0.0192142;19214201;0;0
"Process 290";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 290";1;"MPI:MPI_Wait";0.00777;7769999;0.00777;7769999;22;0
"Process 627";1;"MPI:MPI_Barrier";0.0047262;4726201;0.0047262;4726201;1;0
"Process 627";1;"MPI:MPI_Isend";0.001221;1221000;0.001221;1221000;14;0
"Process 627";1;"Application:User_Code";0.00581;5810000;0.0192142;19214201;0;0
"Process 627";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 627";1;"MPI:MPI_Wait";0.007444;7444000;0.007444;7444000;28;0
"Process 291";1;"MPI:MPI_Barrier";0.0098562;9856201;0.0098562;9856201;1;0
"Process 291";1;"MPI:MPI_Isend";0.002328;2328000;0.002328;2328000;13;0
"Process 291";1;"Application:User_Code";0.003706;3706000;0.0192142;19214201;0;0
"Process 291";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 291";1;"MPI:MPI_Wait";0.003314;3314000;0.003314;3314000;26;0
"Process 628";1;"MPI:MPI_Barrier";0.0049442;4944201;0.0049442;4944201;1;0
"Process 628";1;"MPI:MPI_Isend";0.001468;1468000;0.001468;1468000;15;0
"Process 628";1;"Application:User_Code";0.006136;6136000;0.0192142;19214201;0;0
"Process 628";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 628";1;"MPI:MPI_Wait";0.006652;6652000;0.006652;6652000;30;0
"Process 292";1;"MPI:MPI_Barrier";0.0048552;4855202;0.0048552;4855202;1;0
"Process 292";1;"MPI:MPI_Isend";0.002958;2958000;0.002958;2958000;12;0
"Process 292";1;"Application:User_Code";0.00532;5319999;0.0192142;19214201;0;0
"Process 292";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 292";1;"MPI:MPI_Wait";0.006072;6072000;0.006072;6072000;24;0
"Process 629";1;"MPI:MPI_Barrier";0.0045832;4583201;0.0045832;4583201;1;0
"Process 629";1;"MPI:MPI_Isend";0.00147;1470000;0.00147;1470000;15;0
"Process 629";1;"Application:User_Code";0.005732;5732000;0.0192142;19214201;0;0
"Process 629";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;15;0
"Process 629";1;"MPI:MPI_Wait";0.00742;7420000;0.00742;7420000;30;0
"Process 293";1;"MPI:MPI_Barrier";0.0048632;4863202;0.0048632;4863202;1;0
"Process 293";1;"MPI:MPI_Isend";0.003116;3116000;0.003116;3116000;14;0
"Process 293";1;"Application:User_Code";0.005668;5667999;0.0192142;19214201;0;0
"Process 293";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 293";1;"MPI:MPI_Wait";0.005554;5554000;0.005554;5554000;28;0
"Process 630";1;"MPI:MPI_Barrier";0.0046442;4644201;0.0046442;4644201;1;0
"Process 630";1;"MPI:MPI_Isend";0.00213;2130000;0.00213;2130000;13;0
"Process 630";1;"Application:User_Code";0.006016;6016000;0.0192142;19214201;0;0
"Process 630";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 630";1;"MPI:MPI_Wait";0.006413;6413000;0.006413;6413000;26;0
"Process 294";1;"MPI:MPI_Barrier";0.0049542;4954202;0.0049542;4954202;1;0
"Process 294";1;"MPI:MPI_Isend";0.003222;3222000;0.003222;3222000;13;0
"Process 294";1;"Application:User_Code";0.005806;5805999;0.0192142;19214201;0;0
"Process 294";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 294";1;"MPI:MPI_Wait";0.005219;5219000;0.005219;5219000;26;0
"Process 631";1;"MPI:MPI_Barrier";0.0044322;4432201;0.0044322;4432201;1;0
"Process 631";1;"MPI:MPI_Isend";0.001605;1605000;0.001605;1605000;13;0
"Process 631";1;"Application:User_Code";0.005756;5756000;0.0192142;19214201;0;0
"Process 631";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 631";1;"MPI:MPI_Wait";0.007409;7409000;0.007409;7409000;26;0
"Process 295";1;"MPI:MPI_Barrier";0.0046842;4684202;0.0046842;4684202;1;0
"Process 295";1;"MPI:MPI_Isend";0.002765;2765000;0.002765;2765000;14;0
"Process 295";1;"Application:User_Code";0.005556;5555999;0.0192142;19214201;0;0
"Process 295";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 295";1;"MPI:MPI_Wait";0.006197;6197000;0.006197;6197000;28;0
"Process 632";1;"MPI:MPI_Barrier";0.0047532;4753201;0.0047532;4753201;1;0
"Process 632";1;"MPI:MPI_Isend";0.001439;1439000;0.001439;1439000;12;0
"Process 632";1;"Application:User_Code";0.005546;5546000;0.0192142;19214201;0;0
"Process 632";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;12;0
"Process 632";1;"MPI:MPI_Wait";0.007468;7468000;0.007468;7468000;24;0
"Process 296";1;"MPI:MPI_Barrier";0.0047142;4714202;0.0047142;4714202;1;0
"Process 296";1;"MPI:MPI_Isend";0.00298;2980000;0.00298;2980000;15;0
"Process 296";1;"Application:User_Code";0.005638;5637999;0.0192142;19214201;0;0
"Process 296";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 296";1;"MPI:MPI_Wait";0.005868;5868000;0.005868;5868000;30;0
"Process 633";1;"MPI:MPI_Barrier";0.0059132;5913201;0.0059132;5913201;1;0
"Process 633";1;"MPI:MPI_Isend";0.001799;1799000;0.001799;1799000;11;0
"Process 633";1;"Application:User_Code";0.004743;4743000;0.0192142;19214201;0;0
"Process 633";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 633";1;"MPI:MPI_Wait";0.00675;6750000;0.00675;6750000;22;0
"Process 297";1;"MPI:MPI_Barrier";0.0049532;4953202;0.0049532;4953202;1;0
"Process 297";1;"MPI:MPI_Isend";0.002921;2921000;0.002921;2921000;15;0
"Process 297";1;"Application:User_Code";0.005846;5845999;0.0192142;19214201;0;0
"Process 297";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 297";1;"MPI:MPI_Wait";0.005483;5483000;0.005483;5483000;30;0
"Process 634";1;"MPI:MPI_Barrier";0.0048722;4872201;0.0048722;4872201;1;0
"Process 634";1;"MPI:MPI_Isend";0.001587;1587000;0.001587;1587000;11;0
"Process 634";1;"Application:User_Code";0.005027;5027000;0.0192142;19214201;0;0
"Process 634";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 634";1;"MPI:MPI_Wait";0.007717;7717000;0.007717;7717000;22;0
"Process 298";1;"MPI:MPI_Barrier";0.0050392;5039202;0.0050392;5039202;1;0
"Process 298";1;"MPI:MPI_Isend";0.002798;2798000;0.002798;2798000;15;0
"Process 298";1;"Application:User_Code";0.005695;5694999;0.0192142;19214201;0;0
"Process 298";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 298";1;"MPI:MPI_Wait";0.005667;5667000;0.005667;5667000;30;0
"Process 635";1;"MPI:MPI_Barrier";0.0043342;4334201;0.0043342;4334201;1;0
"Process 635";1;"MPI:MPI_Isend";0.001414;1414000;0.001414;1414000;12;0
"Process 635";1;"Application:User_Code";0.006037;6037000;0.0192142;19214201;0;0
"Process 635";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 635";1;"MPI:MPI_Wait";0.007418;7418000;0.007418;7418000;24;0
"Process 299";1;"MPI:MPI_Barrier";0.0050172;5017202;0.0050172;5017202;1;0
"Process 299";1;"MPI:MPI_Isend";0.002716;2716000;0.002716;2716000;15;0
"Process 299";1;"Application:User_Code";0.005822;5821999;0.0192142;19214201;0;0
"Process 299";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 299";1;"MPI:MPI_Wait";0.005647;5647000;0.005647;5647000;30;0
"Process 636";1;"MPI:MPI_Barrier";0.0042492;4249201;0.0042492;4249201;1;0
"Process 636";1;"MPI:MPI_Isend";0.001392;1392000;0.001392;1392000;14;0
"Process 636";1;"Application:User_Code";0.006011;6011000;0.0192142;19214201;0;0
"Process 636";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;14;0
"Process 636";1;"MPI:MPI_Wait";0.007546;7546000;0.007546;7546000;28;0
"Process 300";1;"MPI:MPI_Barrier";0.0049292;4929202;0.0049292;4929202;1;0
"Process 300";1;"MPI:MPI_Isend";0.002668;2668000;0.002668;2668000;15;0
"Process 300";1;"Application:User_Code";0.005876;5875999;0.0192142;19214201;0;0
"Process 300";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 300";1;"MPI:MPI_Wait";0.00573;5730000;0.00573;5730000;30;0
"Process 637";1;"MPI:MPI_Barrier";0.0055172;5517201;0.0055172;5517201;1;0
"Process 637";1;"MPI:MPI_Isend";0.001482;1482000;0.001482;1482000;13;0
"Process 637";1;"Application:User_Code";0.005552;5552000;0.0192142;19214201;0;0
"Process 637";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;13;0
"Process 637";1;"MPI:MPI_Wait";0.006653;6653000;0.006653;6653000;26;0
"Process 301";1;"MPI:MPI_Barrier";0.0053552;5355202;0.0053552;5355202;1;0
"Process 301";1;"MPI:MPI_Isend";0.002813;2813000;0.002813;2813000;14;0
"Process 301";1;"Application:User_Code";0.005421;5420999;0.0192142;19214201;0;0
"Process 301";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;14;0
"Process 301";1;"MPI:MPI_Wait";0.005611;5611000;0.005611;5611000;28;0
"Process 638";1;"MPI:MPI_Barrier";0.0036362;3636201;0.0036362;3636201;1;0
"Process 638";1;"MPI:MPI_Isend";0.001865;1865000;0.001865;1865000;15;0
"Process 638";1;"Application:User_Code";0.005313;5313000;0.0192142;19214201;0;0
"Process 638";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 638";1;"MPI:MPI_Wait";0.008386;8386000;0.008386;8386000;30;0
"Process 302";1;"MPI:MPI_Barrier";0.0049712;4971202;0.0049712;4971202;1;0
"Process 302";1;"MPI:MPI_Isend";0.002962;2962000;0.002962;2962000;15;0
"Process 302";1;"Application:User_Code";0.005725;5724999;0.0192142;19214201;0;0
"Process 302";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 302";1;"MPI:MPI_Wait";0.005541;5541000;0.005541;5541000;30;0
"Process 639";1;"MPI:MPI_Barrier";0.0037132;3713201;0.0037132;3713201;1;0
"Process 639";1;"MPI:MPI_Isend";0.001602;1602000;0.001602;1602000;15;0
"Process 639";1;"Application:User_Code";0.005036;5036000;0.0192142;19214201;0;0
"Process 639";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 639";1;"MPI:MPI_Wait";0.008851;8851000;0.008851;8851000;30;0
"Process 303";1;"MPI:MPI_Barrier";0.0050532;5053202;0.0050532;5053202;1;0
"Process 303";1;"MPI:MPI_Isend";0.002722;2722000;0.002722;2722000;15;0
"Process 303";1;"Application:User_Code";0.005478;5477999;0.0192142;19214201;0;0
"Process 303";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 303";1;"MPI:MPI_Wait";0.005948;5948000;0.005948;5948000;30;0
"Process 640";1;"MPI:MPI_Barrier";0.0039232;3923201;0.0039232;3923201;1;0
"Process 640";1;"MPI:MPI_Isend";0.001756;1756000;0.001756;1756000;15;0
"Process 640";1;"Application:User_Code";0.005794;5794000;0.0192142;19214201;0;0
"Process 640";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 640";1;"MPI:MPI_Wait";0.007729;7729000;0.007729;7729000;30;0
"Process 304";1;"MPI:MPI_Barrier";0.0058332;5833202;0.0058332;5833202;1;0
"Process 304";1;"MPI:MPI_Isend";0.002501;2501000;0.002501;2501000;14;0
"Process 304";1;"Application:User_Code";0.005209;5208999;0.0192142;19214201;0;0
"Process 304";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;14;0
"Process 304";1;"MPI:MPI_Wait";0.005658;5658000;0.005658;5658000;28;0
"Process 641";1;"MPI:MPI_Barrier";0.0033952;3395201;0.0033952;3395201;1;0
"Process 641";1;"MPI:MPI_Isend";0.001674;1674000;0.001674;1674000;15;0
"Process 641";1;"Application:User_Code";0.005046;5046000;0.0192142;19214201;0;0
"Process 641";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 641";1;"MPI:MPI_Wait";0.009087;9087000;0.009087;9087000;30;0
"Process 305";1;"MPI:MPI_Barrier";0.0056962;5696202;0.0056962;5696202;1;0
"Process 305";1;"MPI:MPI_Isend";0.002732;2732000;0.002732;2732000;13;0
"Process 305";1;"Application:User_Code";0.005335;5334999;0.0192142;19214201;0;0
"Process 305";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 305";1;"MPI:MPI_Wait";0.00544;5440000;0.00544;5440000;26;0
"Process 642";1;"MPI:MPI_Barrier";0.0040962;4096201;0.0040962;4096201;1;0
"Process 642";1;"MPI:MPI_Isend";0.001774;1774000;0.001774;1774000;16;0
"Process 642";1;"Application:User_Code";0.005871;5871000;0.0192142;19214201;0;0
"Process 642";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 642";1;"MPI:MPI_Wait";0.007457;7457000;0.007457;7457000;32;0
"Process 306";1;"MPI:MPI_Barrier";0.0059222;5922202;0.0059222;5922202;1;0
"Process 306";1;"MPI:MPI_Isend";0.002913;2913000;0.002913;2913000;13;0
"Process 306";1;"Application:User_Code";0.005081;5080999;0.0192142;19214201;0;0
"Process 306";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 306";1;"MPI:MPI_Wait";0.005286;5286000;0.005286;5286000;26;0
"Process 643";1;"MPI:MPI_Barrier";0.0037502;3750201;0.0037502;3750201;1;0
"Process 643";1;"MPI:MPI_Isend";0.00182;1820000;0.00182;1820000;15;0
"Process 643";1;"Application:User_Code";0.005455;5455000;0.0192142;19214201;0;0
"Process 643";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 643";1;"MPI:MPI_Wait";0.008178;8178000;0.008178;8178000;30;0
"Process 307";1;"MPI:MPI_Barrier";0.0062722;6272202;0.0062722;6272202;1;0
"Process 307";1;"MPI:MPI_Isend";0.002723;2723000;0.002723;2723000;12;0
"Process 307";1;"Application:User_Code";0.00471;4709999;0.0192142;19214201;0;0
"Process 307";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;12;0
"Process 307";1;"MPI:MPI_Wait";0.005496;5496000;0.005496;5496000;24;0
"Process 644";1;"MPI:MPI_Barrier";0.0070282;7028201;0.0070282;7028201;1;0
"Process 644";1;"MPI:MPI_Isend";0.001262;1262000;0.001262;1262000;14;0
"Process 644";1;"Application:User_Code";0.004539;4539000;0.0192142;19214201;0;0
"Process 644";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 644";1;"MPI:MPI_Wait";0.006373;6373000;0.006373;6373000;28;0
"Process 308";1;"MPI:MPI_Barrier";0.0067882;6788202;0.0067882;6788202;1;0
"Process 308";1;"MPI:MPI_Isend";0.002829;2829000;0.002829;2829000;12;0
"Process 308";1;"Application:User_Code";0.004305;4304999;0.0192142;19214201;0;0
"Process 308";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 308";1;"MPI:MPI_Wait";0.00528;5280000;0.00528;5280000;24;0
"Process 645";1;"MPI:MPI_Barrier";0.0036822;3682201;0.0036822;3682201;1;0
"Process 645";1;"MPI:MPI_Isend";0.002486;2486000;0.002486;2486000;15;0
"Process 645";1;"Application:User_Code";0.00533;5330000;0.0192142;19214201;0;0
"Process 645";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;15;0
"Process 645";1;"MPI:MPI_Wait";0.007699;7699000;0.007699;7699000;30;0
"Process 309";1;"MPI:MPI_Barrier";0.0056302;5630202;0.0056302;5630202;1;0
"Process 309";1;"MPI:MPI_Isend";0.002904;2904000;0.002904;2904000;12;0
"Process 309";1;"Application:User_Code";0.005367;5366999;0.0192142;19214201;0;0
"Process 309";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 309";1;"MPI:MPI_Wait";0.005301;5301000;0.005301;5301000;24;0
"Process 646";1;"MPI:MPI_Barrier";0.0048122;4812201;0.0048122;4812201;1;0
"Process 646";1;"MPI:MPI_Isend";0.001601;1601000;0.001601;1601000;15;0
"Process 646";1;"Application:User_Code";0.005722;5722000;0.0192142;19214201;0;0
"Process 646";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 646";1;"MPI:MPI_Wait";0.007064;7064000;0.007064;7064000;30;0
"Process 310";1;"MPI:MPI_Barrier";0.0042042;4204202;0.0042042;4204202;1;0
"Process 310";1;"MPI:MPI_Isend";0.003063;3063000;0.003063;3063000;13;0
"Process 310";1;"Application:User_Code";0.004922;4922000;0.0192142;19214201;0;0
"Process 310";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 310";1;"MPI:MPI_Wait";0.007014;7013999;0.007014;7013999;26;0
"Process 647";1;"MPI:MPI_Barrier";0.0043662;4366201;0.0043662;4366201;1;0
"Process 647";1;"MPI:MPI_Isend";0.001761;1761000;0.001761;1761000;13;0
"Process 647";1;"Application:User_Code";0.005721;5721000;0.0192142;19214201;0;0
"Process 647";1;"MPI:MPI_Irecv";7e-06;7000;7e-06;7000;13;0
"Process 647";1;"MPI:MPI_Wait";0.007359;7359000;0.007359;7359000;26;0
"Process 311";1;"MPI:MPI_Barrier";0.0041832;4183202;0.0041832;4183202;1;0
"Process 311";1;"MPI:MPI_Isend";0.003036;3036000;0.003036;3036000;13;0
"Process 311";1;"Application:User_Code";0.005126;5126000;0.0192142;19214201;0;0
"Process 311";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 311";1;"MPI:MPI_Wait";0.006858;6857999;0.006858;6857999;26;0
"Process 648";1;"MPI:MPI_Barrier";0.0026042;2604201;0.0026042;2604201;1;0
"Process 648";1;"MPI:MPI_Isend";0.001552;1552000;0.001552;1552000;13;0
"Process 648";1;"Application:User_Code";0.005535;5535000;0.0192142;19214201;0;0
"Process 648";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;13;0
"Process 648";1;"MPI:MPI_Wait";0.00951;9510000;0.00951;9510000;26;0
"Process 312";1;"MPI:MPI_Barrier";0.0058172;5817202;0.0058172;5817202;1;0
"Process 312";1;"MPI:MPI_Isend";0.003025;3025000;0.003025;3025000;14;0
"Process 312";1;"Application:User_Code";0.004452;4451999;0.0192142;19214201;0;0
"Process 312";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 312";1;"MPI:MPI_Wait";0.005905;5905000;0.005905;5905000;28;0
"Process 649";1;"MPI:MPI_Barrier";0.0029782;2978201;0.0029782;2978201;1;0
"Process 649";1;"MPI:MPI_Isend";0.001732;1732000;0.001732;1732000;13;0
"Process 649";1;"Application:User_Code";0.004993;4993000;0.0192142;19214201;0;0
"Process 649";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;13;0
"Process 649";1;"MPI:MPI_Wait";0.009496;9496000;0.009496;9496000;26;0
"Process 313";1;"MPI:MPI_Barrier";0.0069542;6954202;0.0069542;6954202;1;0
"Process 313";1;"MPI:MPI_Isend";0.002691;2691000;0.002691;2691000;15;0
"Process 313";1;"Application:User_Code";0.004367;4366999;0.0192142;19214201;0;0
"Process 313";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 313";1;"MPI:MPI_Wait";0.005191;5191000;0.005191;5191000;30;0
"Process 650";1;"MPI:MPI_Barrier";0.0072562;7256201;0.0072562;7256201;1;0
"Process 650";1;"MPI:MPI_Isend";0.001406;1406000;0.001406;1406000;11;0
"Process 650";1;"Application:User_Code";0.003898;3898000;0.0192142;19214201;0;0
"Process 650";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 650";1;"MPI:MPI_Wait";0.006643;6643000;0.006643;6643000;22;0
"Process 314";1;"MPI:MPI_Barrier";0.0065262;6526202;0.0065262;6526202;1;0
"Process 314";1;"MPI:MPI_Isend";0.002959;2959000;0.002959;2959000;15;0
"Process 314";1;"Application:User_Code";0.004497;4496999;0.0192142;19214201;0;0
"Process 314";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 314";1;"MPI:MPI_Wait";0.005219;5219000;0.005219;5219000;30;0
"Process 651";1;"MPI:MPI_Barrier";0.0079662;7966201;0.0079662;7966201;1;0
"Process 651";1;"MPI:MPI_Isend";0.001429;1429000;0.001429;1429000;16;0
"Process 651";1;"Application:User_Code";0.003963;3963000;0.0192142;19214201;0;0
"Process 651";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 651";1;"MPI:MPI_Wait";0.005844;5844000;0.005844;5844000;32;0
"Process 315";1;"MPI:MPI_Barrier";0.0070042;7004202;0.0070042;7004202;1;0
"Process 315";1;"MPI:MPI_Isend";0.002788;2788000;0.002788;2788000;15;0
"Process 315";1;"Application:User_Code";0.004238;4237999;0.0192142;19214201;0;0
"Process 315";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 315";1;"MPI:MPI_Wait";0.005173;5173000;0.005173;5173000;30;0
"Process 652";1;"MPI:MPI_Barrier";0.0022972;2297201;0.0022972;2297201;1;0
"Process 652";1;"MPI:MPI_Isend";0.001654;1654000;0.001654;1654000;12;0
"Process 652";1;"Application:User_Code";0.005454;5454000;0.0192142;19214201;0;0
"Process 652";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 652";1;"MPI:MPI_Wait";0.009797;9797000;0.009797;9797000;24;0
"Process 316";1;"MPI:MPI_Barrier";0.0062812;6281202;0.0062812;6281202;1;0
"Process 316";1;"MPI:MPI_Isend";0.003004;3004000;0.003004;3004000;15;0
"Process 316";1;"Application:User_Code";0.004416;4415999;0.0192142;19214201;0;0
"Process 316";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 316";1;"MPI:MPI_Wait";0.005503;5503000;0.005503;5503000;30;0
"Process 653";1;"MPI:MPI_Barrier";0.0017952;1795201;0.0017952;1795201;1;0
"Process 653";1;"MPI:MPI_Isend";0.001663;1663000;0.001663;1663000;14;0
"Process 653";1;"Application:User_Code";0.005687;5687000;0.0192142;19214201;0;0
"Process 653";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;14;0
"Process 653";1;"MPI:MPI_Wait";0.010059;10059000;0.010059;10059000;28;0
"Process 317";1;"MPI:MPI_Barrier";0.0051052;5105202;0.0051052;5105202;1;0
"Process 317";1;"MPI:MPI_Isend";0.002757;2757000;0.002757;2757000;15;0
"Process 317";1;"Application:User_Code";0.00447;4470000;0.0192142;19214201;0;0
"Process 317";1;"MPI:MPI_Irecv";1.4e-05;14000;1.4e-05;14000;15;0
"Process 317";1;"MPI:MPI_Wait";0.006868;6867999;0.006868;6867999;30;0
"Process 654";1;"MPI:MPI_Barrier";0.0018172;1817201;0.0018172;1817201;1;0
"Process 654";1;"MPI:MPI_Isend";0.001733;1733000;0.001733;1733000;13;0
"Process 654";1;"Application:User_Code";0.005489;5489000;0.0192142;19214201;0;0
"Process 654";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;13;0
"Process 654";1;"MPI:MPI_Wait";0.010167;10167000;0.010167;10167000;26;0
"Process 318";1;"MPI:MPI_Barrier";0.0051792;5179202;0.0051792;5179202;1;0
"Process 318";1;"MPI:MPI_Isend";0.002984;2984000;0.002984;2984000;16;0
"Process 318";1;"Application:User_Code";0.004254;4254000;0.0192142;19214201;0;0
"Process 318";1;"MPI:MPI_Irecv";1.6e-05;16000;1.6e-05;16000;16;0
"Process 318";1;"MPI:MPI_Wait";0.006781;6780999;0.006781;6780999;32;0
"Process 655";1;"MPI:MPI_Barrier";0.0032162;3216201;0.0032162;3216201;1;0
"Process 655";1;"MPI:MPI_Isend";0.001473;1473000;0.001473;1473000;14;0
"Process 655";1;"Application:User_Code";0.005932;5932000;0.0192142;19214201;0;0
"Process 655";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;14;0
"Process 655";1;"MPI:MPI_Wait";0.008578;8578000;0.008578;8578000;28;0
"Process 319";1;"MPI:MPI_Barrier";0.0049472;4947202;0.0049472;4947202;1;0
"Process 319";1;"MPI:MPI_Isend";0.002639;2639000;0.002639;2639000;15;0
"Process 319";1;"Application:User_Code";0.004398;4398000;0.0192142;19214201;0;0
"Process 319";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 319";1;"MPI:MPI_Wait";0.007217;7216999;0.007217;7216999;30;0
"Process 656";1;"MPI:MPI_Barrier";0.0020262;2026201;0.0020262;2026201;1;0
"Process 656";1;"MPI:MPI_Isend";0.001226;1226000;0.001226;1226000;15;0
"Process 656";1;"Application:User_Code";0.00577;5770000;0.0192142;19214201;0;0
"Process 656";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 656";1;"MPI:MPI_Wait";0.01018;10180000;0.01018;10180000;30;0
"Process 320";1;"MPI:MPI_Barrier";0.0049452;4945202;0.0049452;4945202;1;0
"Process 320";1;"MPI:MPI_Isend";0.002794;2794000;0.002794;2794000;15;0
"Process 320";1;"Application:User_Code";0.004355;4355000;0.0192142;19214201;0;0
"Process 320";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 320";1;"MPI:MPI_Wait";0.007108;7107999;0.007108;7107999;30;0
"Process 657";1;"MPI:MPI_Barrier";0.0018042;1804201;0.0018042;1804201;1;0
"Process 657";1;"MPI:MPI_Isend";0.002045;2045000;0.002045;2045000;15;0
"Process 657";1;"Application:User_Code";0.005566;5566000;0.0192142;19214201;0;0
"Process 657";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;15;0
"Process 657";1;"MPI:MPI_Wait";0.009789;9789000;0.009789;9789000;30;0
"Process 321";1;"MPI:MPI_Barrier";0.0071622;7162202;0.0071622;7162202;1;0
"Process 321";1;"MPI:MPI_Isend";0.002773;2773000;0.002773;2773000;14;0
"Process 321";1;"Application:User_Code";0.004107;4106999;0.0192142;19214201;0;0
"Process 321";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 321";1;"MPI:MPI_Wait";0.00516;5160000;0.00516;5160000;28;0
"Process 658";1;"MPI:MPI_Barrier";0.0018502;1850201;0.0018502;1850201;1;0
"Process 658";1;"MPI:MPI_Isend";0.00141;1410000;0.00141;1410000;15;0
"Process 658";1;"Application:User_Code";0.005733;5733000;0.0192142;19214201;0;0
"Process 658";1;"MPI:MPI_Irecv";1.5e-05;15000;1.5e-05;15000;15;0
"Process 658";1;"MPI:MPI_Wait";0.010206;10206000;0.010206;10206000;30;0
"Process 322";1;"MPI:MPI_Barrier";0.0071662;7166202;0.0071662;7166202;1;0
"Process 322";1;"MPI:MPI_Isend";0.002314;2314000;0.002314;2314000;14;0
"Process 322";1;"Application:User_Code";0.00413;4129999;0.0192142;19214201;0;0
"Process 322";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 322";1;"MPI:MPI_Wait";0.005593;5593000;0.005593;5593000;28;0
"Process 659";1;"MPI:MPI_Barrier";0.0017822;1782201;0.0017822;1782201;1;0
"Process 659";1;"MPI:MPI_Isend";0.001498;1498000;0.001498;1498000;15;0
"Process 659";1;"Application:User_Code";0.005709;5709000;0.0192142;19214201;0;0
"Process 659";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;15;0
"Process 659";1;"MPI:MPI_Wait";0.010213;10213000;0.010213;10213000;30;0
"Process 323";1;"MPI:MPI_Barrier";0.0075052;7505202;0.0075052;7505202;1;0
"Process 323";1;"MPI:MPI_Isend";0.003543;3543000;0.003543;3543000;13;0
"Process 323";1;"Application:User_Code";0.004038;4037999;0.0192142;19214201;0;0
"Process 323";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;13;0
"Process 323";1;"MPI:MPI_Wait";0.004119;4119000;0.004119;4119000;26;0
"Process 660";1;"MPI:MPI_Barrier";0.0019592;1959201;0.0019592;1959201;1;0
"Process 660";1;"MPI:MPI_Isend";0.001572;1572000;0.001572;1572000;15;0
"Process 660";1;"Application:User_Code";0.006055;6055000;0.0192142;19214201;0;0
"Process 660";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 660";1;"MPI:MPI_Wait";0.009617;9617000;0.009617;9617000;30;0
"Process 324";1;"MPI:MPI_Barrier";0.0053372;5337202;0.0053372;5337202;1;0
"Process 324";1;"MPI:MPI_Isend";0.002979;2979000;0.002979;2979000;12;0
"Process 324";1;"Application:User_Code";0.003847;3847000;0.0192142;19214201;0;0
"Process 324";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 324";1;"MPI:MPI_Wait";0.00704;7039999;0.00704;7039999;24;0
"Process 661";1;"MPI:MPI_Barrier";0.0027812;2781201;0.0027812;2781201;1;0
"Process 661";1;"MPI:MPI_Isend";0.001669;1669000;0.001669;1669000;14;0
"Process 661";1;"Application:User_Code";0.005216;5216000;0.0192142;19214201;0;0
"Process 661";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;14;0
"Process 661";1;"MPI:MPI_Wait";0.009536;9536000;0.009536;9536000;28;0
"Process 325";1;"MPI:MPI_Barrier";0.0100502;10050201;0.0100502;10050201;1;0
"Process 325";1;"MPI:MPI_Isend";0.002503;2503000;0.002503;2503000;11;0
"Process 325";1;"Application:User_Code";0.003228;3228000;0.0192142;19214201;0;0
"Process 325";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;11;0
"Process 325";1;"MPI:MPI_Wait";0.003422;3422000;0.003422;3422000;22;0
"Process 662";1;"MPI:MPI_Barrier";0.0032432;3243201;0.0032432;3243201;1;0
"Process 662";1;"MPI:MPI_Isend";0.00155;1550000;0.00155;1550000;15;0
"Process 662";1;"Application:User_Code";0.005861;5861000;0.0192142;19214201;0;0
"Process 662";1;"MPI:MPI_Irecv";1.3e-05;13000;1.3e-05;13000;15;0
"Process 662";1;"MPI:MPI_Wait";0.008547;8547000;0.008547;8547000;30;0
"Process 326";1;"MPI:MPI_Barrier";0.0102172;10217201;0.0102172;10217201;1;0
"Process 326";1;"MPI:MPI_Isend";0.002711;2711000;0.002711;2711000;8;0
"Process 326";1;"Application:User_Code";0.003173;3173000;0.0192142;19214201;0;0
"Process 326";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;8;0
"Process 326";1;"MPI:MPI_Wait";0.003104;3104000;0.003104;3104000;16;0
"Process 663";1;"MPI:MPI_Barrier";0.0018422;1842201;0.0018422;1842201;1;0
"Process 663";1;"MPI:MPI_Isend";0.00169;1690000;0.00169;1690000;15;0
"Process 663";1;"Application:User_Code";0.005372;5372000;0.0192142;19214201;0;0
"Process 663";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;15;0
"Process 663";1;"MPI:MPI_Wait";0.010299;10299000;0.010299;10299000;30;0
"Process 327";1;"MPI:MPI_Barrier";0.0095722;9572201;0.0095722;9572201;1;0
"Process 327";1;"MPI:MPI_Isend";0.002941;2941000;0.002941;2941000;9;0
"Process 327";1;"Application:User_Code";0.003633;3633000;0.0192142;19214201;0;0
"Process 327";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;9;0
"Process 327";1;"MPI:MPI_Wait";0.003057;3057000;0.003057;3057000;18;0
"Process 664";1;"MPI:MPI_Barrier";0.0027012;2701201;0.0027012;2701201;1;0
"Process 664";1;"MPI:MPI_Isend";0.001729;1729000;0.001729;1729000;14;0
"Process 664";1;"Application:User_Code";0.005373;5373000;0.0192142;19214201;0;0
"Process 664";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 664";1;"MPI:MPI_Wait";0.0094;9400000;0.0094;9400000;28;0
"Process 328";1;"MPI:MPI_Barrier";0.0079622;7962201;0.0079622;7962201;1;0
"Process 328";1;"MPI:MPI_Isend";0.003132;3132000;0.003132;3132000;10;0
"Process 328";1;"Application:User_Code";0.003457;3457000;0.0192142;19214201;0;0
"Process 328";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 328";1;"MPI:MPI_Wait";0.004655;4655000;0.004655;4655000;20;0
"Process 665";1;"MPI:MPI_Barrier";0.0017962;1796201;0.0017962;1796201;1;0
"Process 665";1;"MPI:MPI_Isend";0.00173;1730000;0.00173;1730000;13;0
"Process 665";1;"Application:User_Code";0.005471;5471000;0.0192142;19214201;0;0
"Process 665";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;13;0
"Process 665";1;"MPI:MPI_Wait";0.010206;10206000;0.010206;10206000;26;0
"Process 329";1;"MPI:MPI_Barrier";0.0096772;9677201;0.0096772;9677201;1;0
"Process 329";1;"MPI:MPI_Isend";0.002972;2972000;0.002972;2972000;10;0
"Process 329";1;"Application:User_Code";0.003383;3383000;0.0192142;19214201;0;0
"Process 329";1;"MPI:MPI_Irecv";8e-06;8000;8e-06;8000;10;0
"Process 329";1;"MPI:MPI_Wait";0.003174;3174000;0.003174;3174000;20;0
"Process 666";1;"MPI:MPI_Barrier";0.0021882;2188201;0.0021882;2188201;1;0
"Process 666";1;"MPI:MPI_Isend";0.001618;1618000;0.001618;1618000;13;0
"Process 666";1;"Application:User_Code";0.00534;5340000;0.0192142;19214201;0;0
"Process 666";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;13;0
"Process 666";1;"MPI:MPI_Wait";0.010056;10056000;0.010056;10056000;26;0
"Process 330";1;"MPI:MPI_Barrier";0.0100522;10052201;0.0100522;10052201;1;0
"Process 330";1;"MPI:MPI_Isend";0.00299;2990000;0.00299;2990000;11;0
"Process 330";1;"Application:User_Code";0.003372;3372000;0.0192142;19214201;0;0
"Process 330";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 330";1;"MPI:MPI_Wait";0.00279;2790000;0.00279;2790000;22;0
"Process 667";1;"MPI:MPI_Barrier";0.0047122;4712201;0.0047122;4712201;1;0
"Process 667";1;"MPI:MPI_Isend";0.001519;1519000;0.001519;1519000;12;0
"Process 667";1;"Application:User_Code";0.004119;4119000;0.0192142;19214201;0;0
"Process 667";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;12;0
"Process 667";1;"MPI:MPI_Wait";0.008852;8852000;0.008852;8852000;24;0
"Process 331";1;"MPI:MPI_Barrier";0.0042822;4282202;0.0042822;4282202;1;0
"Process 331";1;"MPI:MPI_Isend";0.003249;3249000;0.003249;3249000;11;0
"Process 331";1;"Application:User_Code";0.00347;3470000;0.0192142;19214201;0;0
"Process 331";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 331";1;"MPI:MPI_Wait";0.008204;8203999;0.008204;8203999;22;0
"Process 668";1;"MPI:MPI_Barrier";0.0035032;3503201;0.0035032;3503201;1;0
"Process 668";1;"MPI:MPI_Isend";0.001685;1685000;0.001685;1685000;14;0
"Process 668";1;"Application:User_Code";0.004868;4868000;0.0192142;19214201;0;0
"Process 668";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;14;0
"Process 668";1;"MPI:MPI_Wait";0.009147;9147000;0.009147;9147000;28;0
"Process 332";1;"MPI:MPI_Barrier";0.0051422;5142202;0.0051422;5142202;1;0
"Process 332";1;"MPI:MPI_Isend";0.002927;2927000;0.002927;2927000;12;0
"Process 332";1;"Application:User_Code";0.00342;3420000;0.0192142;19214201;0;0
"Process 332";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;12;0
"Process 332";1;"MPI:MPI_Wait";0.007716;7715999;0.007716;7715999;24;0
"Process 669";1;"MPI:MPI_Barrier";0.0022622;2262201;0.0022622;2262201;1;0
"Process 669";1;"MPI:MPI_Isend";0.001818;1818000;0.001818;1818000;16;0
"Process 669";1;"Application:User_Code";0.006771;6771000;0.0192142;19214201;0;0
"Process 669";1;"MPI:MPI_Irecv";1.2e-05;12000;1.2e-05;12000;16;0
"Process 669";1;"MPI:MPI_Wait";0.008351;8351000;0.008351;8351000;32;0
"Process 333";1;"MPI:MPI_Barrier";0.0106352;10635201;0.0106352;10635201;1;0
"Process 333";1;"MPI:MPI_Isend";0.002854;2854000;0.002854;2854000;11;0
"Process 333";1;"Application:User_Code";0.003404;3404000;0.0192142;19214201;0;0
"Process 333";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 333";1;"MPI:MPI_Wait";0.002311;2311000;0.002311;2311000;22;0
"Process 670";1;"MPI:MPI_Barrier";0.0015702;1570201;0.0015702;1570201;1;0
"Process 670";1;"MPI:MPI_Isend";0.001847;1847000;0.001847;1847000;17;0
"Process 670";1;"Application:User_Code";0.006731;6731000;0.0192142;19214201;0;0
"Process 670";1;"MPI:MPI_Irecv";1.9e-05;19000;1.9e-05;19000;17;0
"Process 670";1;"MPI:MPI_Wait";0.009047;9047000;0.009047;9047000;34;0
"Process 334";1;"MPI:MPI_Barrier";0.0081482;8148201;0.0081482;8148201;1;0
"Process 334";1;"MPI:MPI_Isend";0.00292;2920000;0.00292;2920000;11;0
"Process 334";1;"Application:User_Code";0.003694;3694000;0.0192142;19214201;0;0
"Process 334";1;"MPI:MPI_Irecv";1e-05;10000;1e-05;10000;11;0
"Process 334";1;"MPI:MPI_Wait";0.004442;4442000;0.004442;4442000;22;0
"Process 671";1;"MPI:MPI_Barrier";0.0021682;2168201;0.0021682;2168201;1;0
"Process 671";1;"MPI:MPI_Isend";0.004092;4092000;0.004092;4092000;17;0
"Process 671";1;"Application:User_Code";0.006922;6922000;0.0192142;19214201;0;0
"Process 671";1;"MPI:MPI_Irecv";1.7e-05;17000;1.7e-05;17000;17;0
"Process 671";1;"MPI:MPI_Wait";0.006015;6015000;0.006015;6015000;34;0
"Process 335";1;"MPI:MPI_Barrier";0.0106972;10697201;0.0106972;10697201;1;0
"Process 335";1;"MPI:MPI_Isend";0.002788;2788000;0.002788;2788000;12;0
"Process 335";1;"Application:User_Code";0.003366;3366000;0.0192142;19214201;0;0
"Process 335";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;12;0
"Process 335";1;"MPI:MPI_Wait";0.002352;2352000;0.002352;2352000;24;0
"Process 672";1;"MPI:MPI_Barrier";0.0014442;1444201;0.0014442;1444201;1;0
"Process 672";1;"MPI:MPI_Isend";0.001641;1641000;0.001641;1641000;18;0
"Process 672";1;"Application:User_Code";0.006736;6736000;0.0192142;19214201;0;0
"Process 672";1;"MPI:MPI_Irecv";1.1e-05;11000;1.1e-05;11000;18;0
"Process 672";1;"MPI:MPI_Wait";0.009382;9382000;0.009382;9382000;36;0
"Process 336";1;"MPI:MPI_Barrier";0.0092962;9296201;0.0092962;9296201;1;0
"Process 336";1;"MPI:MPI_Isend";0.001087;1087000;0.001087;1087000;11;0
"Process 336";1;"Application:User_Code";0.003401;3401000;0.0192142;19214201;0;0
"Process 336";1;"MPI:MPI_Irecv";9e-06;9000;9e-06;9000;11;0
"Process 336";1;"MPI:MPI_Wait";0.005421;5421000;0.005421;5421000;22;0
"Process 673";1;"MPI:MPI_Barrier";0.0013912;1391201;0.0013912;1391201;1;0
"Process 673";1;"MPI:MPI_Isend";0.001252;1252000;0.001252;1252000;19;0
"Process 673";1;"Application:User_Code";0.006335;6335000;0.0192142;19214201;0;0
"Process 673";1;"MPI:MPI_Irecv";2e-05;20000;2e-05;20000;19;0
"Process 673";1;"MPI:MPI_Wait";0.010216;10216000;0.010216;10216000;38;0


==> figures/fig_ChebFD_Spin.tex <==
\centering
%\hspace{-4em}
\begin{minipage}{\textwidth}
	\begin{tikzpicture}
		\pgfplotstableread{figures/fig_ChebFD/Rank60_ChebFD-SELL-1-1-1_Spin-26-13-1_i1_R128_w1.txt}\SpinAA;
		\pgfplotstableread{figures/fig_ChebFD/Rank120_ChebFD-SELL-1-1-1_Spin-26-13-1_i1_R128_w1.txt}\SpinAB;
		\pgfplotstableread{figures/fig_ChebFD/Rank240_ChebFD-SELL-1-1-1_Spin-26-13-1_i1_R128_w1.txt}\SpinAC;
		\pgfplotstableread{figures/fig_ChebFD/Rank480_ChebFD-SELL-1-1-1_Spin-26-13-1_i1_R128_w1.txt}\SpinAD;
		\pgfplotstableread{figures/fig_ChebFD/Rank480_ChebFD-SELL-1-1-1_Spin-28-14-1_i1_R128_w1.txt}\SpinBA;
		\pgfplotstableread{figures/fig_ChebFD/Rank720_ChebFD-SELL-1-1-1_Spin-26-13-1_i1_R128_w1.txt}\SpinAE;
		\pgfplotstableread{figures/fig_ChebFD/Rank720_ChebFD-SELL-1-1-1_Spin-28-14-1_i1_R128_w1.txt}\SpinBB;
		\pgfplotstableread{figures/fig_ChebFD/Rank960_ChebFD-SELL-1-1-1_Spin-26-13-1_i1_R128_w1.txt}\SpinAF;
		\pgfplotstableread{figures/fig_ChebFD/Rank960_ChebFD-SELL-1-1-1_Spin-28-14-1_i1_R128_w1.txt}\SpinBC;
		\pgfplotstableread{figures/fig_ChebFD/Rank1160_ChebFD-SELL-1-1-1_Spin-26-13-1_i1_R128_w1.txt}\SpinAG;
		\pgfplotstableread{figures/fig_ChebFD/Rank1160_ChebFD-SELL-1-1-1_Spin-28-14-1_i1_R128_w1.txt}\SpinBD;
		\pgfplotstableread{figures/fig_ChebFD/Rank1280_ChebFD-SELL-1-1-1_Spin-26-13-1_i1_R128_w1.txt}\SpinAH;
		\pgfplotstableread{figures/fig_ChebFD/Rank1280_ChebFD-SELL-1-1-1_Spin-28-14-1_i1_R128_w1.txt}\SpinBE;
		\pgfplotstableread{figures/fig_ChebFD/Rank1280_ChebFD-SELL-1-1-1_Spin-30-15-1_i1_R128_w1.txt}\SpinC;
		\begin{axis}[
			axis background/.style={fill=white!95!black},
			width = 1.01\textwidth,
			height = 0.23\textheight,
			xlabel = {Number of processes $n_p$},
			ylabel = {Performance [\GFS]},
			y label style={at={(0.01,0.45)}},
			%		x label style={at={(0.5,0.08)}},
			x tick label style={font=\small},
			y tick label style={font=\small},
			ymin=0,
			xmin=-0.2,xmax=41,
			xtick={0,1.6,5.2,8.8,12.9,18.5,24.3,30.2,38},
			xticklabels={,
				~\textcolor{red}{60},
				~\textcolor{red}{120},
				~\textcolor{red}{240},
				~\textcolor{red}{480},
				~\textcolor{red}{720},
				~\textcolor{red}{960},
				~\textcolor{red}{1160},
				~\textcolor{red}{1280},
			},
			ymajorgrids,
			y grid style={white},
			axis on top,
			legend style = {
				nodes={inner sep=0.04em}, 
				anchor=north, 
				font=\scriptsize,
				%			font=\bfseries,
				at={(0.5,1)},
				fill=white!95!black,
				draw=none,
			},
			legend columns = 5,
			ymax=700,
			set layers,
			]	
			
			\begin{pgfonlayer}{axis background}
				\fill[shade, left color=red!16, right color=red!16]
				(rel axis cs:0.31,0)--(rel axis cs:0.37,0)--
				(rel axis cs:0.37,1)--(rel axis cs:0.31,1)--cycle;
				\fill[shade, left color=red!16, right color=red!16]
				(rel axis cs:0.45,0)--(rel axis cs:0.51,0)--
				(rel axis cs:0.51,1)--(rel axis cs:0.45,1)--cycle;
				\fill[shade, right color=red!16, left color=red!16]
				(rel axis cs:0.59,0)--(rel axis cs:0.65,0)--
				(rel axis cs:0.65,1)--(rel axis cs:0.59,1)--cycle;
				\fill[shade, right color=red!16, left color=red!16]
				(rel axis cs:0.73,0)--(rel axis cs:0.79,0)--
				(rel axis cs:0.79,1)--(rel axis cs:0.73,1)--cycle;
				\fill[shade, right color=red!16, left color=red!16]
				(rel axis cs:0.873,0)--(rel axis cs:0.9315,0)--
				(rel axis cs:0.9315,1)--(rel axis cs:0.873,1)--cycle;
				\fill[shade, right color=green!16, left color=green!16]
				(rel axis cs:0.9315,0)--(rel axis cs:0.992,0)--
				(rel axis cs:0.992,1)--(rel axis cs:0.9315,1)--cycle;
			\end{pgfonlayer} 
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!60!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=0.5, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinAA};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!60!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=0.9, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinAA};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=1.3, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAA};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=1.7, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAA};
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!40!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=2.1, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAA};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!40!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=2.5, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAA};
			
			\addplot[forget plot,mark=none, red, very thick] coordinates {(0.3,0) (0.3,27.08) (0.7,27.08)
				(0.7,32.93) (1.1,32.93) (1.1,22.38) (1.5,22.38) (1.5,31.28) (1.9,31.28) (1.9,28.75) (2.3,28.75)
				(2.3,34.7) (2.7,34.7) (2.7,0) };
			
			
			%Second
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!60!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=3.9, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinAB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!60!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=4.3, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinAB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=4.7, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=5.1, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAB};
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!40!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=5.5, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!40!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=5.9, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAB};
			
			\addplot[forget plot,mark=none, red, very thick] coordinates {(3.7,0) (3.7,45.66) (4.1,45.66) (4.1,54.94) (4.5,54.94) (4.5,44.56) (4.9,44.56) (4.9,53.95) (5.3,53.95) (5.3,50.53) (5.7,50.53) (5.7,60.81)
				(6.1,60.81) (6.1,0) };
			
			
			%third
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!60!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=7.3, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinAC};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!60!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=7.7, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinAC};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=8.1, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAC};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=8.5, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAC};
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!40!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=8.9, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAC};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!40!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=9.3, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAC};
			
			\addplot[forget plot,mark=none, red, very thick] coordinates {(7.1,0) (7.1,78.12) (7.5,78.12) (7.5,90.14) (7.9,90.14) (7.9,80.59) (8.3,80.59) (8.3,88.93) (8.7,88.93) (8.7,97.3) (9.1,97.3) (9.1,108.9)
				(9.5,108.9) (9.5,0) };
			
			%Forth
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!60!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=10.3, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinAD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!60!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=10.7, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinAD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=11.1, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=11.5, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAD};
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!40!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=11.9, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!40!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=12.3, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=magenta!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=12.7, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinBA};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=magenta!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=13.1, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinBA};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor= gray!100!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=13.5, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBA};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor= gray!100!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=13.9, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBA};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=yellow!70!black,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=14.3, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBA};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=yellow!70!black,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=14.7, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBA};
			
			\addplot[forget plot,mark=none, red, very thick] coordinates {(10.1,0) (10.1,122.9) (10.5,122.9) (10.5,141.7) (10.9,141.7) (10.9,129.9) (11.3,129.9) (11.3,140.2) (11.7,140.2) (11.7,174.1) (12.1,174.1)
				(12.1,171) (12.5,171) (12.5,129.3) (12.9,129.3) (12.9,148.5) (13.3,148.5) (13.3,132.7) (13.7,132.7) (13.7,142.6) (14.1,142.6) (14.1,176.9) (14.5,176.9) (14.5,187.3) (14.9,187.3) (14.9,0) };		
			
			%Fifth
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!60!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=16.1, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinAE};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!60!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=16.5, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinAE};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=16.9, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAE};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=17.3, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAE};
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!40!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=17.7, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAE};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!40!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=18.1, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAE};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=magenta!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=18.5, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinBB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=magenta!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=18.9, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinBB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor= gray!100!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=19.3, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor= gray!100!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=19.7, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=yellow!70!black,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=20.1, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=yellow!70!black,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=20.5, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBB};
			
			\addplot[forget plot,mark=none, red, very thick] coordinates {(15.9,0) (15.9,163) (16.3,163) (16.3,196.6) (16.7,196.6) (16.7,176.6) (17.1,176.6) (17.1,195) (17.5,195) (17.5,220.6) (17.9,220.6)
				(17.9,246) (18.3,246) (18.3,175.6) (18.7,175.6) (18.7,208.7) (19.1,208.7) (19.1,173.8) (19.5,173.8) (19.5,199.2) (19.9,199.2) (19.9,251.9) (20.3,251.9) (20.3,250.5) (20.7,250.5) (20.7,0) };
			
			%Sixth
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!60!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=21.9, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinAF};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!60!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=22.3, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinAF};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=22.7, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAF};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=23.1, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAF};
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!40!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=23.5, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAF};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!40!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=23.9, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAF};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=magenta!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=24.3, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinBC};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=magenta!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=24.7, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinBC};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor= gray!100!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=25.1, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBC};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor= gray!100!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=25.5, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBC};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=yellow!70!black,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=25.9, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBC};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=yellow!70!black,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=26.3, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBC};
			
			\addplot[forget plot,mark=none, red, very thick] coordinates {(21.7,0) (21.7,193) (22.1,193) (22.1,243.5) (22.5,243.5) (22.5,151.4) (22.9,151.4) (22.9,240.6) (23.3,240.6) (23.3,275.3) (23.7,275.3) (23.7,303.1) (24.1,303.1) (24.1,210.3) (24.5,210.3) (24.5,249.3) (24.9,249.3) (24.9,211.9) (25.3,211.9) (25.3,252.3) (25.7,252.3) (25.7,334.4) (26.1,334.4) (26.1,331.4) (26.5,331.4) (26.5,0) };
			
			
			%Seven
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!60!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=27.7, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinAG};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!60!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=28.1, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinAG};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=28.5, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAG};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=28.9, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAG};
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!40!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=29.3, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAG};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!40!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=29.7, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAG};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=magenta!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=30.1, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinBD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=magenta!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=30.5, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinBD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor= gray!100!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=30.9, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor= gray!100!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=31.3, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=yellow!70!black,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=31.7, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBD};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=yellow!70!black,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=32.1, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBD};
			
			\addplot[forget plot,mark=none, red, very thick] coordinates {(27.5,0) (27.5,216.7) (27.9,216.7) (27.9,292.4) (28.3,292.4) (28.3,232) (28.7,232) (28.7,284.8) (29.1,284.8) (29.1,333.6) (29.5,333.6) (29.5,385) (29.9,385) (29.9,246.7) (30.3,246.7) (30.3,277.4) (30.7,277.4) (30.7,257) (31.1,257) (31.1,271.3) (31.5,271.3) (31.5,373.4) (31.9,373.4) (31.9,378.4) (32.3,378.4) (32.3,0) };
			
			
			%Eight
			\addplot [ybar,ybar legend,bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!60!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=33.5, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinAH};
			\addlegendentry{~\textsc{Spin$26$-$n_b2$-Non-split}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!60!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=33.9, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinAH};
			\addlegendentry{~\textsc{Spin$26$-$n_b32$-Non-split}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=34.3, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAH};
			\addlegendentry{~\textsc{Spin$26$-$n_b2$-Split-wait}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=34.7, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAH};
			\addlegendentry{~\textsc{Spin$26$-$n_b32$-Split-wait}}			
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!40!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=35.1, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinAH};
			\addlegendentry{~\textsc{Spin$26$-$n_b2$-Pipeline}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!40!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=35.5, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinAH};
			\addlegendentry{~\textsc{Spin$26$-$n_b32$-Pipeline}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=magenta!60!white,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=35.9, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinBE};
			\addlegendentry{~\textsc{Spin$28$-$n_b2$-Non-split}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=magenta!60!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=36.3, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinBE};
			\addlegendentry{~\textsc{Spin$28$-$n_b32$-Non-split}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor= gray!100!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=36.7, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBE};
			\addlegendentry{~\textsc{Spin$28$-$n_b2$-Split-wait}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor= gray!100!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=37.1, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBE};
			\addlegendentry{~\textsc{Spin$28$-$n_b32$-Split-wait}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=yellow!70!black,mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=37.5, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinBE};
			\addlegendentry{~\textsc{Spin$28$-$n_b2$-Pipeline}}			
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=yellow!70!black,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=37.9, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinBE};
			\addlegendentry{~\textsc{Spin$28$-$n_b32$-Pipeline}}			
			
			\addplot[ybar,ybar legend,bar width=4pt,  pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!100!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=38.3, 
			y expr=\thisrow{Vector_perf_nb2_[Gflop/s]}
			]{\SpinC};
			\addlegendentry{~\textsc{Spin$30$-$n_b2$-Non-split}}			
			
			\addplot [ybar,ybar legend, bar width=4pt, pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!100!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=38.7, 
			y expr=\thisrow{Vector_perf_nb32_[Gflop/s]}
			]{\SpinC};
			\addlegendentry{~\textsc{Spin$30$-$n_b32$-Non-split}}
			
			\addplot [ybar,ybar legend, bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!80!black,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=39.1, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinC};
			\addlegendentry{~\textsc{Spin$30$-$n_b2$-Split-wait}}
			
			\addplot [ybar,ybar legend, bar width=4pt, pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!80!black,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=39.5, 
			y expr=\thisrow{Overlap_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinC};
			\addlegendentry{~\textsc{Spin$30$-$n_b32$-Split-wait}}
			
			\addplot [ybar,ybar legend, bar width=4pt,pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=cyan!100!white,  mark=diamond*, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=39.9, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb2_[Gflop/s]}
			]{\SpinC};
			\addlegendentry{~\textsc{Spin$30$-$n_b2$-Pipeline}}
			
			\addplot [ybar,ybar legend, bar width=4pt,pattern=custom north west lines,hatchspread=10pt,hatchcolor=cyan!100!white,hatchthickness=4pt,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=40.3, 
			y expr=\thisrow{Pipelined_noASYNC_PROGRESSr_perf_nb32_[Gflop/s]}
			]{\SpinC};
			\addlegendentry{~\textsc{Spin$30$-$n_b32$-Pipeline}}
			
			\addplot[mark=none, red, very thick] coordinates {(33.3,0) (33.3,221.2) (33.7,221.2) (33.7,302.2) (34.1,302.2) (34.1,237.6) (34.5,237.6) (34.5,302.5) (34.9,302.5) (34.9,348.2) (35.3,348.2) (35.3,408.6) (35.7,408.6) (35.7,261.9) (36.1,261.9) (36.1,294.7) (36.5,294.7) (36.5,272.1) (36.9,272.1) (36.9,283.3) (37.3,283.3) (37.3,394.7) (37.7,394.7) (37.7,414.1) (38.1,414.1) (38.1,269.2) (38.5,269.2) (38.5,261.2) (38.9,261.2) (38.9,268) (39.3,268) (39.3,255.1) (39.7,255.1) (39.7,364.6) (40.1,364.6) (40.1,400.1) (40.5,400.1) (40.5,0) };
		\end{axis}	
	\end{tikzpicture}
\end{minipage}

==> figures/fig_ChebFD_Topi.tex <==
\centering
\begin{minipage}{\textwidth}
	\begin{tikzpicture}
		\pgfplotstableread{figures/fig_ChebFD/ChebFD-SELL-1-1-1_menh_topi-128-128-64_i1_R128_nb2_sVector.txt}\SpinA;
		\pgfplotstableread{figures/fig_ChebFD/ChebFD-SELL-1-1-1_menh_topi-128-128-64_i1_R128_nb2_sOverlap_noASYNC_PROGRESS.txt}\SpinB;
		\pgfplotstableread{figures/fig_ChebFD/ChebFD-SELL-1-1-1_menh_topi-128-128-64_i1_R128_nb2_sPipelined_noASYNC_PROGRESS.txt}\SpinC;
		
		\begin{axis}[
			axis background/.style={fill=white!95!black},
			width = 1.01\textwidth,
			height = 0.16\textheight,
%			xlabel = {Number of processes, $n_p - (m_x\times m_y\times m_z)$ },
			ylabel = {Performance [\GFS]},
			y label style={at={(0.01,0)}},
%			x label style={at={(0.5,0.08)}},
			x tick label style={font=\small},
			y tick label style={font=\small},
			ymin=0, ymax=4000,
			xmin=-0.5,xmax=44,
			xtick={0,1,4.5,9,13.5,20.4,29,38},
%			xticklabels={,
%				~\textcolor{red}{20-1},
%				~\textcolor{red}{140-7},
%				~\textcolor{red}{240-12},
%				~\textcolor{red}{480-24},
%				~\textcolor{red}{720-36},
%				~\textcolor{red}{960-48},
%				~\textcolor{red}{1160-58},
%				~\textcolor{red}{1280-64},
%			},
			xticklabels=\empty,
			ymajorgrids,
			y grid style={white},
			axis on top,
			legend style = {
				nodes={inner sep=0.04em}, 
				anchor=north, 
				font=\scriptsize,%\footnotesize
				%			font=\bfseries,
				at={(0.492,1.56)}%{(0.5,1.8)}%
			},
			legend columns = 9,
			]	
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=0.5, 
			y expr=\thisrow{20-1-1-1}
			]{\SpinA};
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=0.9, 
			y expr=\thisrow{20-1-1-1}
			]{\SpinB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=1.3, 
			y expr=\thisrow{20-1-1-1}
			]{\SpinC};
			
			
			%Second
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=2.7, 
			y expr=\thisrow{140-1-1-7}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=3.1, 
			y expr=\thisrow{140-1-1-7} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=3.5, 
			y expr=\thisrow{140-1-1-7}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=3.9, 
			y expr=\thisrow{140-1-7-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=4.3, 
			y expr=\thisrow{140-1-7-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=4.7, 
			y expr=\thisrow{140-1-7-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=5.1, 
			y expr=\thisrow{140-7-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=5.5, 
			y expr=\thisrow{140-7-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=5.9, 
			y expr=\thisrow{140-7-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}
			
%			\addplot[forget plot, mark=none, red, very thick] coordinates {
%				(2.5,1000) (2.5,1000) (2.9,1000) (2.9,1000)
%				(3.3,1000) (3.3,1000) (3.7,1000) (3.7,1000)
%				(4.1,1000) (4.1,1000) (4.5,1000) (4.5,1000)
%				(4.9,1000) (4.9,1000) (5.3,1000) (5.3,1000)
%				(5.7,1000) (5.7,1000) (6.1,1000) (6.1,1000) 
%			};
			
			%third
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=7.3, 
			y expr=\thisrow{240-1-1-12}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=7.7, 
			y expr=\thisrow{240-1-1-12} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=8.1, 
			y expr=\thisrow{240-1-1-12}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=8.5, 
			y expr=\thisrow{240-1-12-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=8.9, 
			y expr=\thisrow{240-1-12-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=9.3, 
			y expr=\thisrow{240-1-12-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=9.7, 
			y expr=\thisrow{240-12-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=10.1, 
			y expr=\thisrow{240-12-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=10.5, 
			y expr=\thisrow{240-12-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}
			
%			\addplot[forget plot, mark=none, red, very thick] coordinates {
%				(7.1,1000) (7.1,1000) (7.5,1000) (7.5,1000)
%				(7.9,1000) (7.9,1000) (8.3,1000) (8.3,1000)
%				(8.7,1000) (8.7,1000) (9.1,1000) (9.1,1000)
%				(9.5,1000) (9.5,1000) (9.9,1000) (9.9,1000)
%				(10.3,1000) (10.3,1000) (10.7,1000) (10.7,1000) 
%			};
			
			%Forth
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=11.9, 
			y expr=\thisrow{480-1-1-24}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=12.3, 
			y expr=\thisrow{480-1-1-24} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=12.7, 
			y expr=\thisrow{480-1-1-24}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=13.1, 
			y expr=\thisrow{480-1-24-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=13.5, 
			y expr=\thisrow{480-1-24-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=13.9, 
			y expr=\thisrow{480-1-24-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=14.3, 
			y expr=\thisrow{480-24-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=14.7, 
			y expr=\thisrow{480-24-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=15.1, 
			y expr=\thisrow{480-24-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}
			
%			\addplot[forget plot, mark=none, red, very thick] coordinates {
%				(11.7,1000) (11.7,1000) (12.1,1000) (12.1,1000)
%				(12.5,1000) (12.5,1000) (12.9,1000) (12.9,1000)
%				(13.3,1000) (13.3,1000) (13.7,1000) (13.7,1000)
%				(14.1,1000) (14.1,1000) (14.5,1000) (14.5,1000)
%				(14.9,1000) (14.9,1000) (15.3,1000) (15.3,1000)
%			};
			
			
			%Fifth
			\addplot[ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=16.5, 
			y expr=\thisrow{720-1-1-36}
			]{\SpinA};
			\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=16.9, 
			y expr=\thisrow{720-1-1-36} 
			]{\SpinB};
			\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=17.3, 
			y expr=\thisrow{720-1-1-36}
			]{\SpinC};
			\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot [ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=17.7, 
			y expr=\thisrow{720-1-36-1}
			]{\SpinA};
			\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=18.1, 
			y expr=\thisrow{720-1-36-1}
			]{\SpinB};
			\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=18.5, 
			y expr=\thisrow{720-1-36-1}
			]{\SpinC};
			\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=18.9, 
			y expr=\thisrow{720-36-1-1}
			]{\SpinA};
			\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=19.3, 
			y expr=\thisrow{720-36-1-1} 
			]{\SpinB};
			\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=19.7, 
			y expr=\thisrow{720-36-1-1}
			]{\SpinC};
			\addlegendentry{~\textsc{M$3$-Pipeline}}	
			
			\addplot [ybar,ybar legend,bar width=4pt,  fill=red!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=20.1, 
			y expr=\thisrow{720-1-6-6}
			]{\SpinA};
			\addlegendentry{~\textsc{M$4$-Non-split}}			
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=red!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=20.5, 
			y expr=\thisrow{720-1-6-6}
			]{\SpinB};
			\addlegendentry{~\textsc{M$4$-Split}}
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=red!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=20.9, 
			y expr=\thisrow{720-1-6-6}
			]{\SpinC};
			\addlegendentry{~\textsc{M$4$-Pipeline}}
			
			\addplot[ybar,ybar legend,bar width=4pt,  fill=brown!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=21.3, 
			y expr=\thisrow{720-6-1-6}
			]{\SpinA};
			\addlegendentry{~\textsc{M$5$-Non-split}}
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=21.7, 
			y expr=\thisrow{720-6-1-6}
			]{\SpinB};
			\addlegendentry{~\textsc{M$5$-Split}}
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=22.1, 
			y expr=\thisrow{720-6-1-6}
			]{\SpinC};
			\addlegendentry{~\textsc{\textsc{M$5$-Pipeline}}}
			
			\addplot [ybar,ybar legend,bar width=4pt,  fill=magenta!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=22.5, 
			y expr=\thisrow{720-6-6-1}
			]{\SpinA};
			\addlegendentry{~\textsc{M$6$-Non-split}}
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=magenta!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=22.9, 
			y expr=\thisrow{720-6-6-1}
			]{\SpinB};
			\addlegendentry{~\textsc{M$6$-Split}}
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=magenta!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=23.3, 
			y expr=\thisrow{720-6-6-1}
			]{\SpinC};
			\addlegendentry{~\textsc{M$6$-Pipeline}}
			
%			\addplot[forget plot, mark=none, red, very thick] coordinates {
%				(16.3,0) (16.3,0) (16.7,0) (16.7,0)
%				(17.1,0) (17.1,0) (17.5,0) (17.5,1676)
%				(17.9,1676) (17.9,0) (18.3,0) (18.3,1959)
%				(18.7,1959) (18.7,1700) (19.1,1700) (19.1,0)
%				(19.5,0) (19.5,2010) (19.9,2010) (19.9,0)
%				(20.3,0) (20.3,0) (20.7,0) (20.7,0)
%				(21.1,0) (21.1,0) (21.5,0) (21.5,0)
%				(21.9,0) (21.9,0) (22.3,0) (22.3,1677)
%				(22.7,1677) (22.7,0) (23.1,0) (23.1,0)
%				(23.5,0) (23.5,0) };
			
			%Sixth
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=24.7, 
			y expr=\thisrow{960-1-1-48}
			]{\SpinA};
%			\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=25.1, 
			y expr=\thisrow{960-1-1-48} 
			]{\SpinB};
%			\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=25.5, 
			y expr=\thisrow{960-1-1-48}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=25.9, 
			y expr=\thisrow{960-1-48-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=26.3, 
			y expr=\thisrow{960-1-48-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=26.7, 
			y expr=\thisrow{960-1-48-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=27.1, 
			y expr=\thisrow{960-48-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=27.5, 
			y expr=\thisrow{960-48-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=27.9, 
			y expr=\thisrow{960-48-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}
			
			\addplot [ybar,ybar legend,bar width=4pt,  fill=cyan!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=28.3, 
			y expr=\thisrow{960-2-4-6}
			]{\SpinA};
			\addlegendentry{~\textsc{M$7$-Non-split}}
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=cyan!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=28.7, 
			y expr=\thisrow{960-2-4-6}
			]{\SpinB};
			\addlegendentry{~\textsc{M$7$-Split}}
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=cyan!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=29.1, 
			y expr=\thisrow{960-2-4-6}
			]{\SpinC};
			\addlegendentry{~\textsc{M$7$-Pipeline}}
			
			\addplot [ybar,ybar legend,bar width=4pt,  fill=gray!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=29.5, 
			y expr=\thisrow{960-2-6-4}
			]{\SpinA};
			\addlegendentry{~\textsc{M$8$-Non-split}}
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=gray!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=29.9, 
			y expr=\thisrow{960-2-6-4}
			]{\SpinB};
			\addlegendentry{~\textsc{M$8$-Split}}
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=gray!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=30.3, 
			y expr=\thisrow{960-2-6-4}
			]{\SpinC};
			\addlegendentry{~\textsc{M$8$-Pipeline}}
			
			\addplot [ybar,ybar legend,bar width=4pt,  fill=yellow!90!black, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=30.7, 
			y expr=\thisrow{960-6-2-4}
			]{\SpinA};
			\addlegendentry{~\textsc{M$9$-Non-split}}
			
			\addplot [ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=yellow!80!black,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=31.1, 
			y expr=\thisrow{960-6-2-4}
			]{\SpinB};
			\addlegendentry{~\textsc{M$9$-Split}}
			
			\addplot [ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=yellow!80!black,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=31.5, 
			y expr=\thisrow{960-6-2-4}
			]{\SpinC};
			\addlegendentry{~\textsc{M$9$-Pipeline}}
			
			\addplot[forget plot, mark=none, red, very thick] coordinates {
				(24.5,0) (24.5,2188) (24.9,2188) (24.9,1966)
				(25.3,1966) (25.3,2545) (25.7,2545) (25.7,2168)
				(26.1,2168) (26.1,1978) (26.5,1978) (26.5,2593)
				(26.9,2593) (26.9,2222) (27.3,2222) (27.3,1972)
				(27.7,1972) (27.7,2758) (28.1,2758) (28.1,2086)
				(28.5,2086) (28.5,1974) (28.9,1974) (28.9,2575)
				(29.3,2575) (29.3,2185) (29.7,2185) (29.7,1984)
				(30.1,1984) (30.1,2577) (30.5,2577) (30.5,2174)
				(30.9,2174) (30.9,1975) (31.3,1975) (31.3,2599)
				(31.7,2599) (31.7,0) };
			
%			%Seven
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=32.9, 
%			y expr=\thisrow{1160-1-1-58}
%			]{\SpinA};
%			%\addlegendentry{~\textsc{M$1$-Non-split}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=33.3, 
%			y expr=\thisrow{1160-1-1-58} 
%			]{\SpinB};
%			%\addlegendentry{~\textsc{M$1$-Split}}
%			
%			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=33.7, 
%			y expr=\thisrow{1160-1-1-58}
%			]{\SpinC};
%			%\addlegendentry{~\textsc{M$1$-Pipeline}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=34.1, 
%			y expr=\thisrow{1160-1-58-1}
%			]{\SpinA};
%			%\addlegendentry{~\textsc{M$2$-Non-split}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=34.5, 
%			y expr=\thisrow{1160-1-58-1}
%			]{\SpinB};
%			%\addlegendentry{~\textsc{M$2$-Split}}
%			
%			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=34.9, 
%			y expr=\thisrow{1160-1-58-1}
%			]{\SpinC};
%			%\addlegendentry{~\textsc{M$2$-Pipeline}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=35.3, 
%			y expr=\thisrow{1160-58-1-1}
%			]{\SpinA};
%			%\addlegendentry{~\textsc{M$3$-Non-split}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=35.7, 
%			y expr=\thisrow{1160-58-1-1} 
%			]{\SpinB};
%			%\addlegendentry{~\textsc{M$3$-Split}}
%			
%			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=36.1, 
%			y expr=\thisrow{1160-58-1-1}
%			]{\SpinC};
%			%\addlegendentry{~\textsc{M$3$-Pipeline}}
			
			
			%Eight
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=32.9, 
			y expr=\thisrow{1280-1-1-64}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=33.3, 
			y expr=\thisrow{1280-1-1-64} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=33.7, 
			y expr=\thisrow{1280-1-1-64}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=34.1, 
			y expr=\thisrow{1280-1-64-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=34.5, 
			y expr=\thisrow{1280-1-64-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=34.9, 
			y expr=\thisrow{1280-1-64-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=35.3, 
			y expr=\thisrow{1280-64-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=35.7, 
			y expr=\thisrow{1280-64-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=36.1, 
			y expr=\thisrow{1280-64-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}	
						
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=red!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=36.5, 
			y expr=\thisrow{1280-1-8-8}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$4$-Non-split}}			
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=red!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=36.9, 
			y expr=\thisrow{1280-1-8-8}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$4$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=red!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=37.3, 
			y expr=\thisrow{1280-1-8-8}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$4$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=brown!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=37.7, 
			y expr=\thisrow{1280-8-1-8}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$5$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=38.1, 
			y expr=\thisrow{1280-8-1-8}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$5$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=38.5, 
			y expr=\thisrow{1280-8-1-8}
			]{\SpinC};
			%\addlegendentry{~\textsc{\textsc{M$5$-Pipeline}}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=magenta!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=38.9, 
			y expr=\thisrow{1280-8-8-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$6$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=magenta!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=39.3, 
			y expr=\thisrow{1280-8-8-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$6$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=magenta!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=39.7, 
			y expr=\thisrow{1280-8-8-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$6$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=cyan!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=40.1, 
			y expr=\thisrow{1280-2-4-8}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$7$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=cyan!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=40.5, 
			y expr=\thisrow{1280-2-4-8}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$7$-Split}}
						
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=cyan!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=40.9, 
			y expr=\thisrow{1280-2-4-8}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$7$-Pipeline}}
						
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=gray!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=41.3, 
			y expr=\thisrow{1280-2-8-4}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$8$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=gray!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=41.7, 
			y expr=\thisrow{1280-2-8-4}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$8$-Split}}
						
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=gray!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=42.1, 
			y expr=\thisrow{1280-2-8-4}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$8$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=yellow!90!black, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=42.5, 
			y expr=\thisrow{1280-8-2-4}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$9$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=yellow!80!black,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=42.9, 
			y expr=\thisrow{1280-8-2-4}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$9$-Split}}
						
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=yellow!80!black,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=43.3, 
			y expr=\thisrow{1280-8-2-4}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$9$-Pipeline}}
			
			\addplot[mark=none, red, very thick] coordinates {(32.7,0) (32.7,2639) (33.1,2639) (33.1,2372) (33.5,2372) (33.5,3307) (33.9,3307) (33.9,2659) (34.3,2659) (34.3,2431) (34.7,2431) (34.7,3347) (35.1,3347) (35.1,2716) (35.5,2716) (35.5,2390) (35.9,2390) (35.9,3554) (36.3,3554) (36.3,2615) (36.7,2615) (36.7,2359) (37.1,2359) (37.1,3223) (37.5,3223) (37.5,2674) (37.9,2674) (37.9,2423) (38.3,2423) (38.3,3248) (38.7,3248) (38.7,2624) (39.1,2624) (39.1,2454) (39.5,2454) (39.5,3289) (39.9,3289) (39.9,2582) (40.3,2582) (40.3,2416) (40.7,2416) (40.7,3246) (41.1,3246) (41.1,2640) (41.5,2640) (41.5,2324) (41.9,2324) (41.9,3261) (42.3,3261) (42.3,2635) (42.7,2635) (42.7,2397) (43.1,2397) (43.1,3293) (43.5,3293) (43.5,0)};
				
		\end{axis}	
%		\node [] at (9,-1.4){\textcolor{blue}{(a)} \texttt{Topi-ehn} matrix for $n_b=2$};
\end{tikzpicture}
\vspace{-6.5em}
\end{minipage}
\begin{minipage}{\textwidth}
	\hspace{0.2em}
	\begin{tikzpicture}
		\pgfplotstableread{figures/fig_ChebFD/ChebFD-SELL-1-1-1_menh_topi-128-128-64_i1_R128_nb32_sVector.txt}\SpinA;
		\pgfplotstableread{figures/fig_ChebFD/ChebFD-SELL-1-1-1_menh_topi-128-128-64_i1_R128_nb32_sOverlap_noASYNC_PROGRESS.txt}\SpinB;
		\pgfplotstableread{figures/fig_ChebFD/ChebFD-SELL-1-1-1_menh_topi-128-128-64_i1_R128_nb32_sPipelined_noASYNC_PROGRESS.txt}\SpinC;
		
		\begin{axis}[
			axis background/.style={fill=white!95!black},
			width = 1.01\textwidth,
			height = 0.16\textheight,
			xlabel = {Number of processes $n_p$ : number of nodes $n_\mathrm{nodes}=m_x m_y m_z$ },
%			ylabel = {Performance, P [\GFS]},
			y label style={at={(0.01,0.45)}},
			%		x label style={at={(0.5,0.08)}},
			x tick label style={font=\small},
			y tick label style={font=\small},
			ymin=0,
			xmin=-0.5,xmax=44,
			xtick={0,1,4.5,9,13.5,20.4,28.5,38},
			xticklabels={,
				~\textcolor{red}{20:1},
				~\textcolor{red}{140:7},
				~\textcolor{red}{240:12},
				~\textcolor{red}{480:24},
				~\textcolor{red}{720:36},
				~\textcolor{red}{960:48},
%				~\textcolor{red}{1160:58},
				~\textcolor{red}{1280:64},
			},
			ymajorgrids,
			y grid style={white},
			axis on top,
			]	
			
				\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=0.5, 
			y expr=\thisrow{20-1-1-1}
			]{\SpinA};
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=0.9, 
			y expr=\thisrow{20-1-1-1}
			]{\SpinB};
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=1.3, 
			y expr=\thisrow{20-1-1-1}
			]{\SpinC};
			
			
			%Second
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=2.7, 
			y expr=\thisrow{140-1-1-7}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=3.1, 
			y expr=\thisrow{140-1-1-7} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=3.5, 
			y expr=\thisrow{140-1-1-7}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=3.9, 
			y expr=\thisrow{140-1-7-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=4.3, 
			y expr=\thisrow{140-1-7-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=4.7, 
			y expr=\thisrow{140-1-7-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=5.1, 
			y expr=\thisrow{140-7-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=5.5, 
			y expr=\thisrow{140-7-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=5.9, 
			y expr=\thisrow{140-7-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}
			
%			\addplot[forget plot, mark=none, red, very thick] coordinates {
%				(2.5,1000) (2.5,1000) (2.9,1000) (2.9,1000)
%				(3.3,1000) (3.3,1000) (3.7,1000) (3.7,1000)
%				(4.1,1000) (4.1,1000) (4.5,1000) (4.5,1000)
%				(4.9,1000) (4.9,1000) (5.3,1000) (5.3,1000)
%				(5.7,1000) (5.7,1000) (6.1,1000) (6.1,1000) 
%			};
			
			%third
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=7.3, 
			y expr=\thisrow{240-1-1-12}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=7.7, 
			y expr=\thisrow{240-1-1-12} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=8.1, 
			y expr=\thisrow{240-1-1-12}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=8.5, 
			y expr=\thisrow{240-1-12-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=8.9, 
			y expr=\thisrow{240-1-12-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=9.3, 
			y expr=\thisrow{240-1-12-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=9.7, 
			y expr=\thisrow{240-12-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=10.1, 
			y expr=\thisrow{240-12-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=10.5, 
			y expr=\thisrow{240-12-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}
%			\addplot[forget plot, mark=none, red, very thick] coordinates {
%				(7.1,1000) (7.1,1000) (7.5,1000) (7.5,1000)
%				(7.9,1000) (7.9,1000) (8.3,1000) (8.3,1000)
%				(8.7,1000) (8.7,1000) (9.1,1000) (9.1,1000)
%				(9.5,1000) (9.5,1000) (9.9,1000) (9.9,1000)
%				(10.3,1000) (10.3,1000) (10.7,1000) (10.7,1000) 
%			};
			
			%Forth
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=11.9, 
			y expr=\thisrow{480-1-1-24}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=12.3, 
			y expr=\thisrow{480-1-1-24} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=12.7, 
			y expr=\thisrow{480-1-1-24}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=13.1, 
			y expr=\thisrow{480-1-24-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=13.5, 
			y expr=\thisrow{480-1-24-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=13.9, 
			y expr=\thisrow{480-1-24-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=14.3, 
			y expr=\thisrow{480-24-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=14.7, 
			y expr=\thisrow{480-24-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=15.1, 
			y expr=\thisrow{480-24-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}
%			\addplot[forget plot, mark=none, red, very thick] coordinates {
%				(11.7,1000) (11.7,1000) (12.1,1000) (12.1,1000)
%				(12.5,1000) (12.5,1000) (12.9,1000) (12.9,1000)
%				(13.3,1000) (13.3,1000) (13.7,1000) (13.7,1000)
%				(14.1,1000) (14.1,1000) (14.5,1000) (14.5,1000)
%				(14.9,1000) (14.9,1000) (15.3,1000) (15.3,1000)
%			};
			
			%Fifth
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=16.5, 
			y expr=\thisrow{720-1-1-36}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=16.9, 
			y expr=\thisrow{720-1-1-36} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=17.3, 
			y expr=\thisrow{720-1-1-36}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=17.7, 
			y expr=\thisrow{720-1-36-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=18.1, 
			y expr=\thisrow{720-1-36-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=18.5, 
			y expr=\thisrow{720-1-36-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=18.9, 
			y expr=\thisrow{720-36-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=19.3, 
			y expr=\thisrow{720-36-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=19.7, 
			y expr=\thisrow{720-36-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}	
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=red!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=20.1, 
			y expr=\thisrow{720-1-6-6}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$4$-Non-split}}			
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=red!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=20.5, 
			y expr=\thisrow{720-1-6-6}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$4$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=red!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=20.9, 
			y expr=\thisrow{720-1-6-6}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$4$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=brown!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=21.3, 
			y expr=\thisrow{720-6-1-6}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$5$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=21.7, 
			y expr=\thisrow{720-6-1-6}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$5$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=22.1, 
			y expr=\thisrow{720-6-1-6}
			]{\SpinC};
			%\addlegendentry{~\textsc{\textsc{M$5$-Pipeline}}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=magenta!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=22.5, 
			y expr=\thisrow{720-6-6-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$6$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=magenta!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=22.9, 
			y expr=\thisrow{720-6-6-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$6$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=magenta!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=23.3, 
			y expr=\thisrow{720-6-6-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$6$-Pipeline}}
%			\addplot[forget plot, mark=none, red, very thick] coordinates {
%				(16.3,1000) (16.3,1000) (16.7,1000) (16.7,1000)
%				(17.1,1000) (17.1,1000) (17.5,1000) (17.5,1000)
%				(17.9,1000) (17.9,1000) (18.3,1000) (18.3,1000)
%				(18.7,1000) (18.7,1000) (19.1,1000) (19.1,1000)
%				(19.5,1000) (19.5,1000) (19.9,1000) (19.9,1000)
%				(20.3,1000) (20.3,1000) (20.7,1000) (20.7,1000)
%				(21.1,1000) (21.1,1000) (21.5,1000) (21.5,1000)
%				(21.9,1000) (21.9,1000) (22.3,1000) (22.3,1000)
%				(22.7,1000) (22.7,1000) (23.1,1000) (23.1,1000)
%				(23.5,1000) (23.5,1000) };
			
			%Sixth
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=24.7, 
			y expr=\thisrow{960-1-1-48}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=25.1, 
			y expr=\thisrow{960-1-1-48} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=25.5, 
			y expr=\thisrow{960-1-1-48}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=25.9, 
			y expr=\thisrow{960-1-48-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=26.3, 
			y expr=\thisrow{960-1-48-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=26.7, 
			y expr=\thisrow{960-1-48-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=27.1, 
			y expr=\thisrow{960-48-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=27.5, 
			y expr=\thisrow{960-48-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=27.9, 
			y expr=\thisrow{960-48-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=cyan!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=28.3, 
			y expr=\thisrow{960-2-4-6}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$7$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=cyan!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=28.7, 
			y expr=\thisrow{960-2-4-6}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$7$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=cyan!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=29.1, 
			y expr=\thisrow{960-2-4-6}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$7$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=gray!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=29.5, 
			y expr=\thisrow{960-2-6-4}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$8$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=gray!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=29.9, 
			y expr=\thisrow{960-2-6-4}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$8$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=gray!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=30.3, 
			y expr=\thisrow{960-2-6-4}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$8$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=yellow!90!black, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=30.7, 
			y expr=\thisrow{960-6-2-4}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$9$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=yellow!80!black,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=31.1, 
			y expr=\thisrow{960-6-2-4}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$9$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=yellow!80!black,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=31.5, 
			y expr=\thisrow{960-6-2-4}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$9$-Pipeline}}
			
			\addplot[forget plot, mark=none, red, very thick] coordinates {
				(24.5,0) (24.5,4111) (24.9,4111) (24.9,3242)
				(25.3,3242) (25.3,4787) (25.7,4787) (25.7,4189)
				(26.1,4189) (26.1,3411) (26.5,3411) (26.5,4827)
				(26.9,4827) (26.9,4092) (27.3,4092) (27.3,3417)
				(27.7,3417) (27.7,4931) (28.1,4931) (28.1,4111)
				(28.5,4111) (28.5,3257) (28.9,3257) (28.9,4643)
				(29.3,4643) (29.3,4113) (29.7,4113) (29.7,3305)
				(30.1,3305) (30.1,4745) (30.5,4745) (30.5,4063)
				(30.9,4063) (30.9,3344) (31.3,3344) (31.3,4755)
				(31.7,4755) (31.7,0) };
%			%Seven
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=32.9, 
%			y expr=\thisrow{1160-1-1-58}
%			]{\SpinA};
%			%\addlegendentry{~\textsc{M$1$-Non-split}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=33.3, 
%			y expr=\thisrow{1160-1-1-58} 
%			]{\SpinB};
%			%\addlegendentry{~\textsc{M$1$-Split}}
%			
%			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=33.7, 
%			y expr=\thisrow{1160-1-1-58}
%			]{\SpinC};
%			%\addlegendentry{~\textsc{M$1$-Pipeline}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=34.1, 
%			y expr=\thisrow{1160-1-58-1}
%			]{\SpinA};
%			%\addlegendentry{~\textsc{M$2$-Non-split}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=34.5, 
%			y expr=\thisrow{1160-1-58-1}
%			]{\SpinB};
%			%\addlegendentry{~\textsc{M$2$-Split}}
%			
%			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=34.9, 
%			y expr=\thisrow{1160-1-58-1}
%			]{\SpinC};
%			%\addlegendentry{~\textsc{M$2$-Pipeline}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=35.3, 
%			y expr=\thisrow{1160-58-1-1}
%			]{\SpinA};
%			%\addlegendentry{~\textsc{M$3$-Non-split}}
%			
%			\addplot[forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=35.7, 
%			y expr=\thisrow{1160-58-1-1} 
%			]{\SpinB};
%			%\addlegendentry{~\textsc{M$3$-Split}}
%			
%			\addplot[forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
%			table
%			[
%			x expr=36.1, 
%			y expr=\thisrow{1160-58-1-1}
%			]{\SpinC};
%			%\addlegendentry{~\textsc{M$3$-Pipeline}}
%			
			
			%Eight
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=violet!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=32.9, 
			y expr=\thisrow{1280-1-1-64}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$1$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=violet!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=33.3, 
			y expr=\thisrow{1280-1-1-64} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$1$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=violet!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=33.7, 
			y expr=\thisrow{1280-1-1-64}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$1$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=green!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=34.1, 
			y expr=\thisrow{1280-1-64-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$2$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=green!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=34.5, 
			y expr=\thisrow{1280-1-64-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$2$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=green!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=34.9, 
			y expr=\thisrow{1280-1-64-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$2$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=blue!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=35.3, 
			y expr=\thisrow{1280-64-1-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$3$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=blue!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=35.7, 
			y expr=\thisrow{1280-64-1-1} 
			]{\SpinB};
			%\addlegendentry{~\textsc{M$3$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=blue!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=36.1, 
			y expr=\thisrow{1280-64-1-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$3$-Pipeline}}	
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=red!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=36.5, 
			y expr=\thisrow{1280-1-8-8}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$4$-Non-split}}			
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=red!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=36.9, 
			y expr=\thisrow{1280-1-8-8}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$4$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=red!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=37.3, 
			y expr=\thisrow{1280-1-8-8}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$4$-Pipeline}}
			
			\addplot[forget plot,ybar,ybar legend,bar width=4pt,  fill=brown!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=37.7, 
			y expr=\thisrow{1280-8-1-8}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$5$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=brown!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=38.1, 
			y expr=\thisrow{1280-8-1-8}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$5$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=brown!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=38.5, 
			y expr=\thisrow{1280-8-1-8}
			]{\SpinC};
			%\addlegendentry{~\textsc{\textsc{M$5$-Pipeline}}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=magenta!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=38.9, 
			y expr=\thisrow{1280-8-8-1}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$6$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=magenta!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=39.3, 
			y expr=\thisrow{1280-8-8-1}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$6$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=magenta!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=39.7, 
			y expr=\thisrow{1280-8-8-1}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$6$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=cyan!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=40.1, 
			y expr=\thisrow{1280-2-4-8}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$7$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=cyan!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=40.5, 
			y expr=\thisrow{1280-2-4-8}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$7$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=cyan!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit] 
			table
			[
			x expr=40.9, 
			y expr=\thisrow{1280-2-4-8}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$7$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=gray!40!white, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=41.3, 
			y expr=\thisrow{1280-2-8-4}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$8$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=gray!55!white,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=41.7, 
			y expr=\thisrow{1280-2-8-4}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$8$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=gray!55!white,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=42.1, 
			y expr=\thisrow{1280-2-8-4}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$8$-Pipeline}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt,  fill=yellow!90!black, postaction={pattern=horizontal lines},  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=42.5, 
			y expr=\thisrow{1280-8-2-4}
			]{\SpinA};
			%\addlegendentry{~\textsc{M$9$-Non-split}}
			
			\addplot [forget plot,ybar,ybar legend,bar width=4pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.4pt,hatchcolor=yellow!80!black,  mark=square*,  mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=42.9, 
			y expr=\thisrow{1280-8-2-4}
			]{\SpinB};
			%\addlegendentry{~\textsc{M$9$-Split}}
			
			\addplot [forget plot,ybar,ybar legend, bar width=4pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=yellow!80!black,hatchthickness=4pt,  mark=star, mark size=0.4pt,error bars/.cd, y dir=both, y explicit]
			table
			[
			x expr=43.3, 
			y expr=\thisrow{1280-8-2-4}
			]{\SpinC};
			%\addlegendentry{~\textsc{M$9$-Pipeline}}
			
			\addplot[mark=none, red, very thick] coordinates {(32.7,0) (32.7,5034) (33.1,5034) (33.1,4231) (33.5,4231) (33.5,6118) (33.9,6118) (33.9,5098) (34.3,5098) (34.3,4279) (34.7,4279) (34.7,6180) (35.1,6180) (35.1,5159) (35.5,5159) (35.5,4309) (35.9,4309) (35.9,6294) (36.3,6294) (36.3,5010) (36.7,5010) (36.7,4249) (37.1,4249) (37.1,5973) (37.5,5973) (37.5,5125) (37.9,5125) (37.9,4289) (38.3,4289) (38.3,6109) (38.7,6109) (38.7,5133) (39.1,5133) (39.1,4341) (39.5,4341) (39.5,6159) (39.9,6159) (39.9,5075) (40.3,5075) (40.3,4306) (40.7,4306) (40.7,6030) (41.1,6030) (41.1,5055) (41.5,5055) (41.5,4301) (41.9,4301) (41.9,6035) (42.3,6035) (42.3,5057) (42.7,5057) (42.7,4300) (43.1,4300) (43.1,6048) (43.5,6048) (43.5,0)};
		\end{axis}	
%		\node [] at (9,-1.4){\textcolor{blue}{(b)} \texttt{Topi-ehn} matrix for $n_b=32$};
	\end{tikzpicture}
\end{minipage}

==> figures/fig_ChebFD_Topi_Socket.tex <==
\centering
\hspace{-0.7em}
\begin{minipage}[t]{0.23\textwidth}
	\begin{tikzpicture}
		\pgfplotstableread{figures/fig_ChebFD/Topi-1-1-1-128-128-64_ns128_nb2_Vector_chunkheight1_implAVX_aligned.txt}\Ablocksz;
		\pgfplotstableread{figures/fig_ChebFD/Topi-1-1-1-128-128-64_ns128_nb32_Vector_chunkheight1_implAVX_aligned.txt}\Bblocksz;
		\begin{axis}[trim axis left, trim axis right, scale only axis,
			axis background/.style={fill=white!95!black},
			width=0.8\textwidth,height=0.13\textheight,
			xlabel = {Threads per socket},
			ybar, 
			ybar legend, 
			bar width=0.8mm,
			xmin=0,
			ymin=0,
			ymax=70,
			xmax=11,
			xtick pos=left,
			ytick pos=left,
			y label style={at={(0.12,0.5)},font=\footnotesize},%at={(0.12,0.5)},
			x label style={font=\footnotesize},%at={(0.5,0.02)},
			x tick label style={font=\footnotesize},
			ylabel = {Performance [\si{\giga \flop / \second}]}, % $b_\mathrm{mem}$ 
			xtick={0,2,4,6,8,10},
			xticklabels={0,2,4,6,8,10},
			ytick={0,10,20,30,40,50,60},
			%			ytick={0,40,80,120},
			ymajorgrids,
			legend columns = 1, 
			legend style = {
				nodes={inner sep=0.04em},
				draw=none,
				font=\scriptsize,
				cells={align=left},
				anchor=east,
				at={(0.65,0.89)},
				fill=white!95!black,
				/tikz/column 1/.style={column sep=5pt,},
			},
			]		
			
			\addplot[ postaction={
				pattern=horizontal lines
			}, fill={myred!50!white}]%, draw=none
			table
			[
			x expr=\thisrow{Cores}, 
			y expr=\thisrow{GHOST_perf[GF/s]},
			]{\Bblocksz};
			\addlegendentry{~$n_\mathrm{b}=32$}	  			
		\end{axis}

		\begin{axis}[trim axis left, trim axis right, scale only axis,
			xshift=2.75pt,
			width=0.8\textwidth,height=0.13\textheight,
			ybar, 
			ybar legend, 
			bar width=0.8mm,
			xmin=0,
			ymin=0,
			ymax=70,
			xmax=11,
			ytick={},
			ymajorgrids,
			%			x tick label style={font=\footnotesize},
			axis lines=none, % remove axis
			%			xtick=data,
			%			nodes near coords, 
			legend columns = 1, 
			legend style = {
				nodes={inner sep=0.04em},
				draw=none,
				font=\scriptsize,
				cells={align=left},
				anchor=east,
				at={(0.57,0.75)},
				fill=white!95!black,
				/tikz/column 1/.style={column sep=5pt,},
			},
			]		
			\addplot[ postaction={
				pattern=north east lines
			}, fill={myblue!50!white}]%, draw=none
			table
			[
			x expr=\thisrow{Cores}, 
			y expr=\thisrow{GHOST_perf[GF/s]},
			]{\Ablocksz};
			\addlegendentry{~$n_\mathrm{b}=2$}	
		\end{axis}
		\node [] at (1.5,-1.4){\textcolor{blue}{(a)}~\textsc{Topi-ehn} matrix};
	\end{tikzpicture}
\end{minipage}
\hspace{-2em}
\begin{minipage}[t]{0.23\textwidth}
	\begin{tikzpicture}
		\pgfplotstableread{figures/fig_ChebFD/Spin-26-13-1_ns128_nb2_Vector_chunkheight1_implAVX_aligned.txt}\Ablocksz;
		\pgfplotstableread{figures/fig_ChebFD/Spin-26-13-1_ns128_nb32_Vector_chunkheight1_implAVX_aligned.txt}\Bblocksz;
		\begin{axis}[trim axis left, trim axis right, scale only axis,
						axis background/.style={fill=white!95!black},
			width=0.8\textwidth,height=0.13\textheight,
			xlabel = {Threads per socket},
			ybar, 
			ybar legend, 
			bar width=0.8mm,
			xmin=0,
			ymin=0,
			ymax=30,
			xmax=11,
			xtick pos=left,
			ytick pos=left,
			x label style={font=\footnotesize},
			x tick label style={font=\footnotesize},
			xtick={0,2,4,6,8,10},
			xticklabels={0,2,4,6,8,10},
			ytick={0,10,20,30,40,50,60},
			%			ytick={0,40,80,120},
			ymajorgrids,
			legend columns = 1, 
			legend style = {
				nodes={inner sep=0.04em},
				draw=none,
				font=\scriptsize,
				cells={align=left},
				anchor=east,
				at={(0.67,0.89)},
				fill=white!95!black,
				/tikz/column 1/.style={column sep=5pt,},
			},
			]		
			
			\addplot[ postaction={
				pattern=horizontal lines
			}, fill={myred!50!white}]%, draw=none
			table
			[
			x expr=\thisrow{Cores}, 
			y expr=\thisrow{GHOST_perf[GF/s]},
			]{\Bblocksz};
			\addlegendentry{~$n_\mathrm{b}=32$}	  			
		\end{axis}
		
		\begin{axis}[trim axis left, trim axis right, scale only axis,
			xshift=2.8pt,
			width=0.8\textwidth,height=0.13\textheight,
			ybar, 
			ybar legend, 
			bar width=0.8mm,
			xmin=0,
			ymin=0,
			ymax=30,
			xmax=11,
			ytick={},
			ymajorgrids,
			%			x tick label style={font=\footnotesize},
			axis lines=none, % remove axis
			%			xtick=data,
			%			nodes near coords, 
			legend columns = 1, 
			legend style = {
				nodes={inner sep=0.04em},
				draw=none,
				font=\scriptsize,
				cells={align=left},
				anchor=east,
				at={(0.59,0.75)},
				fill=white!95!black,
				/tikz/column 1/.style={column sep=5pt,},
			},
			]		
			\addplot[ postaction={
				pattern=north east lines
			}, fill={myblue!50!white}]%, draw=none
			table
			[
			x expr=\thisrow{Cores}, 
			y expr=\thisrow{GHOST_perf[GF/s]},
			]{\Ablocksz};
			\addlegendentry{~$n_\mathrm{b}=2$}	
		\end{axis}
		\node [] at (1.5,-1.4){\textcolor{blue}{(b)}~\textsc{Spin26} matrix};
	\end{tikzpicture}
\end{minipage}

==> figures/fig_SPMV2.tex <==
\begin{minipage}{\textwidth}
\begin{subfigure}[t]{0.08\textwidth}
	\begin{tikzpicture}
	\put(-0.35,-0.01) {\includegraphics[width=0.09\textheight,height=0.16\textheight]{figures/fig-SPMV/rrze3.png}} 
	\begin{axis}[trim axis left, trim axis right, scale only axis,
	width = 0.09\textheight,
	height = 0.16\textheight,
	ylabel = {Sender rank},
	xlabel = {Receiver rank},
	y label style={at={(0.08,0.5)}},
	xmin=0, xmax=1284,
	ymin=0, ymax=1279,
	xtick={0,500,1279},
	y dir=reverse,
	ytick={0,200,400,600,800,1000,1279},
	axis on top,
	]
	\end{axis}
	\node [] at (0.9,-1.4){\textcolor{blue}{(a)}~\texttt{\emph{pe}} order};
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.08\textwidth} 
	\begin{tikzpicture}
	\put(-0.45,-0.01) {\includegraphics[width=0.09\textheight,height=0.16\textheight]{figures/fig-SPMV/rrze3_vv.png}} 
	\begin{axis}[trim axis left, trim axis right, scale only axis,
	width = 0.09\textheight,
	height = 0.16\textheight,
	xlabel = {Receiver rank},
	y label style={at={(-0.5,0.5)}},
	xmin=0, xmax=1284,
	ymin=0, ymax=1279,
	xtick={0,500,1279},
	y dir=reverse,
	ytick={0,200,400,600,800,1000,1279},
	yticklabels=\empty,
	axis on top,
	]
	\end{axis}
	\node [] at (0.9,-1.4){\textcolor{blue}{(b)}~\texttt{\emph{ep}} order};
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.56\textwidth} 
	\hspace{10.8em}
	\begin{tikzpicture}
	\begin{axis}[
	axis background/.style={fill=white!95!black},
	axis y line*=right,
	width = 1.1\textwidth,
	height = 0.225\textheight,
	xlabel = {\hspace{0.5em}\textcolor{blue}{Memory-bound}\hspace{8.5em}\textcolor{red}{Communication-bound}},
	ylabel = {Performance [\si{\GFS}]},
	y label style={at={(0.03,0.5)}},
	xmin=0.85,xmax=8.5,
	xtick={1.6,3.4,5.6,7.4},
	xticklabels={
		~{Meggie},
		~{SuperMUC-NG},
		~{Meggie},
		~{SuperMUC-NG},
	},
	ymajorgrids,
	y grid style={thick,red!20!white, dotted},
	every y tick label/.append style={red} ,
	axis on top,
	set layers,
	ymax=320
	]
	
	\begin{pgfonlayer}{axis background}
		\fill[shade, top color=white!95!black, bottom color=white!100!black]
		(rel axis cs:0,0)--(rel axis cs:1,0)--
		(rel axis cs:1,0.5)--(rel axis cs:0,0.5)--cycle;
		\fill[shade, top color=white!95!black, bottom color=white!95!black]
		(rel axis cs:0,0.5)--(rel axis cs:1,0.5)--
		(rel axis cs:1,1)--(rel axis cs:0,1)--cycle;
	\end{pgfonlayer} 

	% Meggie: sync -memory-bound 1280 processes (500K it)
	\addplot [ybar,ybar legend,bar width=6pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.5pt,hatchcolor=gray!50!black,  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(5.25,109.999503)} node[above] at (440,-5) {\rotatebox{90}{\scriptsize{$27.8 \%$}}};
	\draw [|-|](456,0) -- (456,31);
		
	\addplot [ybar,ybar legend, bar width=6pt,  fill=blue!40!white, postaction={pattern=crosshatch dots}, mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(5.55,140.602589)};
	
	\addplot [ybar,ybar legend, bar width=6pt,  fill=green!60!white,  postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(5.85,159.957497)} node[above] at (500,49) {\rotatebox{90}{\scriptsize{$21.1 \%$}}}; 
	\draw [|-|](514,50) -- (514,84.5);
		
	\addplot [ybar,ybar legend,bar width=6pt,  fill=red!70!white, postaction={pattern=north west lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(6.15,193.667732)}; 
	
	%SuperMUC-NG: sync -memory-bound 1296 processes (1M it)
	\addplot [ybar,ybar legend,bar width=6pt, fill=brown!40!white,  postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(7.05,110.601802)} node[above] at (617,-2) {\rotatebox{90}{\scriptsize{$38.3 \%$}}}; 
	\draw [|-|](633,0) -- (633,44);
		
	\addplot [ybar,ybar legend, bar width=6pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=cyan!60!black,hatchthickness=6pt,  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(7.35,152.974190)}; 
	
	\addplot [ybar,ybar legend, bar width=6pt,  fill=magenta!70!white,  postaction={pattern=vertical lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(7.65,156.297155)} node[above] at (682,45) {\rotatebox{90}{\scriptsize{$36.7 \%$}}}; 
	\draw [|-|](694.6,46) -- (694.6,104);
		
	\addplot [ybar,ybar legend,bar width=6pt, fill=yellow!60!white, postaction={pattern=fivepointed stars},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(7.95,213.719463)};
	
	%Meggie: async - network-bound 1280 processes
%	\addplot [ybar,ybar legend,bar width=6pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.5pt,hatchcolor=gray!50!black,  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(11,136.582456)} node[above] at (100.8,26) {\rotatebox{90}{\scriptsize{$59.3 \%$}}}; %For 2M it: 141.820675, 
%	\draw [|-|](102.7,27) -- (102.7,108);
%		
%	\addplot [ybar,ybar legend, bar width=6pt,  fill=blue!40!white, postaction={pattern=crosshatch dots}, mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(11.3,217.556233)}; %For 2M it: , 
%	
%	\addplot [ybar,ybar legend, bar width=6pt,  fill=green!60!white,  postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(11.6,157.332600)} node[above] at (106.8,46) {\rotatebox{90}{\scriptsize{$24.6 \%$}}}; %For 2M it: 146.620227, 
%	\draw [|-|](108.7,47) -- (108.7,86);
%		
%	\addplot [ybar,ybar legend,bar width=6pt,  fill=red!70!white, postaction={pattern=north west lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(11.9,195.982483)}; %For 2M it: 181.244152, 
	
	
	%SuperMUC-NG: async -memory-bound 1296 processes (1M it)
%	\addplot [ybar,ybar legend,bar width=6pt, fill=brown!40!white,  postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(5.6,150)} node[above] at (95,-10) {\rotatebox{90}{\scriptsize}}; 
%	
%	\addplot [ybar,ybar legend, bar width=6pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=cyan!60!black,hatchthickness=6pt,  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(5.9,150)}; 
%	
%	\addplot [ybar,ybar legend, bar width=6pt,  fill=magenta!70!white,  postaction={pattern=vertical lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(6.2,150)} node[above] at (103,380) {\rotatebox{90}{\scriptsize}}; 
%	
%	\addplot [ybar,ybar legend,bar width=6pt, fill=yellow!60!white, postaction={pattern=fivepointed stars},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(6.5,150)};
	\end{axis}
	\node [] at (1.5,-1.4){\textcolor{blue}{(c)}~Memory-bound performance};
	\node [] at (7.2,-1.4){\textcolor{blue}{(d)}~Communication-bound performance};
	
	
	\begin{axis}[
	axis background/.style={fill=white!95!black},
	axis y line*=left,
	width = 1.1\textwidth,
	height = 0.225\textheight,
	y label style={at={(0.03,0.6)}},
	xmin=0.85,xmax=8.5,
	xtick={3,6},
		xticklabels={,,,
	},
	ymajorgrids,
	y grid style={thick,blue!20!white, dotted},
	every y tick label/.append style={blue} ,
	axis on top,
	legend style = {
		nodes={inner sep=0.04em}, 
		anchor=north, 
		font=\footnotesize,
		%font=\bfseries,
		at={(0.52,1)},
		fill=white!95!black,
		draw=none,
	},
	legend columns = 2,
	set layers,
	ymax=43.9,%29.9,
	]
	
%	\begin{pgfonlayer}{axis background}
%	\fill[shade, top color=white!95!black, bottom color=white!100!black]
%	(rel axis cs:0,0)--(rel axis cs:1,0)--
%	(rel axis cs:1,0.5)--(rel axis cs:0,0.5)--cycle;
%	\fill[shade, top color=white!95!black, bottom color=white!95!black]
%	(rel axis cs:0,0.5)--(rel axis cs:1,0.5)--
%	(rel axis cs:1,1)--(rel axis cs:0,1)--cycle;
%	\end{pgfonlayer} 
	\begin{pgfonlayer}{axis background}
		\fill[shade, left color=red!8, right color=red!8]
		(rel axis cs:0.05,0)--(rel axis cs:0.13,0)--
		(rel axis cs:0.13,0.6)--(rel axis cs:0.05,0.6)--cycle;
		\fill[shade, left color=red!20, right color=red!20]
		(rel axis cs:0.13,0)--(rel axis cs:0.21,0)--
		(rel axis cs:0.21,1)--(rel axis cs:0.13,1)--cycle;
		\fill[shade, left color=green!8, right color=green!8]
		(rel axis cs:0.29,0)--(rel axis cs:0.37,0)--
		(rel axis cs:0.37,1)--(rel axis cs:0.29,1)--cycle;
		\fill[shade, left color=green!20, right color=green!20]
		(rel axis cs:0.37,0)--(rel axis cs:0.45,0)--
		(rel axis cs:0.45,1)--(rel axis cs:0.37,1)--cycle;
		\fill[shade, left color=red!8, right color=red!8]
		(rel axis cs:0.56,0)--(rel axis cs:0.64,0)--
		(rel axis cs:0.64,1)--(rel axis cs:0.56,1)--cycle;
		\fill[shade, left color=red!20, right color=red!20]
		(rel axis cs:0.64,0)--(rel axis cs:0.72,0)--
		(rel axis cs:0.72,1)--(rel axis cs:0.64,1)--cycle;
		\fill[shade, left color=green!8, right color=green!8]
		(rel axis cs:0.79,0)--(rel axis cs:0.87,0)--
		(rel axis cs:0.87,1)--(rel axis cs:0.79,1)--cycle;
		\fill[shade, left color=green!20, right color=green!20]
		(rel axis cs:0.87,0)--(rel axis cs:0.95,0)--
		(rel axis cs:0.95,1)--(rel axis cs:0.87,1)--cycle;
	\end{pgfonlayer} 

	%Meggie: sync - memory-bound 60 processes	(3M it)
	\addplot [ybar,ybar legend,bar width=6pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.5pt,hatchcolor=gray!50!black,  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(1.4,15.111405)} node[above] at (55.5,-4.5) {\rotatebox{90}{\scriptsize{$6.5 \%$}}}; 
	\draw [|-|](69,-1) -- (69,10);
			
	\addplot [ybar,ybar legend, bar width=6pt,  fill=blue!40!white, postaction={pattern=crosshatch dots}, mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(1.7,16.094669)}; 
	
	\addplot [ybar,ybar legend, bar width=6pt,  fill=green!60!white,  postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(2,19.274654)} node[above] at (119,40) {\rotatebox{90}{\scriptsize{$3.3 \%$}}}; 
	\draw [|-|](130,42) -- (130,49);
		
	\addplot [ybar,ybar legend,bar width=6pt,  fill=red!70!white, postaction={pattern=north west lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(2.3,19.914310)};
	
	%SuperMUC-NG: sync - memory-bound 96 processes
	\addplot [ybar,ybar legend,bar width=6pt, fill=brown!40!white,  postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(3.2,19.242453)}	node[above] at (236.5,39) {\rotatebox{90}{\scriptsize{$6.2 \%$}}}; 
	\draw [|-|](249,42) -- (249,54);
	
	\addplot [ybar,ybar legend, bar width=6pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=cyan!60!black,hatchthickness=6pt,  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(3.5,20.432513)}; 
	
	\addplot [ybar,ybar legend, bar width=6pt,  fill=magenta!70!white,  postaction={pattern=vertical lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(3.8,25.711083)} node[above] at (298,103.6) {\rotatebox{90}{\scriptsize{$3.9 \%$}}}; 
	\draw [|-|](310,107) -- (310,118);
		
	\addplot [ybar,ybar legend,bar width=6pt, fill=yellow!60!white, postaction={pattern=fivepointed stars},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
	coordinates{(4.1,26.723440)};
	
	%Meggie: async - memory-bound 60 processes
%	\addplot [ybar,ybar legend,bar width=6pt, pattern=custom north east lines,hatchspread=6pt,hatchthickness=2.5pt,hatchcolor=gray!50!black,  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(5,15.125191)} node[above] at (40.8,-3.5) {\rotatebox{90}{\scriptsize{$6.8 \%$}}}; 
	\addlegendentry{~~\texttt{\emph{pe}}-barrier-Meggie~~}
%	\draw [|-|](42.7,0) -- (42.7,11);
%		
%	\addplot [ybar,ybar legend, bar width=6pt,  fill=blue!40!white, postaction={pattern=crosshatch dots}, mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(5.3,16.160900)}; 
	\addlegendentry{~~\texttt{\emph{pe}}-barrier-free-Meggie~~}
%	
%	\addplot [ybar,ybar legend, bar width=6pt,  fill=green!60!white,  postaction={pattern=crosshatch},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(5.6,19.058751)} node[above] at (46.6,35) {\rotatebox{90}{\scriptsize{$4.6 \%$}}}; 
	\addlegendentry{~~\texttt{\emph{ep}}-barrier-Meggie~~}
%	\draw [|-|](48.5,40) -- (48.5,50);
%	
%	\addplot [ybar,ybar legend,bar width=6pt,  fill=red!70!white, postaction={pattern=north west lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(5.9,19.942748)};
	\addlegendentry{~~\texttt{\emph{ep}}-barrier-free-Meggie~~}
	
	%SuperMUC-NG: async - memory-bound 96 processes
%	\addplot [ybar,ybar legend,bar width=6pt, fill=brown!40!white,  postaction={pattern=horizontal lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(11.6,15)} node[above] at (95,-10) {\rotatebox{90}{\scriptsize}}; 
	\addlegendentry{~~\texttt{\emph{pe}}-barrier-SuperMUC-NG~~}
%	
%	\addplot [ybar,ybar legend, bar width=6pt,  pattern=custom north west lines,hatchspread=10pt,hatchcolor=cyan!60!black,hatchthickness=6pt,  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(11.9,15)}; 
	\addlegendentry{~~\texttt{\emph{pe}}-barrier-free-SuperMUC-NG~~}
%	
%	\addplot [ybar,ybar legend, bar width=6pt,  fill=magenta!70!white,  postaction={pattern=vertical lines},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(12.2,15)} node[above] at (102,380) {\rotatebox{90}{\scriptsize}}; 
	\addlegendentry{~~\texttt{\emph{ep}}-barrier-SuperMUC-NG~~}
%	
%	\addplot [ybar,ybar legend,bar width=6pt, fill=yellow!60!white, postaction={pattern=fivepointed stars},  mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
%	coordinates{(12.5,15)};
	\addlegendentry{~~\texttt{\emph{ep}}-barrier-free-SuperMUC-NG~~}
	\end{axis}
%	\draw [dotted] (0.75,0) -- (0.75,2.6);
%	\draw [dotted] (1.25,0) -- (1.25,2.6);
%	\draw [dotted] (1.7,0) -- (1.7,2.6);
%	\draw [dotted] (3.6,0) -- (3.6,2.6);
	\draw [semithick] (4.8,0) -- (4.8,2.6);
%	\draw [dotted] (5.5,0) -- (5.5,2.6);
%	\draw [dotted] (6.0,0) -- (6.0,2.6);
%	\draw [dotted] (6.45,0) -- (6.45,2.6);
%	\draw [dotted] (8.35,0) -- (8.35,2.6);
	\discontarrow(0,0)(0,0)(0,0.15)(0,0.15);
	\discontarrow(9.65,0)(9.65,0)(9.65,0.15)(9.65,0.15);
	\node[] at (0,-0.25) {0};
	\node[] at (9.65,-0.25) {0};	
	\end{tikzpicture}
\end{subfigure}
\end{minipage}
